Power Supply Options for a Naval Railgun

Large railguns require powerful power supply units. At the French-German Research Institute of Saint-Louis (ISL) most experimental railguns are driven by power supply units based on capacitors. Recent investigations at ISL explore the possibility to use coil based systems to increase the energy density of the power supply. In this study an electrical circuit simulation is used to investigate the difference for railgun operation in between a capacitor and a coil based power supply with respect to current amplitude behavior and projectile velocity. For this a scenario of a 25 MJ muzzle energy railgun is simulated with two different power supply options, replacing capacitors by coils and using a range of circuit resistances. The resistance determines to a large part the losses of the system and defines therefore the efficiency of the launch and the size of the power supply. The interpretation of the results of the performed simulations leads to the conclusion that the capacitor based system "naturally" pro- duces a favorable current pulse trace with respect to launching a mechanical delicate payload. Further simulations show that the disadvantage of the inductor based supply can be mitigated by increasing the power supply unit subdivision into smaller units.

==> (inline-0) <==
\begin{tikzpicture}{0pt}{0pt}{942pt}{703pt}
	\clip(0pt,703pt) -- (701.839pt,703pt) -- (701.839pt,179.229pt) -- (0pt,179.229pt) -- (0pt,703pt);
\begin{scope}
	\clip(69.2898pt,705.235pt) -- (675.762pt,705.235pt) -- (675.762pt,247.774pt) -- (69.2898pt,247.774pt) -- (69.2898pt,705.235pt);
	\color[rgb]{0.96,0.96,0.96}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,265.655pt) -- (675.017pt,265.655pt);
%	\color[rgb]{0.627451,0.627451,0.643137}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,282.791pt) -- (675.017pt,282.791pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,300.672pt) -- (675.017pt,300.672pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,317.808pt) -- (675.017pt,317.808pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,353.571pt) -- (675.017pt,353.571pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,370.707pt) -- (675.017pt,370.707pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,388.588pt) -- (675.017pt,388.588pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,406.469pt) -- (675.017pt,406.469pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,441.487pt) -- (675.017pt,441.487pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,458.623pt) -- (675.017pt,458.623pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,476.504pt) -- (675.017pt,476.504pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,494.386pt) -- (675.017pt,494.386pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,529.403pt) -- (675.017pt,529.403pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,546.539pt) -- (675.017pt,546.539pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,564.42pt) -- (675.017pt,564.42pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,582.302pt) -- (675.017pt,582.302pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,617.319pt) -- (675.017pt,617.319pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,635.2pt) -- (675.017pt,635.2pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,652.336pt) -- (675.017pt,652.336pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,670.218pt) -- (675.017pt,670.218pt);
%	\color[rgb]{0.752941,0.752941,0.752941}
	\draw[line width=0.5pt, line join=bevel, line cap=rect](69.2898pt,335.69pt) -- (675.017pt,335.69pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](69.2898pt,423.606pt) -- (675.017pt,423.606pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](69.2898pt,511.522pt) -- (675.017pt,511.522pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](69.2898pt,599.438pt) -- (675.017pt,599.438pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](69.2898pt,687.354pt) -- (675.017pt,687.354pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, line join=miter, line cap=rect](71.7157pt,268.72pt) -- (74.1416pt,287.761pt) -- (76.5675pt,305.147pt) -- (78.9933pt,321.085pt) -- (81.4192pt,335.747pt) -- (83.8451pt,349.282pt) -- (86.271pt,361.813pt) -- (88.6969pt,373.45pt) -- (91.1228pt,384.284pt) -- (93.5487pt,394.396pt) -- (95.9746pt,403.855pt) -- (98.4004pt,412.724pt) -- (100.826pt,421.055pt) -- (103.252pt,428.895pt) -- (105.678pt,436.288pt) -- (108.104pt,443.27pt) -- (110.53pt,449.875pt) -- (112.956pt,456.131pt) -- (115.382pt,462.068pt) -- (117.808pt,467.707pt) -- (120.233pt,473.072pt) -- (122.659pt,478.18pt) -- (125.085pt,483.051pt) -- (127.511pt,487.701pt) -- (129.937pt,492.144pt) -- (132.363pt,496.394pt) -- (134.789pt,500.463pt) -- (137.215pt,504.363pt) -- (139.641pt,508.103pt) -- (142.066pt,511.694pt) -- (144.492pt,515.144pt) -- (146.918pt,518.461pt) -- (149.344pt,521.653pt) -- (151.77pt,524.727pt) -- (154.196pt,527.689pt) -- (156.622pt,530.546pt) -- (159.048pt,533.301pt) -- (161.474pt,535.962pt) -- (163.899pt,538.533pt) -- (166.325pt,541.018pt) -- (168.751pt,543.422pt) -- (171.177pt,545.748pt) -- (173.603pt,548pt) -- (176.029pt,550.182pt) -- (178.455pt,552.297pt) -- (180.881pt,554.348pt) -- (183.307pt,556.337pt) -- (185.732pt,558.268pt) -- (188.158pt,560.142pt) -- (190.584pt,561.964pt) -- (193.01pt,563.734pt) -- (195.436pt,565.455pt) -- (197.862pt,567.129pt) -- (200.288pt,568.758pt) -- (202.714pt,570.343pt) -- (205.14pt,571.886pt) -- (207.565pt,573.389pt) -- (209.991pt,574.854pt) -- (212.417pt,576.282pt) -- (214.843pt,577.674pt) -- (217.269pt,579.031pt) -- (219.695pt,580.356pt) -- (222.121pt,581.648pt) -- (224.547pt,582.91pt) -- (226.973pt,584.142pt) -- (229.398pt,585.346pt) -- (231.824pt,586.521pt) -- (234.25pt,587.671pt) -- (236.676pt,588.794pt) -- (239.102pt,589.892pt) -- (241.528pt,590.967pt) -- (243.954pt,592.017pt) -- (246.38pt,593.045pt) -- (248.805pt,594.052pt) -- (251.231pt,595.037pt) -- (253.657pt,596.001pt) -- (256.083pt,596.946pt) -- (258.509pt,597.872pt) -- (260.935pt,598.779pt) -- (263.361pt,599.667pt) -- (265.787pt,600.538pt) -- (268.213pt,601.392pt) -- (270.638pt,602.23pt) -- (273.064pt,603.051pt) -- (275.49pt,603.856pt) -- (277.916pt,604.646pt) -- (280.342pt,605.422pt) -- (282.768pt,606.183pt) -- (285.194pt,606.931pt) -- (287.62pt,607.665pt) -- (290.046pt,608.385pt) -- (292.471pt,609.093pt) -- (294.897pt,609.788pt) -- (297.323pt,610.471pt) -- (299.749pt,611.141pt) -- (302.175pt,611.801pt) -- (304.601pt,612.45pt) -- (307.027pt,613.087pt) -- (309.453pt,613.713pt) -- (311.879pt,614.33pt) -- (314.304pt,614.935pt) -- (316.73pt,615.531pt) -- (319.156pt,616.117pt) -- (321.582pt,616.694pt) -- (324.008pt,617.262pt) -- (326.434pt,617.82pt) -- (328.86pt,618.37pt) -- (331.286pt,618.911pt) -- (333.712pt,619.444pt) -- (336.137pt,619.969pt) -- (338.563pt,620.485pt) -- (340.989pt,620.994pt) -- (343.415pt,621.495pt) -- (345.841pt,621.989pt) -- (348.267pt,622.475pt) -- (350.693pt,622.955pt) -- (353.119pt,623.426pt) -- (355.545pt,623.891pt) -- (357.97pt,624.351pt) -- (360.396pt,624.802pt) -- (362.822pt,625.248pt) -- (365.248pt,625.687pt) -- (367.674pt,626.121pt) -- (370.1pt,626.548pt) -- (372.526pt,626.969pt) -- (374.952pt,627.385pt) -- (377.378pt,627.795pt) -- (379.803pt,628.199pt) -- (382.229pt,628.598pt) -- (384.655pt,628.991pt) -- (387.081pt,629.38pt) -- (389.507pt,629.764pt) -- (391.933pt,630.142pt) -- (394.359pt,630.515pt) -- (396.785pt,630.884pt) -- (399.211pt,631.247pt) -- (401.636pt,631.607pt) -- (404.062pt,631.961pt) -- (406.488pt,632.311pt) -- (408.914pt,632.657pt) -- (411.34pt,632.998pt) -- (413.766pt,633.336pt) -- (416.192pt,633.669pt) -- (418.618pt,633.998pt) -- (421.044pt,634.323pt) -- (423.469pt,634.644pt) -- (425.895pt,634.962pt) -- (428.321pt,635.275pt) -- (430.747pt,635.585pt) -- (433.173pt,635.891pt) -- (435.599pt,636.194pt) -- (438.025pt,636.493pt) -- (440.451pt,636.789pt) -- (442.877pt,637.081pt) -- (445.302pt,637.37pt) -- (447.728pt,637.656pt) -- (450.154pt,637.938pt) -- (452.58pt,638.217pt) -- (455.006pt,638.493pt) -- (457.432pt,638.766pt) -- (459.858pt,639.036pt) -- (462.284pt,639.303pt) -- (464.71pt,639.567pt) -- (467.135pt,639.829pt) -- (469.561pt,640.087pt) -- (471.987pt,640.343pt) -- (474.413pt,640.596pt) -- (476.839pt,640.847pt) -- (479.265pt,641.094pt) -- (481.691pt,641.338pt) -- (484.117pt,641.581pt) -- (486.543pt,641.821pt) -- (488.968pt,642.059pt) -- (491.394pt,642.294pt) -- (493.82pt,642.526pt) -- (496.246pt,642.756pt) -- (498.672pt,642.984pt) -- (501.098pt,643.21pt) -- (503.524pt,643.433pt) -- (505.95pt,643.654pt) -- (508.375pt,643.873pt) -- (510.801pt,644.089pt) -- (513.227pt,644.304pt) -- (515.653pt,644.516pt) -- (518.079pt,644.727pt) -- (520.505pt,644.935pt) -- (522.931pt,645.141pt) -- (525.357pt,645.346pt) -- (527.783pt,645.548pt) -- (530.208pt,645.748pt) -- (532.634pt,645.947pt) -- (535.06pt,646.143pt) -- (537.486pt,646.339pt) -- (539.912pt,646.531pt) -- (542.338pt,646.722pt) -- (544.764pt,646.912pt) -- (547.19pt,647.1pt) -- (549.616pt,647.285pt) -- (552.041pt,647.47pt) -- (554.467pt,647.652pt) -- (556.893pt,647.833pt) -- (559.319pt,648.013pt) -- (561.745pt,648.191pt) -- (564.171pt,648.367pt) -- (566.597pt,648.542pt) -- (569.023pt,648.714pt) -- (571.449pt,648.886pt) -- (573.874pt,649.055pt) -- (576.3pt,649.224pt) -- (578.726pt,649.391pt) -- (581.152pt,649.557pt) -- (583.578pt,649.721pt) -- (586.004pt,649.884pt) -- (588.43pt,650.045pt) -- (590.856pt,650.205pt) -- (593.282pt,650.364pt) -- (595.707pt,650.521pt) -- (598.133pt,650.677pt) -- (600.559pt,650.832pt) -- (602.985pt,650.985pt) -- (605.411pt,651.137pt) -- (607.837pt,651.288pt) -- (610.263pt,651.438pt) -- (612.689pt,651.585pt) -- (615.115pt,651.733pt) -- (617.54pt,651.879pt) -- (619.966pt,652.024pt) -- (622.392pt,652.167pt) -- (624.818pt,652.309pt) -- (627.244pt,652.451pt) -- (629.67pt,652.591pt) -- (632.096pt,652.73pt) -- (634.522pt,652.868pt) -- (636.948pt,653.005pt) -- (639.373pt,653.141pt) -- (641.799pt,653.276pt) -- (644.225pt,653.409pt) -- (646.651pt,653.542pt) -- (649.077pt,653.674pt) -- (651.503pt,653.804pt) -- (653.929pt,653.934pt) -- (656.355pt,654.063pt) -- (658.781pt,654.19pt) -- (661.206pt,654.317pt) -- (663.632pt,654.443pt) -- (666.058pt,654.568pt) -- (668.484pt,654.692pt) -- (670.91pt,654.815pt) -- (673.336pt,654.936pt) -- (675.762pt,655.058pt);
	\draw[line width=3pt, line join=miter, line cap=rect](71.7157pt,249.962pt) -- (74.1416pt,252.129pt) -- (76.5675pt,254.274pt) -- (78.9933pt,256.398pt) -- (81.4192pt,258.502pt) -- (83.8451pt,260.585pt) -- (86.271pt,262.648pt) -- (88.6969pt,264.691pt) -- (91.1228pt,266.715pt) -- (93.5487pt,268.72pt) -- (95.9746pt,270.705pt) -- (98.4004pt,272.672pt) -- (100.826pt,274.62pt) -- (103.252pt,276.55pt) -- (105.678pt,278.462pt) -- (108.104pt,280.356pt) -- (110.53pt,282.233pt) -- (112.956pt,284.093pt) -- (115.382pt,285.935pt) -- (117.808pt,287.761pt) -- (120.233pt,289.571pt) -- (122.659pt,291.364pt) -- (125.085pt,293.141pt) -- (127.511pt,294.902pt) -- (129.937pt,296.648pt) -- (132.363pt,298.378pt) -- (134.789pt,300.093pt) -- (137.215pt,301.792pt) -- (139.641pt,303.477pt) -- (142.066pt,305.147pt) -- (144.492pt,306.803pt) -- (146.918pt,308.445pt) -- (149.344pt,310.072pt) -- (151.77pt,311.686pt) -- (154.196pt,313.286pt) -- (156.622pt,314.872pt) -- (159.048pt,316.445pt) -- (161.474pt,318.004pt) -- (163.899pt,319.551pt) -- (166.325pt,321.085pt) -- (168.751pt,322.606pt) -- (171.177pt,324.114pt) -- (173.603pt,325.61pt) -- (176.029pt,327.094pt) -- (178.455pt,328.565pt) -- (180.881pt,330.025pt) -- (183.307pt,331.473pt) -- (185.732pt,332.909pt) -- (188.158pt,334.334pt) -- (190.584pt,335.747pt) -- (193.01pt,337.149pt) -- (195.436pt,338.54pt) -- (197.862pt,339.919pt) -- (200.288pt,341.288pt) -- (202.714pt,342.647pt) -- (205.14pt,343.994pt) -- (207.565pt,345.332pt) -- (209.991pt,346.658pt) -- (212.417pt,347.975pt) -- (214.843pt,349.282pt) -- (217.269pt,350.577pt) -- (219.695pt,351.865pt) -- (222.121pt,353.141pt) -- (224.547pt,354.408pt) -- (226.973pt,355.666pt) -- (229.398pt,356.913pt) -- (231.824pt,358.152pt) -- (234.25pt,359.382pt) -- (236.676pt,360.602pt) -- (239.102pt,361.813pt) -- (241.528pt,363.015pt) -- (243.954pt,364.209pt) -- (246.38pt,365.394pt) -- (248.805pt,366.569pt) -- (251.231pt,367.738pt) -- (253.657pt,368.896pt) -- (256.083pt,370.047pt) -- (258.509pt,371.19pt) -- (260.935pt,372.324pt) -- (263.361pt,373.45pt) -- (265.787pt,374.568pt) -- (268.213pt,375.678pt) -- (270.638pt,376.78pt) -- (273.064pt,377.875pt) -- (275.49pt,378.962pt) -- (277.916pt,380.042pt) -- (280.342pt,381.113pt) -- (282.768pt,382.177pt) -- (285.194pt,383.234pt) -- (287.62pt,384.284pt) -- (290.046pt,385.326pt) -- (292.471pt,386.362pt) -- (294.897pt,387.39pt) -- (297.323pt,388.411pt) -- (299.749pt,389.426pt) -- (302.175pt,390.433pt) -- (304.601pt,391.434pt) -- (307.027pt,392.428pt) -- (309.453pt,393.415pt) -- (311.879pt,394.396pt) -- (314.304pt,395.37pt) -- (316.73pt,396.338pt) -- (319.156pt,397.299pt) -- (321.582pt,398.255pt) -- (324.008pt,399.203pt) -- (326.434pt,400.146pt) -- (328.86pt,401.082pt) -- (331.286pt,402.013pt) -- (333.712pt,402.937pt) -- (336.137pt,403.855pt) -- (338.563pt,404.768pt) -- (340.989pt,405.674pt) -- (343.415pt,406.575pt) -- (345.841pt,407.471pt) -- (348.267pt,408.36pt) -- (350.693pt,409.243pt) -- (353.119pt,410.122pt) -- (355.545pt,410.995pt) -- (357.97pt,411.861pt) -- (360.396pt,412.724pt) -- (362.822pt,413.58pt) -- (365.248pt,414.431pt) -- (367.674pt,415.277pt) -- (370.1pt,416.118pt) -- (372.526pt,416.953pt) -- (374.952pt,417.784pt) -- (377.378pt,418.609pt) -- (379.803pt,419.429pt) -- (382.229pt,420.244pt) -- (384.655pt,421.055pt) -- (387.081pt,421.86pt) -- (389.507pt,422.66pt) -- (391.933pt,423.456pt) -- (394.359pt,424.247pt) -- (396.785pt,425.034pt) -- (399.211pt,425.815pt) -- (401.636pt,426.592pt) -- (404.062pt,427.364pt) -- (406.488pt,428.132pt) -- (408.914pt,428.895pt) -- (411.34pt,429.654pt) -- (413.766pt,430.408pt) -- (416.192pt,431.158pt) -- (418.618pt,431.904pt) -- (421.044pt,432.645pt) -- (423.469pt,433.382pt) -- (425.895pt,434.115pt) -- (428.321pt,434.844pt) -- (430.747pt,435.568pt) -- (433.173pt,436.288pt) -- (435.599pt,437.004pt) -- (438.025pt,437.716pt) -- (440.451pt,438.424pt) -- (442.877pt,439.128pt) -- (445.302pt,439.828pt) -- (447.728pt,440.524pt) -- (450.154pt,441.216pt) -- (452.58pt,441.904pt) -- (455.006pt,442.589pt) -- (457.432pt,443.27pt) -- (459.858pt,443.947pt) -- (462.284pt,444.62pt) -- (464.71pt,445.29pt) -- (467.135pt,445.956pt) -- (469.561pt,446.617pt) -- (471.987pt,447.276pt) -- (474.413pt,447.931pt) -- (476.839pt,448.582pt) -- (479.265pt,449.23pt) -- (481.691pt,449.875pt) -- (484.117pt,450.515pt) -- (486.543pt,451.153pt) -- (488.968pt,451.786pt) -- (491.394pt,452.417pt) -- (493.82pt,453.044pt) -- (496.246pt,453.669pt) -- (498.672pt,454.289pt) -- (501.098pt,454.907pt) -- (503.524pt,455.521pt) -- (505.95pt,456.131pt) -- (508.375pt,456.739pt) -- (510.801pt,457.344pt) -- (513.227pt,457.945pt) -- (515.653pt,458.543pt) -- (518.079pt,459.138pt) -- (520.505pt,459.73pt) -- (522.931pt,460.319pt) -- (525.357pt,460.905pt) -- (527.783pt,461.488pt) -- (530.208pt,462.068pt) -- (532.634pt,462.645pt) -- (535.06pt,463.219pt) -- (537.486pt,463.79pt) -- (539.912pt,464.358pt) -- (542.338pt,464.923pt) -- (544.764pt,465.486pt) -- (547.19pt,466.045pt) -- (549.616pt,466.602pt) -- (552.041pt,467.155pt) -- (554.467pt,467.707pt) -- (556.893pt,468.255pt) -- (559.319pt,468.801pt) -- (561.745pt,469.344pt) -- (564.171pt,469.884pt) -- (566.597pt,470.422pt) -- (569.023pt,470.958pt) -- (571.449pt,471.49pt) -- (573.874pt,472.019pt) -- (576.3pt,472.546pt) -- (578.726pt,473.072pt) -- (581.152pt,473.593pt) -- (583.578pt,474.113pt) -- (586.004pt,474.63pt) -- (588.43pt,475.144pt) -- (590.856pt,475.656pt) -- (593.282pt,476.166pt) -- (595.707pt,476.673pt) -- (598.133pt,477.178pt) -- (600.559pt,477.681pt) -- (602.985pt,478.18pt) -- (605.411pt,478.677pt) -- (607.837pt,479.173pt) -- (610.263pt,479.665pt) -- (612.689pt,480.156pt) -- (615.115pt,480.644pt) -- (617.54pt,481.13pt) -- (619.966pt,481.614pt) -- (622.392pt,482.095pt) -- (624.818pt,482.574pt) -- (627.244pt,483.051pt) -- (629.67pt,483.525pt) -- (632.096pt,483.999pt) -- (634.522pt,484.469pt) -- (636.948pt,484.937pt) -- (639.373pt,485.403pt) -- (641.799pt,485.866pt) -- (644.225pt,486.328pt) -- (646.651pt,486.788pt) -- (649.077pt,487.246pt) -- (651.503pt,487.701pt) -- (653.929pt,488.155pt) -- (656.355pt,488.606pt) -- (658.781pt,489.055pt) -- (661.206pt,489.502pt) -- (663.632pt,489.948pt) -- (666.058pt,490.391pt) -- (668.484pt,490.832pt) -- (670.91pt,491.272pt) -- (673.336pt,491.709pt) -- (675.762pt,492.144pt);
\end{scope}
\begin{scope}
	\color[rgb]{0,0,0}
	\pgftext[center, base, at={\pgfpoint{22.3515pt}{471.656pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{conversion efficiency}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{59.9708pt}{240.323pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{328.239pt}}]{\fontsize{22}{0}\selectfont{\textbf{0.1}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{416.155pt}}]{\fontsize{22}{0}\selectfont{\textbf{0.2}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{504.071pt}}]{\fontsize{22}{0}\selectfont{\textbf{0.3}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{591.987pt}}]{\fontsize{22}{0}\selectfont{\textbf{0.4}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{679.903pt}}]{\fontsize{22}{0}\selectfont{\textbf{0.5}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](69.2898pt,705.235pt) -- (69.2898pt,247.774pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,335.69pt) -- (75.9953pt,335.69pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,423.606pt) -- (75.9953pt,423.606pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,511.522pt) -- (75.9953pt,511.522pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,599.438pt) -- (75.9953pt,599.438pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,687.354pt) -- (75.9953pt,687.354pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,265.655pt) -- (73.0151pt,265.655pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,282.791pt) -- (73.0151pt,282.791pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,300.672pt) -- (73.0151pt,300.672pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,317.808pt) -- (73.0151pt,317.808pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,353.571pt) -- (73.0151pt,353.571pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,370.707pt) -- (73.0151pt,370.707pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,388.588pt) -- (73.0151pt,388.588pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,406.469pt) -- (73.0151pt,406.469pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,441.487pt) -- (73.0151pt,441.487pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,458.623pt) -- (73.0151pt,458.623pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,476.504pt) -- (73.0151pt,476.504pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,494.386pt) -- (73.0151pt,494.386pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,529.403pt) -- (73.0151pt,529.403pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,546.539pt) -- (73.0151pt,546.539pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,564.42pt) -- (73.0151pt,564.42pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,582.302pt) -- (73.0151pt,582.302pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,617.319pt) -- (73.0151pt,617.319pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,635.2pt) -- (73.0151pt,635.2pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,652.336pt) -- (73.0151pt,652.336pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,670.218pt) -- (73.0151pt,670.218pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,705.235pt) -- (73.0151pt,705.235pt);
	\pgftext[center, base, at={\pgfpoint{381.094pt}{196.365pt}}]{\fontsize{22}{0}\selectfont{\textbf{velocity (m/s)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{69.6565pt}{224.677pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{191.1pt}{224.677pt}}]{\fontsize{22}{0}\selectfont{\textbf{500}}}
	\pgftext[center, base, at={\pgfpoint{312.177pt}{224.677pt}}]{\fontsize{22}{0}\selectfont{\textbf{1000}}}
	\pgftext[center, base, at={\pgfpoint{432.875pt}{224.677pt}}]{\fontsize{22}{0}\selectfont{\textbf{1500}}}
	\pgftext[center, base, at={\pgfpoint{554.318pt}{224.677pt}}]{\fontsize{22}{0}\selectfont{\textbf{2000}}}
	\pgftext[center, base, at={\pgfpoint{675.762pt}{224.677pt}}]{\fontsize{22}{0}\selectfont{\textbf{2500}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](69.2898pt,247.774pt) -- (675.762pt,247.774pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](190.733pt,248.519pt) -- (190.733pt,254.479pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](312.177pt,248.519pt) -- (312.177pt,254.479pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](432.875pt,248.519pt) -- (432.875pt,254.479pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](554.318pt,248.519pt) -- (554.318pt,254.479pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](675.762pt,248.519pt) -- (675.762pt,254.479pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](93.8765pt,248.519pt) -- (93.8765pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](117.718pt,248.519pt) -- (117.718pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](142.305pt,248.519pt) -- (142.305pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](166.146pt,248.519pt) -- (166.146pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](214.575pt,248.519pt) -- (214.575pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](239.162pt,248.519pt) -- (239.162pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](263.003pt,248.519pt) -- (263.003pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](287.59pt,248.519pt) -- (287.59pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](336.018pt,248.519pt) -- (336.018pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](360.605pt,248.519pt) -- (360.605pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](384.447pt,248.519pt) -- (384.447pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](409.033pt,248.519pt) -- (409.033pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](457.462pt,248.519pt) -- (457.462pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](482.048pt,248.519pt) -- (482.048pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](505.89pt,248.519pt) -- (505.89pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](530.477pt,248.519pt) -- (530.477pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](578.905pt,248.519pt) -- (578.905pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](602.747pt,248.519pt) -- (602.747pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](627.333pt,248.519pt) -- (627.333pt,251.499pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](651.175pt,248.519pt) -- (651.175pt,251.499pt);
%	\draw[line width=3pt, line join=miter, line cap=rect](84.1908pt,851680pt) -- (108.032pt,851680pt);
%	\pgftext[left, base, at={\pgfpoint{115.483pt}{851673pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{1e-4-kin}}}}
%	\draw[line width=3pt, line join=miter, line cap=rect](84.1908pt,851660pt) -- (108.032pt,851660pt);
%	\pgftext[left, base, at={\pgfpoint{115.483pt}{851653pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{1e-3-kin}}}}
%	\pgftext[left, base, at={\pgfpoint{371.781pt}{302.378pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{R$_{s}$=0.1m}}}}
%	\pgftext[left, base, at={\pgfpoint{492.339pt}{302.378pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{Ω}}}}
%	\pgftext[left, base, at={\pgfpoint{371.781pt}{588.262pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{η}}}}
	\pgftext[left, base, at={\pgfpoint{381.827pt}{608pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{R$_{s}$=0.1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{381.827pt}{588.262pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{$\eta$=0.39}}}}
	\pgftext[left, base, at={\pgfpoint{452.246pt}{421.371pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{R$_{s}$=1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{452.246pt}{401.254pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{$\eta$=0.18}}}}
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}[tbh]{|l|*{6}{c|}}
\hline
R & E$_{rack}$ &C & L & t$_{peak}$ & I$_{max}$ \\
\hline
0.1\,m$\Omega$ & 5.3\,MJ & 22\,mF & 4\,$\mu$H &  0.47\,ms & 1.63\,MA \\
\hline
 0.5\,m$\Omega$ & 6.3\,MJ & 26\,mF & 4.6\,$\mu$H & 0.54\,ms & 1.65\,MA \\
\hline
 1\,m$\Omega$ & 7.5\,MJ & 31\,mF & 5\,$\mu$H & 0.62\,ms & 1.73\,MA \\
\hline
\end{tabular}
\begin{tabular}[tbh]{|l|*{5}{r|}}
 \hline
 R $\mid$ Rack & 1 & 2 & 3 & 4 & 5\\
 \hline
 0.1\,m$\Omega$& 0.27\,m & 0.27\,m & 0.27\,m & 0.72\,m & 1.14\,m\\
 0.5\,m$\Omega$& 0.27\,m & 0.27\,m & 0.27\,m & 0.52\,m & 0.99\,m\\
 1\,m$\Omega$& 0.27\,m & 0.27\,m & 0.27\,m & 0.47\,m & 0.95\,m\\
 \hline
 \hline
 R $\mid$ Rack & 6 & 7 & 8 & 9 & 10\\
 \hline
 0.1\,m$\Omega$& 1.61\,m & 2.03\,m & 2.4\,m & 2.77\,m & 3.2\,m\\
 0.5\,m$\Omega$& 1.51\,m & 1.98\,m & 2.4\,m & 2.82\,m & 3.3\,m\\
 1\,m$\Omega$& 1.48\,m & 1.96\,m & 2.39\,m & 2.82\,m & 3.3\,m\\
  \hline
\end{tabular}
\begin{tikzpicture}{0pt}{0pt}{942pt}{703pt}
	\clip(0pt,703pt) -- (701.839pt,703pt) -- (701.839pt,179.229pt) -- (0pt,179.229pt) -- (0pt,703pt);
\begin{scope}
	\clip(80.4656pt,688.099pt) -- (692.153pt,688.099pt) -- (692.153pt,241.813pt) -- (80.4656pt,241.813pt) -- (80.4656pt,688.099pt);
	\color[rgb]{0.96,0.96,0.96}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,259.694pt) -- (691.408pt,259.694pt);
%	\color[rgb]{0.627451,0.627451,0.643137}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,277.576pt) -- (691.408pt,277.576pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,295.457pt) -- (691.408pt,295.457pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,313.338pt) -- (691.408pt,313.338pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,349.101pt) -- (691.408pt,349.101pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,366.982pt) -- (691.408pt,366.982pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,384.863pt) -- (691.408pt,384.863pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,402.744pt) -- (691.408pt,402.744pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,438.507pt) -- (691.408pt,438.507pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,456.388pt) -- (691.408pt,456.388pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,473.524pt) -- (691.408pt,473.524pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,491.405pt) -- (691.408pt,491.405pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,527.168pt) -- (691.408pt,527.168pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,545.049pt) -- (691.408pt,545.049pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,562.93pt) -- (691.408pt,562.93pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,580.812pt) -- (691.408pt,580.812pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,616.574pt) -- (691.408pt,616.574pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,634.455pt) -- (691.408pt,634.455pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,652.336pt) -- (691.408pt,652.336pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,670.218pt) -- (691.408pt,670.218pt);
%	\color[rgb]{0.752941,0.752941,0.752941}
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,331.219pt) -- (691.408pt,331.219pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,420.625pt) -- (691.408pt,420.625pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,509.287pt) -- (691.408pt,509.287pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,598.693pt) -- (691.408pt,598.693pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, dash pattern=on 0.072cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,241.826pt) -- (91.7311pt,241.918pt) -- (91.7312pt,241.919pt) -- (91.7312pt,241.919pt) -- (91.7313pt,241.921pt) -- (91.7316pt,241.924pt) -- (91.7321pt,241.93pt) -- (91.733pt,241.941pt) -- (91.7349pt,241.965pt) -- (91.7379pt,242.001pt) -- (91.7423pt,242.055pt) -- (91.7466pt,242.108pt) -- (91.7512pt,242.164pt) -- (91.7573pt,242.238pt) -- (91.7646pt,242.327pt) -- (91.774pt,242.442pt) -- (91.7859pt,242.587pt) -- (91.8018pt,242.781pt) -- (91.8192pt,242.994pt) -- (91.8392pt,243.237pt) -- (91.8664pt,243.57pt) -- (91.8966pt,243.939pt) -- (91.9312pt,244.361pt) -- (91.9785pt,244.939pt) -- (92.0328pt,245.602pt) -- (92.097pt,246.386pt) -- (92.1941pt,247.571pt) -- (92.2844pt,248.673pt) -- (92.3902pt,249.965pt) -- (92.4742pt,250.989pt) -- (92.4895pt,251.177pt) -- (92.5203pt,251.552pt) -- (92.5818pt,252.303pt) -- (92.7049pt,253.805pt) -- (92.9509pt,256.806pt) -- (93.2005pt,259.85pt) -- (93.4958pt,263.448pt) -- (93.9175pt,268.583pt) -- (94.3696pt,274.082pt) -- (94.946pt,281.081pt) -- (95.6676pt,289.82pt) -- (95.8578pt,292.12pt) -- (96.2382pt,296.713pt) -- (96.3555pt,298.127pt) -- (96.3894pt,298.535pt) -- (96.4162pt,298.858pt) -- (96.4437pt,299.19pt) -- (96.4857pt,299.696pt) -- (96.5333pt,300.269pt) -- (96.604pt,301.12pt) -- (96.6953pt,302.219pt) -- (96.8189pt,303.705pt) -- (97.0075pt,305.971pt) -- (97.2036pt,308.324pt) -- (97.4161pt,310.871pt) -- (97.6801pt,314.031pt) -- (98.035pt,318.269pt) -- (98.4285pt,322.955pt) -- (98.8574pt,328.048pt) -- (99.3658pt,334.062pt) -- (99.9785pt,341.274pt) -- (100.67pt,349.368pt) -- (101.421pt,358.084pt) -- (102.171pt,366.728pt) -- (102.922pt,375.295pt) -- (103.673pt,383.78pt) -- (104.423pt,392.177pt) -- (105.174pt,400.482pt) -- (105.924pt,408.689pt) -- (106.675pt,416.793pt) -- (107.425pt,424.79pt) -- (108.176pt,432.675pt) -- (108.926pt,440.443pt) -- (109.677pt,448.089pt) -- (110.427pt,455.608pt) -- (111.178pt,462.996pt) -- (111.928pt,470.248pt) -- (112.679pt,477.36pt) -- (113.43pt,484.328pt) -- (114.18pt,491.146pt) -- (114.931pt,497.812pt) -- (115.681pt,504.32pt) -- (116.432pt,510.667pt) -- (117.182pt,516.849pt) -- (117.933pt,522.862pt) -- (118.683pt,528.702pt) -- (119.434pt,534.366pt) -- (120.184pt,539.85pt) -- (120.935pt,545.151pt) -- (121.685pt,550.265pt) -- (122.436pt,555.189pt) -- (123.186pt,559.921pt) -- (123.937pt,564.456pt) -- (124.688pt,568.794pt) -- (125.438pt,572.931pt) -- (126.189pt,576.864pt) -- (126.939pt,580.591pt) -- (127.69pt,584.109pt) -- (128.44pt,587.417pt) -- (129.191pt,590.513pt) -- (129.941pt,593.395pt) -- (130.692pt,596.062pt) -- (131.442pt,598.511pt) -- (132.193pt,600.741pt) -- (132.943pt,602.751pt) -- (133.694pt,604.541pt) -- (134.445pt,606.109pt) -- (135.195pt,607.454pt) -- (135.946pt,608.576pt) -- (136.696pt,609.475pt) -- (137.447pt,610.15pt) -- (138.197pt,610.601pt) -- (138.948pt,610.829pt) -- (139.698pt,610.832pt) -- (140.079pt,610.748pt) -- (140.259pt,610.69pt) -- (140.301pt,610.675pt) -- (140.326pt,610.666pt) -- (140.351pt,610.657pt) -- (140.374pt,610.648pt) -- (140.395pt,610.641pt) -- (140.412pt,610.635pt) -- (140.426pt,610.63pt) -- (140.434pt,610.627pt) -- (140.438pt,610.625pt) -- (140.44pt,610.625pt) -- (140.441pt,610.624pt) -- (140.443pt,610.624pt) -- (140.444pt,610.623pt) -- (140.445pt,610.623pt) -- (140.447pt,610.622pt) -- (140.45pt,610.622pt) -- (140.455pt,610.62pt) -- (140.466pt,610.615pt) -- (140.487pt,610.608pt) -- (140.53pt,610.592pt) -- (140.616pt,610.562pt) -- (140.787pt,610.499pt) -- (141.13pt,610.374pt) -- (141.816pt,610.122pt) -- (142.567pt,609.841pt) -- (143.317pt,609.554pt) -- (144.068pt,609.263pt) -- (144.818pt,608.968pt) -- (145.569pt,608.668pt) -- (146.319pt,608.363pt) -- (147.07pt,608.053pt) -- (147.82pt,607.739pt) -- (148.571pt,607.42pt) -- (149.322pt,607.097pt) -- (150.072pt,606.769pt) -- (150.823pt,606.436pt) -- (151.573pt,606.1pt) -- (152.324pt,605.759pt) -- (153.074pt,605.414pt) -- (153.825pt,605.064pt) -- (154.575pt,604.709pt) -- (155.326pt,604.351pt) -- (156.076pt,603.988pt) -- (156.827pt,603.62pt) -- (157.577pt,603.25pt) -- (158.328pt,602.874pt) -- (159.078pt,602.495pt) -- (159.829pt,602.111pt) -- (160.58pt,601.724pt) -- (161.33pt,601.332pt) -- (162.081pt,600.937pt) -- (162.831pt,600.537pt) -- (163.582pt,600.133pt) -- (164.332pt,599.726pt) -- (165.083pt,599.315pt) -- (165.833pt,598.9pt) -- (166.584pt,598.481pt) -- (167.334pt,598.058pt) -- (168.085pt,597.632pt) -- (168.835pt,597.202pt) -- (169.586pt,596.768pt) -- (170.336pt,596.332pt) -- (171.087pt,595.891pt) -- (171.837pt,595.447pt) -- (172.588pt,594.999pt) -- (173.338pt,594.549pt) -- (174.089pt,594.094pt) -- (174.84pt,593.636pt) -- (175.59pt,593.176pt) -- (176.341pt,592.711pt) -- (177.091pt,592.244pt) -- (177.842pt,591.773pt) -- (178.592pt,591.299pt) -- (179.343pt,590.822pt) -- (180.093pt,590.342pt) -- (180.844pt,589.859pt) -- (181.594pt,589.373pt) -- (182.345pt,588.884pt) -- (183.095pt,588.392pt) -- (183.846pt,587.897pt) -- (184.597pt,587.399pt) -- (185.347pt,586.899pt) -- (186.098pt,586.395pt) -- (186.848pt,585.889pt) -- (187.599pt,585.38pt) -- (188.349pt,584.869pt) -- (189.1pt,584.355pt) -- (189.311pt,584.576pt) -- (189.485pt,585.063pt) -- (189.602pt,585.388pt) -- (189.727pt,585.737pt) -- (189.978pt,586.433pt) -- (190.48pt,587.822pt) -- (191.231pt,589.885pt) -- (191.981pt,591.932pt) -- (192.732pt,593.96pt) -- (193.482pt,595.969pt) -- (194.233pt,597.955pt) -- (194.983pt,599.918pt) -- (195.734pt,601.856pt) -- (196.484pt,603.767pt) -- (197.235pt,605.65pt) -- (197.985pt,607.504pt) -- (198.736pt,609.327pt) -- (199.486pt,611.116pt) -- (200.237pt,612.872pt) -- (200.987pt,614.593pt) -- (201.738pt,616.276pt) -- (202.489pt,617.922pt) -- (203.239pt,619.527pt) -- (203.99pt,621.093pt) -- (204.74pt,622.617pt) -- (205.491pt,624.096pt) -- (206.241pt,625.532pt) -- (206.992pt,626.923pt) -- (207.742pt,628.266pt) -- (208.493pt,629.562pt) -- (209.243pt,630.81pt) -- (209.994pt,632.008pt) -- (210.744pt,633.155pt) -- (211.495pt,634.25pt) -- (212.246pt,635.293pt) -- (212.996pt,636.283pt) -- (213.747pt,637.219pt) -- (214.497pt,638.099pt) -- (215.248pt,638.924pt) -- (215.998pt,639.694pt) -- (216.749pt,640.406pt) -- (217.499pt,641.061pt) -- (218.25pt,641.657pt) -- (219pt,642.195pt) -- (219.751pt,642.676pt) -- (220.501pt,643.096pt) -- (221.252pt,643.457pt) -- (222.003pt,643.757pt) -- (222.753pt,643.997pt) -- (223.504pt,644.178pt) -- (224.254pt,644.296pt) -- (225.005pt,644.355pt) -- (225.755pt,644.353pt) -- (226.506pt,644.288pt) -- (227.256pt,644.164pt) -- (228.007pt,643.979pt) -- (228.757pt,643.732pt) -- (229.508pt,643.424pt) -- (230.258pt,643.057pt) -- (231.009pt,642.628pt) -- (231.759pt,642.139pt) -- (232.51pt,641.591pt) -- (233.261pt,640.982pt) -- (234.011pt,640.315pt) -- (234.762pt,639.588pt) -- (235.512pt,638.803pt) -- (236.263pt,637.96pt) -- (237.013pt,637.059pt) -- (237.764pt,636.102pt) -- (238.514pt,635.087pt) -- (238.811pt,634.67pt) -- (238.958pt,634.462pt) -- (238.987pt,634.42pt) -- (239.004pt,634.395pt) -- (239.021pt,634.371pt) -- (239.032pt,634.356pt) -- (239.038pt,634.347pt) -- (239.042pt,634.342pt) -- (239.044pt,634.338pt) -- (239.046pt,634.336pt) -- (239.048pt,634.333pt) -- (239.049pt,634.33pt) -- (239.052pt,634.328pt) -- (239.054pt,634.325pt) -- (239.058pt,634.32pt) -- (239.063pt,634.312pt) -- (239.072pt,634.299pt) -- (239.087pt,634.277pt) -- (239.115pt,634.237pt) -- (239.166pt,634.165pt) -- (239.258pt,634.033pt) -- (239.428pt,633.79pt) -- (239.741pt,633.342pt) -- (240.319pt,632.515pt) -- (240.548pt,632.187pt) -- (240.641pt,632.181pt) -- (240.724pt,632.29pt) -- (240.777pt,632.36pt) -- (240.834pt,632.434pt) -- (240.95pt,632.583pt) -- (241.179pt,632.879pt) -- (241.567pt,633.377pt) -- (242.318pt,634.328pt) -- (243.069pt,635.264pt) -- (243.819pt,636.181pt) -- (244.57pt,637.08pt) -- (245.32pt,637.958pt) -- (246.071pt,638.816pt) -- (246.821pt,639.653pt) -- (247.572pt,640.465pt) -- (248.322pt,641.254pt) -- (249.073pt,642.017pt) -- (249.823pt,642.755pt) -- (250.574pt,643.465pt) -- (251.324pt,644.147pt) -- (252.075pt,644.801pt) -- (252.826pt,645.425pt) -- (253.576pt,646.018pt) -- (254.327pt,646.58pt) -- (255.077pt,647.11pt) -- (255.828pt,647.606pt) -- (256.578pt,648.068pt) -- (257.329pt,648.497pt) -- (258.079pt,648.89pt) -- (258.83pt,649.248pt) -- (259.58pt,649.569pt) -- (260.331pt,649.853pt) -- (261.081pt,650.1pt) -- (261.832pt,650.309pt) -- (262.583pt,650.479pt) -- (263.333pt,650.609pt) -- (264.084pt,650.701pt) -- (264.834pt,650.753pt) -- (265.585pt,650.765pt) -- (266.335pt,650.736pt) -- (267.086pt,650.666pt) -- (267.836pt,650.555pt) -- (268.587pt,650.402pt) -- (269.337pt,650.208pt) -- (270.088pt,649.971pt) -- (270.838pt,649.693pt) -- (271.589pt,649.372pt) -- (272.339pt,649.01pt) -- (273.09pt,648.605pt) -- (273.841pt,648.158pt) -- (274.591pt,647.668pt) -- (275.342pt,647.137pt) -- (276.092pt,646.562pt) -- (276.843pt,645.945pt) -- (277.593pt,645.286pt) -- (277.878pt,645.026pt) -- (277.995pt,644.917pt) -- (278.041pt,644.921pt) -- (278.083pt,644.968pt) -- (278.11pt,644.998pt) -- (278.139pt,645.029pt) -- (278.197pt,645.093pt) -- (278.312pt,645.22pt) -- (278.527pt,645.452pt) -- (278.956pt,645.905pt) -- (279.707pt,646.654pt) -- (280.457pt,647.35pt) -- (281.208pt,647.993pt) -- (281.958pt,648.584pt) -- (282.709pt,649.121pt) -- (283.459pt,649.603pt) -- (284.21pt,650.03pt) -- (284.961pt,650.402pt) -- (285.711pt,650.718pt) -- (286.462pt,650.98pt) -- (287.212pt,651.185pt) -- (287.963pt,651.335pt) -- (288.713pt,651.428pt) -- (289.464pt,651.464pt) -- (290.214pt,651.445pt) -- (290.965pt,651.368pt) -- (291.715pt,651.235pt) -- (292.001pt,651.17pt) -- (292.142pt,651.135pt) -- (292.166pt,651.129pt) -- (292.178pt,651.126pt) -- (292.19pt,651.124pt) -- (292.196pt,651.122pt) -- (292.201pt,651.12pt) -- (292.205pt,651.119pt) -- (292.208pt,651.118pt) -- (292.211pt,651.117pt) -- (292.214pt,651.116pt) -- (292.217pt,651.116pt) -- (292.22pt,651.115pt) -- (292.225pt,651.114pt) -- (292.232pt,651.112pt) -- (292.239pt,651.11pt) -- (292.251pt,651.107pt) -- (292.268pt,651.103pt) -- (292.295pt,651.096pt) -- (292.334pt,651.086pt) -- (292.392pt,651.07pt) -- (292.484pt,651.046pt) -- (292.623pt,651.008pt) -- (292.838pt,650.949pt) -- (293.171pt,650.852pt) -- (293.725pt,650.683pt) -- (294.476pt,650.432pt) -- (295.226pt,650.158pt) -- (295.977pt,649.86pt) -- (296.727pt,649.537pt) -- (297.478pt,649.19pt) -- (298.229pt,648.817pt) -- (298.979pt,648.419pt) -- (299.73pt,647.995pt) -- (300.48pt,647.544pt) -- (301.231pt,647.068pt) -- (301.981pt,646.563pt) -- (302.732pt,646.033pt) -- (303.482pt,645.475pt) -- (304.233pt,644.89pt) -- (304.518pt,644.661pt) -- (304.699pt,644.512pt) -- (304.762pt,644.461pt) -- (304.788pt,644.46pt) -- (304.812pt,644.479pt) -- (304.828pt,644.491pt) -- (304.844pt,644.504pt) -- (304.878pt,644.529pt) -- (304.928pt,644.569pt) -- (305.009pt,644.63pt) -- (305.151pt,644.738pt) -- (305.372pt,644.904pt) -- (305.751pt,645.18pt) -- (306.372pt,645.612pt) -- (307.122pt,646.1pt) -- (307.873pt,646.55pt) -- (308.623pt,646.961pt) -- (309.374pt,647.332pt) -- (310.125pt,647.664pt) -- (310.875pt,647.955pt) -- (311.626pt,648.205pt) -- (312.376pt,648.414pt) -- (313.127pt,648.581pt) -- (313.877pt,648.706pt) -- (314.628pt,648.787pt) -- (315.378pt,648.826pt) -- (316.129pt,648.822pt) -- (316.879pt,648.773pt) -- (317.63pt,648.682pt) -- (318.38pt,648.546pt) -- (319.131pt,648.366pt) -- (319.881pt,648.142pt) -- (320.632pt,647.873pt) -- (321.383pt,647.56pt) -- (322.133pt,647.202pt) -- (322.884pt,646.799pt) -- (323.634pt,646.352pt) -- (324.385pt,645.86pt) -- (325.135pt,645.324pt) -- (325.42pt,645.109pt) -- (325.536pt,645.093pt) -- (325.642pt,645.147pt) -- (325.709pt,645.181pt) -- (325.782pt,645.217pt) -- (325.928pt,645.286pt) -- (326.172pt,645.401pt) -- (326.548pt,645.565pt) -- (327.24pt,645.836pt) -- (327.99pt,646.081pt) -- (328.741pt,646.274pt) -- (329.491pt,646.418pt) -- (330.242pt,646.511pt) -- (330.694pt,646.541pt) -- (330.881pt,646.549pt) -- (330.923pt,646.55pt) -- (330.947pt,646.551pt) -- (330.971pt,646.552pt) -- (330.992pt,646.552pt) -- (331.008pt,646.553pt) -- (331.021pt,646.553pt) -- (331.028pt,646.553pt) -- (331.033pt,646.553pt) -- (331.036pt,646.554pt) -- (331.037pt,646.554pt) -- (331.04pt,646.554pt) -- (331.041pt,646.554pt) -- (331.043pt,646.554pt) -- (331.045pt,646.554pt) -- (331.049pt,646.554pt) -- (331.053pt,646.554pt) -- (331.061pt,646.554pt) -- (331.075pt,646.555pt) -- (331.099pt,646.555pt) -- (331.143pt,646.555pt) -- (331.221pt,646.557pt) -- (331.367pt,646.559pt) -- (331.633pt,646.559pt) -- (332.123pt,646.549pt) -- (332.873pt,646.51pt) -- (333.624pt,646.441pt) -- (334.374pt,646.341pt) -- (335.125pt,646.21pt) -- (335.875pt,646.047pt) -- (336.626pt,645.852pt) -- (337.376pt,645.625pt) -- (338.127pt,645.367pt) -- (338.878pt,645.074pt) -- (339.628pt,644.749pt) -- (340.379pt,644.39pt) -- (341.129pt,643.998pt) -- (341.88pt,643.572pt) -- (342.63pt,643.112pt) -- (343.381pt,642.618pt) -- (343.665pt,642.421pt) -- (343.847pt,642.294pt) -- (343.951pt,642.219pt) -- (344.012pt,642.176pt) -- (344.047pt,642.15pt) -- (344.068pt,642.135pt) -- (344.08pt,642.127pt) -- (344.087pt,642.121pt) -- (344.091pt,642.119pt) -- (344.094pt,642.117pt) -- (344.098pt,642.113pt) -- (344.099pt,642.112pt) -- (344.101pt,642.113pt) -- (344.101pt,642.113pt) -- (344.103pt,642.114pt) -- (344.105pt,642.115pt) -- (344.109pt,642.116pt) -- (344.116pt,642.119pt) -- (344.128pt,642.122pt) -- (344.151pt,642.129pt) -- (344.197pt,642.145pt) -- (344.291pt,642.173pt) -- (344.477pt,642.23pt) -- (344.85pt,642.336pt) -- (345.595pt,642.518pt) -- (346.345pt,642.663pt) -- (347.096pt,642.767pt) -- (347.846pt,642.83pt) -- (348.597pt,642.853pt) -- (349.348pt,642.834pt) -- (350.099pt,642.775pt) -- (350.849pt,642.674pt) -- (351.6pt,642.531pt) -- (352.35pt,642.346pt) -- (353.101pt,642.12pt) -- (353.852pt,641.85pt) -- (354.602pt,641.539pt) -- (355.352pt,641.186pt) -- (356.102pt,640.79pt) -- (356.853pt,640.352pt) -- (357.603pt,639.872pt) -- (358.354pt,639.349pt) -- (358.63pt,639.146pt) -- (358.742pt,639.063pt) -- (358.762pt,639.047pt) -- (358.774pt,639.039pt) -- (358.782pt,639.033pt) -- (358.787pt,639.03pt) -- (358.791pt,639.026pt) -- (358.794pt,639.024pt) -- (358.797pt,639.021pt) -- (358.8pt,639.02pt) -- (358.803pt,639.017pt) -- (358.807pt,639.014pt) -- (358.81pt,639.012pt) -- (358.816pt,639.007pt) -- (358.824pt,639.002pt) -- (358.834pt,638.993pt) -- (358.85pt,638.981pt) -- (358.874pt,638.963pt) -- (358.911pt,638.935pt) -- (358.968pt,638.892pt) -- (359.056pt,638.824pt) -- (359.194pt,638.719pt) -- (359.409pt,638.551pt) -- (359.746pt,638.285pt) -- (359.968pt,638.107pt) -- (360.143pt,637.966pt) -- (360.302pt,637.835pt) -- (360.53pt,637.647pt) -- (360.751pt,637.461pt) -- (361.193pt,637.084pt) -- (361.944pt,636.424pt) -- (362.694pt,635.739pt) -- (362.98pt,635.473pt) -- (363.096pt,635.362pt) -- (363.142pt,635.339pt) -- (363.184pt,635.335pt) -- (363.211pt,635.333pt) -- (363.24pt,635.331pt) -- (363.298pt,635.326pt) -- (363.387pt,635.318pt) -- (363.527pt,635.306pt) -- (363.771pt,635.282pt) -- (364.147pt,635.238pt) -- (364.785pt,635.147pt) -- (365.536pt,635.013pt) -- (366.286pt,634.85pt) -- (367.037pt,634.657pt) -- (367.787pt,634.436pt) -- (368.538pt,634.185pt) -- (369.289pt,633.905pt) -- (370.039pt,633.596pt) -- (370.79pt,633.257pt) -- (371.54pt,632.89pt) -- (372.291pt,632.493pt) -- (373.041pt,632.068pt) -- (373.792pt,631.613pt) -- (374.542pt,631.131pt) -- (375.293pt,630.619pt) -- (376.043pt,630.079pt) -- (376.794pt,629.511pt) -- (377.544pt,628.913pt) -- (378.295pt,628.289pt) -- (379.046pt,627.636pt) -- (379.541pt,627.19pt) -- (379.732pt,627.016pt) -- (379.769pt,626.981pt) -- (379.789pt,626.962pt) -- (379.81pt,626.944pt) -- (379.824pt,626.931pt) -- (379.833pt,626.922pt) -- (379.839pt,626.917pt) -- (379.843pt,626.913pt) -- (379.846pt,626.91pt) -- (379.849pt,626.907pt) -- (379.852pt,626.905pt) -- (379.854pt,626.903pt) -- (379.858pt,626.9pt) -- (379.861pt,626.896pt) -- (379.865pt,626.892pt) -- (379.872pt,626.886pt) -- (379.882pt,626.878pt) -- (379.895pt,626.865pt) -- (379.917pt,626.844pt) -- (379.951pt,626.813pt) -- (380.005pt,626.763pt) -- (380.09pt,626.685pt) -- (380.226pt,626.558pt) -- (380.445pt,626.354pt) -- (380.796pt,626.022pt) -- (381.36pt,625.484pt) -- (382.111pt,624.757pt) -- (382.861pt,624.016pt) -- (383.612pt,623.261pt) -- (384.362pt,622.492pt) -- (385.113pt,621.71pt) -- (385.863pt,620.913pt) -- (386.614pt,620.101pt) -- (387.364pt,619.277pt) -- (388.115pt,618.439pt) -- (388.866pt,617.585pt) -- (389.158pt,617.25pt) -- (389.362pt,617.015pt) -- (389.564pt,616.779pt) -- (389.803pt,616.501pt) -- (390.28pt,615.941pt) -- (391.031pt,615.048pt) -- (391.781pt,614.142pt) -- (392.532pt,613.222pt) -- (393.282pt,612.288pt) -- (394.033pt,611.341pt) -- (394.784pt,610.38pt) -- (395.534pt,609.407pt) -- (396.285pt,608.42pt) -- (397.035pt,607.42pt) -- (397.786pt,606.408pt) -- (398.005pt,606.11pt) -- (398.028pt,606.078pt) -- (398.04pt,606.062pt) -- (398.057pt,606.038pt) -- (398.076pt,606.013pt) -- (398.094pt,605.988pt) -- (398.118pt,605.956pt) -- (398.142pt,605.923pt) -- (398.171pt,605.883pt) -- (398.205pt,605.838pt) -- (398.244pt,605.785pt) -- (398.289pt,605.723pt) -- (398.343pt,605.651pt) -- (398.406pt,605.564pt) -- (398.481pt,605.463pt) -- (398.57pt,605.341pt) -- (398.686pt,605.184pt) -- (398.84pt,604.974pt) -- (399.062pt,604.673pt) -- (399.41pt,604.199pt) -- (400.009pt,603.387pt) -- (400.759pt,602.366pt) -- (401.51pt,601.347pt) -- (402.26pt,600.328pt) -- (403.011pt,599.309pt) -- (403.761pt,598.29pt) -- (404.512pt,597.271pt) -- (405.263pt,596.252pt) -- (406.013pt,595.232pt) -- (406.764pt,594.213pt) -- (407.514pt,593.193pt) -- (408.265pt,592.173pt) -- (409.015pt,591.152pt) -- (409.766pt,590.131pt) -- (410.516pt,589.109pt) -- (411.267pt,588.088pt) -- (412.017pt,587.065pt) -- (412.768pt,586.041pt) -- (413.518pt,585.017pt) -- (414.269pt,583.993pt) -- (415.02pt,582.968pt) -- (415.489pt,582.324pt) -- (415.678pt,582.066pt) -- (415.72pt,582.01pt) -- (415.742pt,581.98pt) -- (415.765pt,581.949pt) -- (415.784pt,581.922pt) -- (415.799pt,581.901pt) -- (415.811pt,581.886pt) -- (415.817pt,581.877pt) -- (415.821pt,581.872pt) -- (415.823pt,581.868pt) -- (415.826pt,581.866pt) -- (415.827pt,581.863pt) -- (415.829pt,581.861pt) -- (415.831pt,581.858pt) -- (415.834pt,581.855pt) -- (415.838pt,581.85pt) -- (415.843pt,581.842pt) -- (415.851pt,581.831pt) -- (415.866pt,581.81pt) -- (415.892pt,581.775pt) -- (415.937pt,581.713pt) -- (416.019pt,581.602pt) -- (416.166pt,581.404pt) -- (416.428pt,581.048pt) -- (416.901pt,580.412pt) -- (417.652pt,579.411pt) -- (418.402pt,578.421pt) -- (419.153pt,577.443pt) -- (419.903pt,576.476pt) -- (420.654pt,575.52pt) -- (421.404pt,574.573pt) -- (422.155pt,573.637pt) -- (422.905pt,572.712pt) -- (423.656pt,571.795pt) -- (424.406pt,570.888pt) -- (425.157pt,569.991pt) -- (425.908pt,569.103pt) -- (426.658pt,568.224pt) -- (427.409pt,567.354pt) -- (428.159pt,566.492pt) -- (428.91pt,565.638pt) -- (429.66pt,564.793pt) -- (430.411pt,563.955pt) -- (431.161pt,563.125pt) -- (431.912pt,562.302pt) -- (432.662pt,561.487pt) -- (433.413pt,560.678pt) -- (434.163pt,559.877pt) -- (434.914pt,559.082pt) -- (435.665pt,558.293pt) -- (436.415pt,557.51pt) -- (437.166pt,556.733pt) -- (437.916pt,555.962pt) -- (438.667pt,555.197pt) -- (439.417pt,554.438pt) -- (440.168pt,553.683pt) -- (440.918pt,552.933pt) -- (441.432pt,552.422pt) -- (441.692pt,552.165pt) -- (441.886pt,551.973pt) -- (442.181pt,551.682pt) -- (442.483pt,551.386pt) -- (443.087pt,550.793pt) -- (443.837pt,550.062pt) -- (444.588pt,549.333pt) -- (445.338pt,548.61pt) -- (446.089pt,547.89pt) -- (446.839pt,547.174pt) -- (447.59pt,546.461pt) -- (448.34pt,545.752pt) -- (449.091pt,545.046pt) -- (449.841pt,544.344pt) -- (450.592pt,543.645pt) -- (451.342pt,542.948pt) -- (452.093pt,542.254pt) -- (452.844pt,541.564pt) -- (453.594pt,540.875pt) -- (454.345pt,540.189pt) -- (455.095pt,539.505pt) -- (455.846pt,538.823pt) -- (456.596pt,538.143pt) -- (457.347pt,537.466pt) -- (458.097pt,536.79pt) -- (458.848pt,536.116pt) -- (459.598pt,535.443pt) -- (460.349pt,534.772pt) -- (461.099pt,534.103pt) -- (461.85pt,533.434pt) -- (462.601pt,532.768pt) -- (463.351pt,532.101pt) -- (464.102pt,531.436pt) -- (464.852pt,530.771pt) -- (465.603pt,530.108pt) -- (466.353pt,529.445pt) -- (467.104pt,528.782pt) -- (467.854pt,528.12pt) -- (468.605pt,527.459pt) -- (469.355pt,526.797pt) -- (470.106pt,526.137pt) -- (470.856pt,525.475pt) -- (471.607pt,524.815pt) -- (472.357pt,523.393pt) -- (473.108pt,521.216pt) -- (473.859pt,519.052pt) -- (474.609pt,516.901pt) -- (475.36pt,514.761pt) -- (476.11pt,512.634pt) -- (476.861pt,510.52pt) -- (477.611pt,508.417pt) -- (478.362pt,506.327pt) -- (479.112pt,504.249pt) -- (479.863pt,502.183pt) -- (480.613pt,500.128pt) -- (481.364pt,498.086pt) -- (482.114pt,496.055pt) -- (482.865pt,494.036pt) -- (483.616pt,492.028pt) -- (484.366pt,490.032pt) -- (485.117pt,488.048pt) -- (485.867pt,486.074pt) -- (486.618pt,484.112pt) -- (487.368pt,482.162pt) -- (488.119pt,480.223pt) -- (488.869pt,478.294pt) -- (489.62pt,476.377pt) -- (490.37pt,474.471pt) -- (490.844pt,473.275pt) -- (491.096pt,472.64pt) -- (491.286pt,472.16pt) -- (491.58pt,471.422pt) -- (491.862pt,470.715pt) -- (492.426pt,469.307pt) -- (493.177pt,467.441pt) -- (493.927pt,465.587pt) -- (494.678pt,463.744pt) -- (495.428pt,461.91pt) -- (496.179pt,460.089pt) -- (496.929pt,458.278pt) -- (497.68pt,456.476pt) -- (498.43pt,454.687pt) -- (499.181pt,452.908pt) -- (499.931pt,451.139pt) -- (500.682pt,449.382pt) -- (501.433pt,447.634pt) -- (502.183pt,445.897pt) -- (502.934pt,444.171pt) -- (503.684pt,442.455pt) -- (504.435pt,440.751pt) -- (505.185pt,439.057pt) -- (505.936pt,437.372pt) -- (506.686pt,435.699pt) -- (507.437pt,434.035pt) -- (508.187pt,432.382pt) -- (508.938pt,430.74pt) -- (509.688pt,429.108pt) -- (510.439pt,427.487pt) -- (511.19pt,425.875pt) -- (511.94pt,424.273pt) -- (512.691pt,422.683pt) -- (512.976pt,422.082pt) -- (513.098pt,421.824pt) -- (513.127pt,421.764pt) -- (513.145pt,421.724pt) -- (513.165pt,421.682pt) -- (513.185pt,421.639pt) -- (513.205pt,421.6pt) -- (513.226pt,421.556pt) -- (513.247pt,421.511pt) -- (513.271pt,421.461pt) -- (513.298pt,421.405pt) -- (513.328pt,421.34pt) -- (513.364pt,421.266pt) -- (513.406pt,421.177pt) -- (513.457pt,421.07pt) -- (513.518pt,420.942pt) -- (513.594pt,420.783pt) -- (513.688pt,420.585pt) -- (513.805pt,420.341pt) -- (513.953pt,420.034pt) -- (514.138pt,419.647pt) -- (514.373pt,419.161pt) -- (514.669pt,418.546pt) -- (515.078pt,417.702pt) -- (515.678pt,416.471pt) -- (516.429pt,414.943pt) -- (517.18pt,413.428pt) -- (517.93pt,411.926pt) -- (518.681pt,410.436pt) -- (519.431pt,408.959pt) -- (520.182pt,407.494pt) -- (520.932pt,406.042pt) -- (521.683pt,404.602pt) -- (522.433pt,403.174pt) -- (523.184pt,401.757pt) -- (523.934pt,400.353pt) -- (524.685pt,398.96pt) -- (525.435pt,397.579pt) -- (526.186pt,396.209pt) -- (526.937pt,394.851pt) -- (527.687pt,393.503pt) -- (528.438pt,392.167pt) -- (529.188pt,390.841pt) -- (529.939pt,389.527pt) -- (530.689pt,388.222pt) -- (531.44pt,386.928pt) -- (532.19pt,385.646pt) -- (532.941pt,384.373pt) -- (533.691pt,383.11pt) -- (534.442pt,381.858pt) -- (535.192pt,380.615pt) -- (535.943pt,379.383pt) -- (536.693pt,378.16pt) -- (537.444pt,376.946pt) -- (538.195pt,375.743pt) -- (538.945pt,374.549pt) -- (539.696pt,373.364pt) -- (540.446pt,372.188pt) -- (541.197pt,371.021pt) -- (541.947pt,369.863pt) -- (542.698pt,368.714pt) -- (543.448pt,367.574pt) -- (544.199pt,366.443pt) -- (544.949pt,365.32pt) -- (545.7pt,364.205pt) -- (546.45pt,363.099pt) -- (547.201pt,362.001pt) -- (547.524pt,361.53pt) -- (547.78pt,361.16pt) -- (547.937pt,360.932pt) -- (548.063pt,360.749pt) -- (548.17pt,360.596pt) -- (548.28pt,360.437pt) -- (548.389pt,360.28pt) -- (548.519pt,360.093pt) -- (548.68pt,359.863pt) -- (548.897pt,359.55pt) -- (549.203pt,359.113pt) -- (549.628pt,358.506pt) -- (549.874pt,358.157pt) -- (550.159pt,357.753pt) -- (550.518pt,357.246pt) -- (550.931pt,356.665pt) -- (551.682pt,355.614pt) -- (552.432pt,354.573pt) -- (553.183pt,353.538pt) -- (553.933pt,352.512pt) -- (554.246pt,352.086pt) -- (554.401pt,351.876pt) -- (554.433pt,351.832pt) -- (554.454pt,351.804pt) -- (554.471pt,351.782pt) -- (554.483pt,351.764pt) -- (554.495pt,351.748pt) -- (554.507pt,351.732pt) -- (554.518pt,351.718pt) -- (554.53pt,351.701pt) -- (554.542pt,351.685pt) -- (554.556pt,351.667pt) -- (554.571pt,351.645pt) -- (554.59pt,351.619pt) -- (554.614pt,351.588pt) -- (554.643pt,351.548pt) -- (554.681pt,351.497pt) -- (554.73pt,351.43pt) -- (554.796pt,351.342pt) -- (554.883pt,351.223pt) -- (555.002pt,351.064pt) -- (555.162pt,350.848pt) -- (555.38pt,350.556pt) -- (555.677pt,350.159pt) -- (556.082pt,349.619pt) -- (556.695pt,348.809pt) -- (557.445pt,347.822pt) -- (558.196pt,346.846pt) -- (558.946pt,345.878pt) -- (559.697pt,344.918pt) -- (560.447pt,343.968pt) -- (561.198pt,343.026pt) -- (561.948pt,342.092pt) -- (562.699pt,341.167pt) -- (563.449pt,340.25pt) -- (564.2pt,339.342pt) -- (564.95pt,338.443pt) -- (565.701pt,337.551pt) -- (566.452pt,336.667pt) -- (567.202pt,335.793pt) -- (567.953pt,334.926pt) -- (568.703pt,334.067pt) -- (569.454pt,333.216pt) -- (570.204pt,332.373pt) -- (570.955pt,331.539pt) -- (571.705pt,330.712pt) -- (572.456pt,329.893pt) -- (573.206pt,329.081pt) -- (573.957pt,328.277pt) -- (574.707pt,327.481pt) -- (575.458pt,326.693pt) -- (576.208pt,325.912pt) -- (576.959pt,325.138pt) -- (577.71pt,324.372pt) -- (578.46pt,323.613pt) -- (579.211pt,322.862pt) -- (579.961pt,322.118pt) -- (580.712pt,321.381pt) -- (581.462pt,320.651pt) -- (582.213pt,319.928pt) -- (582.963pt,319.212pt) -- (583.714pt,318.503pt) -- (584.464pt,317.801pt) -- (585.215pt,317.106pt) -- (585.965pt,316.418pt) -- (586.716pt,315.736pt) -- (587.467pt,315.061pt) -- (587.975pt,314.607pt) -- (588.166pt,314.437pt) -- (588.201pt,314.406pt) -- (588.222pt,314.388pt) -- (588.244pt,314.368pt) -- (588.264pt,314.35pt) -- (588.285pt,314.332pt) -- (588.306pt,314.313pt) -- (588.327pt,314.294pt) -- (588.351pt,314.274pt) -- (588.375pt,314.253pt) -- (588.401pt,314.229pt) -- (588.43pt,314.203pt) -- (588.463pt,314.175pt) -- (588.501pt,314.141pt) -- (588.544pt,314.104pt) -- (588.594pt,314.059pt) -- (588.653pt,314.007pt) -- (588.723pt,313.946pt) -- (588.806pt,313.873pt) -- (588.907pt,313.785pt) -- (589.027pt,313.68pt) -- (589.173pt,313.552pt) -- (589.35pt,313.398pt) -- (589.582pt,313.197pt) -- (589.902pt,312.921pt) -- (590.375pt,312.515pt) -- (591.125pt,311.877pt) -- (591.876pt,311.248pt) -- (592.626pt,310.626pt) -- (593.377pt,310.012pt) -- (594.128pt,309.405pt) -- (594.878pt,308.806pt) -- (595.629pt,308.215pt) -- (596.379pt,307.631pt) -- (597.13pt,307.054pt) -- (597.88pt,306.484pt) -- (598.631pt,305.922pt) -- (599.381pt,305.366pt) -- (600.132pt,304.817pt) -- (600.882pt,304.275pt) -- (601.633pt,303.74pt) -- (602.383pt,303.211pt) -- (603.134pt,302.689pt) -- (603.885pt,302.173pt) -- (604.635pt,301.663pt) -- (605.386pt,301.16pt) -- (606.136pt,300.663pt) -- (606.887pt,300.172pt) -- (607.637pt,299.687pt) -- (608.388pt,299.207pt) -- (609.138pt,298.734pt) -- (609.889pt,298.266pt) -- (610.639pt,297.803pt) -- (611.39pt,297.346pt) -- (612.14pt,296.895pt) -- (612.891pt,296.449pt) -- (613.642pt,296.008pt) -- (613.973pt,295.815pt) -- (614.303pt,295.624pt) -- (614.704pt,295.392pt) -- (615.295pt,295.055pt) -- (616.045pt,294.63pt) -- (616.796pt,294.21pt) -- (617.547pt,293.795pt) -- (618.297pt,293.384pt) -- (619.048pt,292.979pt) -- (619.424pt,292.777pt) -- (619.715pt,292.622pt) -- (620.116pt,292.409pt) -- (620.627pt,292.14pt) -- (621.377pt,291.749pt) -- (622.128pt,291.361pt) -- (622.878pt,290.979pt) -- (623.629pt,290.6pt) -- (624.379pt,290.226pt) -- (625.13pt,289.856pt) -- (625.881pt,289.49pt) -- (626.631pt,289.128pt) -- (627.382pt,288.77pt) -- (628.132pt,288.416pt) -- (628.883pt,288.066pt) -- (629.633pt,287.72pt) -- (630.384pt,287.378pt) -- (631.134pt,287.04pt) -- (631.885pt,286.705pt) -- (632.635pt,286.374pt) -- (633.386pt,286.046pt) -- (634.136pt,285.722pt) -- (634.887pt,285.402pt) -- (635.315pt,285.221pt) -- (635.501pt,285.142pt) -- (635.544pt,285.124pt) -- (635.569pt,285.113pt) -- (635.59pt,285.105pt) -- (635.607pt,285.098pt) -- (635.621pt,285.092pt) -- (635.635pt,285.086pt) -- (635.648pt,285.08pt) -- (635.662pt,285.074pt) -- (635.677pt,285.068pt) -- (635.693pt,285.061pt) -- (635.713pt,285.054pt) -- (635.735pt,285.044pt) -- (635.763pt,285.032pt) -- (635.798pt,285.017pt) -- (635.844pt,284.998pt) -- (635.903pt,284.973pt) -- (635.983pt,284.94pt) -- (636.089pt,284.896pt) -- (636.231pt,284.837pt) -- (636.425pt,284.757pt) -- (636.688pt,284.648pt) -- (637.047pt,284.5pt) -- (637.538pt,284.301pt) -- (638.278pt,284.003pt) -- (639.028pt,283.704pt) -- (639.779pt,283.41pt) -- (640.529pt,283.119pt) -- (641.28pt,282.832pt) -- (642.031pt,282.549pt) -- (642.781pt,282.27pt) -- (643.532pt,281.994pt) -- (644.282pt,281.722pt) -- (645.033pt,281.453pt) -- (645.783pt,281.188pt) -- (646.534pt,280.926pt) -- (647.284pt,280.667pt) -- (648.035pt,280.411pt) -- (648.785pt,280.158pt) -- (649.536pt,279.908pt) -- (650.286pt,279.661pt) -- (651.037pt,279.417pt) -- (651.788pt,279.176pt) -- (652.538pt,278.937pt) -- (653.289pt,278.701pt) -- (654.039pt,278.468pt) -- (654.79pt,278.237pt) -- (655.54pt,278.008pt) -- (656.291pt,277.782pt) -- (657.041pt,277.558pt) -- (657.792pt,277.336pt) -- (658.542pt,277.117pt) -- (659.293pt,276.899pt) -- (660.043pt,276.684pt) -- (660.794pt,276.47pt) -- (661.545pt,276.259pt) -- (662.295pt,276.049pt) -- (663.046pt,275.841pt) -- (663.796pt,275.635pt) -- (664.547pt,275.43pt) -- (665.297pt,275.227pt) -- (666.048pt,275.025pt) -- (666.798pt,274.825pt) -- (667.549pt,274.627pt) -- (668.299pt,274.429pt) -- (669.05pt,274.233pt) -- (669.352pt,274.155pt) -- (669.741pt,274.054pt) -- (670.158pt,273.946pt) -- (670.655pt,273.818pt) -- (671.226pt,273.672pt) -- (671.877pt,273.505pt) -- (672.628pt,273.315pt) -- (673.378pt,273.126pt) -- (674.129pt,272.937pt) -- (674.879pt,272.75pt) -- (675.63pt,272.563pt) -- (676.38pt,272.378pt) -- (677.131pt,272.193pt) -- (677.881pt,272.009pt) -- (678.509pt,271.856pt) -- (679.009pt,271.735pt) -- (679.367pt,271.648pt) -- (679.631pt,271.584pt) -- (679.832pt,271.536pt) -- (680.014pt,271.492pt) -- (680.201pt,271.447pt) -- (680.39pt,271.401pt) -- (680.637pt,271.341pt) -- (680.955pt,271.265pt) -- (681.253pt,271.194pt) -- (681.654pt,271.097pt) -- (682.14pt,270.981pt) -- (682.891pt,270.802pt) -- (683.641pt,270.624pt) -- (684.392pt,270.446pt) -- (684.8pt,270.35pt) -- (685.12pt,270.275pt) -- (685.547pt,270.174pt) -- (686.102pt,270.044pt) -- (686.853pt,269.868pt) -- (687.604pt,269.693pt) -- (688.354pt,269.519pt) -- (689.104pt,269.345pt) -- (689.855pt,269.172pt) -- (690.606pt,268.999pt) -- (691.356pt,268.827pt) -- (692.106pt,268.656pt) -- (692.153pt,268.656pt);
	\draw[line width=3pt, dash pattern=on 0.072cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,241.826pt) -- (91.7311pt,241.826pt) -- (91.7312pt,241.826pt) -- (91.7312pt,241.826pt) -- (91.7313pt,241.826pt) -- (91.7316pt,241.826pt) -- (91.7321pt,241.826pt) -- (91.733pt,241.826pt) -- (91.7349pt,241.826pt) -- (91.7379pt,241.826pt) -- (91.7423pt,241.826pt) -- (91.7466pt,241.826pt) -- (91.7512pt,241.826pt) -- (91.7573pt,241.826pt) -- (91.7646pt,241.826pt) -- (91.774pt,241.826pt) -- (91.7859pt,241.826pt) -- (91.8018pt,241.826pt) -- (91.8192pt,241.826pt) -- (91.8392pt,241.826pt) -- (91.8664pt,241.826pt) -- (91.8966pt,241.826pt) -- (91.9312pt,241.826pt) -- (91.9785pt,241.826pt) -- (92.0328pt,241.826pt) -- (92.097pt,241.826pt) -- (92.1941pt,241.826pt) -- (92.2844pt,241.826pt) -- (92.3902pt,241.826pt) -- (92.4742pt,241.826pt) -- (92.4895pt,241.826pt) -- (92.5203pt,241.826pt) -- (92.5818pt,241.826pt) -- (92.7049pt,241.826pt) -- (92.9509pt,241.826pt) -- (93.2005pt,241.826pt) -- (93.4958pt,241.826pt) -- (93.9175pt,241.826pt) -- (94.3696pt,241.826pt) -- (94.946pt,241.826pt) -- (95.6676pt,241.826pt) -- (95.8578pt,241.826pt) -- (96.2382pt,241.826pt) -- (96.3555pt,241.826pt) -- (96.3894pt,241.827pt) -- (96.4162pt,241.827pt) -- (96.4437pt,241.828pt) -- (96.4857pt,241.828pt) -- (96.5333pt,241.829pt) -- (96.604pt,241.83pt) -- (96.6953pt,241.832pt) -- (96.8189pt,241.834pt) -- (97.0075pt,241.837pt) -- (97.2036pt,241.841pt) -- (97.4161pt,241.846pt) -- (97.6801pt,241.852pt) -- (98.035pt,241.861pt) -- (98.4285pt,241.872pt) -- (98.8574pt,241.886pt) -- (99.3658pt,241.906pt) -- (99.9785pt,241.932pt) -- (100.67pt,241.968pt) -- (101.421pt,242.013pt) -- (102.171pt,242.065pt) -- (102.922pt,242.124pt) -- (103.673pt,242.191pt) -- (104.423pt,242.266pt) -- (105.174pt,242.35pt) -- (105.924pt,242.443pt) -- (106.675pt,242.544pt) -- (107.425pt,242.656pt) -- (108.176pt,242.777pt) -- (108.926pt,242.908pt) -- (109.677pt,243.05pt) -- (110.427pt,243.202pt) -- (111.178pt,243.364pt) -- (111.928pt,243.538pt) -- (112.679pt,243.722pt) -- (113.43pt,243.918pt) -- (114.18pt,244.125pt) -- (114.931pt,244.343pt) -- (115.681pt,244.572pt) -- (116.432pt,244.812pt) -- (117.182pt,245.064pt) -- (117.933pt,245.327pt) -- (118.683pt,245.6pt) -- (119.434pt,245.885pt) -- (120.184pt,246.18pt) -- (120.935pt,246.486pt) -- (121.685pt,246.803pt) -- (122.436pt,247.129pt) -- (123.186pt,247.466pt) -- (123.937pt,247.812pt) -- (124.688pt,248.168pt) -- (125.438pt,248.532pt) -- (126.189pt,248.906pt) -- (126.939pt,249.288pt) -- (127.69pt,249.677pt) -- (128.44pt,250.074pt) -- (129.191pt,250.479pt) -- (129.941pt,250.89pt) -- (130.692pt,251.307pt) -- (131.442pt,251.731pt) -- (132.193pt,252.159pt) -- (132.943pt,252.592pt) -- (133.694pt,253.03pt) -- (134.445pt,253.471pt) -- (135.195pt,253.916pt) -- (135.946pt,254.363pt) -- (136.696pt,254.813pt) -- (137.447pt,255.264pt) -- (138.197pt,255.717pt) -- (138.948pt,256.169pt) -- (139.698pt,256.622pt) -- (140.079pt,256.852pt) -- (140.259pt,256.96pt) -- (140.301pt,256.985pt) -- (140.326pt,257.001pt) -- (140.351pt,257.016pt) -- (140.374pt,257.03pt) -- (140.395pt,257.042pt) -- (140.412pt,257.053pt) -- (140.426pt,257.061pt) -- (140.434pt,257.066pt) -- (140.438pt,257.068pt) -- (140.44pt,257.07pt) -- (140.441pt,257.071pt) -- (140.443pt,257.071pt) -- (140.444pt,257.072pt) -- (140.445pt,257.073pt) -- (140.447pt,257.074pt) -- (140.45pt,257.075pt) -- (140.455pt,257.079pt) -- (140.466pt,257.085pt) -- (140.487pt,257.098pt) -- (140.53pt,257.124pt) -- (140.616pt,257.175pt) -- (140.787pt,257.279pt) -- (141.13pt,257.485pt) -- (141.816pt,257.898pt) -- (142.567pt,258.348pt) -- (143.317pt,258.798pt) -- (144.068pt,259.247pt) -- (144.818pt,259.695pt) -- (145.569pt,260.143pt) -- (146.319pt,260.59pt) -- (147.07pt,261.036pt) -- (147.82pt,261.481pt) -- (148.571pt,261.926pt) -- (149.322pt,262.37pt) -- (150.072pt,262.813pt) -- (150.823pt,263.255pt) -- (151.573pt,263.696pt) -- (152.324pt,264.137pt) -- (153.074pt,264.576pt) -- (153.825pt,265.015pt) -- (154.575pt,265.453pt) -- (155.326pt,265.89pt) -- (156.076pt,266.327pt) -- (156.827pt,266.762pt) -- (157.577pt,267.196pt) -- (158.328pt,267.63pt) -- (159.078pt,268.063pt) -- (159.829pt,268.494pt) -- (160.58pt,268.925pt) -- (161.33pt,269.355pt) -- (162.081pt,269.784pt) -- (162.831pt,270.212pt) -- (163.582pt,270.639pt) -- (164.332pt,271.065pt) -- (165.083pt,271.49pt) -- (165.833pt,271.914pt) -- (166.584pt,272.337pt) -- (167.334pt,272.76pt) -- (168.085pt,273.181pt) -- (168.835pt,273.601pt) -- (169.586pt,274.02pt) -- (170.336pt,274.438pt) -- (171.087pt,274.855pt) -- (171.837pt,275.271pt) -- (172.588pt,275.685pt) -- (173.338pt,276.099pt) -- (174.089pt,276.512pt) -- (174.84pt,276.924pt) -- (175.59pt,277.334pt) -- (176.341pt,277.744pt) -- (177.091pt,278.152pt) -- (177.842pt,278.56pt) -- (178.592pt,278.966pt) -- (179.343pt,279.371pt) -- (180.093pt,279.775pt) -- (180.844pt,280.178pt) -- (181.594pt,280.58pt) -- (182.345pt,280.98pt) -- (183.095pt,281.38pt) -- (183.846pt,281.778pt) -- (184.597pt,282.175pt) -- (185.347pt,282.571pt) -- (186.098pt,282.966pt) -- (186.848pt,283.36pt) -- (187.599pt,283.753pt) -- (188.349pt,284.144pt) -- (189.1pt,284.534pt) -- (189.311pt,284.644pt) -- (189.485pt,284.735pt) -- (189.602pt,284.796pt) -- (189.727pt,284.862pt) -- (189.978pt,284.994pt) -- (190.48pt,285.26pt) -- (191.231pt,285.663pt) -- (191.981pt,286.071pt) -- (192.732pt,286.483pt) -- (193.482pt,286.9pt) -- (194.233pt,287.322pt) -- (194.983pt,287.748pt) -- (195.734pt,288.18pt) -- (196.484pt,288.615pt) -- (197.235pt,289.056pt) -- (197.985pt,289.5pt) -- (198.736pt,289.95pt) -- (199.486pt,290.403pt) -- (200.237pt,290.861pt) -- (200.987pt,291.323pt) -- (201.738pt,291.79pt) -- (202.489pt,292.26pt) -- (203.239pt,292.735pt) -- (203.99pt,293.213pt) -- (204.74pt,293.695pt) -- (205.491pt,294.181pt) -- (206.241pt,294.671pt) -- (206.992pt,295.164pt) -- (207.742pt,295.661pt) -- (208.493pt,296.161pt) -- (209.243pt,296.664pt) -- (209.994pt,297.171pt) -- (210.744pt,297.68pt) -- (211.495pt,298.192pt) -- (212.246pt,298.707pt) -- (212.996pt,299.225pt) -- (213.747pt,299.745pt) -- (214.497pt,300.267pt) -- (215.248pt,300.792pt) -- (215.998pt,301.318pt) -- (216.749pt,301.846pt) -- (217.499pt,302.377pt) -- (218.25pt,302.908pt) -- (219pt,303.442pt) -- (219.751pt,303.976pt) -- (220.501pt,304.512pt) -- (221.252pt,305.048pt) -- (222.003pt,305.585pt) -- (222.753pt,306.123pt) -- (223.504pt,306.662pt) -- (224.254pt,307.201pt) -- (225.005pt,307.74pt) -- (225.755pt,308.279pt) -- (226.506pt,308.817pt) -- (227.256pt,309.356pt) -- (228.007pt,309.894pt) -- (228.757pt,310.431pt) -- (229.508pt,310.967pt) -- (230.258pt,311.503pt) -- (231.009pt,312.037pt) -- (231.759pt,312.57pt) -- (232.51pt,313.102pt) -- (233.261pt,313.632pt) -- (234.011pt,314.16pt) -- (234.762pt,314.686pt) -- (235.512pt,315.21pt) -- (236.263pt,315.732pt) -- (237.013pt,316.252pt) -- (237.764pt,316.769pt) -- (238.514pt,317.283pt) -- (238.811pt,317.486pt) -- (238.958pt,317.587pt) -- (238.987pt,317.606pt) -- (239.004pt,317.618pt) -- (239.021pt,317.63pt) -- (239.032pt,317.637pt) -- (239.038pt,317.642pt) -- (239.042pt,317.644pt) -- (239.044pt,317.646pt) -- (239.046pt,317.647pt) -- (239.048pt,317.648pt) -- (239.049pt,317.649pt) -- (239.052pt,317.651pt) -- (239.054pt,317.652pt) -- (239.058pt,317.655pt) -- (239.063pt,317.658pt) -- (239.072pt,317.664pt) -- (239.087pt,317.675pt) -- (239.115pt,317.694pt) -- (239.166pt,317.729pt) -- (239.258pt,317.791pt) -- (239.428pt,317.907pt) -- (239.741pt,318.12pt) -- (240.319pt,318.511pt) -- (240.548pt,318.665pt) -- (240.641pt,318.728pt) -- (240.724pt,318.784pt) -- (240.777pt,318.82pt) -- (240.834pt,318.859pt) -- (240.95pt,318.937pt) -- (241.179pt,319.093pt) -- (241.567pt,319.356pt) -- (242.318pt,319.869pt) -- (243.069pt,320.383pt) -- (243.819pt,320.901pt) -- (244.57pt,321.42pt) -- (245.32pt,321.942pt) -- (246.071pt,322.466pt) -- (246.821pt,322.993pt) -- (247.572pt,323.521pt) -- (248.322pt,324.052pt) -- (249.073pt,324.585pt) -- (249.823pt,325.119pt) -- (250.574pt,325.656pt) -- (251.324pt,326.194pt) -- (252.075pt,326.735pt) -- (252.826pt,327.276pt) -- (253.576pt,327.82pt) -- (254.327pt,328.365pt) -- (255.077pt,328.911pt) -- (255.828pt,329.459pt) -- (256.578pt,330.008pt) -- (257.329pt,330.558pt) -- (258.079pt,331.109pt) -- (258.83pt,331.661pt) -- (259.58pt,332.214pt) -- (260.331pt,332.768pt) -- (261.081pt,333.322pt) -- (261.832pt,333.877pt) -- (262.583pt,334.432pt) -- (263.333pt,334.989pt) -- (264.084pt,335.545pt) -- (264.834pt,336.101pt) -- (265.585pt,336.657pt) -- (266.335pt,337.213pt) -- (267.086pt,337.769pt) -- (267.836pt,338.325pt) -- (268.587pt,338.88pt) -- (269.337pt,339.434pt) -- (270.088pt,339.989pt) -- (270.838pt,340.542pt) -- (271.589pt,341.094pt) -- (272.339pt,341.646pt) -- (273.09pt,342.197pt) -- (273.841pt,342.746pt) -- (274.591pt,343.294pt) -- (275.342pt,343.84pt) -- (276.092pt,344.384pt) -- (276.843pt,344.928pt) -- (277.593pt,345.469pt) -- (277.878pt,345.674pt) -- (277.995pt,345.759pt) -- (278.041pt,345.792pt) -- (278.083pt,345.822pt) -- (278.11pt,345.842pt) -- (278.139pt,345.862pt) -- (278.197pt,345.904pt) -- (278.312pt,345.987pt) -- (278.527pt,346.143pt) -- (278.956pt,346.453pt) -- (279.707pt,346.999pt) -- (280.457pt,347.545pt) -- (281.208pt,348.094pt) -- (281.958pt,348.644pt) -- (282.709pt,349.196pt) -- (283.459pt,349.749pt) -- (284.21pt,350.304pt) -- (284.961pt,350.859pt) -- (285.711pt,351.415pt) -- (286.462pt,351.972pt) -- (287.212pt,352.529pt) -- (287.963pt,353.087pt) -- (288.713pt,353.645pt) -- (289.464pt,354.203pt) -- (290.214pt,354.761pt) -- (290.965pt,355.319pt) -- (291.715pt,355.877pt) -- (292.001pt,356.088pt) -- (292.142pt,356.193pt) -- (292.166pt,356.211pt) -- (292.178pt,356.22pt) -- (292.19pt,356.228pt) -- (292.196pt,356.233pt) -- (292.201pt,356.237pt) -- (292.205pt,356.24pt) -- (292.208pt,356.242pt) -- (292.211pt,356.244pt) -- (292.214pt,356.246pt) -- (292.217pt,356.249pt) -- (292.22pt,356.252pt) -- (292.225pt,356.255pt) -- (292.232pt,356.26pt) -- (292.239pt,356.266pt) -- (292.251pt,356.275pt) -- (292.268pt,356.287pt) -- (292.295pt,356.306pt) -- (292.334pt,356.336pt) -- (292.392pt,356.379pt) -- (292.484pt,356.446pt) -- (292.623pt,356.551pt) -- (292.838pt,356.71pt) -- (293.171pt,356.957pt) -- (293.725pt,357.367pt) -- (294.476pt,357.922pt) -- (295.226pt,358.477pt) -- (295.977pt,359.031pt) -- (296.727pt,359.584pt) -- (297.478pt,360.136pt) -- (298.229pt,360.687pt) -- (298.979pt,361.237pt) -- (299.73pt,361.785pt) -- (300.48pt,362.333pt) -- (301.231pt,362.879pt) -- (301.981pt,363.424pt) -- (302.732pt,363.968pt) -- (303.482pt,364.509pt) -- (304.233pt,365.049pt) -- (304.518pt,365.255pt) -- (304.699pt,365.385pt) -- (304.762pt,365.43pt) -- (304.788pt,365.449pt) -- (304.812pt,365.466pt) -- (304.828pt,365.477pt) -- (304.844pt,365.489pt) -- (304.878pt,365.513pt) -- (304.928pt,365.549pt) -- (305.009pt,365.607pt) -- (305.151pt,365.709pt) -- (305.372pt,365.869pt) -- (305.751pt,366.142pt) -- (306.372pt,366.591pt) -- (307.122pt,367.134pt) -- (307.873pt,367.679pt) -- (308.623pt,368.225pt) -- (309.374pt,368.772pt) -- (310.125pt,369.319pt) -- (310.875pt,369.868pt) -- (311.626pt,370.417pt) -- (312.376pt,370.967pt) -- (313.127pt,371.518pt) -- (313.877pt,372.068pt) -- (314.628pt,372.619pt) -- (315.378pt,373.17pt) -- (316.129pt,373.721pt) -- (316.879pt,374.272pt) -- (317.63pt,374.823pt) -- (318.38pt,375.373pt) -- (319.131pt,375.922pt) -- (319.881pt,376.471pt) -- (320.632pt,377.02pt) -- (321.383pt,377.567pt) -- (322.133pt,378.115pt) -- (322.884pt,378.66pt) -- (323.634pt,379.204pt) -- (324.385pt,379.747pt) -- (325.135pt,380.289pt) -- (325.42pt,380.494pt) -- (325.536pt,380.578pt) -- (325.642pt,380.654pt) -- (325.709pt,380.703pt) -- (325.782pt,380.755pt) -- (325.928pt,380.86pt) -- (326.172pt,381.037pt) -- (326.548pt,381.307pt) -- (327.24pt,381.809pt) -- (327.99pt,382.352pt) -- (328.741pt,382.896pt) -- (329.491pt,383.44pt) -- (330.242pt,383.986pt) -- (330.694pt,384.313pt) -- (330.881pt,384.45pt) -- (330.923pt,384.48pt) -- (330.947pt,384.497pt) -- (330.971pt,384.514pt) -- (330.992pt,384.529pt) -- (331.008pt,384.542pt) -- (331.021pt,384.551pt) -- (331.028pt,384.556pt) -- (331.033pt,384.56pt) -- (331.036pt,384.561pt) -- (331.037pt,384.563pt) -- (331.04pt,384.564pt) -- (331.041pt,384.566pt) -- (331.043pt,384.567pt) -- (331.045pt,384.569pt) -- (331.049pt,384.571pt) -- (331.053pt,384.574pt) -- (331.061pt,384.58pt) -- (331.075pt,384.59pt) -- (331.099pt,384.608pt) -- (331.143pt,384.639pt) -- (331.221pt,384.696pt) -- (331.367pt,384.801pt) -- (331.633pt,384.995pt) -- (332.123pt,385.35pt) -- (332.873pt,385.896pt) -- (333.624pt,386.44pt) -- (334.374pt,386.984pt) -- (335.125pt,387.528pt) -- (335.875pt,388.072pt) -- (336.626pt,388.614pt) -- (337.376pt,389.157pt) -- (338.127pt,389.699pt) -- (338.878pt,390.24pt) -- (339.628pt,390.78pt) -- (340.379pt,391.318pt) -- (341.129pt,391.856pt) -- (341.88pt,392.393pt) -- (342.63pt,392.929pt) -- (343.381pt,393.463pt) -- (343.665pt,393.665pt) -- (343.847pt,393.795pt) -- (343.951pt,393.869pt) -- (344.012pt,393.912pt) -- (344.047pt,393.937pt) -- (344.068pt,393.952pt) -- (344.08pt,393.96pt) -- (344.087pt,393.965pt) -- (344.091pt,393.968pt) -- (344.094pt,393.97pt) -- (344.098pt,393.973pt) -- (344.099pt,393.974pt) -- (344.101pt,393.974pt) -- (344.101pt,393.975pt) -- (344.103pt,393.976pt) -- (344.105pt,393.978pt) -- (344.109pt,393.98pt) -- (344.116pt,393.986pt) -- (344.128pt,393.994pt) -- (344.151pt,394.011pt) -- (344.197pt,394.044pt) -- (344.291pt,394.11pt) -- (344.477pt,394.242pt) -- (344.85pt,394.507pt) -- (345.595pt,395.037pt) -- (346.345pt,395.572pt) -- (347.096pt,396.106pt) -- (347.846pt,396.641pt) -- (348.597pt,397.177pt) -- (349.348pt,397.711pt) -- (350.099pt,398.246pt) -- (350.849pt,398.781pt) -- (351.6pt,399.314pt) -- (352.35pt,399.848pt) -- (353.101pt,400.381pt) -- (353.852pt,400.913pt) -- (354.602pt,401.445pt) -- (355.352pt,401.975pt) -- (356.102pt,402.504pt) -- (356.853pt,403.033pt) -- (357.603pt,403.56pt) -- (358.354pt,404.086pt) -- (358.63pt,404.279pt) -- (358.742pt,404.356pt) -- (358.762pt,404.371pt) -- (358.774pt,404.379pt) -- (358.782pt,404.384pt) -- (358.787pt,404.388pt) -- (358.791pt,404.391pt) -- (358.794pt,404.393pt) -- (358.797pt,404.395pt) -- (358.8pt,404.397pt) -- (358.803pt,404.399pt) -- (358.807pt,404.402pt) -- (358.81pt,404.404pt) -- (358.816pt,404.408pt) -- (358.824pt,404.413pt) -- (358.834pt,404.421pt) -- (358.85pt,404.432pt) -- (358.874pt,404.449pt) -- (358.911pt,404.475pt) -- (358.968pt,404.514pt) -- (359.056pt,404.576pt) -- (359.194pt,404.672pt) -- (359.409pt,404.822pt) -- (359.746pt,405.057pt) -- (359.968pt,405.212pt) -- (360.143pt,405.333pt) -- (360.302pt,405.443pt) -- (360.53pt,405.602pt) -- (360.751pt,405.756pt) -- (361.193pt,406.062pt) -- (361.944pt,406.58pt) -- (362.694pt,407.095pt) -- (362.98pt,407.292pt) -- (363.096pt,407.371pt) -- (363.142pt,407.403pt) -- (363.184pt,407.432pt) -- (363.211pt,407.451pt) -- (363.24pt,407.47pt) -- (363.298pt,407.51pt) -- (363.387pt,407.571pt) -- (363.527pt,407.667pt) -- (363.771pt,407.834pt) -- (364.147pt,408.092pt) -- (364.785pt,408.53pt) -- (365.536pt,409.044pt) -- (366.286pt,409.558pt) -- (367.037pt,410.071pt) -- (367.787pt,410.584pt) -- (368.538pt,411.096pt) -- (369.289pt,411.607pt) -- (370.039pt,412.118pt) -- (370.79pt,412.627pt) -- (371.54pt,413.136pt) -- (372.291pt,413.644pt) -- (373.041pt,414.15pt) -- (373.792pt,414.656pt) -- (374.542pt,415.16pt) -- (375.293pt,415.663pt) -- (376.043pt,416.164pt) -- (376.794pt,416.664pt) -- (377.544pt,417.162pt) -- (378.295pt,417.66pt) -- (379.046pt,418.154pt) -- (379.541pt,418.481pt) -- (379.732pt,418.606pt) -- (379.769pt,418.631pt) -- (379.789pt,418.644pt) -- (379.81pt,418.657pt) -- (379.824pt,418.666pt) -- (379.833pt,418.673pt) -- (379.839pt,418.676pt) -- (379.843pt,418.679pt) -- (379.846pt,418.681pt) -- (379.849pt,418.682pt) -- (379.852pt,418.684pt) -- (379.854pt,418.686pt) -- (379.858pt,418.689pt) -- (379.861pt,418.691pt) -- (379.865pt,418.694pt) -- (379.872pt,418.698pt) -- (379.882pt,418.704pt) -- (379.895pt,418.714pt) -- (379.917pt,418.727pt) -- (379.951pt,418.749pt) -- (380.005pt,418.785pt) -- (380.09pt,418.84pt) -- (380.226pt,418.931pt) -- (380.445pt,419.073pt) -- (380.796pt,419.303pt) -- (381.36pt,419.671pt) -- (382.111pt,420.16pt) -- (382.861pt,420.645pt) -- (383.612pt,421.129pt) -- (384.362pt,421.611pt) -- (385.113pt,422.091pt) -- (385.863pt,422.57pt) -- (386.614pt,423.045pt) -- (387.364pt,423.519pt) -- (388.115pt,423.99pt) -- (388.866pt,424.46pt) -- (389.158pt,424.643pt) -- (389.362pt,424.77pt) -- (389.564pt,424.896pt) -- (389.803pt,425.045pt) -- (390.28pt,425.341pt) -- (391.031pt,425.804pt) -- (391.781pt,426.265pt) -- (392.532pt,426.723pt) -- (393.282pt,427.18pt) -- (394.033pt,427.635pt) -- (394.784pt,428.086pt) -- (395.534pt,428.535pt) -- (396.285pt,428.982pt) -- (397.035pt,429.427pt) -- (397.786pt,429.87pt) -- (398.005pt,429.998pt) -- (398.028pt,430.012pt) -- (398.04pt,430.019pt) -- (398.057pt,430.029pt) -- (398.076pt,430.04pt) -- (398.094pt,430.051pt) -- (398.118pt,430.065pt) -- (398.142pt,430.078pt) -- (398.171pt,430.096pt) -- (398.205pt,430.116pt) -- (398.244pt,430.138pt) -- (398.289pt,430.165pt) -- (398.343pt,430.196pt) -- (398.406pt,430.234pt) -- (398.481pt,430.278pt) -- (398.57pt,430.33pt) -- (398.686pt,430.397pt) -- (398.84pt,430.487pt) -- (399.062pt,430.618pt) -- (399.41pt,430.82pt) -- (400.009pt,431.167pt) -- (400.759pt,431.599pt) -- (401.51pt,432.029pt) -- (402.26pt,432.456pt) -- (403.011pt,432.881pt) -- (403.761pt,433.304pt) -- (404.512pt,433.725pt) -- (405.263pt,434.142pt) -- (406.013pt,434.557pt) -- (406.764pt,434.971pt) -- (407.514pt,435.381pt) -- (408.265pt,435.789pt) -- (409.015pt,436.195pt) -- (409.766pt,436.599pt) -- (410.516pt,437pt) -- (411.267pt,437.399pt) -- (412.017pt,437.795pt) -- (412.768pt,438.189pt) -- (413.518pt,438.581pt) -- (414.269pt,438.971pt) -- (415.02pt,439.357pt) -- (415.489pt,439.599pt) -- (415.678pt,439.697pt) -- (415.72pt,439.717pt) -- (415.742pt,439.729pt) -- (415.765pt,439.74pt) -- (415.784pt,439.75pt) -- (415.799pt,439.758pt) -- (415.811pt,439.764pt) -- (415.817pt,439.767pt) -- (415.821pt,439.77pt) -- (415.823pt,439.771pt) -- (415.826pt,439.772pt) -- (415.827pt,439.772pt) -- (415.829pt,439.773pt) -- (415.831pt,439.774pt) -- (415.834pt,439.776pt) -- (415.838pt,439.778pt) -- (415.843pt,439.78pt) -- (415.851pt,439.785pt) -- (415.866pt,439.792pt) -- (415.892pt,439.805pt) -- (415.937pt,439.83pt) -- (416.019pt,439.871pt) -- (416.166pt,439.946pt) -- (416.428pt,440.079pt) -- (416.901pt,440.32pt) -- (417.652pt,440.699pt) -- (418.402pt,441.076pt) -- (419.153pt,441.45pt) -- (419.903pt,441.823pt) -- (420.654pt,442.193pt) -- (421.404pt,442.562pt) -- (422.155pt,442.928pt) -- (422.905pt,443.292pt) -- (423.656pt,443.654pt) -- (424.406pt,444.014pt) -- (425.157pt,444.373pt) -- (425.908pt,444.729pt) -- (426.658pt,445.083pt) -- (427.409pt,445.436pt) -- (428.159pt,445.786pt) -- (428.91pt,446.134pt) -- (429.66pt,446.482pt) -- (430.411pt,446.827pt) -- (431.161pt,447.171pt) -- (431.912pt,447.512pt) -- (432.662pt,447.852pt) -- (433.413pt,448.19pt) -- (434.163pt,448.527pt) -- (434.914pt,448.861pt) -- (435.665pt,449.194pt) -- (436.415pt,449.526pt) -- (437.166pt,449.856pt) -- (437.916pt,450.184pt) -- (438.667pt,450.511pt) -- (439.417pt,450.836pt) -- (440.168pt,451.159pt) -- (440.918pt,451.481pt) -- (441.432pt,451.7pt) -- (441.692pt,451.811pt) -- (441.886pt,451.894pt) -- (442.181pt,452.02pt) -- (442.483pt,452.148pt) -- (443.087pt,452.404pt) -- (443.837pt,452.72pt) -- (444.588pt,453.034pt) -- (445.338pt,453.347pt) -- (446.089pt,453.659pt) -- (446.839pt,453.968pt) -- (447.59pt,454.277pt) -- (448.34pt,454.584pt) -- (449.091pt,454.89pt) -- (449.841pt,455.195pt) -- (450.592pt,455.497pt) -- (451.342pt,455.799pt) -- (452.093pt,456.1pt) -- (452.844pt,456.399pt) -- (453.594pt,456.696pt) -- (454.345pt,456.992pt) -- (455.095pt,457.287pt) -- (455.846pt,457.58pt) -- (456.596pt,457.872pt) -- (457.347pt,458.163pt) -- (458.097pt,458.453pt) -- (458.848pt,458.74pt) -- (459.598pt,459.027pt) -- (460.349pt,459.313pt) -- (461.099pt,459.597pt) -- (461.85pt,459.88pt) -- (462.601pt,460.161pt) -- (463.351pt,460.441pt) -- (464.102pt,460.72pt) -- (464.852pt,460.998pt) -- (465.603pt,461.275pt) -- (466.353pt,461.55pt) -- (467.104pt,461.824pt) -- (467.854pt,462.096pt) -- (468.605pt,462.367pt) -- (469.355pt,462.638pt) -- (470.106pt,462.906pt) -- (470.856pt,463.174pt) -- (471.607pt,463.44pt) -- (472.357pt,463.44pt) -- (473.108pt,463.44pt) -- (473.859pt,463.44pt) -- (474.609pt,463.44pt) -- (475.36pt,463.44pt) -- (476.11pt,463.44pt) -- (476.861pt,463.44pt) -- (477.611pt,463.44pt) -- (478.362pt,463.44pt) -- (479.112pt,463.44pt) -- (479.863pt,463.44pt) -- (480.613pt,463.44pt) -- (481.364pt,463.44pt) -- (482.114pt,463.44pt) -- (482.865pt,463.44pt) -- (483.616pt,463.44pt) -- (484.366pt,463.44pt) -- (485.117pt,463.44pt) -- (485.867pt,463.44pt) -- (486.618pt,463.44pt) -- (487.368pt,463.44pt) -- (488.119pt,463.44pt) -- (488.869pt,463.44pt) -- (489.62pt,463.44pt) -- (490.37pt,463.44pt) -- (490.844pt,463.44pt) -- (491.096pt,463.44pt) -- (491.286pt,463.44pt) -- (491.58pt,463.44pt) -- (491.862pt,463.44pt) -- (492.426pt,463.44pt) -- (493.177pt,463.44pt) -- (493.927pt,463.44pt) -- (494.678pt,463.44pt) -- (495.428pt,463.44pt) -- (496.179pt,463.44pt) -- (496.929pt,463.44pt) -- (497.68pt,463.44pt) -- (498.43pt,463.44pt) -- (499.181pt,463.44pt) -- (499.931pt,463.44pt) -- (500.682pt,463.44pt) -- (501.433pt,463.44pt) -- (502.183pt,463.44pt) -- (502.934pt,463.44pt) -- (503.684pt,463.44pt) -- (504.435pt,463.44pt) -- (505.185pt,463.44pt) -- (505.936pt,463.44pt) -- (506.686pt,463.44pt) -- (507.437pt,463.44pt) -- (508.187pt,463.44pt) -- (508.938pt,463.44pt) -- (509.688pt,463.44pt) -- (510.439pt,463.44pt) -- (511.19pt,463.44pt) -- (511.94pt,463.44pt) -- (512.691pt,463.44pt) -- (512.976pt,463.44pt) -- (513.098pt,463.44pt) -- (513.127pt,463.44pt) -- (513.145pt,463.44pt) -- (513.165pt,463.44pt) -- (513.185pt,463.44pt) -- (513.205pt,463.44pt) -- (513.226pt,463.44pt) -- (513.247pt,463.44pt) -- (513.271pt,463.44pt) -- (513.298pt,463.44pt) -- (513.328pt,463.44pt) -- (513.364pt,463.44pt) -- (513.406pt,463.44pt) -- (513.457pt,463.44pt) -- (513.518pt,463.44pt) -- (513.594pt,463.44pt) -- (513.688pt,463.44pt) -- (513.805pt,463.44pt) -- (513.953pt,463.44pt) -- (514.138pt,463.44pt) -- (514.373pt,463.44pt) -- (514.669pt,463.44pt) -- (515.078pt,463.44pt) -- (515.678pt,463.44pt) -- (516.429pt,463.44pt) -- (517.18pt,463.44pt) -- (517.93pt,463.44pt) -- (518.681pt,463.44pt) -- (519.431pt,463.44pt) -- (520.182pt,463.44pt) -- (520.932pt,463.44pt) -- (521.683pt,463.44pt) -- (522.433pt,463.44pt) -- (523.184pt,463.44pt) -- (523.934pt,463.44pt) -- (524.685pt,463.44pt) -- (525.435pt,463.44pt) -- (526.186pt,463.44pt) -- (526.937pt,463.44pt) -- (527.687pt,463.44pt) -- (528.438pt,463.44pt) -- (529.188pt,463.44pt) -- (529.939pt,463.44pt) -- (530.689pt,463.44pt) -- (531.44pt,463.44pt) -- (532.19pt,463.44pt) -- (532.941pt,463.44pt) -- (533.691pt,463.44pt) -- (534.442pt,463.44pt) -- (535.192pt,463.44pt) -- (535.943pt,463.44pt) -- (536.693pt,463.44pt) -- (537.444pt,463.44pt) -- (538.195pt,463.44pt) -- (538.945pt,463.44pt) -- (539.696pt,463.44pt) -- (540.446pt,463.44pt) -- (541.197pt,463.44pt) -- (541.947pt,463.44pt) -- (542.698pt,463.44pt) -- (543.448pt,463.44pt) -- (544.199pt,463.44pt) -- (544.949pt,463.44pt) -- (545.7pt,463.44pt) -- (546.45pt,463.44pt) -- (547.201pt,463.44pt) -- (547.524pt,463.44pt) -- (547.78pt,463.44pt) -- (547.937pt,463.44pt) -- (548.063pt,463.44pt) -- (548.17pt,463.44pt) -- (548.28pt,463.44pt) -- (548.389pt,463.44pt) -- (548.519pt,463.44pt) -- (548.68pt,463.44pt) -- (548.897pt,463.44pt) -- (549.203pt,463.44pt) -- (549.628pt,463.44pt) -- (549.874pt,463.44pt) -- (550.159pt,463.44pt) -- (550.518pt,463.44pt) -- (550.931pt,463.44pt) -- (551.682pt,463.44pt) -- (552.432pt,463.44pt) -- (553.183pt,463.44pt) -- (553.933pt,463.44pt) -- (554.246pt,463.44pt) -- (554.401pt,463.44pt) -- (554.433pt,463.44pt) -- (554.454pt,463.44pt) -- (554.471pt,463.44pt) -- (554.483pt,463.44pt) -- (554.495pt,463.44pt) -- (554.507pt,463.44pt) -- (554.518pt,463.44pt) -- (554.53pt,463.44pt) -- (554.542pt,463.44pt) -- (554.556pt,463.44pt) -- (554.571pt,463.44pt) -- (554.59pt,463.44pt) -- (554.614pt,463.44pt) -- (554.643pt,463.44pt) -- (554.681pt,463.44pt) -- (554.73pt,463.44pt) -- (554.796pt,463.44pt) -- (554.883pt,463.44pt) -- (555.002pt,463.44pt) -- (555.162pt,463.44pt) -- (555.38pt,463.44pt) -- (555.677pt,463.44pt) -- (556.082pt,463.44pt) -- (556.695pt,463.44pt) -- (557.445pt,463.44pt) -- (558.196pt,463.44pt) -- (558.946pt,463.44pt) -- (559.697pt,463.44pt) -- (560.447pt,463.44pt) -- (561.198pt,463.44pt) -- (561.948pt,463.44pt) -- (562.699pt,463.44pt) -- (563.449pt,463.44pt) -- (564.2pt,463.44pt) -- (564.95pt,463.44pt) -- (565.701pt,463.44pt) -- (566.452pt,463.44pt) -- (567.202pt,463.44pt) -- (567.953pt,463.44pt) -- (568.703pt,463.44pt) -- (569.454pt,463.44pt) -- (570.204pt,463.44pt) -- (570.955pt,463.44pt) -- (571.705pt,463.44pt) -- (572.456pt,463.44pt) -- (573.206pt,463.44pt) -- (573.957pt,463.44pt) -- (574.707pt,463.44pt) -- (575.458pt,463.44pt) -- (576.208pt,463.44pt) -- (576.959pt,463.44pt) -- (577.71pt,463.44pt) -- (578.46pt,463.44pt) -- (579.211pt,463.44pt) -- (579.961pt,463.44pt) -- (580.712pt,463.44pt) -- (581.462pt,463.44pt) -- (582.213pt,463.44pt) -- (582.963pt,463.44pt) -- (583.714pt,463.44pt) -- (584.464pt,463.44pt) -- (585.215pt,463.44pt) -- (585.965pt,463.44pt) -- (586.716pt,463.44pt) -- (587.467pt,463.44pt) -- (587.975pt,463.44pt) -- (588.166pt,463.44pt) -- (588.201pt,463.44pt) -- (588.222pt,463.44pt) -- (588.244pt,463.44pt) -- (588.264pt,463.44pt) -- (588.285pt,463.44pt) -- (588.306pt,463.44pt) -- (588.327pt,463.44pt) -- (588.351pt,463.44pt) -- (588.375pt,463.44pt) -- (588.401pt,463.44pt) -- (588.43pt,463.44pt) -- (588.463pt,463.44pt) -- (588.501pt,463.44pt) -- (588.544pt,463.44pt) -- (588.594pt,463.44pt) -- (588.653pt,463.44pt) -- (588.723pt,463.44pt) -- (588.806pt,463.44pt) -- (588.907pt,463.44pt) -- (589.027pt,463.44pt) -- (589.173pt,463.44pt) -- (589.35pt,463.44pt) -- (589.582pt,463.44pt) -- (589.902pt,463.44pt) -- (590.375pt,463.44pt) -- (591.125pt,463.44pt) -- (591.876pt,463.44pt) -- (592.626pt,463.44pt) -- (593.377pt,463.44pt) -- (594.128pt,463.44pt) -- (594.878pt,463.44pt) -- (595.629pt,463.44pt) -- (596.379pt,463.44pt) -- (597.13pt,463.44pt) -- (597.88pt,463.44pt) -- (598.631pt,463.44pt) -- (599.381pt,463.44pt) -- (600.132pt,463.44pt) -- (600.882pt,463.44pt) -- (601.633pt,463.44pt) -- (602.383pt,463.44pt) -- (603.134pt,463.44pt) -- (603.885pt,463.44pt) -- (604.635pt,463.44pt) -- (605.386pt,463.44pt) -- (606.136pt,463.44pt) -- (606.887pt,463.44pt) -- (607.637pt,463.44pt) -- (608.388pt,463.44pt) -- (609.138pt,463.44pt) -- (609.889pt,463.44pt) -- (610.639pt,463.44pt) -- (611.39pt,463.44pt) -- (612.14pt,463.44pt) -- (612.891pt,463.44pt) -- (613.642pt,463.44pt) -- (613.973pt,463.44pt) -- (614.303pt,463.44pt) -- (614.704pt,463.44pt) -- (615.295pt,463.44pt) -- (616.045pt,463.44pt) -- (616.796pt,463.44pt) -- (617.547pt,463.44pt) -- (618.297pt,463.44pt) -- (619.048pt,463.44pt) -- (619.424pt,463.44pt) -- (619.715pt,463.44pt) -- (620.116pt,463.44pt) -- (620.627pt,463.44pt) -- (621.377pt,463.44pt) -- (622.128pt,463.44pt) -- (622.878pt,463.44pt) -- (623.629pt,463.44pt) -- (624.379pt,463.44pt) -- (625.13pt,463.44pt) -- (625.881pt,463.44pt) -- (626.631pt,463.44pt) -- (627.382pt,463.44pt) -- (628.132pt,463.44pt) -- (628.883pt,463.44pt) -- (629.633pt,463.44pt) -- (630.384pt,463.44pt) -- (631.134pt,463.44pt) -- (631.885pt,463.44pt) -- (632.635pt,463.44pt) -- (633.386pt,463.44pt) -- (634.136pt,463.44pt) -- (634.887pt,463.44pt) -- (635.315pt,463.44pt) -- (635.501pt,463.44pt) -- (635.544pt,463.44pt) -- (635.569pt,463.44pt) -- (635.59pt,463.44pt) -- (635.607pt,463.44pt) -- (635.621pt,463.44pt) -- (635.635pt,463.44pt) -- (635.648pt,463.44pt) -- (635.662pt,463.44pt) -- (635.677pt,463.44pt) -- (635.693pt,463.44pt) -- (635.713pt,463.44pt) -- (635.735pt,463.44pt) -- (635.763pt,463.44pt) -- (635.798pt,463.44pt) -- (635.844pt,463.44pt) -- (635.903pt,463.44pt) -- (635.983pt,463.44pt) -- (636.089pt,463.44pt) -- (636.231pt,463.44pt) -- (636.425pt,463.44pt) -- (636.688pt,463.44pt) -- (637.047pt,463.44pt) -- (637.538pt,463.44pt) -- (638.278pt,463.44pt) -- (639.028pt,463.44pt) -- (639.779pt,463.44pt) -- (640.529pt,463.44pt) -- (641.28pt,463.44pt) -- (642.031pt,463.44pt) -- (642.781pt,463.44pt) -- (643.532pt,463.44pt) -- (644.282pt,463.44pt) -- (645.033pt,463.44pt) -- (645.783pt,463.44pt) -- (646.534pt,463.44pt) -- (647.284pt,463.44pt) -- (648.035pt,463.44pt) -- (648.785pt,463.44pt) -- (649.536pt,463.44pt) -- (650.286pt,463.44pt) -- (651.037pt,463.44pt) -- (651.788pt,463.44pt) -- (652.538pt,463.44pt) -- (653.289pt,463.44pt) -- (654.039pt,463.44pt) -- (654.79pt,463.44pt) -- (655.54pt,463.44pt) -- (656.291pt,463.44pt) -- (657.041pt,463.44pt) -- (657.792pt,463.44pt) -- (658.542pt,463.44pt) -- (659.293pt,463.44pt) -- (660.043pt,463.44pt) -- (660.794pt,463.44pt) -- (661.545pt,463.44pt) -- (662.295pt,463.44pt) -- (663.046pt,463.44pt) -- (663.796pt,463.44pt) -- (664.547pt,463.44pt) -- (665.297pt,463.44pt) -- (666.048pt,463.44pt) -- (666.798pt,463.44pt) -- (667.549pt,463.44pt) -- (668.299pt,463.44pt) -- (669.05pt,463.44pt) -- (669.352pt,463.44pt) -- (669.741pt,463.44pt) -- (670.158pt,463.44pt) -- (670.655pt,463.44pt) -- (671.226pt,463.44pt) -- (671.877pt,463.44pt) -- (672.628pt,463.44pt) -- (673.378pt,463.44pt) -- (674.129pt,463.44pt) -- (674.879pt,463.44pt) -- (675.63pt,463.44pt) -- (676.38pt,463.44pt) -- (677.131pt,463.44pt) -- (677.881pt,463.44pt) -- (678.509pt,463.44pt) -- (679.009pt,463.44pt) -- (679.367pt,463.44pt) -- (679.631pt,463.44pt) -- (679.832pt,463.44pt) -- (680.014pt,463.44pt) -- (680.201pt,463.44pt) -- (680.39pt,463.44pt) -- (680.637pt,463.44pt) -- (680.955pt,463.44pt) -- (681.253pt,463.44pt) -- (681.654pt,463.44pt) -- (682.14pt,463.44pt) -- (682.891pt,463.44pt) -- (683.641pt,463.44pt) -- (684.392pt,463.44pt) -- (684.8pt,463.44pt) -- (685.12pt,463.44pt) -- (685.547pt,463.44pt) -- (686.102pt,463.44pt) -- (686.853pt,463.44pt) -- (687.604pt,463.44pt) -- (688.354pt,463.44pt) -- (689.104pt,463.44pt) -- (689.855pt,463.44pt) -- (690.606pt,463.44pt) -- (691.356pt,463.44pt) -- (692.106pt,463.44pt) -- (692.153pt,463.44pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,241.826pt) -- (91.7311pt,241.926pt) -- (91.7312pt,241.926pt) -- (91.7312pt,241.927pt) -- (91.7313pt,241.928pt) -- (91.7316pt,241.932pt) -- (91.7321pt,241.938pt) -- (91.733pt,241.951pt) -- (91.7349pt,241.976pt) -- (91.7379pt,242.015pt) -- (91.7423pt,242.073pt) -- (91.7466pt,242.13pt) -- (91.7512pt,242.191pt) -- (91.7573pt,242.272pt) -- (91.7646pt,242.368pt) -- (91.774pt,242.492pt) -- (91.7859pt,242.648pt) -- (91.8018pt,242.858pt) -- (91.8192pt,243.089pt) -- (91.8392pt,243.352pt) -- (91.8664pt,243.712pt) -- (91.8966pt,244.11pt) -- (91.9312pt,244.566pt) -- (91.9785pt,245.191pt) -- (92.0329pt,245.908pt) -- (92.0971pt,246.756pt) -- (92.1942pt,248.037pt) -- (92.2846pt,249.229pt) -- (92.3906pt,250.627pt) -- (92.4742pt,251.729pt) -- (92.4896pt,251.932pt) -- (92.5204pt,252.338pt) -- (92.582pt,253.151pt) -- (92.7053pt,254.776pt) -- (92.9519pt,258.024pt) -- (93.2018pt,261.314pt) -- (93.4977pt,265.206pt) -- (93.9197pt,270.75pt) -- (94.3738pt,276.707pt) -- (94.9548pt,284.311pt) -- (95.6779pt,293.746pt) -- (95.8685pt,296.227pt) -- (95.9628pt,297.453pt) -- (96.0029pt,297.974pt) -- (96.0205pt,298.203pt) -- (96.0249pt,298.261pt) -- (96.0263pt,298.279pt) -- (96.0274pt,298.292pt) -- (96.0284pt,298.306pt) -- (96.0303pt,298.331pt) -- (96.0322pt,298.355pt) -- (96.0349pt,298.39pt) -- (96.0392pt,298.446pt) -- (96.0477pt,298.557pt) -- (96.0601pt,298.718pt) -- (96.0776pt,298.945pt) -- (96.1087pt,299.349pt) -- (96.1444pt,299.812pt) -- (96.1978pt,300.506pt) -- (96.2643pt,301.37pt) -- (96.357pt,302.572pt) -- (96.4912pt,304.312pt) -- (96.6649pt,306.562pt) -- (96.8898pt,309.471pt) -- (97.1618pt,312.983pt) -- (97.5125pt,317.502pt) -- (97.8698pt,322.093pt) -- (98.2314pt,326.726pt) -- (98.6408pt,331.955pt) -- (99.211pt,339.204pt) -- (99.7388pt,345.881pt) -- (100.351pt,353.583pt) -- (101.083pt,362.723pt) -- (101.834pt,372.013pt) -- (102.584pt,381.214pt) -- (103.335pt,390.324pt) -- (104.086pt,399.335pt) -- (104.836pt,408.241pt) -- (105.587pt,417.04pt) -- (106.337pt,425.724pt) -- (107.088pt,434.288pt) -- (107.838pt,442.728pt) -- (108.589pt,451.038pt) -- (109.339pt,459.214pt) -- (110.09pt,467.249pt) -- (110.84pt,475.14pt) -- (111.591pt,482.882pt) -- (112.341pt,490.471pt) -- (113.092pt,497.9pt) -- (113.843pt,505.167pt) -- (114.593pt,512.267pt) -- (115.344pt,519.195pt) -- (116.094pt,525.947pt) -- (116.845pt,532.519pt) -- (117.595pt,538.907pt) -- (118.346pt,545.108pt) -- (119.096pt,551.117pt) -- (119.847pt,556.931pt) -- (120.597pt,562.547pt) -- (121.348pt,567.962pt) -- (122.098pt,573.17pt) -- (122.849pt,578.17pt) -- (123.6pt,582.96pt) -- (124.35pt,587.536pt) -- (125.101pt,591.895pt) -- (125.851pt,596.036pt) -- (126.602pt,599.954pt) -- (127.352pt,603.65pt) -- (128.103pt,607.119pt) -- (128.853pt,610.362pt) -- (129.604pt,613.374pt) -- (130.354pt,616.157pt) -- (131.105pt,618.707pt) -- (131.855pt,621.023pt) -- (132.606pt,623.106pt) -- (133.356pt,624.953pt) -- (134.107pt,626.563pt) -- (134.858pt,627.938pt) -- (135.608pt,629.075pt) -- (136.359pt,629.976pt) -- (137.109pt,630.638pt) -- (137.86pt,631.064pt) -- (138.61pt,631.253pt) -- (139.361pt,631.205pt) -- (140.111pt,630.922pt) -- (140.592pt,630.616pt) -- (140.781pt,630.472pt) -- (140.821pt,630.44pt) -- (140.843pt,630.423pt) -- (140.865pt,630.405pt) -- (140.884pt,630.391pt) -- (140.898pt,630.379pt) -- (140.909pt,630.37pt) -- (140.915pt,630.366pt) -- (140.919pt,630.363pt) -- (140.921pt,630.361pt) -- (140.923pt,630.359pt) -- (140.924pt,630.358pt) -- (140.926pt,630.357pt) -- (140.928pt,630.355pt) -- (140.931pt,630.353pt) -- (140.934pt,630.35pt) -- (140.94pt,630.346pt) -- (140.949pt,630.339pt) -- (140.965pt,630.325pt) -- (140.994pt,630.303pt) -- (141.046pt,630.261pt) -- (141.14pt,630.186pt) -- (141.313pt,630.049pt) -- (141.63pt,629.795pt) -- (142.212pt,629.328pt) -- (142.962pt,628.722pt) -- (143.713pt,628.111pt) -- (144.464pt,627.495pt) -- (145.214pt,626.876pt) -- (145.965pt,626.251pt) -- (146.715pt,625.622pt) -- (147.466pt,624.988pt) -- (148.216pt,624.351pt) -- (148.967pt,623.708pt) -- (149.717pt,623.062pt) -- (150.468pt,622.412pt) -- (151.218pt,621.758pt) -- (151.969pt,621.099pt) -- (152.719pt,620.437pt) -- (153.47pt,619.771pt) -- (154.22pt,619.101pt) -- (154.971pt,618.427pt) -- (155.722pt,617.749pt) -- (156.472pt,617.068pt) -- (157.223pt,616.384pt) -- (157.973pt,615.696pt) -- (158.724pt,615.005pt) -- (159.474pt,614.31pt) -- (160.225pt,613.611pt) -- (160.975pt,612.909pt) -- (161.726pt,612.205pt) -- (162.476pt,611.496pt) -- (163.227pt,610.786pt) -- (163.977pt,610.071pt) -- (164.728pt,609.354pt) -- (165.479pt,608.634pt) -- (166.229pt,607.911pt) -- (166.98pt,607.185pt) -- (167.73pt,606.457pt) -- (168.481pt,605.726pt) -- (169.232pt,604.992pt) -- (169.982pt,604.256pt) -- (170.733pt,603.517pt) -- (171.483pt,602.775pt) -- (172.234pt,602.032pt) -- (172.984pt,601.286pt) -- (173.735pt,600.538pt) -- (174.485pt,599.787pt) -- (175.236pt,599.034pt) -- (175.986pt,598.279pt) -- (176.737pt,597.523pt) -- (177.021pt,597.234pt) -- (177.203pt,597.051pt) -- (177.307pt,596.946pt) -- (177.367pt,596.884pt) -- (177.387pt,596.901pt) -- (177.403pt,596.948pt) -- (177.414pt,596.978pt) -- (177.425pt,597.01pt) -- (177.448pt,597.076pt) -- (177.494pt,597.207pt) -- (177.585pt,597.464pt) -- (177.766pt,597.977pt) -- (178.128pt,599.001pt) -- (178.853pt,601.037pt) -- (179.603pt,603.129pt) -- (180.354pt,605.2pt) -- (181.104pt,607.25pt) -- (181.856pt,609.277pt) -- (182.606pt,611.279pt) -- (183.357pt,613.253pt) -- (184.107pt,615.199pt) -- (184.858pt,617.114pt) -- (185.607pt,618.998pt) -- (186.358pt,620.847pt) -- (187.109pt,622.662pt) -- (187.859pt,624.44pt) -- (188.61pt,626.18pt) -- (189.361pt,627.879pt) -- (190.111pt,629.537pt) -- (190.862pt,631.152pt) -- (191.612pt,632.724pt) -- (192.362pt,634.249pt) -- (193.113pt,635.727pt) -- (193.863pt,637.158pt) -- (194.615pt,638.539pt) -- (195.365pt,639.869pt) -- (196.116pt,641.148pt) -- (196.866pt,642.373pt) -- (197.616pt,643.545pt) -- (198.367pt,644.661pt) -- (199.117pt,645.722pt) -- (199.868pt,646.725pt) -- (200.619pt,647.671pt) -- (201.37pt,648.557pt) -- (202.12pt,649.385pt) -- (202.871pt,650.152pt) -- (203.62pt,650.858pt) -- (204.371pt,651.503pt) -- (205.121pt,652.086pt) -- (205.872pt,652.605pt) -- (206.623pt,653.061pt) -- (207.374pt,653.454pt) -- (208.124pt,653.782pt) -- (208.875pt,654.047pt) -- (209.625pt,654.246pt) -- (210.375pt,654.38pt) -- (211.126pt,654.448pt) -- (211.876pt,654.452pt) -- (212.627pt,654.389pt) -- (213.378pt,654.261pt) -- (214.129pt,654.067pt) -- (214.879pt,653.807pt) -- (215.63pt,653.483pt) -- (216.379pt,653.092pt) -- (217.13pt,652.635pt) -- (217.881pt,652.113pt) -- (218.631pt,651.528pt) -- (219.382pt,650.876pt) -- (220.133pt,650.161pt) -- (220.883pt,649.382pt) -- (221.634pt,648.54pt) -- (222.384pt,647.635pt) -- (223.134pt,646.666pt) -- (223.885pt,645.636pt) -- (224.635pt,644.545pt) -- (225.387pt,643.392pt) -- (226.137pt,642.18pt) -- (226.888pt,640.908pt) -- (227.168pt,640.418pt) -- (227.289pt,640.205pt) -- (227.312pt,640.164pt) -- (227.325pt,640.142pt) -- (227.334pt,640.123pt) -- (227.34pt,640.112pt) -- (227.345pt,640.106pt) -- (227.347pt,640.101pt) -- (227.349pt,640.097pt) -- (227.352pt,640.093pt) -- (227.353pt,640.09pt) -- (227.355pt,640.086pt) -- (227.358pt,640.081pt) -- (227.362pt,640.075pt) -- (227.367pt,640.065pt) -- (227.376pt,640.05pt) -- (227.391pt,640.025pt) -- (227.415pt,639.982pt) -- (227.455pt,639.91pt) -- (227.526pt,639.784pt) -- (227.649pt,639.567pt) -- (227.862pt,639.189pt) -- (228.235pt,638.53pt) -- (228.884pt,637.38pt) -- (229.635pt,636.052pt) -- (230.385pt,634.726pt) -- (230.67pt,634.222pt) -- (230.787pt,634.193pt) -- (230.892pt,634.326pt) -- (230.96pt,634.411pt) -- (231.032pt,634.503pt) -- (231.178pt,634.685pt) -- (231.458pt,635.034pt) -- (231.881pt,635.559pt) -- (232.632pt,636.476pt) -- (233.382pt,637.375pt) -- (234.133pt,638.255pt) -- (234.883pt,639.114pt) -- (235.634pt,639.953pt) -- (236.384pt,640.769pt) -- (237.135pt,641.562pt) -- (237.885pt,642.328pt) -- (238.636pt,643.07pt) -- (239.386pt,643.784pt) -- (240.137pt,644.47pt) -- (240.888pt,645.127pt) -- (241.638pt,645.754pt) -- (242.389pt,646.35pt) -- (243.139pt,646.914pt) -- (243.89pt,647.445pt) -- (244.64pt,647.942pt) -- (245.391pt,648.405pt) -- (246.141pt,648.831pt) -- (246.892pt,649.222pt) -- (247.642pt,649.577pt) -- (248.393pt,649.893pt) -- (249.143pt,650.17pt) -- (249.894pt,650.409pt) -- (250.644pt,650.609pt) -- (251.395pt,650.768pt) -- (252.146pt,650.887pt) -- (252.896pt,650.965pt) -- (253.647pt,651pt) -- (254.397pt,650.994pt) -- (255.148pt,650.946pt) -- (255.898pt,650.855pt) -- (256.649pt,650.72pt) -- (257.399pt,650.542pt) -- (258.15pt,650.32pt) -- (258.9pt,650.053pt) -- (259.651pt,649.744pt) -- (260.401pt,649.389pt) -- (261.152pt,648.99pt) -- (261.903pt,648.547pt) -- (262.653pt,648.059pt) -- (263.404pt,647.527pt) -- (264.154pt,646.949pt) -- (264.905pt,646.327pt) -- (265.655pt,645.661pt) -- (266.406pt,644.95pt) -- (267.156pt,644.195pt) -- (267.907pt,643.395pt) -- (268.192pt,643.08pt) -- (268.373pt,642.876pt) -- (268.477pt,642.758pt) -- (268.51pt,642.758pt) -- (268.538pt,642.789pt) -- (268.557pt,642.81pt) -- (268.576pt,642.833pt) -- (268.616pt,642.877pt) -- (268.695pt,642.967pt) -- (268.825pt,643.112pt) -- (269.086pt,643.398pt) -- (269.567pt,643.908pt) -- (270.318pt,644.657pt) -- (271.068pt,645.351pt) -- (271.819pt,645.986pt) -- (272.569pt,646.565pt) -- (273.32pt,647.086pt) -- (274.07pt,647.548pt) -- (274.821pt,647.951pt) -- (275.571pt,648.297pt) -- (276.322pt,648.582pt) -- (277.072pt,648.807pt) -- (277.823pt,648.973pt) -- (278.573pt,649.08pt) -- (279.324pt,649.126pt) -- (280.075pt,649.112pt) -- (280.825pt,649.038pt) -- (281.576pt,648.903pt) -- (282.326pt,648.709pt) -- (282.466pt,648.667pt) -- (282.57pt,648.635pt) -- (282.673pt,648.603pt) -- (282.874pt,648.54pt) -- (283.107pt,648.464pt) -- (283.489pt,648.334pt) -- (284.179pt,648.085pt) -- (284.93pt,647.791pt) -- (285.68pt,647.471pt) -- (286.431pt,647.127pt) -- (287.181pt,646.756pt) -- (287.932pt,646.36pt) -- (288.682pt,645.937pt) -- (289.433pt,645.487pt) -- (290.184pt,645.01pt) -- (290.934pt,644.505pt) -- (291.685pt,643.972pt) -- (292.435pt,643.411pt) -- (293.186pt,642.822pt) -- (293.936pt,642.204pt) -- (294.687pt,641.557pt) -- (295.437pt,640.882pt) -- (295.648pt,640.874pt) -- (295.822pt,641.02pt) -- (295.939pt,641.117pt) -- (296.065pt,641.22pt) -- (296.315pt,641.422pt) -- (296.613pt,641.657pt) -- (297.133pt,642.053pt) -- (297.884pt,642.587pt) -- (298.635pt,643.081pt) -- (299.385pt,643.532pt) -- (300.136pt,643.942pt) -- (300.887pt,644.308pt) -- (301.637pt,644.63pt) -- (302.388pt,644.908pt) -- (303.139pt,645.142pt) -- (303.889pt,645.33pt) -- (304.64pt,645.473pt) -- (305.39pt,645.569pt) -- (306.14pt,645.62pt) -- (306.89pt,645.625pt) -- (307.641pt,645.582pt) -- (308.392pt,645.492pt) -- (309.142pt,645.355pt) -- (309.893pt,645.17pt) -- (310.643pt,644.938pt) -- (311.394pt,644.659pt) -- (312.144pt,644.331pt) -- (312.895pt,643.956pt) -- (313.646pt,643.533pt) -- (314.397pt,643.062pt) -- (315.147pt,642.543pt) -- (315.898pt,641.978pt) -- (316.182pt,641.75pt) -- (316.364pt,641.602pt) -- (316.467pt,641.515pt) -- (316.528pt,641.464pt) -- (316.55pt,641.447pt) -- (316.559pt,641.446pt) -- (316.564pt,641.448pt) -- (316.567pt,641.45pt) -- (316.569pt,641.451pt) -- (316.569pt,641.452pt) -- (316.571pt,641.453pt) -- (316.572pt,641.453pt) -- (316.573pt,641.454pt) -- (316.576pt,641.455pt) -- (316.581pt,641.458pt) -- (316.591pt,641.464pt) -- (316.612pt,641.477pt) -- (316.653pt,641.5pt) -- (316.736pt,641.547pt) -- (316.901pt,641.64pt) -- (317.232pt,641.817pt) -- (317.893pt,642.139pt) -- (318.644pt,642.454pt) -- (319.394pt,642.715pt) -- (320.145pt,642.921pt) -- (320.895pt,643.072pt) -- (321.2pt,643.118pt) -- (321.351pt,643.138pt) -- (321.382pt,643.141pt) -- (321.401pt,643.143pt) -- (321.419pt,643.146pt) -- (321.433pt,643.148pt) -- (321.441pt,643.149pt) -- (321.446pt,643.149pt) -- (321.449pt,643.15pt) -- (321.452pt,643.15pt) -- (321.453pt,643.15pt) -- (321.455pt,643.15pt) -- (321.457pt,643.15pt) -- (321.459pt,643.15pt) -- (321.461pt,643.15pt) -- (321.466pt,643.151pt) -- (321.472pt,643.152pt) -- (321.483pt,643.153pt) -- (321.502pt,643.155pt) -- (321.536pt,643.159pt) -- (321.599pt,643.166pt) -- (321.714pt,643.178pt) -- (321.927pt,643.199pt) -- (322.319pt,643.23pt) -- (323.045pt,643.265pt) -- (323.796pt,643.269pt) -- (324.546pt,643.241pt) -- (325.297pt,643.179pt) -- (326.047pt,643.084pt) -- (326.798pt,642.955pt) -- (327.548pt,642.792pt) -- (328.299pt,642.593pt) -- (329.049pt,642.361pt) -- (329.8pt,642.092pt) -- (330.55pt,641.787pt) -- (331.301pt,641.447pt) -- (332.051pt,641.071pt) -- (332.802pt,640.658pt) -- (333.553pt,640.209pt) -- (334.303pt,639.723pt) -- (335.054pt,639.2pt) -- (335.339pt,638.992pt) -- (335.455pt,638.905pt) -- (335.502pt,638.871pt) -- (335.52pt,638.867pt) -- (335.538pt,638.874pt) -- (335.548pt,638.879pt) -- (335.559pt,638.883pt) -- (335.583pt,638.892pt) -- (335.63pt,638.911pt) -- (335.721pt,638.947pt) -- (335.903pt,639.016pt) -- (336.267pt,639.148pt) -- (336.997pt,639.382pt) -- (337.747pt,639.579pt) -- (338.498pt,639.734pt) -- (339.248pt,639.844pt) -- (339.999pt,639.91pt) -- (340.749pt,639.932pt) -- (341.5pt,639.91pt) -- (342.25pt,639.842pt) -- (342.594pt,639.795pt) -- (342.81pt,639.762pt) -- (342.954pt,639.737pt) -- (343.107pt,639.71pt) -- (343.298pt,639.672pt) -- (343.594pt,639.608pt) -- (344.185pt,639.46pt) -- (344.935pt,639.231pt) -- (345.686pt,638.959pt) -- (346.436pt,638.642pt) -- (347.187pt,638.282pt) -- (347.937pt,637.878pt) -- (348.688pt,637.431pt) -- (349.438pt,636.941pt) -- (349.583pt,636.842pt) -- (349.708pt,636.756pt) -- (349.802pt,636.69pt) -- (349.892pt,636.628pt) -- (350.067pt,636.505pt) -- (350.265pt,636.363pt) -- (350.581pt,636.134pt) -- (351.135pt,635.724pt) -- (351.886pt,635.145pt) -- (352.636pt,634.544pt) -- (353.387pt,633.917pt) -- (354.137pt,633.267pt) -- (354.422pt,633.015pt) -- (354.604pt,632.851pt) -- (354.708pt,632.758pt) -- (354.745pt,632.724pt) -- (354.76pt,632.71pt) -- (354.766pt,632.708pt) -- (354.77pt,632.708pt) -- (354.772pt,632.708pt) -- (354.773pt,632.708pt) -- (354.774pt,632.708pt) -- (354.775pt,632.708pt) -- (354.776pt,632.708pt) -- (354.778pt,632.708pt) -- (354.781pt,632.708pt) -- (354.788pt,632.709pt) -- (354.802pt,632.709pt) -- (354.829pt,632.71pt) -- (354.883pt,632.713pt) -- (354.99pt,632.717pt) -- (355.205pt,632.724pt) -- (355.635pt,632.731pt) -- (356.385pt,632.721pt) -- (357.136pt,632.681pt) -- (357.886pt,632.613pt) -- (358.637pt,632.515pt) -- (359.387pt,632.388pt) -- (360.138pt,632.232pt) -- (360.889pt,632.046pt) -- (361.639pt,631.832pt) -- (362.39pt,631.587pt) -- (363.14pt,631.314pt) -- (363.891pt,631.012pt) -- (364.641pt,630.68pt) -- (365.392pt,630.319pt) -- (366.142pt,629.928pt) -- (366.893pt,629.509pt) -- (367.643pt,629.061pt) -- (368.394pt,628.583pt) -- (369.144pt,628.077pt) -- (369.895pt,627.542pt) -- (370.646pt,626.978pt) -- (370.871pt,626.803pt) -- (370.919pt,626.766pt) -- (370.942pt,626.748pt) -- (370.965pt,626.73pt) -- (370.985pt,626.714pt) -- (371.001pt,626.702pt) -- (371.013pt,626.692pt) -- (371.022pt,626.686pt) -- (371.027pt,626.681pt) -- (371.031pt,626.678pt) -- (371.034pt,626.676pt) -- (371.037pt,626.673pt) -- (371.04pt,626.671pt) -- (371.043pt,626.669pt) -- (371.047pt,626.666pt) -- (371.052pt,626.662pt) -- (371.057pt,626.658pt) -- (371.064pt,626.653pt) -- (371.074pt,626.645pt) -- (371.088pt,626.634pt) -- (371.109pt,626.617pt) -- (371.141pt,626.593pt) -- (371.188pt,626.555pt) -- (371.26pt,626.498pt) -- (371.371pt,626.411pt) -- (371.539pt,626.278pt) -- (371.798pt,626.071pt) -- (372.195pt,625.75pt) -- (372.925pt,625.151pt) -- (373.675pt,624.521pt) -- (373.965pt,624.274pt) -- (374.162pt,624.105pt) -- (374.335pt,623.955pt) -- (374.555pt,623.765pt) -- (374.912pt,623.453pt) -- (375.547pt,622.89pt) -- (376.297pt,622.21pt) -- (377.048pt,621.517pt) -- (377.798pt,620.809pt) -- (378.549pt,620.087pt) -- (379.299pt,619.351pt) -- (380.05pt,618.6pt) -- (380.8pt,617.835pt) -- (381.551pt,617.056pt) -- (382.301pt,616.263pt) -- (383.052pt,615.456pt) -- (383.802pt,614.634pt) -- (384.553pt,613.799pt) -- (385.304pt,612.949pt) -- (386.054pt,612.085pt) -- (386.805pt,611.208pt) -- (387.555pt,610.317pt) -- (388.306pt,609.412pt) -- (389.056pt,608.494pt) -- (389.404pt,608.063pt) -- (389.573pt,607.852pt) -- (389.612pt,607.804pt) -- (389.636pt,607.774pt) -- (389.66pt,607.745pt) -- (389.68pt,607.719pt) -- (389.696pt,607.699pt) -- (389.709pt,607.683pt) -- (389.716pt,607.674pt) -- (389.72pt,607.67pt) -- (389.722pt,607.667pt) -- (389.723pt,607.665pt) -- (389.725pt,607.664pt) -- (389.726pt,607.662pt) -- (389.728pt,607.66pt) -- (389.729pt,607.657pt) -- (389.732pt,607.654pt) -- (389.738pt,607.648pt) -- (389.747pt,607.635pt) -- (389.767pt,607.611pt) -- (389.806pt,607.562pt) -- (389.885pt,607.465pt) -- (390.042pt,607.269pt) -- (390.355pt,606.879pt) -- (390.982pt,606.099pt) -- (391.733pt,605.165pt) -- (392.483pt,604.231pt) -- (393.234pt,603.296pt) -- (393.984pt,602.361pt) -- (394.735pt,601.426pt) -- (395.485pt,600.49pt) -- (396.236pt,599.553pt) -- (396.986pt,598.616pt) -- (397.737pt,597.677pt) -- (398.487pt,596.737pt) -- (399.238pt,595.796pt) -- (399.989pt,594.854pt) -- (400.739pt,593.91pt) -- (401.49pt,592.965pt) -- (402.24pt,592.018pt) -- (402.991pt,591.07pt) -- (403.741pt,590.119pt) -- (404.492pt,589.167pt) -- (405.242pt,588.212pt) -- (405.993pt,587.256pt) -- (406.743pt,586.297pt) -- (407.494pt,585.336pt) -- (407.75pt,585.007pt) -- (407.833pt,584.901pt) -- (407.862pt,584.864pt) -- (407.873pt,584.849pt) -- (407.883pt,584.837pt) -- (407.889pt,584.829pt) -- (407.894pt,584.823pt) -- (407.897pt,584.819pt) -- (407.9pt,584.815pt) -- (407.904pt,584.811pt) -- (407.907pt,584.807pt) -- (407.91pt,584.802pt) -- (407.914pt,584.798pt) -- (407.919pt,584.791pt) -- (407.925pt,584.782pt) -- (407.934pt,584.772pt) -- (407.946pt,584.756pt) -- (407.964pt,584.732pt) -- (407.991pt,584.698pt) -- (408.032pt,584.647pt) -- (408.092pt,584.57pt) -- (408.184pt,584.453pt) -- (408.323pt,584.275pt) -- (408.536pt,584.005pt) -- (408.86pt,583.595pt) -- (409.407pt,582.907pt) -- (410.158pt,581.973pt) -- (410.908pt,581.048pt) -- (411.659pt,580.133pt) -- (412.409pt,579.228pt) -- (413.16pt,578.332pt) -- (413.91pt,577.445pt) -- (414.661pt,576.567pt) -- (415.411pt,575.696pt) -- (416.162pt,574.834pt) -- (416.912pt,573.981pt) -- (417.663pt,573.134pt) -- (418.413pt,572.295pt) -- (419.164pt,571.463pt) -- (419.915pt,570.638pt) -- (420.665pt,569.82pt) -- (421.416pt,569.008pt) -- (422.166pt,568.203pt) -- (422.917pt,567.402pt) -- (423.307pt,566.989pt) -- (423.546pt,566.735pt) -- (423.735pt,566.536pt) -- (424.019pt,566.237pt) -- (424.3pt,565.942pt) -- (424.862pt,565.354pt) -- (425.613pt,564.573pt) -- (426.363pt,563.797pt) -- (427.114pt,563.026pt) -- (427.864pt,562.259pt) -- (428.615pt,561.497pt) -- (429.365pt,560.739pt) -- (430.116pt,559.985pt) -- (430.866pt,559.234pt) -- (431.617pt,558.488pt) -- (432.367pt,557.745pt) -- (433.118pt,557.005pt) -- (433.868pt,556.267pt) -- (434.619pt,555.534pt) -- (435.37pt,554.802pt) -- (436.12pt,554.074pt) -- (436.871pt,553.348pt) -- (437.621pt,552.623pt) -- (438.372pt,551.902pt) -- (439.122pt,551.182pt) -- (439.873pt,550.464pt) -- (440.623pt,549.748pt) -- (441.374pt,549.033pt) -- (442.124pt,548.32pt) -- (442.875pt,547.608pt) -- (443.625pt,546.897pt) -- (444.376pt,546.188pt) -- (445.127pt,545.478pt) -- (445.877pt,544.771pt) -- (446.628pt,544.063pt) -- (447.378pt,543.356pt) -- (448.129pt,542.649pt) -- (448.879pt,541.943pt) -- (449.63pt,541.236pt) -- (450.38pt,540.53pt) -- (451.131pt,539.824pt) -- (451.881pt,539.117pt) -- (452.632pt,538.411pt) -- (453.382pt,537.703pt) -- (454.133pt,536.996pt) -- (454.884pt,536.288pt) -- (455.634pt,535.579pt) -- (456.385pt,534.87pt) -- (457.135pt,534.16pt) -- (457.886pt,533.449pt) -- (458.636pt,532.736pt) -- (459.387pt,532.023pt) -- (460.137pt,531.308pt) -- (460.888pt,530.592pt) -- (461.638pt,529.876pt) -- (462.389pt,529.158pt) -- (463.139pt,527.667pt) -- (463.89pt,525.411pt) -- (464.64pt,523.166pt) -- (465.391pt,520.933pt) -- (466.142pt,518.712pt) -- (466.892pt,516.502pt) -- (467.643pt,514.304pt) -- (468.393pt,512.116pt) -- (469.144pt,509.94pt) -- (469.894pt,507.775pt) -- (470.645pt,505.622pt) -- (471.395pt,503.479pt) -- (472.146pt,501.347pt) -- (472.896pt,499.227pt) -- (473.647pt,497.117pt) -- (473.971pt,496.21pt) -- (474.187pt,495.607pt) -- (474.386pt,495.05pt) -- (474.653pt,494.309pt) -- (475.011pt,493.309pt) -- (475.73pt,491.319pt) -- (476.481pt,489.25pt) -- (477.231pt,487.192pt) -- (477.982pt,485.144pt) -- (478.733pt,483.108pt) -- (479.483pt,481.083pt) -- (480.234pt,479.068pt) -- (480.984pt,477.064pt) -- (481.735pt,475.07pt) -- (482.485pt,473.088pt) -- (483.236pt,471.116pt) -- (483.986pt,469.154pt) -- (484.737pt,467.204pt) -- (485.487pt,465.264pt) -- (486.238pt,463.335pt) -- (486.988pt,461.417pt) -- (487.739pt,459.508pt) -- (488.49pt,457.612pt) -- (489.24pt,455.725pt) -- (489.991pt,453.85pt) -- (490.741pt,451.984pt) -- (490.903pt,451.584pt) -- (491.065pt,451.181pt) -- (491.105pt,451.083pt) -- (491.145pt,450.985pt) -- (491.176pt,450.906pt) -- (491.206pt,450.835pt) -- (491.232pt,450.77pt) -- (491.258pt,450.705pt) -- (491.283pt,450.645pt) -- (491.307pt,450.585pt) -- (491.332pt,450.525pt) -- (491.357pt,450.464pt) -- (491.382pt,450.401pt) -- (491.409pt,450.334pt) -- (491.438pt,450.263pt) -- (491.471pt,450.184pt) -- (491.505pt,450.097pt) -- (491.545pt,450.001pt) -- (491.589pt,449.892pt) -- (491.64pt,449.768pt) -- (491.698pt,449.624pt) -- (491.766pt,449.457pt) -- (491.846pt,449.263pt) -- (491.94pt,449.033pt) -- (492.051pt,448.76pt) -- (492.183pt,448.438pt) -- (492.341pt,448.053pt) -- (492.537pt,447.576pt) -- (492.796pt,446.948pt) -- (493.156pt,446.076pt) -- (493.7pt,444.77pt) -- (494.45pt,442.978pt) -- (495.201pt,441.199pt) -- (495.951pt,439.436pt) -- (496.702pt,437.687pt) -- (497.452pt,435.952pt) -- (498.203pt,434.232pt) -- (498.954pt,432.526pt) -- (499.704pt,430.834pt) -- (500.455pt,429.156pt) -- (501.205pt,427.491pt) -- (501.956pt,425.841pt) -- (502.706pt,424.203pt) -- (503.457pt,422.579pt) -- (504.207pt,420.968pt) -- (504.958pt,419.371pt) -- (505.708pt,417.786pt) -- (506.459pt,416.215pt) -- (507.209pt,414.656pt) -- (507.96pt,413.109pt) -- (508.71pt,411.576pt) -- (509.461pt,410.054pt) -- (510.212pt,408.545pt) -- (510.962pt,407.048pt) -- (511.713pt,405.563pt) -- (512.463pt,404.09pt) -- (513.214pt,402.629pt) -- (513.964pt,401.179pt) -- (514.715pt,399.741pt) -- (515.465pt,398.315pt) -- (516.216pt,396.899pt) -- (516.966pt,395.495pt) -- (517.717pt,394.102pt) -- (518.467pt,392.72pt) -- (519.218pt,391.349pt) -- (519.969pt,389.988pt) -- (520.719pt,388.639pt) -- (521.47pt,387.3pt) -- (522.22pt,385.971pt) -- (522.971pt,384.652pt) -- (523.721pt,383.344pt) -- (524.472pt,382.046pt) -- (525.222pt,380.758pt) -- (525.973pt,379.48pt) -- (526.723pt,378.212pt) -- (527.474pt,376.952pt) -- (528.224pt,375.704pt) -- (528.975pt,374.464pt) -- (529.726pt,373.234pt) -- (530.234pt,372.406pt) -- (530.523pt,371.937pt) -- (530.807pt,371.478pt) -- (531.159pt,370.911pt) -- (531.564pt,370.26pt) -- (531.77pt,369.931pt) -- (531.875pt,369.763pt) -- (531.91pt,369.707pt) -- (531.922pt,369.687pt) -- (531.931pt,369.674pt) -- (531.942pt,369.656pt) -- (531.953pt,369.638pt) -- (531.965pt,369.618pt) -- (531.981pt,369.593pt) -- (531.999pt,369.565pt) -- (532.022pt,369.527pt) -- (532.052pt,369.479pt) -- (532.092pt,369.417pt) -- (532.145pt,369.331pt) -- (532.217pt,369.218pt) -- (532.316pt,369.061pt) -- (532.45pt,368.846pt) -- (532.636pt,368.552pt) -- (532.894pt,368.144pt) -- (533.252pt,367.581pt) -- (533.755pt,366.791pt) -- (534.506pt,365.623pt) -- (535.256pt,364.465pt) -- (536.007pt,363.317pt) -- (536.757pt,362.178pt) -- (537.508pt,361.05pt) -- (538.258pt,359.931pt) -- (539.009pt,358.821pt) -- (539.759pt,357.722pt) -- (540.51pt,356.631pt) -- (541.261pt,355.549pt) -- (542.011pt,354.477pt) -- (542.762pt,353.414pt) -- (543.512pt,352.36pt) -- (544.263pt,351.314pt) -- (545.013pt,350.278pt) -- (545.764pt,349.25pt) -- (546.514pt,348.23pt) -- (547.265pt,347.219pt) -- (547.724pt,346.605pt) -- (548.03pt,346.197pt) -- (548.362pt,345.757pt) -- (548.743pt,345.254pt) -- (549.425pt,344.356pt) -- (550.175pt,343.378pt) -- (550.926pt,342.407pt) -- (551.676pt,341.444pt) -- (552.427pt,340.49pt) -- (553.178pt,339.544pt) -- (553.928pt,338.606pt) -- (554.679pt,337.676pt) -- (555.429pt,336.753pt) -- (556.18pt,335.839pt) -- (556.93pt,334.932pt) -- (557.681pt,334.034pt) -- (558.431pt,333.143pt) -- (559.182pt,332.259pt) -- (559.932pt,331.384pt) -- (560.683pt,330.515pt) -- (561.433pt,329.655pt) -- (562.184pt,328.802pt) -- (562.935pt,327.956pt) -- (563.685pt,327.118pt) -- (564.436pt,326.288pt) -- (565.186pt,325.464pt) -- (565.937pt,324.648pt) -- (566.687pt,323.84pt) -- (567.438pt,323.038pt) -- (568.188pt,322.244pt) -- (568.939pt,321.456pt) -- (569.689pt,320.676pt) -- (570.062pt,320.292pt) -- (570.24pt,320.108pt) -- (570.282pt,320.066pt) -- (570.307pt,320.039pt) -- (570.327pt,320.019pt) -- (570.339pt,320.006pt) -- (570.349pt,319.996pt) -- (570.357pt,319.988pt) -- (570.364pt,319.981pt) -- (570.371pt,319.974pt) -- (570.378pt,319.967pt) -- (570.385pt,319.959pt) -- (570.393pt,319.951pt) -- (570.404pt,319.94pt) -- (570.417pt,319.926pt) -- (570.435pt,319.908pt) -- (570.46pt,319.882pt) -- (570.496pt,319.845pt) -- (570.548pt,319.792pt) -- (570.623pt,319.716pt) -- (570.733pt,319.603pt) -- (570.895pt,319.439pt) -- (571.133pt,319.197pt) -- (571.484pt,318.842pt) -- (572.002pt,318.32pt) -- (572.753pt,317.573pt) -- (573.504pt,316.834pt) -- (574.254pt,316.103pt) -- (575.005pt,315.38pt) -- (575.755pt,314.665pt) -- (576.506pt,313.959pt) -- (577.256pt,313.26pt) -- (578.007pt,312.569pt) -- (578.757pt,311.886pt) -- (579.508pt,311.211pt) -- (580.258pt,310.543pt) -- (581.009pt,309.883pt) -- (581.759pt,309.23pt) -- (582.51pt,308.585pt) -- (583.261pt,307.947pt) -- (584.011pt,307.316pt) -- (584.762pt,306.693pt) -- (585.512pt,306.076pt) -- (586.263pt,305.466pt) -- (587.013pt,304.864pt) -- (587.764pt,304.268pt) -- (588.514pt,303.679pt) -- (589.265pt,303.097pt) -- (590.015pt,302.521pt) -- (590.766pt,301.952pt) -- (591.516pt,301.389pt) -- (592.267pt,300.833pt) -- (593.018pt,300.282pt) -- (593.768pt,299.739pt) -- (594.519pt,299.201pt) -- (595.269pt,298.669pt) -- (596.02pt,298.144pt) -- (596.77pt,297.624pt) -- (597.521pt,297.11pt) -- (598.271pt,296.602pt) -- (599.022pt,296.1pt) -- (599.772pt,295.603pt) -- (600.523pt,295.112pt) -- (600.993pt,294.807pt) -- (601.335pt,294.586pt) -- (601.812pt,294.281pt) -- (602.276pt,293.986pt) -- (603.027pt,293.512pt) -- (603.776pt,293.044pt) -- (604.528pt,292.582pt) -- (605.278pt,292.124pt) -- (606.029pt,291.672pt) -- (606.779pt,291.224pt) -- (607.53pt,290.781pt) -- (608.28pt,290.344pt) -- (608.679pt,290.113pt) -- (609.035pt,289.908pt) -- (609.463pt,289.664pt) -- (610.213pt,289.239pt) -- (610.964pt,288.818pt) -- (611.714pt,288.402pt) -- (612.465pt,287.991pt) -- (613.215pt,287.584pt) -- (613.966pt,287.182pt) -- (614.716pt,286.784pt) -- (615.035pt,286.617pt) -- (615.192pt,286.534pt) -- (615.226pt,286.517pt) -- (615.249pt,286.505pt) -- (615.267pt,286.495pt) -- (615.281pt,286.487pt) -- (615.295pt,286.481pt) -- (615.308pt,286.474pt) -- (615.32pt,286.468pt) -- (615.333pt,286.461pt) -- (615.347pt,286.453pt) -- (615.363pt,286.445pt) -- (615.382pt,286.435pt) -- (615.405pt,286.423pt) -- (615.435pt,286.408pt) -- (615.472pt,286.388pt) -- (615.521pt,286.363pt) -- (615.586pt,286.329pt) -- (615.673pt,286.284pt) -- (615.792pt,286.222pt) -- (615.953pt,286.139pt) -- (616.175pt,286.025pt) -- (616.479pt,285.869pt) -- (616.897pt,285.656pt) -- (617.487pt,285.358pt) -- (618.238pt,284.985pt) -- (618.988pt,284.616pt) -- (619.739pt,284.252pt) -- (620.489pt,283.893pt) -- (621.24pt,283.539pt) -- (621.99pt,283.19pt) -- (622.74pt,282.845pt) -- (623.492pt,282.505pt) -- (624.241pt,282.17pt) -- (624.993pt,281.84pt) -- (625.742pt,281.513pt) -- (626.494pt,281.191pt) -- (627.243pt,280.874pt) -- (627.995pt,280.561pt) -- (628.745pt,280.252pt) -- (629.496pt,279.947pt) -- (630.246pt,279.646pt) -- (630.997pt,279.349pt) -- (631.747pt,279.056pt) -- (632.498pt,278.766pt) -- (633.248pt,278.481pt) -- (633.999pt,278.199pt) -- (634.749pt,277.921pt) -- (635.499pt,277.646pt) -- (636.251pt,277.375pt) -- (637pt,277.107pt) -- (637.752pt,276.843pt) -- (638.502pt,276.582pt) -- (639.253pt,276.324pt) -- (640.003pt,276.069pt) -- (640.754pt,275.818pt) -- (641.504pt,275.569pt) -- (642.255pt,275.324pt) -- (643.005pt,275.081pt) -- (643.756pt,274.841pt) -- (644.506pt,274.604pt) -- (645.257pt,274.37pt) -- (646.007pt,274.138pt) -- (646.758pt,273.909pt) -- (647.509pt,273.682pt) -- (648.259pt,273.458pt) -- (649.01pt,273.237pt) -- (649.76pt,273.018pt) -- (650.511pt,272.801pt) -- (651.261pt,272.586pt) -- (652.012pt,272.373pt) -- (652.762pt,272.163pt) -- (653.513pt,271.955pt) -- (654.263pt,271.748pt) -- (655.014pt,271.544pt) -- (655.764pt,271.342pt) -- (656.515pt,271.141pt) -- (657.265pt,270.942pt) -- (658.016pt,270.745pt) -- (658.766pt,270.55pt) -- (659.517pt,270.357pt) -- (660.067pt,270.216pt) -- (660.393pt,270.133pt) -- (660.869pt,270.012pt) -- (661.332pt,269.895pt) -- (661.909pt,269.75pt) -- (662.558pt,269.588pt) -- (663.302pt,269.404pt) -- (664.052pt,269.219pt) -- (664.803pt,269.036pt) -- (665.553pt,268.855pt) -- (666.304pt,268.674pt) -- (667.054pt,268.495pt) -- (667.805pt,268.317pt) -- (668.555pt,268.14pt) -- (669.306pt,267.965pt) -- (670.044pt,267.793pt) -- (670.732pt,267.635pt) -- (671.276pt,267.51pt) -- (671.683pt,267.416pt) -- (671.987pt,267.347pt) -- (672.222pt,267.294pt) -- (672.433pt,267.246pt) -- (672.649pt,267.197pt) -- (672.866pt,267.148pt) -- (673.146pt,267.084pt) -- (673.502pt,267.004pt) -- (673.863pt,266.923pt) -- (674.306pt,266.824pt) -- (674.927pt,266.685pt) -- (675.678pt,266.518pt) -- (676.428pt,266.352pt) -- (677.179pt,266.188pt) -- (677.929pt,266.024pt) -- (678.68pt,265.861pt) -- (679.431pt,265.699pt) -- (680.181pt,265.537pt) -- (680.932pt,265.377pt) -- (681.682pt,265.217pt) -- (682.102pt,265.128pt) -- (682.508pt,265.043pt) -- (682.966pt,264.946pt) -- (683.717pt,264.789pt) -- (684.467pt,264.632pt) -- (685.218pt,264.476pt) -- (685.968pt,264.321pt) -- (686.719pt,264.167pt) -- (687.47pt,264.014pt) -- (688.22pt,263.861pt) -- (688.971pt,263.709pt) -- (689.721pt,263.558pt) -- (690.472pt,263.408pt) -- (691.222pt,263.258pt) -- (691.973pt,263.109pt) -- (692.153pt,263.109pt);
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,241.826pt) -- (91.7311pt,241.826pt) -- (91.7312pt,241.826pt) -- (91.7312pt,241.826pt) -- (91.7313pt,241.826pt) -- (91.7316pt,241.826pt) -- (91.7321pt,241.826pt) -- (91.733pt,241.826pt) -- (91.7349pt,241.826pt) -- (91.7379pt,241.826pt) -- (91.7423pt,241.826pt) -- (91.7466pt,241.826pt) -- (91.7512pt,241.826pt) -- (91.7573pt,241.826pt) -- (91.7646pt,241.826pt) -- (91.774pt,241.826pt) -- (91.7859pt,241.826pt) -- (91.8018pt,241.826pt) -- (91.8192pt,241.826pt) -- (91.8392pt,241.826pt) -- (91.8664pt,241.826pt) -- (91.8966pt,241.826pt) -- (91.9312pt,241.826pt) -- (91.9785pt,241.826pt) -- (92.0329pt,241.826pt) -- (92.0971pt,241.826pt) -- (92.1942pt,241.826pt) -- (92.2846pt,241.826pt) -- (92.3906pt,241.826pt) -- (92.4742pt,241.826pt) -- (92.4896pt,241.826pt) -- (92.5204pt,241.826pt) -- (92.582pt,241.826pt) -- (92.7053pt,241.826pt) -- (92.9519pt,241.826pt) -- (93.2018pt,241.826pt) -- (93.4977pt,241.826pt) -- (93.9197pt,241.826pt) -- (94.3738pt,241.826pt) -- (94.9548pt,241.826pt) -- (95.6779pt,241.826pt) -- (95.8685pt,241.826pt) -- (95.9628pt,241.826pt) -- (96.0029pt,241.826pt) -- (96.0205pt,241.826pt) -- (96.0249pt,241.826pt) -- (96.0263pt,241.827pt) -- (96.0274pt,241.827pt) -- (96.0284pt,241.827pt) -- (96.0303pt,241.827pt) -- (96.0322pt,241.827pt) -- (96.0349pt,241.827pt) -- (96.0392pt,241.827pt) -- (96.0477pt,241.827pt) -- (96.0601pt,241.827pt) -- (96.0776pt,241.827pt) -- (96.1087pt,241.828pt) -- (96.1444pt,241.828pt) -- (96.1978pt,241.829pt) -- (96.2643pt,241.83pt) -- (96.357pt,241.832pt) -- (96.4912pt,241.834pt) -- (96.6649pt,241.837pt) -- (96.8898pt,241.842pt) -- (97.1618pt,241.848pt) -- (97.5125pt,241.857pt) -- (97.8698pt,241.867pt) -- (98.2314pt,241.878pt) -- (98.6408pt,241.893pt) -- (99.211pt,241.917pt) -- (99.7388pt,241.942pt) -- (100.351pt,241.976pt) -- (101.083pt,242.024pt) -- (101.834pt,242.08pt) -- (102.584pt,242.145pt) -- (103.335pt,242.218pt) -- (104.086pt,242.301pt) -- (104.836pt,242.393pt) -- (105.587pt,242.495pt) -- (106.337pt,242.607pt) -- (107.088pt,242.731pt) -- (107.838pt,242.865pt) -- (108.589pt,243.01pt) -- (109.339pt,243.168pt) -- (110.09pt,243.337pt) -- (110.84pt,243.518pt) -- (111.591pt,243.711pt) -- (112.341pt,243.917pt) -- (113.092pt,244.135pt) -- (113.843pt,244.365pt) -- (114.593pt,244.609pt) -- (115.344pt,244.865pt) -- (116.094pt,245.133pt) -- (116.845pt,245.414pt) -- (117.595pt,245.708pt) -- (118.346pt,246.014pt) -- (119.096pt,246.332pt) -- (119.847pt,246.662pt) -- (120.597pt,247.004pt) -- (121.348pt,247.358pt) -- (122.098pt,247.723pt) -- (122.849pt,248.099pt) -- (123.6pt,248.486pt) -- (124.35pt,248.884pt) -- (125.101pt,249.292pt) -- (125.851pt,249.709pt) -- (126.602pt,250.136pt) -- (127.352pt,250.571pt) -- (128.103pt,251.015pt) -- (128.853pt,251.467pt) -- (129.604pt,251.926pt) -- (130.354pt,252.392pt) -- (131.105pt,252.864pt) -- (131.855pt,253.343pt) -- (132.606pt,253.826pt) -- (133.356pt,254.314pt) -- (134.107pt,254.807pt) -- (134.858pt,255.303pt) -- (135.608pt,255.801pt) -- (136.359pt,256.302pt) -- (137.109pt,256.805pt) -- (137.86pt,257.309pt) -- (138.61pt,257.814pt) -- (139.361pt,258.318pt) -- (140.111pt,258.822pt) -- (140.592pt,259.143pt) -- (140.781pt,259.27pt) -- (140.821pt,259.297pt) -- (140.843pt,259.312pt) -- (140.865pt,259.326pt) -- (140.884pt,259.339pt) -- (140.898pt,259.348pt) -- (140.909pt,259.356pt) -- (140.915pt,259.36pt) -- (140.919pt,259.362pt) -- (140.921pt,259.364pt) -- (140.923pt,259.365pt) -- (140.924pt,259.366pt) -- (140.926pt,259.367pt) -- (140.928pt,259.368pt) -- (140.931pt,259.37pt) -- (140.934pt,259.372pt) -- (140.94pt,259.376pt) -- (140.949pt,259.382pt) -- (140.965pt,259.393pt) -- (140.994pt,259.412pt) -- (141.046pt,259.447pt) -- (141.14pt,259.51pt) -- (141.313pt,259.626pt) -- (141.63pt,259.837pt) -- (142.212pt,260.224pt) -- (142.962pt,260.722pt) -- (143.713pt,261.219pt) -- (144.464pt,261.713pt) -- (145.214pt,262.206pt) -- (145.965pt,262.698pt) -- (146.715pt,263.188pt) -- (147.466pt,263.676pt) -- (148.216pt,264.163pt) -- (148.967pt,264.648pt) -- (149.717pt,265.131pt) -- (150.468pt,265.613pt) -- (151.218pt,266.093pt) -- (151.969pt,266.572pt) -- (152.719pt,267.049pt) -- (153.47pt,267.524pt) -- (154.22pt,267.997pt) -- (154.971pt,268.469pt) -- (155.722pt,268.939pt) -- (156.472pt,269.407pt) -- (157.223pt,269.874pt) -- (157.973pt,270.339pt) -- (158.724pt,270.802pt) -- (159.474pt,271.264pt) -- (160.225pt,271.723pt) -- (160.975pt,272.181pt) -- (161.726pt,272.638pt) -- (162.476pt,273.092pt) -- (163.227pt,273.545pt) -- (163.977pt,273.996pt) -- (164.728pt,274.445pt) -- (165.479pt,274.893pt) -- (166.229pt,275.339pt) -- (166.98pt,275.783pt) -- (167.73pt,276.225pt) -- (168.481pt,276.665pt) -- (169.232pt,277.104pt) -- (169.982pt,277.541pt) -- (170.733pt,277.976pt) -- (171.483pt,278.409pt) -- (172.234pt,278.841pt) -- (172.984pt,279.271pt) -- (173.735pt,279.699pt) -- (174.485pt,280.125pt) -- (175.236pt,280.549pt) -- (175.986pt,280.972pt) -- (176.737pt,281.393pt) -- (177.021pt,281.552pt) -- (177.203pt,281.654pt) -- (177.307pt,281.712pt) -- (177.367pt,281.746pt) -- (177.387pt,281.756pt) -- (177.403pt,281.765pt) -- (177.414pt,281.771pt) -- (177.425pt,281.778pt) -- (177.448pt,281.791pt) -- (177.494pt,281.816pt) -- (177.585pt,281.867pt) -- (177.766pt,281.969pt) -- (178.128pt,282.174pt) -- (178.853pt,282.588pt) -- (179.603pt,283.022pt) -- (180.354pt,283.462pt) -- (181.104pt,283.906pt) -- (181.856pt,284.355pt) -- (182.606pt,284.809pt) -- (183.357pt,285.268pt) -- (184.107pt,285.731pt) -- (184.858pt,286.2pt) -- (185.607pt,286.673pt) -- (186.358pt,287.151pt) -- (187.109pt,287.633pt) -- (187.859pt,288.12pt) -- (188.61pt,288.611pt) -- (189.361pt,289.107pt) -- (190.111pt,289.607pt) -- (190.862pt,290.111pt) -- (191.612pt,290.62pt) -- (192.362pt,291.132pt) -- (193.113pt,291.648pt) -- (193.863pt,292.168pt) -- (194.615pt,292.691pt) -- (195.365pt,293.218pt) -- (196.116pt,293.748pt) -- (196.866pt,294.282pt) -- (197.616pt,294.819pt) -- (198.367pt,295.359pt) -- (199.117pt,295.901pt) -- (199.868pt,296.447pt) -- (200.619pt,296.994pt) -- (201.37pt,297.545pt) -- (202.12pt,298.097pt) -- (202.871pt,298.652pt) -- (203.62pt,299.208pt) -- (204.371pt,299.766pt) -- (205.121pt,300.326pt) -- (205.872pt,300.888pt) -- (206.623pt,301.45pt) -- (207.374pt,302.014pt) -- (208.124pt,302.578pt) -- (208.875pt,303.143pt) -- (209.625pt,303.709pt) -- (210.375pt,304.275pt) -- (211.126pt,304.841pt) -- (211.876pt,305.408pt) -- (212.627pt,305.974pt) -- (213.378pt,306.54pt) -- (214.129pt,307.105pt) -- (214.879pt,307.669pt) -- (215.63pt,308.233pt) -- (216.379pt,308.796pt) -- (217.13pt,309.357pt) -- (217.881pt,309.917pt) -- (218.631pt,310.475pt) -- (219.382pt,311.032pt) -- (220.133pt,311.586pt) -- (220.883pt,312.139pt) -- (221.634pt,312.689pt) -- (222.384pt,313.237pt) -- (223.134pt,313.782pt) -- (223.885pt,314.324pt) -- (224.635pt,314.864pt) -- (225.387pt,315.4pt) -- (226.137pt,315.933pt) -- (226.888pt,316.463pt) -- (227.168pt,316.66pt) -- (227.289pt,316.745pt) -- (227.312pt,316.762pt) -- (227.325pt,316.771pt) -- (227.334pt,316.778pt) -- (227.34pt,316.782pt) -- (227.345pt,316.785pt) -- (227.347pt,316.787pt) -- (227.349pt,316.788pt) -- (227.352pt,316.79pt) -- (227.353pt,316.791pt) -- (227.355pt,316.792pt) -- (227.358pt,316.794pt) -- (227.362pt,316.797pt) -- (227.367pt,316.801pt) -- (227.376pt,316.807pt) -- (227.391pt,316.817pt) -- (227.415pt,316.834pt) -- (227.455pt,316.863pt) -- (227.526pt,316.912pt) -- (227.649pt,316.998pt) -- (227.862pt,317.148pt) -- (228.235pt,317.407pt) -- (228.884pt,317.858pt) -- (229.635pt,318.375pt) -- (230.385pt,318.888pt) -- (230.67pt,319.083pt) -- (230.787pt,319.162pt) -- (230.892pt,319.234pt) -- (230.96pt,319.28pt) -- (231.032pt,319.33pt) -- (231.178pt,319.429pt) -- (231.458pt,319.621pt) -- (231.881pt,319.912pt) -- (232.632pt,320.43pt) -- (233.382pt,320.951pt) -- (234.133pt,321.473pt) -- (234.883pt,321.998pt) -- (235.634pt,322.525pt) -- (236.384pt,323.055pt) -- (237.135pt,323.586pt) -- (237.885pt,324.12pt) -- (238.636pt,324.655pt) -- (239.386pt,325.193pt) -- (240.137pt,325.732pt) -- (240.888pt,326.273pt) -- (241.638pt,326.816pt) -- (242.389pt,327.36pt) -- (243.139pt,327.906pt) -- (243.89pt,328.453pt) -- (244.64pt,329.002pt) -- (245.391pt,329.551pt) -- (246.141pt,330.102pt) -- (246.892pt,330.654pt) -- (247.642pt,331.208pt) -- (248.393pt,331.761pt) -- (249.143pt,332.316pt) -- (249.894pt,332.871pt) -- (250.644pt,333.427pt) -- (251.395pt,333.984pt) -- (252.146pt,334.54pt) -- (252.896pt,335.097pt) -- (253.647pt,335.653pt) -- (254.397pt,336.21pt) -- (255.148pt,336.767pt) -- (255.898pt,337.323pt) -- (256.649pt,337.879pt) -- (257.399pt,338.436pt) -- (258.15pt,338.991pt) -- (258.9pt,339.545pt) -- (259.651pt,340.098pt) -- (260.401pt,340.651pt) -- (261.152pt,341.202pt) -- (261.903pt,341.752pt) -- (262.653pt,342.301pt) -- (263.404pt,342.848pt) -- (264.154pt,343.395pt) -- (264.905pt,343.939pt) -- (265.655pt,344.481pt) -- (266.406pt,345.022pt) -- (267.156pt,345.56pt) -- (267.907pt,346.096pt) -- (268.192pt,346.3pt) -- (268.373pt,346.429pt) -- (268.477pt,346.503pt) -- (268.51pt,346.526pt) -- (268.538pt,346.547pt) -- (268.557pt,346.559pt) -- (268.576pt,346.574pt) -- (268.616pt,346.602pt) -- (268.695pt,346.659pt) -- (268.825pt,346.751pt) -- (269.086pt,346.938pt) -- (269.567pt,347.282pt) -- (270.318pt,347.822pt) -- (271.068pt,348.364pt) -- (271.819pt,348.907pt) -- (272.569pt,349.452pt) -- (273.32pt,349.998pt) -- (274.07pt,350.546pt) -- (274.821pt,351.095pt) -- (275.571pt,351.644pt) -- (276.322pt,352.194pt) -- (277.072pt,352.745pt) -- (277.823pt,353.296pt) -- (278.573pt,353.848pt) -- (279.324pt,354.401pt) -- (280.075pt,354.952pt) -- (280.825pt,355.504pt) -- (281.576pt,356.054pt) -- (282.326pt,356.605pt) -- (282.466pt,356.707pt) -- (282.57pt,356.784pt) -- (282.673pt,356.859pt) -- (282.874pt,357.007pt) -- (283.107pt,357.177pt) -- (283.489pt,357.457pt) -- (284.179pt,357.962pt) -- (284.93pt,358.511pt) -- (285.68pt,359.058pt) -- (286.431pt,359.604pt) -- (287.181pt,360.149pt) -- (287.932pt,360.694pt) -- (288.682pt,361.237pt) -- (289.433pt,361.779pt) -- (290.184pt,362.319pt) -- (290.934pt,362.859pt) -- (291.685pt,363.396pt) -- (292.435pt,363.933pt) -- (293.186pt,364.468pt) -- (293.936pt,365.001pt) -- (294.687pt,365.532pt) -- (295.437pt,366.062pt) -- (295.648pt,366.212pt) -- (295.822pt,366.334pt) -- (295.939pt,366.417pt) -- (296.065pt,366.505pt) -- (296.315pt,366.683pt) -- (296.613pt,366.893pt) -- (297.133pt,367.264pt) -- (297.884pt,367.798pt) -- (298.635pt,368.333pt) -- (299.385pt,368.87pt) -- (300.136pt,369.408pt) -- (300.887pt,369.947pt) -- (301.637pt,370.486pt) -- (302.388pt,371.027pt) -- (303.139pt,371.568pt) -- (303.889pt,372.109pt) -- (304.64pt,372.651pt) -- (305.39pt,373.193pt) -- (306.14pt,373.736pt) -- (306.89pt,374.278pt) -- (307.641pt,374.82pt) -- (308.392pt,375.362pt) -- (309.142pt,375.904pt) -- (309.893pt,376.445pt) -- (310.643pt,376.985pt) -- (311.394pt,377.525pt) -- (312.144pt,378.065pt) -- (312.895pt,378.602pt) -- (313.646pt,379.138pt) -- (314.397pt,379.674pt) -- (315.147pt,380.208pt) -- (315.898pt,380.741pt) -- (316.182pt,380.943pt) -- (316.364pt,381.072pt) -- (316.467pt,381.145pt) -- (316.528pt,381.188pt) -- (316.55pt,381.204pt) -- (316.559pt,381.21pt) -- (316.564pt,381.213pt) -- (316.567pt,381.215pt) -- (316.569pt,381.216pt) -- (316.569pt,381.217pt) -- (316.571pt,381.218pt) -- (316.572pt,381.219pt) -- (316.573pt,381.22pt) -- (316.576pt,381.221pt) -- (316.581pt,381.225pt) -- (316.591pt,381.233pt) -- (316.612pt,381.247pt) -- (316.653pt,381.277pt) -- (316.736pt,381.335pt) -- (316.901pt,381.452pt) -- (317.232pt,381.686pt) -- (317.893pt,382.156pt) -- (318.644pt,382.69pt) -- (319.394pt,383.224pt) -- (320.145pt,383.76pt) -- (320.895pt,384.295pt) -- (321.2pt,384.512pt) -- (321.351pt,384.62pt) -- (321.382pt,384.643pt) -- (321.401pt,384.656pt) -- (321.419pt,384.669pt) -- (321.433pt,384.679pt) -- (321.441pt,384.685pt) -- (321.446pt,384.689pt) -- (321.449pt,384.691pt) -- (321.452pt,384.693pt) -- (321.453pt,384.693pt) -- (321.455pt,384.694pt) -- (321.457pt,384.696pt) -- (321.459pt,384.697pt) -- (321.461pt,384.699pt) -- (321.466pt,384.702pt) -- (321.472pt,384.707pt) -- (321.483pt,384.714pt) -- (321.502pt,384.728pt) -- (321.536pt,384.752pt) -- (321.599pt,384.797pt) -- (321.714pt,384.88pt) -- (321.927pt,385.032pt) -- (322.319pt,385.312pt) -- (323.045pt,385.83pt) -- (323.796pt,386.366pt) -- (324.546pt,386.902pt) -- (325.297pt,387.438pt) -- (326.047pt,387.974pt) -- (326.798pt,388.508pt) -- (327.548pt,389.044pt) -- (328.299pt,389.577pt) -- (329.049pt,390.111pt) -- (329.8pt,390.644pt) -- (330.55pt,391.176pt) -- (331.301pt,391.707pt) -- (332.051pt,392.237pt) -- (332.802pt,392.767pt) -- (333.553pt,393.295pt) -- (334.303pt,393.822pt) -- (335.054pt,394.346pt) -- (335.339pt,394.545pt) -- (335.455pt,394.627pt) -- (335.502pt,394.66pt) -- (335.52pt,394.672pt) -- (335.538pt,394.685pt) -- (335.548pt,394.692pt) -- (335.559pt,394.7pt) -- (335.583pt,394.716pt) -- (335.63pt,394.749pt) -- (335.721pt,394.812pt) -- (335.903pt,394.94pt) -- (336.267pt,395.195pt) -- (336.997pt,395.706pt) -- (337.747pt,396.231pt) -- (338.498pt,396.759pt) -- (339.248pt,397.286pt) -- (339.999pt,397.812pt) -- (340.749pt,398.34pt) -- (341.5pt,398.867pt) -- (342.25pt,399.394pt) -- (342.594pt,399.635pt) -- (342.81pt,399.786pt) -- (342.954pt,399.888pt) -- (343.107pt,399.994pt) -- (343.298pt,400.129pt) -- (343.594pt,400.336pt) -- (344.185pt,400.75pt) -- (344.935pt,401.275pt) -- (345.686pt,401.8pt) -- (346.436pt,402.324pt) -- (347.187pt,402.847pt) -- (347.937pt,403.368pt) -- (348.688pt,403.889pt) -- (349.438pt,404.408pt) -- (349.583pt,404.509pt) -- (349.708pt,404.595pt) -- (349.802pt,404.66pt) -- (349.892pt,404.722pt) -- (350.067pt,404.843pt) -- (350.265pt,404.979pt) -- (350.581pt,405.197pt) -- (351.135pt,405.578pt) -- (351.886pt,406.092pt) -- (352.636pt,406.605pt) -- (353.387pt,407.117pt) -- (354.137pt,407.627pt) -- (354.422pt,407.819pt) -- (354.604pt,407.942pt) -- (354.708pt,408.013pt) -- (354.745pt,408.038pt) -- (354.76pt,408.049pt) -- (354.766pt,408.053pt) -- (354.77pt,408.055pt) -- (354.772pt,408.057pt) -- (354.773pt,408.058pt) -- (354.774pt,408.058pt) -- (354.775pt,408.059pt) -- (354.776pt,408.059pt) -- (354.778pt,408.061pt) -- (354.781pt,408.063pt) -- (354.788pt,408.067pt) -- (354.802pt,408.077pt) -- (354.829pt,408.095pt) -- (354.883pt,408.132pt) -- (354.99pt,408.204pt) -- (355.205pt,408.349pt) -- (355.635pt,408.64pt) -- (356.385pt,409.149pt) -- (357.136pt,409.657pt) -- (357.886pt,410.165pt) -- (358.637pt,410.673pt) -- (359.387pt,411.181pt) -- (360.138pt,411.688pt) -- (360.889pt,412.194pt) -- (361.639pt,412.7pt) -- (362.39pt,413.205pt) -- (363.14pt,413.709pt) -- (363.891pt,414.214pt) -- (364.641pt,414.716pt) -- (365.392pt,415.219pt) -- (366.142pt,415.719pt) -- (366.893pt,416.219pt) -- (367.643pt,416.718pt) -- (368.394pt,417.215pt) -- (369.144pt,417.711pt) -- (369.895pt,418.207pt) -- (370.646pt,418.7pt) -- (370.871pt,418.848pt) -- (370.919pt,418.879pt) -- (370.942pt,418.895pt) -- (370.965pt,418.909pt) -- (370.985pt,418.923pt) -- (371.001pt,418.933pt) -- (371.013pt,418.941pt) -- (371.022pt,418.947pt) -- (371.027pt,418.95pt) -- (371.031pt,418.953pt) -- (371.034pt,418.956pt) -- (371.037pt,418.957pt) -- (371.04pt,418.959pt) -- (371.043pt,418.961pt) -- (371.047pt,418.964pt) -- (371.052pt,418.966pt) -- (371.057pt,418.97pt) -- (371.064pt,418.974pt) -- (371.074pt,418.981pt) -- (371.088pt,418.99pt) -- (371.109pt,419.005pt) -- (371.141pt,419.025pt) -- (371.188pt,419.056pt) -- (371.26pt,419.104pt) -- (371.371pt,419.176pt) -- (371.539pt,419.286pt) -- (371.798pt,419.455pt) -- (372.195pt,419.715pt) -- (372.925pt,420.19pt) -- (373.675pt,420.677pt) -- (373.965pt,420.865pt) -- (374.162pt,420.992pt) -- (374.335pt,421.105pt) -- (374.555pt,421.247pt) -- (374.912pt,421.477pt) -- (375.547pt,421.886pt) -- (376.297pt,422.367pt) -- (377.048pt,422.846pt) -- (377.798pt,423.324pt) -- (378.549pt,423.8pt) -- (379.299pt,424.274pt) -- (380.05pt,424.746pt) -- (380.8pt,425.216pt) -- (381.551pt,425.684pt) -- (382.301pt,426.151pt) -- (383.052pt,426.615pt) -- (383.802pt,427.078pt) -- (384.553pt,427.538pt) -- (385.304pt,427.996pt) -- (386.054pt,428.452pt) -- (386.805pt,428.906pt) -- (387.555pt,429.357pt) -- (388.306pt,429.807pt) -- (389.056pt,430.254pt) -- (389.404pt,430.461pt) -- (389.573pt,430.561pt) -- (389.612pt,430.585pt) -- (389.636pt,430.599pt) -- (389.66pt,430.613pt) -- (389.68pt,430.625pt) -- (389.696pt,430.635pt) -- (389.709pt,430.642pt) -- (389.716pt,430.646pt) -- (389.72pt,430.649pt) -- (389.722pt,430.65pt) -- (389.723pt,430.651pt) -- (389.725pt,430.652pt) -- (389.726pt,430.652pt) -- (389.728pt,430.653pt) -- (389.729pt,430.654pt) -- (389.732pt,430.656pt) -- (389.738pt,430.659pt) -- (389.747pt,430.665pt) -- (389.767pt,430.677pt) -- (389.806pt,430.7pt) -- (389.885pt,430.746pt) -- (390.042pt,430.839pt) -- (390.355pt,431.024pt) -- (390.982pt,431.392pt) -- (391.733pt,431.831pt) -- (392.483pt,432.269pt) -- (393.234pt,432.703pt) -- (393.984pt,433.135pt) -- (394.735pt,433.566pt) -- (395.485pt,433.993pt) -- (396.236pt,434.419pt) -- (396.986pt,434.843pt) -- (397.737pt,435.264pt) -- (398.487pt,435.683pt) -- (399.238pt,436.1pt) -- (399.989pt,436.514pt) -- (400.739pt,436.926pt) -- (401.49pt,437.337pt) -- (402.24pt,437.745pt) -- (402.991pt,438.15pt) -- (403.741pt,438.553pt) -- (404.492pt,438.955pt) -- (405.242pt,439.354pt) -- (405.993pt,439.751pt) -- (406.743pt,440.146pt) -- (407.494pt,440.538pt) -- (407.75pt,440.672pt) -- (407.833pt,440.715pt) -- (407.862pt,440.73pt) -- (407.873pt,440.736pt) -- (407.883pt,440.741pt) -- (407.889pt,440.744pt) -- (407.894pt,440.747pt) -- (407.897pt,440.749pt) -- (407.9pt,440.75pt) -- (407.904pt,440.752pt) -- (407.907pt,440.753pt) -- (407.91pt,440.755pt) -- (407.914pt,440.757pt) -- (407.919pt,440.76pt) -- (407.925pt,440.763pt) -- (407.934pt,440.768pt) -- (407.946pt,440.774pt) -- (407.964pt,440.784pt) -- (407.991pt,440.798pt) -- (408.032pt,440.818pt) -- (408.092pt,440.85pt) -- (408.184pt,440.898pt) -- (408.323pt,440.97pt) -- (408.536pt,441.08pt) -- (408.86pt,441.248pt) -- (409.407pt,441.53pt) -- (410.158pt,441.915pt) -- (410.908pt,442.297pt) -- (411.659pt,442.679pt) -- (412.409pt,443.057pt) -- (413.16pt,443.434pt) -- (413.91pt,443.809pt) -- (414.661pt,444.181pt) -- (415.411pt,444.552pt) -- (416.162pt,444.921pt) -- (416.912pt,445.287pt) -- (417.663pt,445.653pt) -- (418.413pt,446.016pt) -- (419.164pt,446.377pt) -- (419.915pt,446.737pt) -- (420.665pt,447.095pt) -- (421.416pt,447.451pt) -- (422.166pt,447.805pt) -- (422.917pt,448.158pt) -- (423.307pt,448.341pt) -- (423.546pt,448.452pt) -- (423.735pt,448.541pt) -- (424.019pt,448.674pt) -- (424.3pt,448.804pt) -- (424.862pt,449.066pt) -- (425.613pt,449.412pt) -- (426.363pt,449.756pt) -- (427.114pt,450.099pt) -- (427.864pt,450.441pt) -- (428.615pt,450.781pt) -- (429.365pt,451.119pt) -- (430.116pt,451.456pt) -- (430.866pt,451.791pt) -- (431.617pt,452.124pt) -- (432.367pt,452.456pt) -- (433.118pt,452.787pt) -- (433.868pt,453.116pt) -- (434.619pt,453.444pt) -- (435.37pt,453.769pt) -- (436.12pt,454.093pt) -- (436.871pt,454.416pt) -- (437.621pt,454.738pt) -- (438.372pt,455.057pt) -- (439.122pt,455.376pt) -- (439.873pt,455.693pt) -- (440.623pt,456.008pt) -- (441.374pt,456.322pt) -- (442.124pt,456.634pt) -- (442.875pt,456.945pt) -- (443.625pt,457.255pt) -- (444.376pt,457.563pt) -- (445.127pt,457.87pt) -- (445.877pt,458.175pt) -- (446.628pt,458.478pt) -- (447.378pt,458.781pt) -- (448.129pt,459.082pt) -- (448.879pt,459.382pt) -- (449.63pt,459.68pt) -- (450.38pt,459.976pt) -- (451.131pt,460.272pt) -- (451.881pt,460.566pt) -- (452.632pt,460.858pt) -- (453.382pt,461.15pt) -- (454.133pt,461.44pt) -- (454.884pt,461.728pt) -- (455.634pt,462.015pt) -- (456.385pt,462.3pt) -- (457.135pt,462.585pt) -- (457.886pt,462.868pt) -- (458.636pt,463.149pt) -- (459.387pt,463.429pt) -- (460.137pt,463.708pt) -- (460.888pt,463.985pt) -- (461.638pt,464.261pt) -- (462.389pt,464.536pt) -- (463.139pt,464.536pt) -- (463.89pt,464.536pt) -- (464.64pt,464.536pt) -- (465.391pt,464.536pt) -- (466.142pt,464.536pt) -- (466.892pt,464.536pt) -- (467.643pt,464.536pt) -- (468.393pt,464.536pt) -- (469.144pt,464.536pt) -- (469.894pt,464.536pt) -- (470.645pt,464.536pt) -- (471.395pt,464.536pt) -- (472.146pt,464.536pt) -- (472.896pt,464.536pt) -- (473.647pt,464.536pt) -- (473.971pt,464.536pt) -- (474.187pt,464.536pt) -- (474.386pt,464.536pt) -- (474.653pt,464.536pt) -- (475.011pt,464.536pt) -- (475.73pt,464.536pt) -- (476.481pt,464.536pt) -- (477.231pt,464.536pt) -- (477.982pt,464.536pt) -- (478.733pt,464.536pt) -- (479.483pt,464.536pt) -- (480.234pt,464.536pt) -- (480.984pt,464.536pt) -- (481.735pt,464.536pt) -- (482.485pt,464.536pt) -- (483.236pt,464.536pt) -- (483.986pt,464.536pt) -- (484.737pt,464.536pt) -- (485.487pt,464.536pt) -- (486.238pt,464.536pt) -- (486.988pt,464.536pt) -- (487.739pt,464.536pt) -- (488.49pt,464.536pt) -- (489.24pt,464.536pt) -- (489.991pt,464.536pt) -- (490.741pt,464.536pt) -- (490.903pt,464.536pt) -- (491.065pt,464.536pt) -- (491.105pt,464.536pt) -- (491.145pt,464.536pt) -- (491.176pt,464.536pt) -- (491.206pt,464.536pt) -- (491.232pt,464.536pt) -- (491.258pt,464.536pt) -- (491.283pt,464.536pt) -- (491.307pt,464.536pt) -- (491.332pt,464.536pt) -- (491.357pt,464.536pt) -- (491.382pt,464.536pt) -- (491.409pt,464.536pt) -- (491.438pt,464.536pt) -- (491.471pt,464.536pt) -- (491.505pt,464.536pt) -- (491.545pt,464.536pt) -- (491.589pt,464.536pt) -- (491.64pt,464.536pt) -- (491.698pt,464.536pt) -- (491.766pt,464.536pt) -- (491.846pt,464.536pt) -- (491.94pt,464.536pt) -- (492.051pt,464.536pt) -- (492.183pt,464.536pt) -- (492.341pt,464.536pt) -- (492.537pt,464.536pt) -- (492.796pt,464.536pt) -- (493.156pt,464.536pt) -- (493.7pt,464.536pt) -- (494.45pt,464.536pt) -- (495.201pt,464.536pt) -- (495.951pt,464.536pt) -- (496.702pt,464.536pt) -- (497.452pt,464.536pt) -- (498.203pt,464.536pt) -- (498.954pt,464.536pt) -- (499.704pt,464.536pt) -- (500.455pt,464.536pt) -- (501.205pt,464.536pt) -- (501.956pt,464.536pt) -- (502.706pt,464.536pt) -- (503.457pt,464.536pt) -- (504.207pt,464.536pt) -- (504.958pt,464.536pt) -- (505.708pt,464.536pt) -- (506.459pt,464.536pt) -- (507.209pt,464.536pt) -- (507.96pt,464.536pt) -- (508.71pt,464.536pt) -- (509.461pt,464.536pt) -- (510.212pt,464.536pt) -- (510.962pt,464.536pt) -- (511.713pt,464.536pt) -- (512.463pt,464.536pt) -- (513.214pt,464.536pt) -- (513.964pt,464.536pt) -- (514.715pt,464.536pt) -- (515.465pt,464.536pt) -- (516.216pt,464.536pt) -- (516.966pt,464.536pt) -- (517.717pt,464.536pt) -- (518.467pt,464.536pt) -- (519.218pt,464.536pt) -- (519.969pt,464.536pt) -- (520.719pt,464.536pt) -- (521.47pt,464.536pt) -- (522.22pt,464.536pt) -- (522.971pt,464.536pt) -- (523.721pt,464.536pt) -- (524.472pt,464.536pt) -- (525.222pt,464.536pt) -- (525.973pt,464.536pt) -- (526.723pt,464.536pt) -- (527.474pt,464.536pt) -- (528.224pt,464.536pt) -- (528.975pt,464.536pt) -- (529.726pt,464.536pt) -- (530.234pt,464.536pt) -- (530.523pt,464.536pt) -- (530.807pt,464.536pt) -- (531.159pt,464.536pt) -- (531.564pt,464.536pt) -- (531.77pt,464.536pt) -- (531.875pt,464.536pt) -- (531.91pt,464.536pt) -- (531.922pt,464.536pt) -- (531.931pt,464.536pt) -- (531.942pt,464.536pt) -- (531.953pt,464.536pt) -- (531.965pt,464.536pt) -- (531.981pt,464.536pt) -- (531.999pt,464.536pt) -- (532.022pt,464.536pt) -- (532.052pt,464.536pt) -- (532.092pt,464.536pt) -- (532.145pt,464.536pt) -- (532.217pt,464.536pt) -- (532.316pt,464.536pt) -- (532.45pt,464.536pt) -- (532.636pt,464.536pt) -- (532.894pt,464.536pt) -- (533.252pt,464.536pt) -- (533.755pt,464.536pt) -- (534.506pt,464.536pt) -- (535.256pt,464.536pt) -- (536.007pt,464.536pt) -- (536.757pt,464.536pt) -- (537.508pt,464.536pt) -- (538.258pt,464.536pt) -- (539.009pt,464.536pt) -- (539.759pt,464.536pt) -- (540.51pt,464.536pt) -- (541.261pt,464.536pt) -- (542.011pt,464.536pt) -- (542.762pt,464.536pt) -- (543.512pt,464.536pt) -- (544.263pt,464.536pt) -- (545.013pt,464.536pt) -- (545.764pt,464.536pt) -- (546.514pt,464.536pt) -- (547.265pt,464.536pt) -- (547.724pt,464.536pt) -- (548.03pt,464.536pt) -- (548.362pt,464.536pt) -- (548.743pt,464.536pt) -- (549.425pt,464.536pt) -- (550.175pt,464.536pt) -- (550.926pt,464.536pt) -- (551.676pt,464.536pt) -- (552.427pt,464.536pt) -- (553.178pt,464.536pt) -- (553.928pt,464.536pt) -- (554.679pt,464.536pt) -- (555.429pt,464.536pt) -- (556.18pt,464.536pt) -- (556.93pt,464.536pt) -- (557.681pt,464.536pt) -- (558.431pt,464.536pt) -- (559.182pt,464.536pt) -- (559.932pt,464.536pt) -- (560.683pt,464.536pt) -- (561.433pt,464.536pt) -- (562.184pt,464.536pt) -- (562.935pt,464.536pt) -- (563.685pt,464.536pt) -- (564.436pt,464.536pt) -- (565.186pt,464.536pt) -- (565.937pt,464.536pt) -- (566.687pt,464.536pt) -- (567.438pt,464.536pt) -- (568.188pt,464.536pt) -- (568.939pt,464.536pt) -- (569.689pt,464.536pt) -- (570.062pt,464.536pt) -- (570.24pt,464.536pt) -- (570.282pt,464.536pt) -- (570.307pt,464.536pt) -- (570.327pt,464.536pt) -- (570.339pt,464.536pt) -- (570.349pt,464.536pt) -- (570.357pt,464.536pt) -- (570.364pt,464.536pt) -- (570.371pt,464.536pt) -- (570.378pt,464.536pt) -- (570.385pt,464.536pt) -- (570.393pt,464.536pt) -- (570.404pt,464.536pt) -- (570.417pt,464.536pt) -- (570.435pt,464.536pt) -- (570.46pt,464.536pt) -- (570.496pt,464.536pt) -- (570.548pt,464.536pt) -- (570.623pt,464.536pt) -- (570.733pt,464.536pt) -- (570.895pt,464.536pt) -- (571.133pt,464.536pt) -- (571.484pt,464.536pt) -- (572.002pt,464.536pt) -- (572.753pt,464.536pt) -- (573.504pt,464.536pt) -- (574.254pt,464.536pt) -- (575.005pt,464.536pt) -- (575.755pt,464.536pt) -- (576.506pt,464.536pt) -- (577.256pt,464.536pt) -- (578.007pt,464.536pt) -- (578.757pt,464.536pt) -- (579.508pt,464.536pt) -- (580.258pt,464.536pt) -- (581.009pt,464.536pt) -- (581.759pt,464.536pt) -- (582.51pt,464.536pt) -- (583.261pt,464.536pt) -- (584.011pt,464.536pt) -- (584.762pt,464.536pt) -- (585.512pt,464.536pt) -- (586.263pt,464.536pt) -- (587.013pt,464.536pt) -- (587.764pt,464.536pt) -- (588.514pt,464.536pt) -- (589.265pt,464.536pt) -- (590.015pt,464.536pt) -- (590.766pt,464.536pt) -- (591.516pt,464.536pt) -- (592.267pt,464.536pt) -- (593.018pt,464.536pt) -- (593.768pt,464.536pt) -- (594.519pt,464.536pt) -- (595.269pt,464.536pt) -- (596.02pt,464.536pt) -- (596.77pt,464.536pt) -- (597.521pt,464.536pt) -- (598.271pt,464.536pt) -- (599.022pt,464.536pt) -- (599.772pt,464.536pt) -- (600.523pt,464.536pt) -- (600.993pt,464.536pt) -- (601.335pt,464.536pt) -- (601.812pt,464.536pt) -- (602.276pt,464.536pt) -- (603.027pt,464.536pt) -- (603.776pt,464.536pt) -- (604.528pt,464.536pt) -- (605.278pt,464.536pt) -- (606.029pt,464.536pt) -- (606.779pt,464.536pt) -- (607.53pt,464.536pt) -- (608.28pt,464.536pt) -- (608.679pt,464.536pt) -- (609.035pt,464.536pt) -- (609.463pt,464.536pt) -- (610.213pt,464.536pt) -- (610.964pt,464.536pt) -- (611.714pt,464.536pt) -- (612.465pt,464.536pt) -- (613.215pt,464.536pt) -- (613.966pt,464.536pt) -- (614.716pt,464.536pt) -- (615.035pt,464.536pt) -- (615.192pt,464.536pt) -- (615.226pt,464.536pt) -- (615.249pt,464.536pt) -- (615.267pt,464.536pt) -- (615.281pt,464.536pt) -- (615.295pt,464.536pt) -- (615.308pt,464.536pt) -- (615.32pt,464.536pt) -- (615.333pt,464.536pt) -- (615.347pt,464.536pt) -- (615.363pt,464.536pt) -- (615.382pt,464.536pt) -- (615.405pt,464.536pt) -- (615.435pt,464.536pt) -- (615.472pt,464.536pt) -- (615.521pt,464.536pt) -- (615.586pt,464.536pt) -- (615.673pt,464.536pt) -- (615.792pt,464.536pt) -- (615.953pt,464.536pt) -- (616.175pt,464.536pt) -- (616.479pt,464.536pt) -- (616.897pt,464.536pt) -- (617.487pt,464.536pt) -- (618.238pt,464.536pt) -- (618.988pt,464.536pt) -- (619.739pt,464.536pt) -- (620.489pt,464.536pt) -- (621.24pt,464.536pt) -- (621.99pt,464.536pt) -- (622.74pt,464.536pt) -- (623.492pt,464.536pt) -- (624.241pt,464.536pt) -- (624.993pt,464.536pt) -- (625.742pt,464.536pt) -- (626.494pt,464.536pt) -- (627.243pt,464.536pt) -- (627.995pt,464.536pt) -- (628.745pt,464.536pt) -- (629.496pt,464.536pt) -- (630.246pt,464.536pt) -- (630.997pt,464.536pt) -- (631.747pt,464.536pt) -- (632.498pt,464.536pt) -- (633.248pt,464.536pt) -- (633.999pt,464.536pt) -- (634.749pt,464.536pt) -- (635.499pt,464.536pt) -- (636.251pt,464.536pt) -- (637pt,464.536pt) -- (637.752pt,464.536pt) -- (638.502pt,464.536pt) -- (639.253pt,464.536pt) -- (640.003pt,464.536pt) -- (640.754pt,464.536pt) -- (641.504pt,464.536pt) -- (642.255pt,464.536pt) -- (643.005pt,464.536pt) -- (643.756pt,464.536pt) -- (644.506pt,464.536pt) -- (645.257pt,464.536pt) -- (646.007pt,464.536pt) -- (646.758pt,464.536pt) -- (647.509pt,464.536pt) -- (648.259pt,464.536pt) -- (649.01pt,464.536pt) -- (649.76pt,464.536pt) -- (650.511pt,464.536pt) -- (651.261pt,464.536pt) -- (652.012pt,464.536pt) -- (652.762pt,464.536pt) -- (653.513pt,464.536pt) -- (654.263pt,464.536pt) -- (655.014pt,464.536pt) -- (655.764pt,464.536pt) -- (656.515pt,464.536pt) -- (657.265pt,464.536pt) -- (658.016pt,464.536pt) -- (658.766pt,464.536pt) -- (659.517pt,464.536pt) -- (660.067pt,464.536pt) -- (660.393pt,464.536pt) -- (660.869pt,464.536pt) -- (661.332pt,464.536pt) -- (661.909pt,464.536pt) -- (662.558pt,464.536pt) -- (663.302pt,464.536pt) -- (664.052pt,464.536pt) -- (664.803pt,464.536pt) -- (665.553pt,464.536pt) -- (666.304pt,464.536pt) -- (667.054pt,464.536pt) -- (667.805pt,464.536pt) -- (668.555pt,464.536pt) -- (669.306pt,464.536pt) -- (670.044pt,464.536pt) -- (670.732pt,464.536pt) -- (671.276pt,464.536pt) -- (671.683pt,464.536pt) -- (671.987pt,464.536pt) -- (672.222pt,464.536pt) -- (672.433pt,464.536pt) -- (672.649pt,464.536pt) -- (672.866pt,464.536pt) -- (673.146pt,464.536pt) -- (673.502pt,464.536pt) -- (673.863pt,464.536pt) -- (674.306pt,464.536pt) -- (674.927pt,464.536pt) -- (675.678pt,464.536pt) -- (676.428pt,464.536pt) -- (677.179pt,464.536pt) -- (677.929pt,464.536pt) -- (678.68pt,464.536pt) -- (679.431pt,464.536pt) -- (680.181pt,464.536pt) -- (680.932pt,464.536pt) -- (681.682pt,464.536pt) -- (682.102pt,464.536pt) -- (682.508pt,464.536pt) -- (682.966pt,464.536pt) -- (683.717pt,464.536pt) -- (684.467pt,464.536pt) -- (685.218pt,464.536pt) -- (685.968pt,464.536pt) -- (686.719pt,464.536pt) -- (687.47pt,464.536pt) -- (688.22pt,464.536pt) -- (688.971pt,464.536pt) -- (689.721pt,464.536pt) -- (690.472pt,464.536pt) -- (691.222pt,464.536pt) -- (691.973pt,464.536pt) -- (692.153pt,464.536pt);
	\color[rgb]{0.752941,0.752941,0.752941}
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,241.826pt) -- (91.7311pt,241.936pt) -- (91.7312pt,241.936pt) -- (91.7312pt,241.937pt) -- (91.7313pt,241.939pt) -- (91.7316pt,241.942pt) -- (91.7321pt,241.949pt) -- (91.733pt,241.963pt) -- (91.7349pt,241.991pt) -- (91.7379pt,242.034pt) -- (91.7423pt,242.098pt) -- (91.7466pt,242.161pt) -- (91.7512pt,242.228pt) -- (91.7573pt,242.316pt) -- (91.7646pt,242.422pt) -- (91.774pt,242.559pt) -- (91.7859pt,242.73pt) -- (91.8018pt,242.961pt) -- (91.8192pt,243.215pt) -- (91.8392pt,243.504pt) -- (91.8664pt,243.9pt) -- (91.8966pt,244.338pt) -- (91.9312pt,244.84pt) -- (91.9786pt,245.528pt) -- (92.0329pt,246.316pt) -- (92.0972pt,247.249pt) -- (92.1943pt,248.657pt) -- (92.2849pt,249.971pt) -- (92.391pt,251.509pt) -- (92.4742pt,252.714pt) -- (92.4896pt,252.938pt) -- (92.5205pt,253.385pt) -- (92.5823pt,254.281pt) -- (92.7059pt,256.071pt) -- (92.9531pt,259.648pt) -- (93.2034pt,263.266pt) -- (93.5001pt,267.55pt) -- (93.9224pt,273.638pt) -- (94.379pt,280.207pt) -- (94.9658pt,288.624pt) -- (95.1327pt,291.013pt) -- (95.4664pt,295.782pt) -- (95.5657pt,297.199pt) -- (95.6132pt,297.877pt) -- (95.6336pt,298.167pt) -- (95.6388pt,298.241pt) -- (95.6404pt,298.264pt) -- (95.6411pt,298.275pt) -- (95.6413pt,298.278pt) -- (95.6415pt,298.28pt) -- (95.6417pt,298.283pt) -- (95.6419pt,298.286pt) -- (95.6422pt,298.291pt) -- (95.6428pt,298.299pt) -- (95.6434pt,298.307pt) -- (95.6442pt,298.318pt) -- (95.6457pt,298.34pt) -- (95.6473pt,298.363pt) -- (95.6494pt,298.393pt) -- (95.6535pt,298.452pt) -- (95.6578pt,298.513pt) -- (95.6634pt,298.593pt) -- (95.6745pt,298.751pt) -- (95.686pt,298.914pt) -- (95.7009pt,299.128pt) -- (95.7299pt,299.54pt) -- (95.7598pt,299.967pt) -- (95.8023pt,300.571pt) -- (95.8629pt,301.434pt) -- (95.9544pt,302.737pt) -- (96.0819pt,304.551pt) -- (96.2735pt,307.273pt) -- (96.4584pt,309.895pt) -- (96.6519pt,312.635pt) -- (96.8911pt,316.017pt) -- (97.2096pt,320.512pt) -- (97.5679pt,325.551pt) -- (97.9693pt,331.179pt) -- (98.5007pt,338.597pt) -- (98.9926pt,345.428pt) -- (99.5217pt,352.736pt) -- (100.241pt,362.598pt) -- (100.897pt,371.53pt) -- (101.648pt,381.65pt) -- (102.398pt,391.665pt) -- (103.149pt,401.572pt) -- (103.899pt,411.363pt) -- (104.65pt,421.033pt) -- (105.4pt,430.577pt) -- (106.151pt,439.989pt) -- (106.901pt,449.264pt) -- (107.652pt,458.395pt) -- (108.403pt,467.379pt) -- (109.153pt,476.208pt) -- (109.904pt,484.878pt) -- (110.654pt,493.384pt) -- (111.405pt,501.721pt) -- (112.155pt,509.885pt) -- (112.906pt,517.869pt) -- (113.656pt,525.67pt) -- (114.407pt,533.283pt) -- (115.157pt,540.704pt) -- (115.908pt,547.927pt) -- (116.658pt,554.951pt) -- (117.409pt,561.769pt) -- (118.16pt,568.378pt) -- (118.91pt,574.774pt) -- (119.661pt,580.954pt) -- (120.411pt,586.914pt) -- (121.162pt,592.65pt) -- (121.912pt,598.161pt) -- (122.663pt,603.441pt) -- (123.413pt,608.489pt) -- (124.164pt,613.302pt) -- (124.914pt,617.877pt) -- (125.665pt,622.212pt) -- (126.415pt,626.305pt) -- (127.166pt,630.153pt) -- (127.917pt,633.755pt) -- (128.667pt,637.108pt) -- (129.418pt,640.212pt) -- (130.168pt,643.066pt) -- (130.919pt,645.666pt) -- (131.669pt,648.015pt) -- (132.42pt,650.109pt) -- (133.17pt,651.948pt) -- (133.921pt,653.533pt) -- (134.671pt,654.862pt) -- (135.422pt,655.937pt) -- (136.172pt,656.756pt) -- (136.923pt,657.321pt) -- (137.673pt,657.632pt) -- (138.424pt,657.689pt) -- (139.175pt,657.494pt) -- (139.925pt,657.046pt) -- (140.676pt,656.348pt) -- (141.426pt,655.412pt) -- (141.563pt,655.221pt) -- (141.663pt,655.08pt) -- (141.763pt,654.941pt) -- (141.961pt,654.662pt) -- (142.195pt,654.334pt) -- (142.586pt,653.784pt) -- (143.312pt,652.76pt) -- (144.063pt,651.697pt) -- (144.813pt,650.632pt) -- (145.564pt,649.562pt) -- (146.314pt,648.49pt) -- (147.065pt,647.414pt) -- (147.815pt,646.335pt) -- (148.566pt,645.253pt) -- (149.317pt,644.169pt) -- (150.067pt,643.081pt) -- (150.818pt,641.99pt) -- (151.568pt,640.897pt) -- (152.319pt,639.802pt) -- (153.069pt,638.704pt) -- (153.82pt,637.603pt) -- (154.57pt,636.5pt) -- (155.321pt,635.395pt) -- (156.071pt,634.288pt) -- (156.822pt,633.18pt) -- (157.572pt,632.069pt) -- (158.323pt,630.956pt) -- (159.074pt,629.842pt) -- (159.824pt,628.726pt) -- (160.575pt,627.609pt) -- (161.325pt,626.49pt) -- (162.076pt,625.37pt) -- (162.826pt,624.248pt) -- (163.577pt,623.126pt) -- (164.327pt,622.002pt) -- (165.078pt,620.878pt) -- (165.828pt,619.752pt) -- (166.579pt,618.626pt) -- (167.33pt,617.5pt) -- (168.08pt,616.371pt) -- (168.831pt,615.243pt) -- (169.581pt,614.115pt) -- (170.332pt,612.985pt) -- (171.082pt,611.856pt) -- (171.833pt,610.726pt) -- (172.583pt,609.596pt) -- (172.868pt,609.168pt) -- (172.985pt,608.992pt) -- (173.031pt,609.02pt) -- (173.073pt,609.136pt) -- (173.1pt,609.21pt) -- (173.129pt,609.289pt) -- (173.155pt,609.363pt) -- (173.181pt,609.433pt) -- (173.206pt,609.501pt) -- (173.228pt,609.563pt) -- (173.249pt,609.62pt) -- (173.266pt,609.667pt) -- (173.279pt,609.702pt) -- (173.287pt,609.724pt) -- (173.291pt,609.735pt) -- (173.293pt,609.742pt) -- (173.295pt,609.745pt) -- (173.296pt,609.749pt) -- (173.297pt,609.752pt) -- (173.299pt,609.756pt) -- (173.301pt,609.761pt) -- (173.303pt,609.769pt) -- (173.308pt,609.784pt) -- (173.319pt,609.812pt) -- (173.341pt,609.869pt) -- (173.382pt,609.984pt) -- (173.467pt,610.215pt) -- (173.634pt,610.674pt) -- (173.971pt,611.591pt) -- (174.643pt,613.413pt) -- (175.393pt,615.425pt) -- (176.144pt,617.415pt) -- (176.895pt,619.38pt) -- (177.645pt,621.318pt) -- (178.396pt,623.227pt) -- (179.146pt,625.105pt) -- (179.897pt,626.951pt) -- (180.647pt,628.763pt) -- (181.398pt,630.538pt) -- (182.148pt,632.276pt) -- (182.899pt,633.973pt) -- (183.649pt,635.63pt) -- (184.4pt,637.244pt) -- (185.15pt,638.814pt) -- (185.901pt,640.338pt) -- (186.651pt,641.815pt) -- (187.402pt,643.242pt) -- (188.153pt,644.62pt) -- (188.903pt,645.947pt) -- (189.654pt,647.22pt) -- (190.404pt,648.439pt) -- (191.155pt,649.603pt) -- (191.905pt,650.71pt) -- (192.656pt,651.761pt) -- (193.406pt,652.752pt) -- (194.157pt,653.683pt) -- (194.907pt,654.554pt) -- (195.658pt,655.364pt) -- (196.408pt,656.112pt) -- (197.159pt,656.796pt) -- (197.91pt,657.416pt) -- (198.66pt,657.972pt) -- (199.411pt,658.463pt) -- (200.161pt,658.888pt) -- (200.912pt,659.246pt) -- (201.662pt,659.538pt) -- (202.413pt,659.762pt) -- (203.163pt,659.919pt) -- (203.914pt,660.008pt) -- (204.664pt,660.028pt) -- (205.415pt,659.98pt) -- (206.165pt,659.864pt) -- (206.916pt,659.679pt) -- (207.667pt,659.425pt) -- (208.417pt,659.102pt) -- (209.168pt,658.711pt) -- (209.918pt,658.25pt) -- (210.669pt,657.722pt) -- (211.419pt,657.125pt) -- (212.17pt,656.46pt) -- (212.92pt,655.727pt) -- (213.671pt,654.927pt) -- (214.421pt,654.059pt) -- (215.172pt,653.125pt) -- (215.922pt,652.124pt) -- (216.673pt,651.058pt) -- (217.423pt,649.927pt) -- (218.174pt,648.731pt) -- (218.925pt,647.471pt) -- (219.675pt,646.148pt) -- (220.426pt,644.763pt) -- (221.176pt,643.316pt) -- (221.927pt,641.808pt) -- (222.677pt,640.24pt) -- (223.428pt,638.614pt) -- (223.565pt,638.314pt) -- (223.665pt,638.092pt) -- (223.765pt,637.874pt) -- (223.964pt,637.437pt) -- (224.196pt,636.926pt) -- (224.585pt,636.073pt) -- (225.306pt,634.495pt) -- (225.562pt,633.934pt) -- (225.728pt,633.572pt) -- (225.784pt,633.448pt) -- (225.809pt,633.436pt) -- (225.831pt,633.461pt) -- (225.845pt,633.478pt) -- (225.855pt,633.489pt) -- (225.86pt,633.496pt) -- (225.863pt,633.499pt) -- (225.865pt,633.501pt) -- (225.866pt,633.502pt) -- (225.867pt,633.503pt) -- (225.868pt,633.504pt) -- (225.869pt,633.506pt) -- (225.871pt,633.508pt) -- (225.875pt,633.513pt) -- (225.884pt,633.523pt) -- (225.9pt,633.542pt) -- (225.933pt,633.581pt) -- (225.999pt,633.657pt) -- (226.131pt,633.812pt) -- (226.396pt,634.118pt) -- (226.925pt,634.724pt) -- (227.675pt,635.57pt) -- (228.426pt,636.398pt) -- (229.176pt,637.206pt) -- (229.927pt,637.994pt) -- (230.677pt,638.759pt) -- (231.428pt,639.502pt) -- (232.178pt,640.218pt) -- (232.929pt,640.91pt) -- (233.679pt,641.574pt) -- (234.43pt,642.211pt) -- (235.18pt,642.817pt) -- (235.931pt,643.393pt) -- (236.682pt,643.938pt) -- (237.432pt,644.45pt) -- (238.183pt,644.928pt) -- (238.933pt,645.373pt) -- (239.684pt,645.782pt) -- (240.434pt,646.154pt) -- (241.185pt,646.489pt) -- (241.935pt,646.788pt) -- (242.686pt,647.046pt) -- (243.436pt,647.266pt) -- (244.187pt,647.445pt) -- (244.937pt,647.584pt) -- (245.688pt,647.681pt) -- (246.438pt,647.736pt) -- (247.189pt,647.75pt) -- (247.94pt,647.72pt) -- (248.69pt,647.646pt) -- (249.441pt,647.529pt) -- (250.191pt,647.368pt) -- (250.942pt,647.161pt) -- (251.692pt,646.91pt) -- (252.443pt,646.613pt) -- (253.193pt,646.271pt) -- (253.944pt,645.882pt) -- (254.694pt,645.449pt) -- (255.445pt,644.969pt) -- (256.195pt,644.444pt) -- (256.946pt,643.872pt) -- (257.697pt,643.253pt) -- (258.447pt,642.588pt) -- (259.198pt,641.878pt) -- (259.948pt,641.121pt) -- (260.699pt,640.317pt) -- (261.449pt,639.469pt) -- (262.2pt,638.574pt) -- (262.95pt,637.634pt) -- (263.235pt,637.266pt) -- (263.416pt,637.028pt) -- (263.521pt,636.889pt) -- (263.581pt,636.808pt) -- (263.617pt,636.761pt) -- (263.638pt,636.734pt) -- (263.645pt,636.733pt) -- (263.65pt,636.739pt) -- (263.654pt,636.744pt) -- (263.657pt,636.748pt) -- (263.665pt,636.758pt) -- (263.681pt,636.776pt) -- (263.712pt,636.813pt) -- (263.774pt,636.887pt) -- (263.9pt,637.032pt) -- (264.15pt,637.319pt) -- (264.65pt,637.873pt) -- (265.401pt,638.653pt) -- (266.151pt,639.374pt) -- (266.902pt,640.035pt) -- (267.652pt,640.633pt) -- (268.403pt,641.172pt) -- (269.153pt,641.648pt) -- (269.904pt,642.061pt) -- (270.655pt,642.413pt) -- (271.405pt,642.702pt) -- (272.156pt,642.927pt) -- (272.906pt,643.09pt) -- (273.657pt,643.189pt) -- (274.407pt,643.224pt) -- (275.158pt,643.196pt) -- (275.908pt,643.105pt) -- (276.659pt,642.95pt) -- (277.409pt,642.731pt) -- (277.655pt,642.646pt) -- (277.724pt,642.621pt) -- (277.762pt,642.607pt) -- (277.8pt,642.593pt) -- (277.844pt,642.577pt) -- (277.886pt,642.561pt) -- (277.932pt,642.544pt) -- (277.981pt,642.526pt) -- (278.035pt,642.506pt) -- (278.097pt,642.483pt) -- (278.167pt,642.456pt) -- (278.251pt,642.424pt) -- (278.355pt,642.383pt) -- (278.492pt,642.329pt) -- (278.682pt,642.253pt) -- (278.969pt,642.135pt) -- (279.443pt,641.932pt) -- (280.193pt,641.59pt) -- (280.944pt,641.223pt) -- (281.694pt,640.828pt) -- (282.445pt,640.408pt) -- (283.195pt,639.96pt) -- (283.946pt,639.484pt) -- (284.696pt,638.98pt) -- (285.447pt,638.448pt) -- (286.197pt,637.888pt) -- (286.948pt,637.299pt) -- (287.698pt,636.679pt) -- (288.449pt,636.031pt) -- (289.2pt,635.353pt) -- (289.95pt,634.645pt) -- (290.701pt,633.907pt) -- (290.985pt,633.619pt) -- (291.102pt,633.499pt) -- (291.149pt,633.498pt) -- (291.191pt,633.536pt) -- (291.218pt,633.561pt) -- (291.246pt,633.588pt) -- (291.273pt,633.613pt) -- (291.298pt,633.636pt) -- (291.323pt,633.658pt) -- (291.345pt,633.679pt) -- (291.363pt,633.696pt) -- (291.378pt,633.709pt) -- (291.387pt,633.718pt) -- (291.393pt,633.722pt) -- (291.395pt,633.725pt) -- (291.397pt,633.727pt) -- (291.399pt,633.728pt) -- (291.4pt,633.73pt) -- (291.402pt,633.73pt) -- (291.403pt,633.732pt) -- (291.405pt,633.735pt) -- (291.41pt,633.739pt) -- (291.418pt,633.746pt) -- (291.432pt,633.759pt) -- (291.46pt,633.785pt) -- (291.516pt,633.836pt) -- (291.63pt,633.938pt) -- (291.856pt,634.138pt) -- (292.308pt,634.528pt) -- (293.058pt,635.142pt) -- (293.809pt,635.71pt) -- (294.559pt,636.235pt) -- (295.31pt,636.714pt) -- (296.06pt,637.148pt) -- (296.811pt,637.535pt) -- (297.561pt,637.876pt) -- (298.312pt,638.169pt) -- (299.062pt,638.415pt) -- (299.813pt,638.612pt) -- (300.563pt,638.759pt) -- (301.314pt,638.858pt) -- (302.064pt,638.908pt) -- (302.815pt,638.908pt) -- (303.566pt,638.858pt) -- (304.316pt,638.758pt) -- (305.067pt,638.607pt) -- (305.817pt,638.407pt) -- (306.568pt,638.155pt) -- (307.318pt,637.853pt) -- (308.069pt,637.501pt) -- (308.819pt,637.097pt) -- (309.57pt,636.643pt) -- (310.32pt,636.139pt) -- (311.071pt,635.583pt) -- (311.821pt,634.978pt) -- (312.572pt,634.323pt) -- (312.783pt,634.295pt) -- (312.957pt,634.406pt) -- (313.074pt,634.478pt) -- (313.199pt,634.555pt) -- (313.45pt,634.702pt) -- (313.952pt,634.978pt) -- (314.703pt,635.343pt) -- (315.453pt,635.65pt) -- (316.204pt,635.899pt) -- (316.506pt,635.983pt) -- (316.655pt,636.021pt) -- (316.686pt,636.029pt) -- (316.704pt,636.033pt) -- (316.722pt,636.038pt) -- (316.734pt,636.04pt) -- (316.743pt,636.043pt) -- (316.747pt,636.044pt) -- (316.75pt,636.045pt) -- (316.752pt,636.045pt) -- (316.754pt,636.046pt) -- (316.756pt,636.046pt) -- (316.757pt,636.047pt) -- (316.759pt,636.047pt) -- (316.762pt,636.048pt) -- (316.766pt,636.048pt) -- (316.774pt,636.05pt) -- (316.785pt,636.053pt) -- (316.806pt,636.058pt) -- (316.844pt,636.067pt) -- (316.915pt,636.083pt) -- (317.046pt,636.114pt) -- (317.291pt,636.167pt) -- (317.748pt,636.257pt) -- (318.498pt,636.379pt) -- (319.249pt,636.465pt) -- (319.999pt,636.518pt) -- (320.75pt,636.536pt) -- (321.5pt,636.517pt) -- (322.251pt,636.463pt) -- (323.002pt,636.372pt) -- (323.753pt,636.244pt) -- (324.503pt,636.08pt) -- (325.254pt,635.876pt) -- (326.004pt,635.636pt) -- (326.755pt,635.357pt) -- (327.505pt,635.04pt) -- (328.256pt,634.684pt) -- (329.006pt,634.288pt) -- (329.297pt,634.125pt) -- (329.49pt,634.013pt) -- (329.647pt,633.921pt) -- (329.849pt,633.798pt) -- (330.064pt,633.665pt) -- (330.495pt,633.39pt) -- (331.245pt,632.878pt) -- (331.996pt,632.328pt) -- (332.206pt,632.301pt) -- (332.38pt,632.385pt) -- (332.497pt,632.442pt) -- (332.623pt,632.501pt) -- (332.873pt,632.614pt) -- (333.375pt,632.826pt) -- (334.126pt,633.107pt) -- (334.876pt,633.343pt) -- (335.627pt,633.535pt) -- (336.378pt,633.682pt) -- (337.128pt,633.786pt) -- (337.879pt,633.846pt) -- (338.629pt,633.861pt) -- (339.38pt,633.833pt) -- (340.13pt,633.761pt) -- (340.881pt,633.646pt) -- (341.631pt,633.487pt) -- (342.382pt,633.285pt) -- (343.132pt,633.041pt) -- (343.883pt,632.755pt) -- (344.633pt,632.426pt) -- (344.991pt,632.254pt) -- (345.164pt,632.168pt) -- (345.204pt,632.147pt) -- (345.228pt,632.136pt) -- (345.252pt,632.123pt) -- (345.273pt,632.112pt) -- (345.29pt,632.103pt) -- (345.304pt,632.096pt) -- (345.312pt,632.093pt) -- (345.316pt,632.09pt) -- (345.319pt,632.089pt) -- (345.319pt,632.088pt) -- (345.321pt,632.087pt) -- (345.322pt,632.087pt) -- (345.323pt,632.086pt) -- (345.325pt,632.086pt) -- (345.328pt,632.084pt) -- (345.333pt,632.082pt) -- (345.343pt,632.077pt) -- (345.361pt,632.067pt) -- (345.4pt,632.047pt) -- (345.477pt,632.007pt) -- (345.631pt,631.928pt) -- (345.939pt,631.764pt) -- (346.555pt,631.426pt) -- (347.305pt,630.994pt) -- (348.056pt,630.54pt) -- (348.806pt,630.062pt) -- (349.557pt,629.561pt) -- (350.307pt,629.038pt) -- (351.058pt,628.493pt) -- (351.343pt,628.28pt) -- (351.524pt,628.141pt) -- (351.628pt,628.062pt) -- (351.689pt,628.016pt) -- (351.725pt,627.989pt) -- (351.736pt,627.985pt) -- (351.745pt,627.988pt) -- (351.752pt,627.99pt) -- (351.758pt,627.991pt) -- (351.772pt,627.995pt) -- (351.798pt,628.002pt) -- (351.852pt,628.016pt) -- (351.959pt,628.044pt) -- (352.174pt,628.099pt) -- (352.603pt,628.198pt) -- (353.354pt,628.352pt) -- (354.104pt,628.477pt) -- (354.855pt,628.572pt) -- (355.606pt,628.638pt) -- (356.356pt,628.673pt) -- (357.107pt,628.68pt) -- (357.857pt,628.657pt) -- (358.608pt,628.605pt) -- (359.358pt,628.521pt) -- (360.109pt,628.408pt) -- (360.859pt,628.265pt) -- (361.61pt,628.091pt) -- (362.36pt,627.888pt) -- (363.111pt,627.655pt) -- (363.401pt,627.557pt) -- (363.597pt,627.487pt) -- (363.761pt,627.428pt) -- (363.958pt,627.355pt) -- (364.354pt,627.202pt) -- (365.104pt,626.888pt) -- (365.855pt,626.545pt) -- (366.605pt,626.172pt) -- (366.995pt,625.966pt) -- (367.177pt,625.868pt) -- (367.219pt,625.845pt) -- (367.243pt,625.831pt) -- (367.269pt,625.817pt) -- (367.291pt,625.805pt) -- (367.312pt,625.793pt) -- (367.329pt,625.784pt) -- (367.342pt,625.777pt) -- (367.349pt,625.773pt) -- (367.353pt,625.771pt) -- (367.356pt,625.769pt) -- (367.357pt,625.768pt) -- (367.358pt,625.768pt) -- (367.36pt,625.767pt) -- (367.361pt,625.766pt) -- (367.363pt,625.765pt) -- (367.366pt,625.764pt) -- (367.372pt,625.761pt) -- (367.382pt,625.755pt) -- (367.405pt,625.742pt) -- (367.449pt,625.718pt) -- (367.538pt,625.668pt) -- (367.716pt,625.569pt) -- (368.072pt,625.368pt) -- (368.784pt,624.957pt) -- (369.535pt,624.51pt) -- (370.285pt,624.048pt) -- (371.036pt,623.572pt) -- (371.786pt,623.081pt) -- (372.537pt,622.575pt) -- (373.287pt,622.054pt) -- (374.038pt,621.518pt) -- (374.788pt,620.967pt) -- (375.539pt,620.401pt) -- (376.29pt,619.82pt) -- (377.04pt,619.223pt) -- (377.791pt,618.611pt) -- (378.541pt,617.983pt) -- (379.292pt,617.341pt) -- (380.042pt,616.682pt) -- (380.793pt,616.007pt) -- (381.543pt,615.317pt) -- (382.294pt,614.612pt) -- (383.044pt,613.891pt) -- (383.795pt,613.155pt) -- (384.545pt,612.402pt) -- (385.296pt,611.635pt) -- (386.047pt,610.852pt) -- (386.539pt,610.329pt) -- (386.73pt,610.125pt) -- (386.768pt,610.084pt) -- (386.788pt,610.062pt) -- (386.808pt,610.041pt) -- (386.825pt,610.023pt) -- (386.837pt,610.01pt) -- (386.844pt,610.002pt) -- (386.849pt,609.997pt) -- (386.853pt,609.993pt) -- (386.855pt,609.991pt) -- (386.857pt,609.989pt) -- (386.859pt,609.986pt) -- (386.862pt,609.983pt) -- (386.864pt,609.981pt) -- (386.868pt,609.977pt) -- (386.873pt,609.972pt) -- (386.88pt,609.964pt) -- (386.892pt,609.951pt) -- (386.911pt,609.931pt) -- (386.942pt,609.898pt) -- (386.994pt,609.842pt) -- (387.081pt,609.749pt) -- (387.226pt,609.592pt) -- (387.475pt,609.327pt) -- (387.894pt,608.877pt) -- (388.604pt,608.113pt) -- (389.354pt,607.304pt) -- (390.105pt,606.494pt) -- (390.855pt,605.681pt) -- (391.607pt,604.866pt) -- (392.356pt,604.049pt) -- (393.108pt,603.229pt) -- (393.857pt,602.406pt) -- (394.608pt,601.579pt) -- (395.359pt,600.75pt) -- (396.109pt,599.917pt) -- (396.86pt,599.081pt) -- (397.61pt,598.24pt) -- (398.361pt,597.397pt) -- (399.111pt,596.549pt) -- (399.862pt,595.696pt) -- (400.612pt,594.84pt) -- (401.363pt,593.978pt) -- (402.113pt,593.113pt) -- (402.865pt,592.243pt) -- (403.614pt,591.369pt) -- (404.366pt,590.488pt) -- (405.115pt,589.603pt) -- (405.421pt,589.242pt) -- (405.572pt,589.063pt) -- (405.603pt,589.026pt) -- (405.622pt,589.004pt) -- (405.641pt,588.982pt) -- (405.654pt,588.965pt) -- (405.665pt,588.953pt) -- (405.67pt,588.947pt) -- (405.673pt,588.943pt) -- (405.675pt,588.942pt) -- (405.676pt,588.94pt) -- (405.678pt,588.938pt) -- (405.679pt,588.936pt) -- (405.681pt,588.935pt) -- (405.684pt,588.931pt) -- (405.687pt,588.927pt) -- (405.693pt,588.919pt) -- (405.705pt,588.906pt) -- (405.726pt,588.88pt) -- (405.768pt,588.831pt) -- (405.849pt,588.736pt) -- (406.006pt,588.549pt) -- (406.317pt,588.184pt) -- (406.711pt,587.722pt) -- (406.923pt,587.474pt) -- (407.114pt,587.252pt) -- (407.361pt,586.966pt) -- (407.619pt,586.667pt) -- (408.137pt,586.07pt) -- (408.888pt,585.211pt) -- (409.638pt,584.359pt) -- (410.389pt,583.514pt) -- (411.139pt,582.676pt) -- (411.89pt,581.845pt) -- (412.64pt,581.019pt) -- (413.391pt,580.199pt) -- (414.141pt,579.385pt) -- (414.892pt,578.577pt) -- (415.642pt,577.773pt) -- (416.393pt,576.974pt) -- (417.144pt,576.181pt) -- (417.894pt,575.392pt) -- (418.645pt,574.607pt) -- (419.395pt,573.826pt) -- (420.146pt,573.047pt) -- (420.896pt,572.273pt) -- (421.647pt,571.503pt) -- (422.397pt,570.736pt) -- (423.148pt,569.971pt) -- (423.898pt,569.209pt) -- (424.649pt,568.45pt) -- (425.399pt,567.692pt) -- (426.15pt,566.937pt) -- (426.9pt,566.184pt) -- (427.651pt,565.432pt) -- (428.402pt,564.682pt) -- (429.152pt,563.933pt) -- (429.903pt,563.186pt) -- (430.653pt,562.439pt) -- (431.404pt,561.694pt) -- (432.154pt,560.949pt) -- (432.905pt,560.204pt) -- (433.655pt,559.46pt) -- (434.406pt,558.716pt) -- (435.156pt,557.971pt) -- (435.907pt,557.227pt) -- (436.657pt,556.483pt) -- (437.408pt,555.737pt) -- (438.159pt,554.992pt) -- (438.909pt,554.246pt) -- (439.66pt,553.499pt) -- (440.41pt,552.751pt) -- (441.161pt,552.001pt) -- (441.911pt,551.251pt) -- (442.662pt,550.5pt) -- (443.412pt,549.746pt) -- (444.163pt,548.992pt) -- (444.913pt,548.236pt) -- (445.664pt,547.478pt) -- (446.414pt,546.718pt) -- (447.165pt,545.957pt) -- (447.916pt,545.193pt) -- (448.666pt,544.428pt) -- (449.417pt,543.659pt) -- (450.167pt,542.89pt) -- (450.918pt,542.117pt) -- (451.668pt,541.342pt) -- (452.419pt,540.565pt) -- (453.169pt,539.786pt) -- (453.92pt,539.003pt) -- (454.67pt,538.218pt) -- (455.421pt,537.43pt) -- (456.171pt,535.847pt) -- (456.922pt,533.474pt) -- (457.567pt,531.443pt) -- (458.247pt,529.313pt) -- (458.524pt,528.449pt) -- (458.726pt,527.818pt) -- (458.987pt,527.001pt) -- (459.258pt,526.157pt) -- (459.801pt,524.475pt) -- (460.552pt,522.155pt) -- (461.302pt,519.847pt) -- (462.053pt,517.55pt) -- (462.803pt,515.263pt) -- (463.554pt,512.988pt) -- (464.304pt,510.723pt) -- (465.055pt,508.469pt) -- (465.805pt,506.226pt) -- (466.556pt,503.994pt) -- (467.306pt,501.772pt) -- (468.057pt,499.561pt) -- (468.807pt,497.362pt) -- (469.558pt,495.173pt) -- (470.309pt,492.995pt) -- (471.059pt,490.827pt) -- (471.81pt,488.671pt) -- (472.56pt,486.525pt) -- (473.311pt,484.39pt) -- (474.061pt,482.266pt) -- (474.812pt,480.152pt) -- (475.562pt,478.049pt) -- (476.313pt,475.958pt) -- (476.584pt,475.206pt) -- (476.685pt,474.924pt) -- (476.71pt,474.855pt) -- (476.723pt,474.817pt) -- (476.741pt,474.769pt) -- (476.76pt,474.716pt) -- (476.779pt,474.665pt) -- (476.802pt,474.6pt) -- (476.826pt,474.534pt) -- (476.855pt,474.455pt) -- (476.888pt,474.364pt) -- (476.926pt,474.258pt) -- (476.972pt,474.13pt) -- (477.027pt,473.979pt) -- (477.093pt,473.795pt) -- (477.174pt,473.573pt) -- (477.273pt,473.301pt) -- (477.394pt,472.967pt) -- (477.543pt,472.557pt) -- (477.728pt,472.051pt) -- (477.979pt,471.361pt) -- (478.339pt,470.38pt) -- (478.898pt,468.86pt) -- (479.649pt,466.838pt) -- (480.399pt,464.831pt) -- (481.15pt,462.84pt) -- (481.901pt,460.866pt) -- (482.651pt,458.908pt) -- (483.402pt,456.966pt) -- (484.152pt,455.039pt) -- (484.903pt,453.127pt) -- (485.653pt,451.231pt) -- (486.404pt,449.35pt) -- (487.154pt,447.485pt) -- (487.905pt,445.634pt) -- (488.655pt,443.799pt) -- (489.406pt,441.977pt) -- (490.156pt,440.171pt) -- (490.907pt,438.379pt) -- (491.658pt,436.601pt) -- (492.408pt,434.838pt) -- (493.159pt,433.088pt) -- (493.909pt,431.353pt) -- (494.66pt,429.631pt) -- (495.41pt,427.923pt) -- (496.161pt,426.229pt) -- (496.911pt,424.547pt) -- (497.662pt,422.879pt) -- (498.412pt,421.225pt) -- (499.163pt,419.583pt) -- (499.913pt,417.955pt) -- (500.664pt,416.339pt) -- (501.415pt,414.736pt) -- (502.165pt,413.144pt) -- (502.916pt,411.566pt) -- (503.666pt,410.001pt) -- (504.417pt,408.447pt) -- (505.167pt,406.905pt) -- (505.918pt,405.376pt) -- (506.668pt,403.857pt) -- (507.419pt,402.352pt) -- (508.169pt,400.857pt) -- (508.92pt,399.374pt) -- (509.67pt,397.902pt) -- (510.421pt,396.442pt) -- (511.171pt,394.993pt) -- (511.922pt,393.555pt) -- (512.252pt,392.925pt) -- (512.522pt,392.414pt) -- (512.882pt,391.733pt) -- (513.464pt,390.636pt) -- (513.715pt,390.164pt) -- (513.852pt,389.908pt) -- (513.905pt,389.809pt) -- (513.921pt,389.778pt) -- (513.932pt,389.759pt) -- (513.942pt,389.74pt) -- (513.951pt,389.723pt) -- (513.96pt,389.705pt) -- (513.97pt,389.687pt) -- (513.981pt,389.668pt) -- (513.993pt,389.644pt) -- (514.007pt,389.619pt) -- (514.024pt,389.586pt) -- (514.046pt,389.544pt) -- (514.075pt,389.492pt) -- (514.112pt,389.423pt) -- (514.162pt,389.33pt) -- (514.228pt,389.205pt) -- (514.319pt,389.036pt) -- (514.445pt,388.804pt) -- (514.616pt,388.485pt) -- (514.853pt,388.046pt) -- (515.181pt,387.44pt) -- (515.645pt,386.588pt) -- (516.395pt,385.219pt) -- (517.146pt,383.862pt) -- (517.896pt,382.516pt) -- (518.647pt,381.181pt) -- (519.397pt,379.859pt) -- (520.148pt,378.548pt) -- (520.898pt,377.249pt) -- (521.649pt,375.96pt) -- (522.4pt,374.683pt) -- (523.15pt,373.416pt) -- (523.901pt,372.161pt) -- (524.651pt,370.916pt) -- (525.402pt,369.683pt) -- (526.152pt,368.459pt) -- (526.903pt,367.246pt) -- (527.653pt,366.044pt) -- (528.404pt,364.851pt) -- (529.154pt,363.67pt) -- (529.905pt,362.497pt) -- (530.655pt,361.335pt) -- (531.406pt,360.182pt) -- (532.156pt,359.04pt) -- (532.907pt,357.907pt) -- (533.658pt,356.784pt) -- (534.408pt,355.67pt) -- (535.159pt,354.565pt) -- (535.909pt,353.47pt) -- (536.66pt,352.383pt) -- (537.41pt,351.307pt) -- (538.161pt,350.239pt) -- (538.911pt,349.179pt) -- (539.662pt,348.129pt) -- (540.412pt,347.087pt) -- (541.163pt,346.053pt) -- (541.913pt,345.029pt) -- (542.664pt,344.013pt) -- (543.415pt,343.005pt) -- (544.165pt,342.006pt) -- (544.916pt,341.014pt) -- (545.666pt,340.031pt) -- (546.417pt,339.056pt) -- (547.167pt,338.088pt) -- (547.918pt,337.129pt) -- (548.668pt,336.177pt) -- (549.419pt,335.233pt) -- (550.169pt,334.297pt) -- (550.92pt,333.369pt) -- (551.67pt,332.447pt) -- (552.421pt,331.533pt) -- (553.172pt,330.627pt) -- (553.581pt,330.136pt) -- (554.005pt,329.628pt) -- (554.192pt,329.407pt) -- (554.286pt,329.294pt) -- (554.31pt,329.265pt) -- (554.333pt,329.238pt) -- (554.343pt,329.226pt) -- (554.352pt,329.216pt) -- (554.359pt,329.207pt) -- (554.366pt,329.199pt) -- (554.373pt,329.191pt) -- (554.38pt,329.182pt) -- (554.388pt,329.172pt) -- (554.398pt,329.161pt) -- (554.41pt,329.147pt) -- (554.426pt,329.128pt) -- (554.447pt,329.102pt) -- (554.477pt,329.067pt) -- (554.519pt,329.017pt) -- (554.581pt,328.944pt) -- (554.67pt,328.839pt) -- (554.8pt,328.685pt) -- (554.992pt,328.458pt) -- (555.277pt,328.124pt) -- (555.698pt,327.631pt) -- (556.322pt,326.906pt) -- (557.072pt,326.041pt) -- (557.823pt,325.185pt) -- (558.573pt,324.338pt) -- (559.324pt,323.498pt) -- (560.074pt,322.667pt) -- (560.825pt,321.844pt) -- (561.575pt,321.029pt) -- (562.326pt,320.222pt) -- (563.076pt,319.423pt) -- (563.827pt,318.632pt) -- (564.577pt,317.849pt) -- (565.328pt,317.074pt) -- (566.079pt,316.306pt) -- (566.829pt,315.546pt) -- (567.58pt,314.794pt) -- (568.33pt,314.049pt) -- (569.081pt,313.312pt) -- (569.831pt,312.582pt) -- (570.582pt,311.859pt) -- (571.332pt,311.144pt) -- (572.083pt,310.436pt) -- (572.833pt,309.735pt) -- (573.584pt,309.041pt) -- (574.334pt,308.354pt) -- (575.085pt,307.674pt) -- (575.835pt,307.001pt) -- (576.586pt,306.335pt) -- (577.337pt,305.675pt) -- (578.087pt,305.023pt) -- (578.838pt,304.377pt) -- (579.588pt,303.737pt) -- (580.339pt,303.104pt) -- (581.089pt,302.478pt) -- (581.84pt,301.858pt) -- (582.59pt,301.244pt) -- (583.341pt,300.637pt) -- (584.091pt,300.035pt) -- (584.842pt,299.44pt) -- (585.592pt,298.851pt) -- (586.343pt,298.269pt) -- (587.094pt,297.692pt) -- (587.844pt,297.121pt) -- (588.595pt,296.555pt) -- (589.345pt,295.996pt) -- (590.096pt,295.442pt) -- (590.846pt,294.895pt) -- (591.597pt,294.352pt) -- (592.347pt,293.816pt) -- (592.84pt,293.467pt) -- (593.271pt,293.163pt) -- (593.775pt,292.81pt) -- (594.525pt,292.29pt) -- (595.276pt,291.774pt) -- (596.026pt,291.264pt) -- (596.777pt,290.759pt) -- (597.085pt,290.554pt) -- (597.237pt,290.452pt) -- (597.269pt,290.431pt) -- (597.291pt,290.416pt) -- (597.309pt,290.404pt) -- (597.324pt,290.394pt) -- (597.338pt,290.385pt) -- (597.353pt,290.376pt) -- (597.366pt,290.367pt) -- (597.38pt,290.357pt) -- (597.395pt,290.347pt) -- (597.413pt,290.335pt) -- (597.434pt,290.322pt) -- (597.458pt,290.306pt) -- (597.487pt,290.286pt) -- (597.524pt,290.262pt) -- (597.571pt,290.231pt) -- (597.633pt,290.19pt) -- (597.712pt,290.138pt) -- (597.818pt,290.068pt) -- (597.958pt,289.976pt) -- (598.145pt,289.853pt) -- (598.396pt,289.689pt) -- (598.733pt,289.47pt) -- (599.185pt,289.178pt) -- (599.68pt,288.861pt) -- (600.421pt,288.392pt) -- (601.171pt,287.922pt) -- (601.922pt,287.458pt) -- (602.672pt,286.999pt) -- (603.423pt,286.547pt) -- (604.173pt,286.1pt) -- (604.924pt,285.659pt) -- (605.675pt,285.224pt) -- (606.425pt,284.794pt) -- (607.176pt,284.37pt) -- (607.926pt,283.951pt) -- (608.677pt,283.538pt) -- (609.427pt,283.13pt) -- (610.178pt,282.727pt) -- (610.928pt,282.329pt) -- (611.679pt,281.937pt) -- (612.429pt,281.549pt) -- (613.18pt,281.167pt) -- (613.93pt,280.789pt) -- (614.681pt,280.416pt) -- (615.432pt,280.049pt) -- (616.182pt,279.685pt) -- (616.933pt,279.327pt) -- (617.683pt,278.973pt) -- (618.434pt,278.624pt) -- (619.184pt,278.279pt) -- (619.935pt,277.939pt) -- (620.685pt,277.604pt) -- (621.436pt,277.272pt) -- (622.186pt,276.945pt) -- (622.937pt,276.622pt) -- (623.687pt,276.303pt) -- (624.438pt,275.988pt) -- (625.189pt,275.678pt) -- (625.939pt,275.371pt) -- (626.69pt,275.068pt) -- (627.44pt,274.769pt) -- (628.191pt,274.474pt) -- (628.941pt,274.183pt) -- (629.692pt,273.896pt) -- (630.442pt,273.612pt) -- (631.193pt,273.331pt) -- (631.943pt,273.054pt) -- (632.694pt,272.781pt) -- (633.444pt,272.511pt) -- (634.195pt,272.244pt) -- (634.945pt,271.981pt) -- (635.696pt,271.721pt) -- (636.447pt,271.464pt) -- (637.197pt,271.211pt) -- (637.948pt,270.96pt) -- (638.698pt,270.713pt) -- (639.449pt,270.468pt) -- (640.199pt,270.226pt) -- (640.95pt,269.988pt) -- (641.7pt,269.752pt) -- (642.451pt,269.519pt) -- (643.201pt,269.288pt) -- (643.952pt,269.061pt) -- (644.702pt,268.836pt) -- (645.453pt,268.613pt) -- (646.204pt,268.393pt) -- (646.954pt,268.176pt) -- (647.705pt,267.961pt) -- (648.455pt,267.748pt) -- (649.206pt,267.538pt) -- (649.956pt,267.33pt) -- (650.707pt,267.124pt) -- (651.457pt,266.92pt) -- (652.208pt,266.719pt) -- (652.958pt,266.52pt) -- (653.709pt,266.322pt) -- (654.459pt,266.127pt) -- (655.21pt,265.934pt) -- (655.961pt,265.743pt) -- (656.711pt,265.553pt) -- (657.233pt,265.423pt) -- (657.69pt,265.309pt) -- (658.244pt,265.172pt) -- (658.781pt,265.041pt) -- (659.532pt,264.858pt) -- (660.282pt,264.677pt) -- (661.033pt,264.498pt) -- (661.783pt,264.321pt) -- (662.003pt,264.269pt) -- (662.083pt,264.25pt) -- (662.125pt,264.24pt) -- (662.183pt,264.227pt) -- (662.27pt,264.207pt) -- (662.354pt,264.187pt) -- (662.495pt,264.154pt) -- (662.661pt,264.115pt) -- (662.898pt,264.06pt) -- (663.235pt,263.983pt) -- (663.69pt,263.878pt) -- (664.354pt,263.727pt) -- (665.104pt,263.558pt) -- (665.855pt,263.39pt) -- (666.605pt,263.225pt) -- (667.356pt,263.061pt) -- (668.106pt,262.898pt) -- (668.857pt,262.738pt) -- (669.608pt,262.579pt) -- (670.358pt,262.422pt) -- (671.109pt,262.266pt) -- (671.859pt,262.111pt) -- (672.61pt,261.958pt) -- (673.36pt,261.807pt) -- (674.111pt,261.656pt) -- (674.861pt,261.507pt) -- (675.612pt,261.36pt) -- (676.362pt,261.213pt) -- (677.113pt,261.068pt) -- (677.529pt,260.988pt) -- (678.08pt,260.883pt) -- (678.447pt,260.813pt) -- (678.913pt,260.725pt) -- (679.664pt,260.584pt) -- (680.414pt,260.444pt) -- (681.034pt,260.329pt) -- (681.495pt,260.244pt) -- (682.065pt,260.139pt) -- (682.663pt,260.03pt) -- (683.414pt,259.894pt) -- (684.164pt,259.76pt) -- (684.914pt,259.626pt) -- (685.664pt,259.493pt) -- (686.416pt,259.361pt) -- (687.166pt,259.23pt) -- (687.916pt,259.1pt) -- (688.667pt,258.971pt) -- (689.418pt,258.842pt) -- (690.168pt,258.715pt) -- (690.918pt,258.588pt) -- (691.669pt,258.463pt) -- (692.153pt,258.463pt);
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,241.826pt) -- (91.7311pt,241.826pt) -- (91.7312pt,241.826pt) -- (91.7312pt,241.826pt) -- (91.7313pt,241.826pt) -- (91.7316pt,241.826pt) -- (91.7321pt,241.826pt) -- (91.733pt,241.826pt) -- (91.7349pt,241.826pt) -- (91.7379pt,241.826pt) -- (91.7423pt,241.826pt) -- (91.7466pt,241.826pt) -- (91.7512pt,241.826pt) -- (91.7573pt,241.826pt) -- (91.7646pt,241.826pt) -- (91.774pt,241.826pt) -- (91.7859pt,241.826pt) -- (91.8018pt,241.826pt) -- (91.8192pt,241.826pt) -- (91.8392pt,241.826pt) -- (91.8664pt,241.826pt) -- (91.8966pt,241.826pt) -- (91.9312pt,241.826pt) -- (91.9786pt,241.826pt) -- (92.0329pt,241.826pt) -- (92.0972pt,241.826pt) -- (92.1943pt,241.826pt) -- (92.2849pt,241.826pt) -- (92.391pt,241.826pt) -- (92.4742pt,241.826pt) -- (92.4896pt,241.826pt) -- (92.5205pt,241.826pt) -- (92.5823pt,241.826pt) -- (92.7059pt,241.826pt) -- (92.9531pt,241.826pt) -- (93.2034pt,241.826pt) -- (93.5001pt,241.826pt) -- (93.9224pt,241.826pt) -- (94.379pt,241.826pt) -- (94.9658pt,241.826pt) -- (95.1327pt,241.826pt) -- (95.4664pt,241.826pt) -- (95.5657pt,241.826pt) -- (95.6132pt,241.826pt) -- (95.6336pt,241.826pt) -- (95.6388pt,241.826pt) -- (95.6404pt,241.826pt) -- (95.6411pt,241.826pt) -- (95.6413pt,241.826pt) -- (95.6415pt,241.826pt) -- (95.6417pt,241.826pt) -- (95.6419pt,241.826pt) -- (95.6422pt,241.826pt) -- (95.6428pt,241.827pt) -- (95.6434pt,241.827pt) -- (95.6442pt,241.827pt) -- (95.6457pt,241.827pt) -- (95.6473pt,241.827pt) -- (95.6494pt,241.827pt) -- (95.6535pt,241.827pt) -- (95.6578pt,241.827pt) -- (95.6634pt,241.827pt) -- (95.6745pt,241.827pt) -- (95.686pt,241.827pt) -- (95.7009pt,241.827pt) -- (95.7299pt,241.828pt) -- (95.7598pt,241.828pt) -- (95.8023pt,241.829pt) -- (95.8629pt,241.83pt) -- (95.9544pt,241.831pt) -- (96.0819pt,241.834pt) -- (96.2735pt,241.837pt) -- (96.4584pt,241.841pt) -- (96.6519pt,241.845pt) -- (96.8911pt,241.851pt) -- (97.2096pt,241.86pt) -- (97.5679pt,241.871pt) -- (97.9693pt,241.885pt) -- (98.5007pt,241.907pt) -- (98.9926pt,241.931pt) -- (99.5217pt,241.959pt) -- (100.241pt,242.006pt) -- (100.897pt,242.055pt) -- (101.648pt,242.12pt) -- (102.398pt,242.195pt) -- (103.149pt,242.279pt) -- (103.899pt,242.375pt) -- (104.65pt,242.482pt) -- (105.4pt,242.6pt) -- (106.151pt,242.731pt) -- (106.901pt,242.874pt) -- (107.652pt,243.03pt) -- (108.403pt,243.199pt) -- (109.153pt,243.382pt) -- (109.904pt,243.579pt) -- (110.654pt,243.789pt) -- (111.405pt,244.014pt) -- (112.155pt,244.253pt) -- (112.906pt,244.506pt) -- (113.656pt,244.774pt) -- (114.407pt,245.057pt) -- (115.157pt,245.354pt) -- (115.908pt,245.665pt) -- (116.658pt,245.992pt) -- (117.409pt,246.332pt) -- (118.16pt,246.687pt) -- (118.91pt,247.055pt) -- (119.661pt,247.438pt) -- (120.411pt,247.834pt) -- (121.162pt,248.243pt) -- (121.912pt,248.666pt) -- (122.663pt,249.101pt) -- (123.413pt,249.548pt) -- (124.164pt,250.007pt) -- (124.914pt,250.477pt) -- (125.665pt,250.959pt) -- (126.415pt,251.45pt) -- (127.166pt,251.952pt) -- (127.917pt,252.463pt) -- (128.667pt,252.982pt) -- (129.418pt,253.51pt) -- (130.168pt,254.046pt) -- (130.919pt,254.588pt) -- (131.669pt,255.137pt) -- (132.42pt,255.692pt) -- (133.17pt,256.251pt) -- (133.921pt,256.815pt) -- (134.671pt,257.382pt) -- (135.422pt,257.953pt) -- (136.172pt,258.525pt) -- (136.923pt,259.1pt) -- (137.673pt,259.675pt) -- (138.424pt,260.25pt) -- (139.175pt,260.824pt) -- (139.925pt,261.398pt) -- (140.676pt,261.97pt) -- (141.426pt,262.538pt) -- (141.563pt,262.642pt) -- (141.663pt,262.718pt) -- (141.763pt,262.793pt) -- (141.961pt,262.943pt) -- (142.195pt,263.119pt) -- (142.586pt,263.413pt) -- (143.312pt,263.957pt) -- (144.063pt,264.516pt) -- (144.813pt,265.072pt) -- (145.564pt,265.625pt) -- (146.314pt,266.175pt) -- (147.065pt,266.722pt) -- (147.815pt,267.266pt) -- (148.566pt,267.807pt) -- (149.317pt,268.346pt) -- (150.067pt,268.881pt) -- (150.818pt,269.414pt) -- (151.568pt,269.944pt) -- (152.319pt,270.471pt) -- (153.069pt,270.994pt) -- (153.82pt,271.515pt) -- (154.57pt,272.034pt) -- (155.321pt,272.549pt) -- (156.071pt,273.061pt) -- (156.822pt,273.571pt) -- (157.572pt,274.077pt) -- (158.323pt,274.581pt) -- (159.074pt,275.081pt) -- (159.824pt,275.579pt) -- (160.575pt,276.074pt) -- (161.325pt,276.567pt) -- (162.076pt,277.056pt) -- (162.826pt,277.542pt) -- (163.577pt,278.026pt) -- (164.327pt,278.507pt) -- (165.078pt,278.985pt) -- (165.828pt,279.46pt) -- (166.579pt,279.932pt) -- (167.33pt,280.401pt) -- (168.08pt,280.868pt) -- (168.831pt,281.332pt) -- (169.581pt,281.793pt) -- (170.332pt,282.251pt) -- (171.082pt,282.706pt) -- (171.833pt,283.159pt) -- (172.583pt,283.609pt) -- (172.868pt,283.779pt) -- (172.985pt,283.849pt) -- (173.031pt,283.877pt) -- (173.073pt,283.902pt) -- (173.1pt,283.918pt) -- (173.129pt,283.935pt) -- (173.155pt,283.951pt) -- (173.181pt,283.966pt) -- (173.206pt,283.981pt) -- (173.228pt,283.995pt) -- (173.249pt,284.007pt) -- (173.266pt,284.017pt) -- (173.279pt,284.025pt) -- (173.287pt,284.03pt) -- (173.291pt,284.032pt) -- (173.293pt,284.034pt) -- (173.295pt,284.035pt) -- (173.296pt,284.035pt) -- (173.297pt,284.036pt) -- (173.299pt,284.037pt) -- (173.301pt,284.038pt) -- (173.303pt,284.04pt) -- (173.308pt,284.043pt) -- (173.319pt,284.049pt) -- (173.341pt,284.062pt) -- (173.382pt,284.087pt) -- (173.467pt,284.138pt) -- (173.634pt,284.239pt) -- (173.971pt,284.443pt) -- (174.643pt,284.854pt) -- (175.393pt,285.318pt) -- (176.144pt,285.788pt) -- (176.895pt,286.262pt) -- (177.645pt,286.741pt) -- (178.396pt,287.225pt) -- (179.146pt,287.713pt) -- (179.897pt,288.207pt) -- (180.647pt,288.705pt) -- (181.398pt,289.207pt) -- (182.148pt,289.714pt) -- (182.899pt,290.226pt) -- (183.649pt,290.741pt) -- (184.4pt,291.262pt) -- (185.15pt,291.786pt) -- (185.901pt,292.314pt) -- (186.651pt,292.846pt) -- (187.402pt,293.382pt) -- (188.153pt,293.922pt) -- (188.903pt,294.465pt) -- (189.654pt,295.011pt) -- (190.404pt,295.561pt) -- (191.155pt,296.114pt) -- (191.905pt,296.671pt) -- (192.656pt,297.23pt) -- (193.406pt,297.791pt) -- (194.157pt,298.355pt) -- (194.907pt,298.922pt) -- (195.658pt,299.491pt) -- (196.408pt,300.062pt) -- (197.159pt,300.634pt) -- (197.91pt,301.209pt) -- (198.66pt,301.785pt) -- (199.411pt,302.362pt) -- (200.161pt,302.941pt) -- (200.912pt,303.52pt) -- (201.662pt,304.101pt) -- (202.413pt,304.682pt) -- (203.163pt,305.263pt) -- (203.914pt,305.845pt) -- (204.664pt,306.426pt) -- (205.415pt,307.008pt) -- (206.165pt,307.589pt) -- (206.916pt,308.17pt) -- (207.667pt,308.75pt) -- (208.417pt,309.329pt) -- (209.168pt,309.907pt) -- (209.918pt,310.484pt) -- (210.669pt,311.059pt) -- (211.419pt,311.633pt) -- (212.17pt,312.205pt) -- (212.92pt,312.775pt) -- (213.671pt,313.342pt) -- (214.421pt,313.908pt) -- (215.172pt,314.47pt) -- (215.922pt,315.03pt) -- (216.673pt,315.587pt) -- (217.423pt,316.141pt) -- (218.174pt,316.692pt) -- (218.925pt,317.239pt) -- (219.675pt,317.783pt) -- (220.426pt,318.323pt) -- (221.176pt,318.859pt) -- (221.927pt,319.391pt) -- (222.677pt,319.919pt) -- (223.428pt,320.443pt) -- (223.565pt,320.538pt) -- (223.665pt,320.608pt) -- (223.765pt,320.677pt) -- (223.964pt,320.815pt) -- (224.196pt,320.976pt) -- (224.585pt,321.244pt) -- (225.306pt,321.736pt) -- (225.562pt,321.911pt) -- (225.728pt,322.024pt) -- (225.784pt,322.063pt) -- (225.809pt,322.079pt) -- (225.831pt,322.094pt) -- (225.845pt,322.103pt) -- (225.855pt,322.11pt) -- (225.86pt,322.114pt) -- (225.863pt,322.116pt) -- (225.865pt,322.117pt) -- (225.866pt,322.118pt) -- (225.867pt,322.118pt) -- (225.868pt,322.119pt) -- (225.869pt,322.12pt) -- (225.871pt,322.121pt) -- (225.875pt,322.124pt) -- (225.884pt,322.13pt) -- (225.9pt,322.141pt) -- (225.933pt,322.163pt) -- (225.999pt,322.208pt) -- (226.131pt,322.298pt) -- (226.396pt,322.479pt) -- (226.925pt,322.841pt) -- (227.675pt,323.356pt) -- (228.426pt,323.874pt) -- (229.176pt,324.394pt) -- (229.927pt,324.916pt) -- (230.677pt,325.44pt) -- (231.428pt,325.966pt) -- (232.178pt,326.494pt) -- (232.929pt,327.024pt) -- (233.679pt,327.555pt) -- (234.43pt,328.089pt) -- (235.18pt,328.623pt) -- (235.931pt,329.16pt) -- (236.682pt,329.698pt) -- (237.432pt,330.237pt) -- (238.183pt,330.777pt) -- (238.933pt,331.318pt) -- (239.684pt,331.862pt) -- (240.434pt,332.406pt) -- (241.185pt,332.95pt) -- (241.935pt,333.495pt) -- (242.686pt,334.042pt) -- (243.436pt,334.589pt) -- (244.187pt,335.136pt) -- (244.937pt,335.683pt) -- (245.688pt,336.231pt) -- (246.438pt,336.779pt) -- (247.189pt,337.327pt) -- (247.94pt,337.875pt) -- (248.69pt,338.423pt) -- (249.441pt,338.97pt) -- (250.191pt,339.517pt) -- (250.942pt,340.064pt) -- (251.692pt,340.61pt) -- (252.443pt,341.155pt) -- (253.193pt,341.699pt) -- (253.944pt,342.242pt) -- (254.694pt,342.784pt) -- (255.445pt,343.324pt) -- (256.195pt,343.863pt) -- (256.946pt,344.401pt) -- (257.697pt,344.937pt) -- (258.447pt,345.471pt) -- (259.198pt,346.003pt) -- (259.948pt,346.534pt) -- (260.699pt,347.062pt) -- (261.449pt,347.588pt) -- (262.2pt,348.112pt) -- (262.95pt,348.633pt) -- (263.235pt,348.83pt) -- (263.416pt,348.956pt) -- (263.521pt,349.027pt) -- (263.581pt,349.07pt) -- (263.617pt,349.094pt) -- (263.638pt,349.109pt) -- (263.645pt,349.113pt) -- (263.65pt,349.117pt) -- (263.654pt,349.119pt) -- (263.657pt,349.122pt) -- (263.665pt,349.127pt) -- (263.681pt,349.138pt) -- (263.712pt,349.159pt) -- (263.774pt,349.203pt) -- (263.9pt,349.29pt) -- (264.15pt,349.463pt) -- (264.65pt,349.811pt) -- (265.401pt,350.335pt) -- (266.151pt,350.861pt) -- (266.902pt,351.388pt) -- (267.652pt,351.917pt) -- (268.403pt,352.448pt) -- (269.153pt,352.979pt) -- (269.904pt,353.512pt) -- (270.655pt,354.045pt) -- (271.405pt,354.58pt) -- (272.156pt,355.115pt) -- (272.906pt,355.651pt) -- (273.657pt,356.186pt) -- (274.407pt,356.723pt) -- (275.158pt,357.258pt) -- (275.908pt,357.794pt) -- (276.659pt,358.329pt) -- (277.409pt,358.864pt) -- (277.655pt,359.038pt) -- (277.724pt,359.087pt) -- (277.762pt,359.115pt) -- (277.8pt,359.142pt) -- (277.844pt,359.173pt) -- (277.886pt,359.203pt) -- (277.932pt,359.235pt) -- (277.981pt,359.271pt) -- (278.035pt,359.309pt) -- (278.097pt,359.353pt) -- (278.167pt,359.403pt) -- (278.251pt,359.462pt) -- (278.355pt,359.537pt) -- (278.492pt,359.633pt) -- (278.682pt,359.769pt) -- (278.969pt,359.973pt) -- (279.443pt,360.309pt) -- (280.193pt,360.84pt) -- (280.944pt,361.371pt) -- (281.694pt,361.901pt) -- (282.445pt,362.429pt) -- (283.195pt,362.956pt) -- (283.946pt,363.482pt) -- (284.696pt,364.007pt) -- (285.447pt,364.53pt) -- (286.197pt,365.052pt) -- (286.948pt,365.572pt) -- (287.698pt,366.09pt) -- (288.449pt,366.608pt) -- (289.2pt,367.123pt) -- (289.95pt,367.636pt) -- (290.701pt,368.147pt) -- (290.985pt,368.341pt) -- (291.102pt,368.421pt) -- (291.149pt,368.452pt) -- (291.191pt,368.48pt) -- (291.218pt,368.498pt) -- (291.246pt,368.518pt) -- (291.273pt,368.537pt) -- (291.298pt,368.554pt) -- (291.323pt,368.571pt) -- (291.345pt,368.585pt) -- (291.363pt,368.598pt) -- (291.378pt,368.608pt) -- (291.387pt,368.614pt) -- (291.393pt,368.618pt) -- (291.395pt,368.62pt) -- (291.397pt,368.621pt) -- (291.399pt,368.621pt) -- (291.4pt,368.623pt) -- (291.402pt,368.624pt) -- (291.403pt,368.625pt) -- (291.405pt,368.627pt) -- (291.41pt,368.629pt) -- (291.418pt,368.635pt) -- (291.432pt,368.645pt) -- (291.46pt,368.664pt) -- (291.516pt,368.703pt) -- (291.63pt,368.779pt) -- (291.856pt,368.934pt) -- (292.308pt,369.243pt) -- (293.058pt,369.757pt) -- (293.809pt,370.273pt) -- (294.559pt,370.79pt) -- (295.31pt,371.309pt) -- (296.06pt,371.829pt) -- (296.811pt,372.35pt) -- (297.561pt,372.872pt) -- (298.312pt,373.394pt) -- (299.062pt,373.917pt) -- (299.813pt,374.441pt) -- (300.563pt,374.965pt) -- (301.314pt,375.489pt) -- (302.064pt,376.013pt) -- (302.815pt,376.538pt) -- (303.566pt,377.062pt) -- (304.316pt,377.586pt) -- (305.067pt,378.11pt) -- (305.817pt,378.633pt) -- (306.568pt,379.155pt) -- (307.318pt,379.677pt) -- (308.069pt,380.198pt) -- (308.819pt,380.717pt) -- (309.57pt,381.236pt) -- (310.32pt,381.753pt) -- (311.071pt,382.269pt) -- (311.821pt,382.783pt) -- (312.572pt,383.296pt) -- (312.783pt,383.439pt) -- (312.957pt,383.558pt) -- (313.074pt,383.638pt) -- (313.199pt,383.724pt) -- (313.45pt,383.896pt) -- (313.952pt,384.239pt) -- (314.703pt,384.754pt) -- (315.453pt,385.27pt) -- (316.204pt,385.787pt) -- (316.506pt,385.995pt) -- (316.655pt,386.097pt) -- (316.686pt,386.119pt) -- (316.704pt,386.131pt) -- (316.722pt,386.143pt) -- (316.734pt,386.153pt) -- (316.743pt,386.158pt) -- (316.747pt,386.162pt) -- (316.75pt,386.163pt) -- (316.752pt,386.164pt) -- (316.754pt,386.165pt) -- (316.756pt,386.167pt) -- (316.757pt,386.168pt) -- (316.759pt,386.17pt) -- (316.762pt,386.172pt) -- (316.766pt,386.174pt) -- (316.774pt,386.179pt) -- (316.785pt,386.187pt) -- (316.806pt,386.201pt) -- (316.844pt,386.228pt) -- (316.915pt,386.276pt) -- (317.046pt,386.367pt) -- (317.291pt,386.536pt) -- (317.748pt,386.851pt) -- (318.498pt,387.368pt) -- (319.249pt,387.886pt) -- (319.999pt,388.405pt) -- (320.75pt,388.923pt) -- (321.5pt,389.441pt) -- (322.251pt,389.959pt) -- (323.002pt,390.477pt) -- (323.753pt,390.994pt) -- (324.503pt,391.512pt) -- (325.254pt,392.028pt) -- (326.004pt,392.543pt) -- (326.755pt,393.058pt) -- (327.505pt,393.573pt) -- (328.256pt,394.087pt) -- (329.006pt,394.599pt) -- (329.297pt,394.797pt) -- (329.49pt,394.929pt) -- (329.647pt,395.035pt) -- (329.849pt,395.174pt) -- (330.064pt,395.319pt) -- (330.495pt,395.612pt) -- (331.245pt,396.121pt) -- (331.996pt,396.628pt) -- (332.206pt,396.771pt) -- (332.38pt,396.888pt) -- (332.497pt,396.967pt) -- (332.623pt,397.052pt) -- (332.873pt,397.221pt) -- (333.375pt,397.561pt) -- (334.126pt,398.071pt) -- (334.876pt,398.581pt) -- (335.627pt,399.091pt) -- (336.378pt,399.602pt) -- (337.128pt,400.113pt) -- (337.879pt,400.624pt) -- (338.629pt,401.135pt) -- (339.38pt,401.646pt) -- (340.13pt,402.157pt) -- (340.881pt,402.668pt) -- (341.631pt,403.178pt) -- (342.382pt,403.688pt) -- (343.132pt,404.196pt) -- (343.883pt,404.705pt) -- (344.633pt,405.213pt) -- (344.991pt,405.454pt) -- (345.164pt,405.571pt) -- (345.204pt,405.598pt) -- (345.228pt,405.614pt) -- (345.252pt,405.63pt) -- (345.273pt,405.644pt) -- (345.29pt,405.657pt) -- (345.304pt,405.666pt) -- (345.312pt,405.671pt) -- (345.316pt,405.674pt) -- (345.319pt,405.675pt) -- (345.319pt,405.676pt) -- (345.321pt,405.677pt) -- (345.322pt,405.678pt) -- (345.323pt,405.679pt) -- (345.325pt,405.68pt) -- (345.328pt,405.682pt) -- (345.333pt,405.685pt) -- (345.343pt,405.691pt) -- (345.361pt,405.705pt) -- (345.4pt,405.731pt) -- (345.477pt,405.783pt) -- (345.631pt,405.886pt) -- (345.939pt,406.094pt) -- (346.555pt,406.508pt) -- (347.305pt,407.012pt) -- (348.056pt,407.514pt) -- (348.806pt,408.016pt) -- (349.557pt,408.516pt) -- (350.307pt,409.014pt) -- (351.058pt,409.512pt) -- (351.343pt,409.7pt) -- (351.524pt,409.82pt) -- (351.628pt,409.889pt) -- (351.689pt,409.929pt) -- (351.725pt,409.953pt) -- (351.736pt,409.96pt) -- (351.745pt,409.966pt) -- (351.752pt,409.97pt) -- (351.758pt,409.975pt) -- (351.772pt,409.984pt) -- (351.798pt,410.002pt) -- (351.852pt,410.036pt) -- (351.959pt,410.108pt) -- (352.174pt,410.25pt) -- (352.603pt,410.534pt) -- (353.354pt,411.031pt) -- (354.104pt,411.528pt) -- (354.855pt,412.025pt) -- (355.606pt,412.523pt) -- (356.356pt,413.021pt) -- (357.107pt,413.518pt) -- (357.857pt,414.016pt) -- (358.608pt,414.513pt) -- (359.358pt,415.011pt) -- (360.109pt,415.509pt) -- (360.859pt,416.005pt) -- (361.61pt,416.501pt) -- (362.36pt,416.997pt) -- (363.111pt,417.492pt) -- (363.401pt,417.684pt) -- (363.597pt,417.813pt) -- (363.761pt,417.92pt) -- (363.958pt,418.051pt) -- (364.354pt,418.311pt) -- (365.104pt,418.804pt) -- (365.855pt,419.297pt) -- (366.605pt,419.787pt) -- (366.995pt,420.043pt) -- (367.177pt,420.161pt) -- (367.219pt,420.188pt) -- (367.243pt,420.205pt) -- (367.269pt,420.221pt) -- (367.291pt,420.236pt) -- (367.312pt,420.25pt) -- (367.329pt,420.261pt) -- (367.342pt,420.269pt) -- (367.349pt,420.274pt) -- (367.353pt,420.277pt) -- (367.356pt,420.278pt) -- (367.357pt,420.279pt) -- (367.358pt,420.28pt) -- (367.36pt,420.281pt) -- (367.361pt,420.282pt) -- (367.363pt,420.283pt) -- (367.366pt,420.285pt) -- (367.372pt,420.288pt) -- (367.382pt,420.296pt) -- (367.405pt,420.31pt) -- (367.449pt,420.34pt) -- (367.538pt,420.398pt) -- (367.716pt,420.514pt) -- (368.072pt,420.746pt) -- (368.784pt,421.208pt) -- (369.535pt,421.696pt) -- (370.285pt,422.181pt) -- (371.036pt,422.667pt) -- (371.786pt,423.15pt) -- (372.537pt,423.632pt) -- (373.287pt,424.113pt) -- (374.038pt,424.593pt) -- (374.788pt,425.07pt) -- (375.539pt,425.547pt) -- (376.29pt,426.023pt) -- (377.04pt,426.497pt) -- (377.791pt,426.969pt) -- (378.541pt,427.439pt) -- (379.292pt,427.908pt) -- (380.042pt,428.376pt) -- (380.793pt,428.841pt) -- (381.543pt,429.306pt) -- (382.294pt,429.768pt) -- (383.044pt,430.228pt) -- (383.795pt,430.686pt) -- (384.545pt,431.143pt) -- (385.296pt,431.599pt) -- (386.047pt,432.051pt) -- (386.539pt,432.348pt) -- (386.73pt,432.462pt) -- (386.768pt,432.485pt) -- (386.788pt,432.497pt) -- (386.808pt,432.51pt) -- (386.825pt,432.52pt) -- (386.837pt,432.527pt) -- (386.844pt,432.531pt) -- (386.849pt,432.534pt) -- (386.853pt,432.536pt) -- (386.855pt,432.537pt) -- (386.857pt,432.539pt) -- (386.859pt,432.54pt) -- (386.862pt,432.542pt) -- (386.864pt,432.543pt) -- (386.868pt,432.545pt) -- (386.873pt,432.548pt) -- (386.88pt,432.553pt) -- (386.892pt,432.56pt) -- (386.911pt,432.571pt) -- (386.942pt,432.59pt) -- (386.994pt,432.62pt) -- (387.081pt,432.673pt) -- (387.226pt,432.761pt) -- (387.475pt,432.909pt) -- (387.894pt,433.16pt) -- (388.604pt,433.582pt) -- (389.354pt,434.026pt) -- (390.105pt,434.468pt) -- (390.855pt,434.909pt) -- (391.607pt,435.347pt) -- (392.356pt,435.784pt) -- (393.108pt,436.217pt) -- (393.857pt,436.65pt) -- (394.608pt,437.081pt) -- (395.359pt,437.509pt) -- (396.109pt,437.936pt) -- (396.86pt,438.36pt) -- (397.61pt,438.783pt) -- (398.361pt,439.203pt) -- (399.111pt,439.622pt) -- (399.862pt,440.038pt) -- (400.612pt,440.453pt) -- (401.363pt,440.865pt) -- (402.113pt,441.275pt) -- (402.865pt,441.684pt) -- (403.614pt,442.09pt) -- (404.366pt,442.495pt) -- (405.115pt,442.897pt) -- (405.421pt,443.061pt) -- (405.572pt,443.141pt) -- (405.603pt,443.158pt) -- (405.622pt,443.168pt) -- (405.641pt,443.177pt) -- (405.654pt,443.186pt) -- (405.665pt,443.191pt) -- (405.67pt,443.194pt) -- (405.673pt,443.195pt) -- (405.675pt,443.196pt) -- (405.676pt,443.197pt) -- (405.678pt,443.198pt) -- (405.679pt,443.199pt) -- (405.681pt,443.199pt) -- (405.684pt,443.201pt) -- (405.687pt,443.202pt) -- (405.693pt,443.206pt) -- (405.705pt,443.212pt) -- (405.726pt,443.224pt) -- (405.768pt,443.245pt) -- (405.849pt,443.289pt) -- (406.006pt,443.373pt) -- (406.317pt,443.538pt) -- (406.711pt,443.747pt) -- (406.923pt,443.859pt) -- (407.114pt,443.96pt) -- (407.361pt,444.091pt) -- (407.619pt,444.227pt) -- (408.137pt,444.498pt) -- (408.888pt,444.89pt) -- (409.638pt,445.281pt) -- (410.389pt,445.669pt) -- (411.139pt,446.056pt) -- (411.89pt,446.44pt) -- (412.64pt,446.823pt) -- (413.391pt,447.204pt) -- (414.141pt,447.583pt) -- (414.892pt,447.96pt) -- (415.642pt,448.336pt) -- (416.393pt,448.709pt) -- (417.144pt,449.081pt) -- (417.894pt,449.451pt) -- (418.645pt,449.819pt) -- (419.395pt,450.186pt) -- (420.146pt,450.551pt) -- (420.896pt,450.914pt) -- (421.647pt,451.276pt) -- (422.397pt,451.635pt) -- (423.148pt,451.993pt) -- (423.898pt,452.35pt) -- (424.649pt,452.705pt) -- (425.399pt,453.058pt) -- (426.15pt,453.41pt) -- (426.9pt,453.76pt) -- (427.651pt,454.108pt) -- (428.402pt,454.455pt) -- (429.152pt,454.799pt) -- (429.903pt,455.143pt) -- (430.653pt,455.485pt) -- (431.404pt,455.825pt) -- (432.154pt,456.164pt) -- (432.905pt,456.501pt) -- (433.655pt,456.837pt) -- (434.406pt,457.171pt) -- (435.156pt,457.503pt) -- (435.907pt,457.834pt) -- (436.657pt,458.163pt) -- (437.408pt,458.491pt) -- (438.159pt,458.818pt) -- (438.909pt,459.142pt) -- (439.66pt,459.466pt) -- (440.41pt,459.787pt) -- (441.161pt,460.106pt) -- (441.911pt,460.425pt) -- (442.662pt,460.742pt) -- (443.412pt,461.057pt) -- (444.163pt,461.371pt) -- (444.913pt,461.684pt) -- (445.664pt,461.994pt) -- (446.414pt,462.304pt) -- (447.165pt,462.611pt) -- (447.916pt,462.917pt) -- (448.666pt,463.221pt) -- (449.417pt,463.525pt) -- (450.167pt,463.827pt) -- (450.918pt,464.126pt) -- (451.668pt,464.425pt) -- (452.419pt,464.722pt) -- (453.169pt,465.017pt) -- (453.92pt,465.311pt) -- (454.67pt,465.603pt) -- (455.421pt,465.894pt) -- (456.171pt,465.894pt) -- (456.922pt,465.894pt) -- (457.567pt,465.894pt) -- (458.247pt,465.894pt) -- (458.524pt,465.894pt) -- (458.726pt,465.894pt) -- (458.987pt,465.894pt) -- (459.258pt,465.894pt) -- (459.801pt,465.894pt) -- (460.552pt,465.894pt) -- (461.302pt,465.894pt) -- (462.053pt,465.894pt) -- (462.803pt,465.894pt) -- (463.554pt,465.894pt) -- (464.304pt,465.894pt) -- (465.055pt,465.894pt) -- (465.805pt,465.894pt) -- (466.556pt,465.894pt) -- (467.306pt,465.894pt) -- (468.057pt,465.894pt) -- (468.807pt,465.894pt) -- (469.558pt,465.894pt) -- (470.309pt,465.894pt) -- (471.059pt,465.894pt) -- (471.81pt,465.894pt) -- (472.56pt,465.894pt) -- (473.311pt,465.894pt) -- (474.061pt,465.894pt) -- (474.812pt,465.894pt) -- (475.562pt,465.894pt) -- (476.313pt,465.894pt) -- (476.584pt,465.894pt) -- (476.685pt,465.894pt) -- (476.71pt,465.894pt) -- (476.723pt,465.894pt) -- (476.741pt,465.894pt) -- (476.76pt,465.894pt) -- (476.779pt,465.894pt) -- (476.802pt,465.894pt) -- (476.826pt,465.894pt) -- (476.855pt,465.894pt) -- (476.888pt,465.894pt) -- (476.926pt,465.894pt) -- (476.972pt,465.894pt) -- (477.027pt,465.894pt) -- (477.093pt,465.894pt) -- (477.174pt,465.894pt) -- (477.273pt,465.894pt) -- (477.394pt,465.894pt) -- (477.543pt,465.894pt) -- (477.728pt,465.894pt) -- (477.979pt,465.894pt) -- (478.339pt,465.894pt) -- (478.898pt,465.894pt) -- (479.649pt,465.894pt) -- (480.399pt,465.894pt) -- (481.15pt,465.894pt) -- (481.901pt,465.894pt) -- (482.651pt,465.894pt) -- (483.402pt,465.894pt) -- (484.152pt,465.894pt) -- (484.903pt,465.894pt) -- (485.653pt,465.894pt) -- (486.404pt,465.894pt) -- (487.154pt,465.894pt) -- (487.905pt,465.894pt) -- (488.655pt,465.894pt) -- (489.406pt,465.894pt) -- (490.156pt,465.894pt) -- (490.907pt,465.894pt) -- (491.658pt,465.894pt) -- (492.408pt,465.894pt) -- (493.159pt,465.894pt) -- (493.909pt,465.894pt) -- (494.66pt,465.894pt) -- (495.41pt,465.894pt) -- (496.161pt,465.894pt) -- (496.911pt,465.894pt) -- (497.662pt,465.894pt) -- (498.412pt,465.894pt) -- (499.163pt,465.894pt) -- (499.913pt,465.894pt) -- (500.664pt,465.894pt) -- (501.415pt,465.894pt) -- (502.165pt,465.894pt) -- (502.916pt,465.894pt) -- (503.666pt,465.894pt) -- (504.417pt,465.894pt) -- (505.167pt,465.894pt) -- (505.918pt,465.894pt) -- (506.668pt,465.894pt) -- (507.419pt,465.894pt) -- (508.169pt,465.894pt) -- (508.92pt,465.894pt) -- (509.67pt,465.894pt) -- (510.421pt,465.894pt) -- (511.171pt,465.894pt) -- (511.922pt,465.894pt) -- (512.252pt,465.894pt) -- (512.522pt,465.894pt) -- (512.882pt,465.894pt) -- (513.464pt,465.894pt) -- (513.715pt,465.894pt) -- (513.852pt,465.894pt) -- (513.905pt,465.894pt) -- (513.921pt,465.894pt) -- (513.932pt,465.894pt) -- (513.942pt,465.894pt) -- (513.951pt,465.894pt) -- (513.96pt,465.894pt) -- (513.97pt,465.894pt) -- (513.981pt,465.894pt) -- (513.993pt,465.894pt) -- (514.007pt,465.894pt) -- (514.024pt,465.894pt) -- (514.046pt,465.894pt) -- (514.075pt,465.894pt) -- (514.112pt,465.894pt) -- (514.162pt,465.894pt) -- (514.228pt,465.894pt) -- (514.319pt,465.894pt) -- (514.445pt,465.894pt) -- (514.616pt,465.894pt) -- (514.853pt,465.894pt) -- (515.181pt,465.894pt) -- (515.645pt,465.894pt) -- (516.395pt,465.894pt) -- (517.146pt,465.894pt) -- (517.896pt,465.894pt) -- (518.647pt,465.894pt) -- (519.397pt,465.894pt) -- (520.148pt,465.894pt) -- (520.898pt,465.894pt) -- (521.649pt,465.894pt) -- (522.4pt,465.894pt) -- (523.15pt,465.894pt) -- (523.901pt,465.894pt) -- (524.651pt,465.894pt) -- (525.402pt,465.894pt) -- (526.152pt,465.894pt) -- (526.903pt,465.894pt) -- (527.653pt,465.894pt) -- (528.404pt,465.894pt) -- (529.154pt,465.894pt) -- (529.905pt,465.894pt) -- (530.655pt,465.894pt) -- (531.406pt,465.894pt) -- (532.156pt,465.894pt) -- (532.907pt,465.894pt) -- (533.658pt,465.894pt) -- (534.408pt,465.894pt) -- (535.159pt,465.894pt) -- (535.909pt,465.894pt) -- (536.66pt,465.894pt) -- (537.41pt,465.894pt) -- (538.161pt,465.894pt) -- (538.911pt,465.894pt) -- (539.662pt,465.894pt) -- (540.412pt,465.894pt) -- (541.163pt,465.894pt) -- (541.913pt,465.894pt) -- (542.664pt,465.894pt) -- (543.415pt,465.894pt) -- (544.165pt,465.894pt) -- (544.916pt,465.894pt) -- (545.666pt,465.894pt) -- (546.417pt,465.894pt) -- (547.167pt,465.894pt) -- (547.918pt,465.894pt) -- (548.668pt,465.894pt) -- (549.419pt,465.894pt) -- (550.169pt,465.894pt) -- (550.92pt,465.894pt) -- (551.67pt,465.894pt) -- (552.421pt,465.894pt) -- (553.172pt,465.894pt) -- (553.581pt,465.894pt) -- (554.005pt,465.894pt) -- (554.192pt,465.894pt) -- (554.286pt,465.894pt) -- (554.31pt,465.894pt) -- (554.333pt,465.894pt) -- (554.343pt,465.894pt) -- (554.352pt,465.894pt) -- (554.359pt,465.894pt) -- (554.366pt,465.894pt) -- (554.373pt,465.894pt) -- (554.38pt,465.894pt) -- (554.388pt,465.894pt) -- (554.398pt,465.894pt) -- (554.41pt,465.894pt) -- (554.426pt,465.894pt) -- (554.447pt,465.894pt) -- (554.477pt,465.894pt) -- (554.519pt,465.894pt) -- (554.581pt,465.894pt) -- (554.67pt,465.894pt) -- (554.8pt,465.894pt) -- (554.992pt,465.894pt) -- (555.277pt,465.894pt) -- (555.698pt,465.894pt) -- (556.322pt,465.894pt) -- (557.072pt,465.894pt) -- (557.823pt,465.894pt) -- (558.573pt,465.894pt) -- (559.324pt,465.894pt) -- (560.074pt,465.894pt) -- (560.825pt,465.894pt) -- (561.575pt,465.894pt) -- (562.326pt,465.894pt) -- (563.076pt,465.894pt) -- (563.827pt,465.894pt) -- (564.577pt,465.894pt) -- (565.328pt,465.894pt) -- (566.079pt,465.894pt) -- (566.829pt,465.894pt) -- (567.58pt,465.894pt) -- (568.33pt,465.894pt) -- (569.081pt,465.894pt) -- (569.831pt,465.894pt) -- (570.582pt,465.894pt) -- (571.332pt,465.894pt) -- (572.083pt,465.894pt) -- (572.833pt,465.894pt) -- (573.584pt,465.894pt) -- (574.334pt,465.894pt) -- (575.085pt,465.894pt) -- (575.835pt,465.894pt) -- (576.586pt,465.894pt) -- (577.337pt,465.894pt) -- (578.087pt,465.894pt) -- (578.838pt,465.894pt) -- (579.588pt,465.894pt) -- (580.339pt,465.894pt) -- (581.089pt,465.894pt) -- (581.84pt,465.894pt) -- (582.59pt,465.894pt) -- (583.341pt,465.894pt) -- (584.091pt,465.894pt) -- (584.842pt,465.894pt) -- (585.592pt,465.894pt) -- (586.343pt,465.894pt) -- (587.094pt,465.894pt) -- (587.844pt,465.894pt) -- (588.595pt,465.894pt) -- (589.345pt,465.894pt) -- (590.096pt,465.894pt) -- (590.846pt,465.894pt) -- (591.597pt,465.894pt) -- (592.347pt,465.894pt) -- (592.84pt,465.894pt) -- (593.271pt,465.894pt) -- (593.775pt,465.894pt) -- (594.525pt,465.894pt) -- (595.276pt,465.894pt) -- (596.026pt,465.894pt) -- (596.777pt,465.894pt) -- (597.085pt,465.894pt) -- (597.237pt,465.894pt) -- (597.269pt,465.894pt) -- (597.291pt,465.894pt) -- (597.309pt,465.894pt) -- (597.324pt,465.894pt) -- (597.338pt,465.894pt) -- (597.353pt,465.894pt) -- (597.366pt,465.894pt) -- (597.38pt,465.894pt) -- (597.395pt,465.894pt) -- (597.413pt,465.894pt) -- (597.434pt,465.894pt) -- (597.458pt,465.894pt) -- (597.487pt,465.894pt) -- (597.524pt,465.894pt) -- (597.571pt,465.894pt) -- (597.633pt,465.894pt) -- (597.712pt,465.894pt) -- (597.818pt,465.894pt) -- (597.958pt,465.894pt) -- (598.145pt,465.894pt) -- (598.396pt,465.894pt) -- (598.733pt,465.894pt) -- (599.185pt,465.894pt) -- (599.68pt,465.894pt) -- (600.421pt,465.894pt) -- (601.171pt,465.894pt) -- (601.922pt,465.894pt) -- (602.672pt,465.894pt) -- (603.423pt,465.894pt) -- (604.173pt,465.894pt) -- (604.924pt,465.894pt) -- (605.675pt,465.894pt) -- (606.425pt,465.894pt) -- (607.176pt,465.894pt) -- (607.926pt,465.894pt) -- (608.677pt,465.894pt) -- (609.427pt,465.894pt) -- (610.178pt,465.894pt) -- (610.928pt,465.894pt) -- (611.679pt,465.894pt) -- (612.429pt,465.894pt) -- (613.18pt,465.894pt) -- (613.93pt,465.894pt) -- (614.681pt,465.894pt) -- (615.432pt,465.894pt) -- (616.182pt,465.894pt) -- (616.933pt,465.894pt) -- (617.683pt,465.894pt) -- (618.434pt,465.894pt) -- (619.184pt,465.894pt) -- (619.935pt,465.894pt) -- (620.685pt,465.894pt) -- (621.436pt,465.894pt) -- (622.186pt,465.894pt) -- (622.937pt,465.894pt) -- (623.687pt,465.894pt) -- (624.438pt,465.894pt) -- (625.189pt,465.894pt) -- (625.939pt,465.894pt) -- (626.69pt,465.894pt) -- (627.44pt,465.894pt) -- (628.191pt,465.894pt) -- (628.941pt,465.894pt) -- (629.692pt,465.894pt) -- (630.442pt,465.894pt) -- (631.193pt,465.894pt) -- (631.943pt,465.894pt) -- (632.694pt,465.894pt) -- (633.444pt,465.894pt) -- (634.195pt,465.894pt) -- (634.945pt,465.894pt) -- (635.696pt,465.894pt) -- (636.447pt,465.894pt) -- (637.197pt,465.894pt) -- (637.948pt,465.894pt) -- (638.698pt,465.894pt) -- (639.449pt,465.894pt) -- (640.199pt,465.894pt) -- (640.95pt,465.894pt) -- (641.7pt,465.894pt) -- (642.451pt,465.894pt) -- (643.201pt,465.894pt) -- (643.952pt,465.894pt) -- (644.702pt,465.894pt) -- (645.453pt,465.894pt) -- (646.204pt,465.894pt) -- (646.954pt,465.894pt) -- (647.705pt,465.894pt) -- (648.455pt,465.894pt) -- (649.206pt,465.894pt) -- (649.956pt,465.894pt) -- (650.707pt,465.894pt) -- (651.457pt,465.894pt) -- (652.208pt,465.894pt) -- (652.958pt,465.894pt) -- (653.709pt,465.894pt) -- (654.459pt,465.894pt) -- (655.21pt,465.894pt) -- (655.961pt,465.894pt) -- (656.711pt,465.894pt) -- (657.233pt,465.894pt) -- (657.69pt,465.894pt) -- (658.244pt,465.894pt) -- (658.781pt,465.894pt) -- (659.532pt,465.894pt) -- (660.282pt,465.894pt) -- (661.033pt,465.894pt) -- (661.783pt,465.894pt) -- (662.003pt,465.894pt) -- (662.083pt,465.894pt) -- (662.125pt,465.894pt) -- (662.183pt,465.894pt) -- (662.27pt,465.894pt) -- (662.354pt,465.894pt) -- (662.495pt,465.894pt) -- (662.661pt,465.894pt) -- (662.898pt,465.894pt) -- (663.235pt,465.894pt) -- (663.69pt,465.894pt) -- (664.354pt,465.894pt) -- (665.104pt,465.894pt) -- (665.855pt,465.894pt) -- (666.605pt,465.894pt) -- (667.356pt,465.894pt) -- (668.106pt,465.894pt) -- (668.857pt,465.894pt) -- (669.608pt,465.894pt) -- (670.358pt,465.894pt) -- (671.109pt,465.894pt) -- (671.859pt,465.894pt) -- (672.61pt,465.894pt) -- (673.36pt,465.894pt) -- (674.111pt,465.894pt) -- (674.861pt,465.894pt) -- (675.612pt,465.894pt) -- (676.362pt,465.894pt) -- (677.113pt,465.894pt) -- (677.529pt,465.894pt) -- (678.08pt,465.894pt) -- (678.447pt,465.894pt) -- (678.913pt,465.894pt) -- (679.664pt,465.894pt) -- (680.414pt,465.894pt) -- (681.034pt,465.894pt) -- (681.495pt,465.894pt) -- (682.065pt,465.894pt) -- (682.663pt,465.894pt) -- (683.414pt,465.894pt) -- (684.164pt,465.894pt) -- (684.914pt,465.894pt) -- (685.664pt,465.894pt) -- (686.416pt,465.894pt) -- (687.166pt,465.894pt) -- (687.916pt,465.894pt) -- (688.667pt,465.894pt) -- (689.418pt,465.894pt) -- (690.168pt,465.894pt) -- (690.918pt,465.894pt) -- (691.669pt,465.894pt) -- (692.153pt,465.894pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=1.9pt, line join=miter, line cap=rect](228.731pt,609.124pt) -- (195.949pt,629.24pt);
\end{scope}
\begin{scope}
	\color[rgb]{0.501961,0.501961,0.501961}
	\fill(195.949pt,629.24pt) -- (201.563pt,628.417pt) -- (199.225pt,624.607pt) -- (195.949pt,629.24pt);
	\draw[line width=1.9pt, line join=miter, line cap=rect](195.949pt,629.24pt) -- (201.563pt,628.417pt) -- (199.225pt,624.607pt) -- (195.949pt,629.24pt);
\end{scope}
\begin{scope}
	\clip(80.4656pt,688.099pt) -- (692.153pt,688.099pt) -- (692.153pt,241.813pt) -- (80.4656pt,241.813pt) -- (80.4656pt,688.099pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=1.9pt, line join=miter, line cap=rect](186.263pt,339.415pt) -- (217.555pt,312.593pt);
\end{scope}
\begin{scope}
	\color[rgb]{0.501961,0.501961,0.501961}
	\fill(217.555pt,312.593pt) -- (212.141pt,314.29pt) -- (215.05pt,317.684pt) -- (217.555pt,312.593pt);
	\draw[line width=1.9pt, line join=miter, line cap=rect](217.555pt,312.593pt) -- (212.141pt,314.29pt) -- (215.05pt,317.684pt) -- (217.555pt,312.593pt);
	\color[rgb]{0,0,0}
	\pgftext[center, base, at={\pgfpoint{22.3515pt}{465.701pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{current (kA), velocity (m/s)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{71.1466pt}{234.363pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{323.769pt}}]{\fontsize{22}{0}\selectfont{\textbf{1000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{413.175pt}}]{\fontsize{22}{0}\selectfont{\textbf{2000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{501.836pt}}]{\fontsize{22}{0}\selectfont{\textbf{3000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{591.242pt}}]{\fontsize{22}{0}\selectfont{\textbf{4000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{680.648pt}}]{\fontsize{22}{0}\selectfont{\textbf{5000}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](80.4656pt,688.099pt) -- (80.4656pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,331.219pt) -- (87.171pt,331.219pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,420.625pt) -- (87.171pt,420.625pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,509.287pt) -- (87.171pt,509.287pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,598.693pt) -- (87.171pt,598.693pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,688.099pt) -- (87.171pt,688.099pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,259.694pt) -- (84.1908pt,259.694pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,277.576pt) -- (84.1908pt,277.576pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,295.457pt) -- (84.1908pt,295.457pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,313.338pt) -- (84.1908pt,313.338pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,349.101pt) -- (84.1908pt,349.101pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,366.982pt) -- (84.1908pt,366.982pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,384.863pt) -- (84.1908pt,384.863pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,402.744pt) -- (84.1908pt,402.744pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,438.507pt) -- (84.1908pt,438.507pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,456.388pt) -- (84.1908pt,456.388pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,473.524pt) -- (84.1908pt,473.524pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,491.405pt) -- (84.1908pt,491.405pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,527.168pt) -- (84.1908pt,527.168pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,545.049pt) -- (84.1908pt,545.049pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,562.93pt) -- (84.1908pt,562.93pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,580.812pt) -- (84.1908pt,580.812pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,616.574pt) -- (84.1908pt,616.574pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,634.455pt) -- (84.1908pt,634.455pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,652.336pt) -- (84.1908pt,652.336pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,670.218pt) -- (84.1908pt,670.218pt);
	\pgftext[center, base, at={\pgfpoint{389.284pt}{190.405pt}}]{\fontsize{22}{0}\selectfont{\textbf{time (ms)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{92.008pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{167.258pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{1}}}
	\pgftext[center, base, at={\pgfpoint{242.508pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{2}}}
	\pgftext[center, base, at={\pgfpoint{317.014pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{3}}}
	\pgftext[center, base, at={\pgfpoint{392.264pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{4}}}
	\pgftext[center, base, at={\pgfpoint{467.514pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{542.764pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{6}}}
	\pgftext[center, base, at={\pgfpoint{617.269pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{7}}}
	\pgftext[center, base, at={\pgfpoint{692.52pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{8}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](80.4656pt,241.813pt) -- (692.153pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](91.6413pt,242.558pt) -- (91.6413pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](166.892pt,242.558pt) -- (166.892pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](242.142pt,242.558pt) -- (242.142pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](316.647pt,242.558pt) -- (316.647pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](391.897pt,242.558pt) -- (391.897pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](467.147pt,242.558pt) -- (467.147pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](542.398pt,242.558pt) -- (542.398pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](616.903pt,242.558pt) -- (616.903pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](692.153pt,242.558pt) -- (692.153pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](106.542pt,242.558pt) -- (106.542pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](121.443pt,242.558pt) -- (121.443pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](137.089pt,242.558pt) -- (137.089pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](151.991pt,242.558pt) -- (151.991pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](181.793pt,242.558pt) -- (181.793pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](196.694pt,242.558pt) -- (196.694pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](211.595pt,242.558pt) -- (211.595pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](226.496pt,242.558pt) -- (226.496pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](257.043pt,242.558pt) -- (257.043pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](271.944pt,242.558pt) -- (271.944pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](286.845pt,242.558pt) -- (286.845pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](301.746pt,242.558pt) -- (301.746pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](331.548pt,242.558pt) -- (331.548pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](347.194pt,242.558pt) -- (347.194pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](362.095pt,242.558pt) -- (362.095pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](376.996pt,242.558pt) -- (376.996pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](406.798pt,242.558pt) -- (406.798pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](421.699pt,242.558pt) -- (421.699pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](436.6pt,242.558pt) -- (436.6pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](452.246pt,242.558pt) -- (452.246pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](482.048pt,242.558pt) -- (482.048pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](496.949pt,242.558pt) -- (496.949pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](511.85pt,242.558pt) -- (511.85pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](526.751pt,242.558pt) -- (526.751pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](557.299pt,242.558pt) -- (557.299pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](572.2pt,242.558pt) -- (572.2pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](587.101pt,242.558pt) -- (587.101pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](602.002pt,242.558pt) -- (602.002pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](631.804pt,242.558pt) -- (631.804pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](647.45pt,242.558pt) -- (647.45pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](662.351pt,242.558pt) -- (662.351pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](677.252pt,242.558pt) -- (677.252pt,245.538pt);
	\pgftext[left, base, at={\pgfpoint{151.991pt}{562.185pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{264.493pt}{317.808pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\color[rgb]{0.501961,0.501961,0.501961}
	\pgftext[left, base, at={\pgfpoint{233.946pt}{596.458pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{149.755pt}{347.61pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\color[rgb]{0.752941,0.752941,0.752941}
	\pgftext[left, base, at={\pgfpoint{108.032pt}{665.747pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{295.04pt}{412.43pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\color[rgb]{0,0,0}
	\pgftext[left, base, at={\pgfpoint{556.554pt}{475.014pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{velocity}}}}
	\pgftext[left, base, at={\pgfpoint{423.934pt}{575.596pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{current}}}}
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}{0pt}{0pt}{942pt}{703pt}
	\clip(0pt,703pt) -- (701.839pt,703pt) -- (701.839pt,179.229pt) -- (0pt,179.229pt) -- (0pt,703pt);
\begin{scope}
	\clip(80.4656pt,693.314pt) -- (692.153pt,693.314pt) -- (692.153pt,235.853pt) -- (80.4656pt,235.853pt) -- (80.4656pt,693.314pt);
	\color[rgb]{0.96,0.96,0.96}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,252.244pt) -- (691.408pt,252.244pt);
%	\color[rgb]{0.627451,0.627451,0.643137}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,269.38pt) -- (691.408pt,269.38pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,285.771pt) -- (691.408pt,285.771pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,302.162pt) -- (691.408pt,302.162pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,335.69pt) -- (691.408pt,335.69pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,352.081pt) -- (691.408pt,352.081pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,369.217pt) -- (691.408pt,369.217pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,385.608pt) -- (691.408pt,385.608pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,419.135pt) -- (691.408pt,419.135pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,435.526pt) -- (691.408pt,435.526pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,451.918pt) -- (691.408pt,451.918pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,469.054pt) -- (691.408pt,469.054pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,501.836pt) -- (691.408pt,501.836pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,518.972pt) -- (691.408pt,518.972pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,535.363pt) -- (691.408pt,535.363pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,551.755pt) -- (691.408pt,551.755pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,585.282pt) -- (691.408pt,585.282pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,601.673pt) -- (691.408pt,601.673pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,618.809pt) -- (691.408pt,618.809pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,635.2pt) -- (691.408pt,635.2pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,668.728pt) -- (691.408pt,668.728pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,685.119pt) -- (691.408pt,685.119pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,319.298pt) -- (691.408pt,319.298pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,401.999pt) -- (691.408pt,401.999pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,485.445pt) -- (691.408pt,485.445pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,568.891pt) -- (691.408pt,568.891pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,651.591pt) -- (691.408pt,651.591pt);
	\color[rgb]{0.752941,0.752941,0.752941}
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,235.865pt) -- (91.7237pt,332.542pt) -- (91.7237pt,332.852pt) -- (91.7237pt,333.471pt) -- (91.7237pt,334.704pt) -- (91.7237pt,337.156pt) -- (91.7237pt,341.997pt) -- (91.7238pt,351.438pt) -- (91.7238pt,366.479pt) -- (91.7238pt,383.876pt) -- (91.7238pt,402.896pt) -- (91.7239pt,420.029pt) -- (91.7239pt,436.392pt) -- (91.7239pt,456.098pt) -- (91.724pt,472.083pt) -- (91.724pt,486.754pt) -- (91.724pt,503.057pt) -- (91.7241pt,521.513pt) -- (91.7242pt,540.416pt) -- (91.7243pt,560.934pt) -- (91.7244pt,577.198pt) -- (91.7244pt,579.288pt) -- (91.7244pt,583.29pt) -- (91.7245pt,590.32pt) -- (91.7246pt,601.206pt) -- (91.7247pt,609.569pt) -- (91.7249pt,614.875pt) -- (91.725pt,618.715pt) -- (91.7252pt,621.168pt) -- (91.7253pt,622.913pt) -- (91.7254pt,624.051pt) -- (91.7256pt,624.85pt) -- (91.7257pt,625.377pt) -- (91.7258pt,625.743pt) -- (91.726pt,625.987pt) -- (91.7261pt,626.155pt) -- (91.7262pt,626.267pt) -- (91.7264pt,626.345pt) -- (91.7265pt,626.397pt) -- (91.7267pt,626.439pt) -- (91.7269pt,626.466pt) -- (91.7271pt,626.485pt) -- (91.7273pt,626.496pt) -- (91.7277pt,626.502pt) -- (91.7281pt,626.504pt) -- (91.7282pt,626.504pt) -- (91.7286pt,626.504pt) -- (91.7287pt,626.504pt) -- (91.7287pt,626.504pt) -- (91.7287pt,626.504pt) -- (91.7287pt,626.504pt) -- (91.7287pt,626.504pt) -- (91.7287pt,626.504pt) -- (91.7288pt,626.504pt) -- (91.7288pt,626.504pt) -- (91.7288pt,626.504pt) -- (91.7289pt,626.504pt) -- (91.729pt,626.504pt) -- (91.729pt,626.504pt) -- (91.7292pt,626.504pt) -- (91.7294pt,626.504pt) -- (91.7297pt,626.504pt) -- (91.7302pt,626.503pt) -- (91.7313pt,626.503pt) -- (91.7334pt,626.502pt) -- (91.7378pt,626.499pt) -- (91.7464pt,626.494pt) -- (91.7637pt,626.484pt) -- (91.7982pt,626.464pt) -- (91.8674pt,626.423pt) -- (92.0056pt,626.338pt) -- (92.2821pt,626.16pt) -- (92.4742pt,626.029pt) -- (92.5294pt,625.991pt) -- (92.64pt,625.912pt) -- (92.8493pt,625.758pt) -- (93.2678pt,625.431pt) -- (94.0183pt,624.779pt) -- (94.7688pt,624.047pt) -- (95.5194pt,623.233pt) -- (96.2699pt,622.342pt) -- (97.0204pt,621.374pt) -- (97.4016pt,620.855pt) -- (97.5756pt,620.612pt) -- (97.6338pt,620.538pt) -- (97.6431pt,620.528pt) -- (97.6476pt,620.524pt) -- (97.6519pt,620.519pt) -- (97.6606pt,620.51pt) -- (97.6779pt,620.493pt) -- (97.7125pt,620.457pt) -- (97.7818pt,620.384pt) -- (97.9204pt,620.241pt) -- (98.1975pt,619.952pt) -- (98.7518pt,619.373pt) -- (99.5023pt,618.585pt) -- (100.253pt,617.791pt) -- (101.003pt,616.994pt) -- (101.754pt,616.191pt) -- (102.504pt,615.384pt) -- (103.255pt,614.573pt) -- (104.006pt,613.757pt) -- (104.756pt,612.937pt) -- (105.507pt,612.113pt) -- (106.257pt,611.285pt) -- (107.008pt,610.452pt) -- (107.758pt,609.616pt) -- (108.509pt,608.776pt) -- (109.259pt,607.932pt) -- (110.01pt,607.084pt) -- (110.76pt,606.233pt) -- (111.511pt,605.378pt) -- (112.261pt,604.519pt) -- (113.012pt,603.658pt) -- (113.763pt,602.792pt) -- (114.513pt,601.923pt) -- (115.264pt,601.052pt) -- (116.014pt,600.177pt) -- (116.765pt,599.299pt) -- (116.858pt,599.189pt) -- (117.046pt,598.969pt) -- (117.421pt,598.528pt) -- (118.172pt,597.645pt) -- (118.922pt,596.759pt) -- (119.673pt,595.87pt) -- (120.424pt,594.979pt) -- (121.174pt,594.084pt) -- (121.925pt,593.188pt) -- (122.675pt,592.289pt) -- (123.426pt,591.387pt) -- (124.176pt,590.483pt) -- (124.927pt,589.577pt) -- (125.677pt,588.669pt) -- (126.428pt,587.758pt) -- (127.178pt,586.846pt) -- (127.929pt,585.932pt) -- (128.679pt,585.016pt) -- (129.43pt,584.098pt) -- (130.181pt,583.178pt) -- (130.931pt,582.257pt) -- (131.682pt,581.334pt) -- (132.432pt,580.41pt) -- (133.183pt,579.484pt) -- (133.933pt,578.557pt) -- (134.684pt,577.628pt) -- (135.434pt,576.699pt) -- (136.185pt,575.767pt) -- (136.935pt,574.836pt) -- (137.686pt,573.903pt) -- (138.436pt,572.969pt) -- (139.187pt,572.033pt) -- (139.937pt,571.097pt) -- (140.688pt,570.161pt) -- (141.439pt,569.223pt) -- (142.189pt,568.285pt) -- (142.94pt,567.346pt) -- (143.69pt,566.407pt) -- (144.441pt,565.467pt) -- (145.191pt,564.527pt) -- (145.942pt,563.587pt) -- (146.692pt,562.646pt) -- (147.443pt,561.705pt) -- (148.193pt,560.763pt) -- (148.944pt,559.822pt) -- (149.694pt,558.88pt) -- (150.445pt,557.938pt) -- (151.196pt,556.997pt) -- (151.946pt,556.055pt) -- (152.697pt,555.114pt) -- (153.447pt,554.172pt) -- (153.481pt,554.131pt) -- (153.548pt,554.046pt) -- (153.58pt,554.006pt) -- (153.599pt,553.983pt) -- (153.609pt,553.969pt) -- (153.615pt,553.962pt) -- (153.618pt,553.958pt) -- (153.618pt,553.958pt) -- (153.619pt,553.958pt) -- (153.619pt,553.958pt) -- (153.619pt,553.957pt) -- (153.619pt,559.889pt) -- (153.619pt,564.581pt) -- (153.619pt,567.401pt) -- (153.619pt,570.754pt) -- (153.619pt,577.141pt) -- (153.619pt,584.327pt) -- (153.619pt,592.484pt) -- (153.619pt,600.783pt) -- (153.62pt,610.487pt) -- (153.62pt,620.966pt) -- (153.62pt,633.293pt) -- (153.62pt,646.423pt) -- (153.621pt,660.16pt) -- (153.621pt,668.975pt) -- (153.622pt,671.443pt) -- (153.623pt,672.525pt) -- (153.623pt,672.529pt) -- (153.623pt,672.538pt) -- (153.623pt,672.554pt) -- (153.623pt,672.579pt) -- (153.624pt,672.612pt) -- (153.624pt,672.631pt) -- (153.625pt,672.642pt) -- (153.625pt,672.646pt) -- (153.626pt,672.648pt) -- (153.627pt,672.647pt) -- (153.629pt,672.643pt) -- (153.631pt,672.639pt) -- (153.635pt,672.63pt) -- (153.645pt,672.613pt) -- (153.663pt,672.579pt) -- (153.7pt,672.509pt) -- (153.774pt,672.369pt) -- (153.922pt,672.09pt) -- (154.218pt,671.53pt) -- (154.81pt,670.409pt) -- (155.561pt,668.983pt) -- (156.311pt,667.552pt) -- (157.062pt,666.118pt) -- (157.812pt,664.678pt) -- (158.563pt,663.235pt) -- (159.314pt,661.789pt) -- (160.064pt,660.338pt) -- (160.815pt,658.883pt) -- (160.908pt,658.702pt) -- (161.096pt,658.338pt) -- (161.471pt,657.609pt) -- (162.222pt,656.149pt) -- (162.972pt,654.686pt) -- (163.723pt,653.221pt) -- (163.817pt,653.038pt) -- (164.004pt,652.671pt) -- (164.38pt,651.937pt) -- (165.13pt,650.467pt) -- (165.881pt,648.996pt) -- (166.631pt,647.522pt) -- (167.382pt,646.047pt) -- (168.132pt,644.569pt) -- (168.883pt,643.091pt) -- (169.633pt,641.612pt) -- (170.384pt,640.131pt) -- (171.135pt,638.65pt) -- (171.885pt,637.168pt) -- (172.636pt,635.686pt) -- (173.386pt,634.203pt) -- (174.136pt,632.72pt) -- (174.887pt,631.237pt) -- (175.637pt,629.755pt) -- (176.388pt,628.272pt) -- (177.139pt,626.79pt) -- (177.89pt,625.308pt) -- (178.64pt,623.828pt) -- (179.391pt,622.348pt) -- (180.141pt,620.869pt) -- (180.891pt,619.391pt) -- (181.642pt,617.915pt) -- (182.392pt,616.44pt) -- (183.143pt,614.967pt) -- (183.894pt,613.495pt) -- (184.645pt,612.025pt) -- (185.395pt,610.557pt) -- (186.145pt,609.091pt) -- (186.895pt,607.627pt) -- (187.646pt,606.165pt) -- (188.396pt,604.706pt) -- (189.147pt,603.25pt) -- (189.898pt,601.795pt) -- (190.649pt,600.344pt) -- (191.399pt,598.895pt) -- (192.15pt,597.45pt) -- (192.9pt,596.007pt) -- (193.65pt,594.567pt) -- (194.401pt,593.13pt) -- (195.151pt,591.697pt) -- (195.903pt,590.268pt) -- (196.653pt,588.841pt) -- (197.404pt,587.418pt) -- (198.154pt,585.998pt) -- (198.904pt,584.583pt) -- (199.655pt,583.171pt) -- (200.405pt,581.762pt) -- (201.156pt,580.358pt) -- (201.907pt,578.958pt) -- (202.657pt,577.561pt) -- (203.408pt,576.169pt) -- (204.159pt,574.781pt) -- (204.908pt,573.397pt) -- (205.659pt,572.017pt) -- (205.661pt,572.014pt) -- (205.664pt,572.008pt) -- (205.671pt,571.995pt) -- (205.672pt,608.959pt) -- (205.673pt,633.856pt) -- (205.674pt,641.98pt) -- (205.674pt,646.649pt) -- (205.674pt,650.673pt) -- (205.675pt,653.75pt) -- (205.675pt,657.844pt) -- (205.675pt,662.93pt) -- (205.677pt,666.302pt) -- (205.678pt,667.611pt) -- (205.681pt,667.898pt) -- (205.685pt,667.893pt) -- (205.693pt,667.872pt) -- (205.708pt,667.833pt) -- (205.739pt,667.752pt) -- (205.801pt,667.594pt) -- (205.925pt,667.275pt) -- (206.174pt,666.638pt) -- (206.669pt,665.365pt) -- (206.763pt,665.125pt) -- (206.95pt,664.644pt) -- (207.326pt,663.682pt) -- (207.405pt,663.481pt) -- (207.562pt,663.077pt) -- (207.878pt,662.27pt) -- (208.509pt,660.658pt) -- (208.602pt,660.419pt) -- (208.79pt,659.94pt) -- (209.165pt,658.982pt) -- (209.916pt,657.069pt) -- (210.666pt,655.161pt) -- (211.417pt,653.256pt) -- (212.167pt,651.355pt) -- (212.918pt,649.459pt) -- (213.669pt,647.568pt) -- (214.419pt,645.681pt) -- (215.17pt,643.798pt) -- (215.92pt,641.921pt) -- (216.671pt,640.049pt) -- (217.421pt,638.183pt) -- (218.172pt,636.321pt) -- (218.922pt,634.466pt) -- (219.673pt,632.616pt) -- (220.423pt,630.772pt) -- (221.174pt,628.934pt) -- (221.924pt,627.102pt) -- (222.675pt,625.277pt) -- (223.426pt,623.458pt) -- (224.176pt,621.645pt) -- (224.927pt,619.839pt) -- (225.677pt,618.039pt) -- (226.428pt,616.247pt) -- (227.178pt,614.461pt) -- (227.929pt,612.682pt) -- (228.679pt,610.91pt) -- (229.43pt,609.145pt) -- (230.18pt,607.389pt) -- (230.931pt,605.638pt) -- (231.681pt,603.895pt) -- (232.432pt,602.16pt) -- (233.183pt,600.432pt) -- (233.933pt,598.712pt) -- (234.684pt,596.999pt) -- (235.434pt,595.294pt) -- (235.528pt,595.082pt) -- (235.716pt,594.657pt) -- (236.091pt,593.808pt) -- (236.841pt,592.118pt) -- (237.592pt,590.436pt) -- (238.342pt,588.761pt) -- (239.093pt,587.094pt) -- (239.844pt,585.435pt) -- (240.594pt,583.784pt) -- (241.345pt,582.14pt) -- (242.095pt,580.505pt) -- (242.846pt,578.878pt) -- (242.881pt,578.801pt) -- (242.952pt,578.648pt) -- (242.97pt,578.609pt) -- (242.983pt,578.581pt) -- (242.99pt,578.566pt) -- (242.994pt,578.557pt) -- (242.997pt,578.552pt) -- (242.998pt,578.549pt) -- (242.998pt,578.548pt) -- (242.999pt,578.548pt) -- (242.999pt,578.547pt) -- (242.999pt,578.546pt) -- (242.999pt,579.346pt) -- (242.999pt,579.998pt) -- (242.999pt,580.417pt) -- (242.999pt,580.922pt) -- (242.999pt,581.92pt) -- (242.999pt,583.718pt) -- (242.999pt,585.452pt) -- (242.999pt,587.688pt) -- (243pt,589.953pt) -- (243pt,593.007pt) -- (243pt,596.37pt) -- (243pt,601.065pt) -- (243pt,606.785pt) -- (243pt,615.777pt) -- (243.001pt,628.641pt) -- (243.003pt,643.18pt) -- (243.003pt,644.215pt) -- (243.003pt,646.081pt) -- (243.003pt,648.144pt) -- (243.004pt,649.889pt) -- (243.005pt,651.213pt) -- (243.006pt,652.007pt) -- (243.006pt,652.559pt) -- (243.007pt,652.918pt) -- (243.008pt,653.173pt) -- (243.009pt,653.34pt) -- (243.009pt,653.456pt) -- (243.01pt,653.531pt) -- (243.01pt,653.584pt) -- (243.011pt,653.622pt) -- (243.012pt,653.648pt) -- (243.013pt,653.664pt) -- (243.015pt,653.673pt) -- (243.016pt,653.675pt) -- (243.018pt,653.673pt) -- (243.021pt,653.668pt) -- (243.024pt,653.658pt) -- (243.029pt,653.644pt) -- (243.039pt,653.616pt) -- (243.058pt,653.562pt) -- (243.097pt,653.453pt) -- (243.174pt,653.236pt) -- (243.331pt,652.801pt) -- (243.641pt,651.933pt) -- (244.263pt,650.201pt) -- (245.013pt,648.119pt) -- (245.764pt,646.045pt) -- (246.514pt,643.981pt) -- (247.265pt,641.924pt) -- (248.015pt,639.878pt) -- (248.109pt,639.623pt) -- (248.297pt,639.113pt) -- (248.672pt,638.094pt) -- (249.423pt,636.065pt) -- (250.173pt,634.046pt) -- (250.924pt,632.035pt) -- (251.674pt,630.034pt) -- (252.425pt,628.043pt) -- (253.175pt,626.061pt) -- (253.926pt,624.089pt) -- (254.676pt,622.127pt) -- (255.427pt,620.175pt) -- (256.177pt,618.233pt) -- (256.928pt,616.301pt) -- (257.679pt,614.379pt) -- (258.429pt,612.466pt) -- (259.18pt,610.565pt) -- (259.93pt,608.674pt) -- (260.681pt,606.792pt) -- (261.431pt,604.921pt) -- (262.182pt,603.06pt) -- (262.932pt,601.209pt) -- (263.683pt,599.369pt) -- (264.433pt,597.539pt) -- (265.184pt,595.72pt) -- (265.934pt,593.91pt) -- (266.685pt,592.112pt) -- (267.435pt,590.323pt) -- (267.529pt,590.1pt) -- (267.717pt,589.655pt) -- (268.092pt,588.766pt) -- (268.843pt,586.997pt) -- (269.593pt,585.238pt) -- (269.878pt,584.574pt) -- (270.059pt,584.151pt) -- (270.116pt,639.592pt) -- (270.116pt,639.859pt) -- (270.116pt,640.359pt) -- (270.116pt,641.187pt) -- (270.117pt,642.058pt) -- (270.118pt,642.666pt) -- (270.119pt,643.103pt) -- (270.119pt,643.368pt) -- (270.121pt,643.556pt) -- (270.122pt,643.679pt) -- (270.122pt,643.764pt) -- (270.123pt,643.82pt) -- (270.124pt,643.859pt) -- (270.125pt,643.887pt) -- (270.126pt,643.906pt) -- (270.128pt,643.916pt) -- (270.129pt,643.919pt) -- (270.131pt,643.917pt) -- (270.134pt,643.911pt) -- (270.137pt,643.902pt) -- (270.143pt,643.887pt) -- (270.152pt,643.862pt) -- (270.169pt,643.812pt) -- (270.205pt,643.712pt) -- (270.275pt,643.511pt) -- (270.416pt,643.111pt) -- (270.698pt,642.31pt) -- (271.262pt,640.714pt) -- (272.013pt,638.602pt) -- (272.764pt,636.5pt) -- (273.514pt,634.41pt) -- (274.265pt,632.331pt) -- (275.015pt,630.265pt) -- (275.766pt,628.209pt) -- (276.516pt,626.165pt) -- (277.267pt,624.133pt) -- (278.017pt,622.113pt) -- (278.768pt,620.104pt) -- (279.518pt,618.107pt) -- (280.269pt,616.122pt) -- (281.019pt,614.148pt) -- (281.77pt,612.187pt) -- (282.521pt,610.237pt) -- (283.271pt,608.299pt) -- (284.022pt,606.372pt) -- (284.772pt,604.458pt) -- (285.523pt,602.556pt) -- (286.273pt,600.664pt) -- (287.024pt,598.785pt) -- (287.774pt,596.918pt) -- (288.525pt,595.062pt) -- (289.275pt,593.218pt) -- (290.026pt,591.386pt) -- (290.776pt,589.565pt) -- (291.061pt,588.877pt) -- (291.132pt,588.706pt) -- (291.182pt,588.583pt) -- (291.197pt,625.317pt) -- (291.197pt,625.568pt) -- (291.198pt,626.059pt) -- (291.198pt,626.625pt) -- (291.198pt,627.038pt) -- (291.198pt,627.553pt) -- (291.198pt,628.386pt) -- (291.199pt,629.849pt) -- (291.2pt,632.121pt) -- (291.2pt,633.883pt) -- (291.202pt,635.004pt) -- (291.203pt,635.814pt) -- (291.203pt,636.33pt) -- (291.204pt,636.696pt) -- (291.206pt,636.934pt) -- (291.206pt,637.1pt) -- (291.207pt,637.209pt) -- (291.208pt,637.284pt) -- (291.209pt,637.333pt) -- (291.21pt,637.368pt) -- (291.212pt,637.392pt) -- (291.213pt,637.407pt) -- (291.215pt,637.415pt) -- (291.216pt,637.417pt) -- (291.218pt,637.414pt) -- (291.222pt,637.407pt) -- (291.226pt,637.395pt) -- (291.234pt,637.374pt) -- (291.248pt,637.333pt) -- (291.277pt,637.251pt) -- (291.336pt,637.086pt) -- (291.452pt,636.758pt) -- (291.685pt,636.101pt) -- (292.151pt,634.791pt) -- (292.244pt,634.528pt) -- (292.432pt,634.001pt) -- (292.807pt,632.953pt) -- (293.558pt,630.863pt) -- (294.308pt,628.787pt) -- (295.059pt,626.722pt) -- (295.81pt,624.671pt) -- (296.56pt,622.632pt) -- (297.311pt,620.606pt) -- (298.061pt,618.592pt) -- (298.812pt,616.592pt) -- (299.562pt,614.603pt) -- (300.313pt,612.628pt) -- (301.063pt,610.665pt) -- (301.291pt,610.089pt) -- (301.341pt,609.972pt) -- (301.366pt,609.915pt) -- (301.373pt,609.899pt) -- (301.373pt,609.897pt) -- (301.374pt,609.896pt) -- (301.375pt,609.894pt) -- (301.376pt,609.891pt) -- (301.377pt,609.887pt) -- (301.379pt,609.884pt) -- (301.38pt,609.881pt) -- (301.382pt,609.878pt) -- (301.382pt,609.876pt) -- (301.383pt,609.873pt) -- (301.384pt,609.871pt) -- (301.385pt,609.871pt) -- (301.385pt,609.871pt) -- (301.385pt,609.87pt) -- (301.385pt,609.868pt) -- (301.387pt,609.866pt) -- (301.389pt,609.861pt) -- (301.393pt,609.851pt) -- (301.402pt,609.831pt) -- (301.419pt,609.79pt) -- (301.454pt,609.708pt) -- (301.523pt,609.546pt) -- (301.663pt,609.222pt) -- (301.941pt,608.575pt) -- (302.498pt,607.284pt) -- (303.248pt,605.551pt) -- (303.342pt,605.336pt) -- (303.379pt,605.252pt) -- (303.394pt,605.215pt) -- (303.41pt,605.18pt) -- (303.44pt,605.11pt) -- (303.502pt,604.969pt) -- (303.623pt,604.689pt) -- (303.868pt,604.129pt) -- (304.357pt,603.012pt) -- (305.107pt,601.303pt) -- (305.858pt,599.604pt) -- (306.608pt,597.914pt) -- (306.702pt,597.703pt) -- (306.89pt,597.282pt) -- (307.265pt,596.442pt) -- (308.016pt,594.771pt) -- (308.766pt,593.107pt) -- (309.517pt,591.454pt) -- (310.267pt,589.809pt) -- (310.293pt,589.752pt) -- (310.332pt,636.888pt) -- (310.333pt,637.149pt) -- (310.333pt,637.646pt) -- (310.334pt,638.51pt) -- (310.334pt,639.231pt) -- (310.335pt,640.038pt) -- (310.335pt,640.816pt) -- (310.337pt,641.411pt) -- (310.338pt,641.77pt) -- (310.338pt,642.013pt) -- (310.339pt,642.172pt) -- (310.34pt,642.283pt) -- (310.341pt,642.356pt) -- (310.342pt,642.406pt) -- (310.343pt,642.438pt) -- (310.344pt,642.463pt) -- (310.345pt,642.479pt) -- (310.347pt,642.488pt) -- (310.348pt,642.492pt) -- (310.35pt,642.491pt) -- (310.353pt,642.486pt) -- (310.356pt,642.478pt) -- (310.361pt,642.465pt) -- (310.369pt,642.445pt) -- (310.383pt,642.408pt) -- (310.411pt,642.335pt) -- (310.468pt,642.187pt) -- (310.58pt,641.893pt) -- (310.805pt,641.305pt) -- (310.862pt,641.158pt) -- (310.974pt,640.864pt) -- (311.199pt,640.278pt) -- (311.65pt,639.107pt) -- (312.4pt,637.165pt) -- (313.151pt,635.233pt) -- (313.901pt,633.312pt) -- (313.995pt,633.073pt) -- (314.183pt,632.594pt) -- (314.558pt,631.64pt) -- (315.308pt,629.738pt) -- (316.059pt,627.848pt) -- (316.81pt,625.967pt) -- (316.903pt,625.733pt) -- (317.091pt,625.265pt) -- (317.466pt,624.33pt) -- (318.217pt,622.47pt) -- (318.967pt,620.62pt) -- (319.718pt,618.78pt) -- (320.468pt,616.951pt) -- (321.219pt,615.132pt) -- (321.969pt,613.324pt) -- (322.063pt,613.099pt) -- (322.251pt,612.649pt) -- (322.626pt,611.75pt) -- (323.377pt,609.962pt) -- (324.127pt,608.184pt) -- (324.878pt,606.416pt) -- (325.628pt,604.659pt) -- (326.379pt,602.912pt) -- (327.129pt,601.176pt) -- (327.223pt,600.96pt) -- (327.411pt,600.527pt) -- (327.786pt,599.665pt) -- (327.88pt,599.449pt) -- (328.068pt,599.019pt) -- (328.443pt,598.162pt) -- (329.193pt,596.453pt) -- (329.453pt,595.864pt) -- (329.518pt,595.716pt) -- (329.55pt,636.597pt) -- (329.55pt,636.847pt) -- (329.55pt,636.848pt) -- (329.55pt,636.853pt) -- (329.55pt,636.859pt) -- (329.55pt,636.873pt) -- (329.55pt,636.9pt) -- (329.55pt,636.907pt) -- (329.55pt,636.92pt) -- (329.55pt,636.947pt) -- (329.55pt,637.001pt) -- (329.55pt,637.107pt) -- (329.55pt,637.313pt) -- (329.55pt,637.705pt) -- (329.551pt,638.412pt) -- (329.551pt,639.565pt) -- (329.552pt,640.663pt) -- (329.553pt,641.422pt) -- (329.554pt,641.979pt) -- (329.555pt,642.322pt) -- (329.556pt,642.568pt) -- (329.557pt,642.729pt) -- (329.557pt,642.844pt) -- (329.559pt,642.918pt) -- (329.56pt,642.971pt) -- (329.56pt,643.006pt) -- (329.562pt,643.032pt) -- (329.563pt,643.05pt) -- (329.564pt,643.061pt) -- (329.566pt,643.066pt) -- (329.567pt,643.067pt) -- (329.569pt,643.066pt) -- (329.57pt,643.064pt) -- (329.572pt,643.061pt) -- (329.573pt,643.058pt) -- (329.574pt,643.054pt) -- (329.575pt,643.051pt) -- (329.577pt,643.047pt) -- (329.578pt,643.043pt) -- (329.58pt,643.04pt) -- (329.581pt,643.037pt) -- (329.583pt,643.032pt) -- (329.584pt,643.029pt) -- (329.586pt,643.025pt) -- (329.587pt,643.022pt) -- (329.589pt,643.018pt) -- (329.59pt,643.014pt) -- (329.591pt,643.011pt) -- (329.593pt,643.007pt) -- (329.594pt,643.004pt) -- (329.596pt,643.001pt) -- (329.596pt,642.998pt) -- (329.597pt,642.995pt) -- (329.598pt,642.995pt) -- (329.598pt,642.994pt) -- (329.598pt,642.993pt) -- (329.599pt,642.992pt) -- (329.599pt,642.991pt) -- (329.6pt,642.987pt) -- (329.603pt,642.982pt) -- (329.608pt,642.968pt) -- (329.617pt,642.943pt) -- (329.638pt,642.893pt) -- (329.677pt,642.79pt) -- (329.757pt,642.587pt) -- (329.916pt,642.181pt) -- (330.234pt,641.369pt) -- (330.871pt,639.75pt) -- (331.621pt,637.852pt) -- (332.372pt,635.963pt) -- (333.122pt,634.085pt) -- (333.873pt,632.217pt) -- (334.624pt,630.359pt) -- (334.717pt,630.127pt) -- (334.771pt,629.995pt) -- (334.798pt,629.929pt) -- (334.832pt,629.845pt) -- (334.9pt,629.675pt) -- (335.039pt,629.335pt) -- (335.313pt,628.659pt) -- (335.864pt,627.31pt) -- (336.615pt,625.48pt) -- (337.365pt,623.66pt) -- (337.459pt,623.433pt) -- (337.647pt,622.98pt) -- (338.022pt,622.075pt) -- (338.116pt,621.85pt) -- (338.303pt,621.399pt) -- (338.679pt,620.499pt) -- (339.429pt,618.708pt) -- (340.18pt,616.926pt) -- (340.93pt,615.155pt) -- (341.681pt,613.394pt) -- (342.431pt,611.644pt) -- (342.525pt,611.425pt) -- (342.713pt,610.989pt) -- (342.76pt,610.881pt) -- (342.854pt,610.663pt) -- (343.042pt,610.228pt) -- (343.417pt,609.361pt) -- (344.167pt,607.633pt) -- (344.918pt,605.917pt) -- (345.668pt,604.209pt) -- (346.419pt,602.512pt) -- (346.513pt,602.301pt) -- (346.7pt,601.879pt) -- (347.076pt,601.035pt) -- (347.826pt,599.357pt) -- (348.577pt,597.688pt) -- (349.327pt,596.03pt) -- (350.078pt,594.381pt) -- (350.828pt,592.743pt) -- (351.579pt,591.114pt) -- (352.329pt,589.495pt) -- (353.08pt,587.886pt) -- (353.831pt,586.286pt) -- (353.924pt,586.087pt) -- (354.112pt,585.688pt) -- (354.487pt,584.894pt) -- (355.238pt,583.313pt) -- (355.988pt,581.741pt) -- (356.739pt,580.178pt) -- (357.489pt,578.625pt) -- (358.24pt,577.081pt) -- (358.99pt,575.548pt) -- (359.741pt,574.023pt) -- (359.835pt,573.833pt) -- (360.022pt,573.453pt) -- (360.398pt,572.697pt) -- (361.148pt,571.19pt) -- (361.242pt,571.002pt) -- (361.43pt,570.626pt) -- (361.476pt,570.532pt) -- (361.57pt,570.345pt) -- (361.758pt,569.972pt) -- (362.133pt,569.225pt) -- (362.883pt,567.739pt) -- (363.634pt,566.262pt) -- (364.385pt,564.794pt) -- (365.135pt,563.336pt) -- (365.886pt,561.886pt) -- (366.636pt,560.445pt) -- (367.387pt,559.013pt) -- (368.137pt,557.59pt) -- (368.888pt,556.176pt) -- (369.638pt,554.77pt) -- (370.389pt,553.374pt) -- (371.139pt,551.985pt) -- (371.89pt,550.606pt) -- (372.64pt,549.234pt) -- (373.391pt,547.872pt) -- (374.142pt,546.518pt) -- (374.892pt,545.172pt) -- (375.643pt,543.835pt) -- (376.393pt,542.506pt) -- (377.144pt,541.185pt) -- (377.894pt,539.875pt) -- (378.031pt,539.644pt) -- (378.129pt,539.477pt) -- (378.206pt,539.348pt) -- (378.248pt,539.277pt) -- (378.263pt,539.25pt) -- (378.268pt,539.243pt) -- (378.269pt,539.241pt) -- (378.269pt,539.24pt) -- (378.27pt,539.239pt) -- (378.272pt,539.236pt) -- (378.273pt,539.234pt) -- (378.275pt,539.231pt) -- (378.276pt,539.229pt) -- (378.278pt,539.226pt) -- (378.279pt,539.224pt) -- (378.28pt,539.222pt) -- (378.281pt,539.22pt) -- (378.283pt,539.217pt) -- (378.284pt,539.216pt) -- (378.285pt,539.214pt) -- (378.285pt,539.213pt) -- (378.286pt,539.213pt) -- (378.286pt,539.212pt) -- (378.287pt,539.211pt) -- (378.288pt,539.209pt) -- (378.29pt,539.205pt) -- (378.296pt,539.196pt) -- (378.306pt,539.18pt) -- (378.325pt,539.146pt) -- (378.365pt,539.078pt) -- (378.445pt,538.944pt) -- (378.604pt,538.676pt) -- (378.922pt,538.139pt) -- (379.002pt,538.005pt) -- (379.072pt,537.889pt) -- (379.136pt,537.779pt) -- (379.207pt,537.661pt) -- (379.348pt,537.425pt) -- (379.63pt,536.952pt) -- (379.701pt,536.835pt) -- (379.842pt,536.599pt) -- (380.124pt,536.129pt) -- (380.688pt,535.192pt) -- (381.438pt,533.951pt) -- (382.189pt,532.717pt) -- (382.939pt,531.491pt) -- (383.69pt,530.273pt) -- (383.784pt,530.121pt) -- (383.971pt,529.818pt) -- (384.019pt,529.742pt) -- (384.112pt,529.591pt) -- (384.3pt,529.288pt) -- (384.675pt,528.684pt) -- (385.426pt,527.482pt) -- (386.176pt,526.287pt) -- (386.927pt,525.099pt) -- (387.021pt,524.951pt) -- (387.208pt,524.656pt) -- (387.255pt,524.582pt) -- (387.349pt,524.435pt) -- (387.536pt,524.14pt) -- (387.912pt,523.552pt) -- (388.662pt,522.38pt) -- (389.413pt,521.215pt) -- (390.163pt,520.058pt) -- (390.914pt,518.906pt) -- (391.664pt,517.763pt) -- (392.415pt,516.625pt) -- (393.165pt,515.495pt) -- (393.916pt,514.371pt) -- (394.01pt,514.231pt) -- (394.197pt,513.952pt) -- (394.573pt,513.393pt) -- (395.323pt,512.282pt) -- (396.074pt,511.177pt) -- (396.824pt,510.078pt) -- (397.575pt,508.987pt) -- (397.669pt,508.851pt) -- (397.856pt,508.579pt) -- (397.904pt,508.512pt) -- (397.997pt,508.376pt) -- (398.185pt,508.105pt) -- (398.56pt,507.563pt) -- (398.654pt,507.429pt) -- (398.842pt,507.159pt) -- (398.888pt,507.092pt) -- (398.982pt,506.957pt) -- (399.17pt,506.688pt) -- (399.545pt,506.152pt) -- (400.295pt,505.083pt) -- (400.389pt,504.95pt) -- (400.577pt,504.684pt) -- (400.624pt,504.617pt) -- (400.718pt,504.484pt) -- (400.906pt,504.219pt) -- (400.952pt,504.153pt) -- (401.046pt,504.021pt) -- (401.234pt,503.756pt) -- (401.609pt,503.228pt) -- (402.359pt,502.176pt) -- (402.453pt,502.046pt) -- (402.641pt,501.784pt) -- (403.016pt,501.261pt) -- (403.11pt,501.131pt) -- (403.298pt,500.871pt) -- (403.673pt,500.351pt) -- (404.423pt,499.317pt) -- (405.174pt,498.288pt) -- (405.268pt,498.16pt) -- (405.455pt,497.904pt) -- (405.831pt,497.393pt) -- (406.581pt,496.376pt) -- (407.332pt,495.364pt) -- (408.082pt,494.359pt) -- (408.833pt,493.36pt) -- (409.583pt,492.366pt) -- (409.677pt,492.242pt) -- (409.865pt,491.994pt) -- (410.24pt,491.501pt) -- (410.991pt,490.518pt) -- (411.084pt,490.396pt) -- (411.272pt,490.151pt) -- (411.647pt,489.663pt) -- (411.741pt,489.541pt) -- (411.929pt,489.298pt) -- (412.304pt,488.812pt) -- (413.055pt,487.845pt) -- (413.805pt,486.883pt) -- (414.556pt,485.927pt) -- (415.306pt,484.976pt) -- (416.057pt,484.031pt) -- (416.807pt,483.091pt) -- (416.901pt,482.975pt) -- (417.089pt,482.74pt) -- (417.136pt,482.682pt) -- (417.23pt,482.566pt) -- (417.417pt,482.332pt) -- (417.793pt,481.866pt) -- (418.543pt,480.94pt) -- (419.294pt,480.017pt) -- (420.044pt,479.102pt) -- (420.795pt,478.19pt) -- (421.545pt,477.284pt) -- (422.296pt,476.384pt) -- (423.046pt,475.488pt) -- (423.797pt,474.597pt) -- (424.548pt,473.712pt) -- (425.298pt,472.831pt) -- (426.049pt,471.956pt) -- (426.799pt,471.086pt) -- (427.55pt,470.221pt) -- (428.3pt,469.36pt) -- (429.051pt,468.504pt) -- (429.801pt,467.653pt) -- (430.552pt,466.807pt) -- (431.302pt,465.966pt) -- (432.053pt,465.13pt) -- (432.803pt,463.757pt) -- (433.554pt,461.855pt) -- (434.305pt,459.966pt) -- (434.317pt,459.936pt) -- (434.34pt,459.878pt) -- (434.386pt,459.76pt) -- (434.48pt,459.525pt) -- (434.668pt,459.056pt) -- (435.043pt,458.12pt) -- (435.794pt,456.258pt) -- (436.544pt,454.408pt) -- (437.295pt,452.57pt) -- (437.388pt,452.343pt) -- (437.576pt,451.886pt) -- (437.951pt,450.974pt) -- (438.702pt,449.162pt) -- (439.452pt,447.362pt) -- (440.203pt,445.576pt) -- (440.954pt,443.801pt) -- (441.704pt,442.039pt) -- (442.455pt,440.29pt) -- (442.548pt,440.072pt) -- (442.572pt,440.018pt) -- (442.619pt,439.909pt) -- (442.713pt,439.691pt) -- (442.736pt,439.637pt) -- (442.783pt,439.528pt) -- (442.877pt,439.311pt) -- (443.065pt,438.878pt) -- (443.44pt,438.013pt) -- (443.534pt,437.797pt) -- (443.722pt,437.367pt) -- (444.097pt,436.507pt) -- (444.847pt,434.797pt) -- (444.941pt,434.584pt) -- (445.129pt,434.159pt) -- (445.175pt,434.053pt) -- (445.269pt,433.841pt) -- (445.457pt,433.417pt) -- (445.832pt,432.572pt) -- (445.926pt,432.361pt) -- (446.113pt,431.94pt) -- (446.489pt,431.099pt) -- (447.239pt,429.429pt) -- (447.99pt,427.769pt) -- (448.74pt,426.122pt) -- (449.491pt,424.487pt) -- (450.241pt,422.865pt) -- (450.992pt,421.253pt) -- (451.743pt,419.653pt) -- (452.493pt,418.065pt) -- (452.587pt,417.868pt) -- (452.774pt,417.472pt) -- (453.15pt,416.685pt) -- (453.9pt,415.119pt) -- (454.651pt,413.563pt) -- (455.401pt,412.021pt) -- (455.495pt,411.828pt) -- (455.683pt,411.444pt) -- (456.058pt,410.679pt) -- (456.809pt,409.157pt) -- (457.559pt,407.646pt) -- (457.653pt,407.458pt) -- (457.841pt,407.082pt) -- (457.888pt,406.989pt) -- (457.982pt,406.801pt) -- (458.169pt,406.426pt) -- (458.216pt,406.332pt) -- (458.31pt,406.146pt) -- (458.497pt,405.773pt) -- (458.873pt,405.028pt) -- (459.623pt,403.548pt) -- (460.374pt,402.078pt) -- (461.124pt,400.62pt) -- (461.218pt,400.438pt) -- (461.406pt,400.075pt) -- (461.781pt,399.353pt) -- (462.531pt,397.914pt) -- (463.282pt,396.486pt) -- (464.033pt,395.07pt) -- (464.783pt,393.663pt) -- (465.534pt,392.268pt) -- (466.284pt,390.883pt) -- (466.286pt,390.88pt) -- (466.29pt,390.872pt) -- (466.298pt,390.858pt) -- (466.3pt,390.856pt) -- (466.301pt,390.854pt) -- (466.301pt,390.852pt) -- (466.302pt,390.851pt) -- (466.304pt,390.848pt) -- (466.305pt,390.846pt) -- (466.306pt,390.843pt) -- (466.307pt,390.841pt) -- (466.309pt,390.838pt) -- (466.31pt,390.836pt) -- (466.312pt,390.833pt) -- (466.313pt,390.831pt) -- (466.315pt,390.828pt) -- (466.316pt,390.826pt) -- (466.318pt,390.823pt) -- (466.319pt,390.821pt) -- (466.32pt,390.818pt) -- (466.322pt,390.816pt) -- (466.323pt,390.814pt) -- (466.324pt,390.812pt) -- (466.325pt,390.811pt) -- (466.325pt,390.81pt) -- (466.325pt,390.809pt) -- (466.326pt,390.809pt) -- (466.326pt,390.808pt) -- (466.327pt,390.807pt) -- (466.328pt,390.806pt) -- (466.33pt,390.802pt) -- (466.334pt,390.794pt) -- (466.343pt,390.78pt) -- (466.359pt,390.75pt) -- (466.393pt,390.691pt) -- (466.461pt,390.572pt) -- (466.596pt,390.336pt) -- (466.866pt,389.864pt) -- (466.933pt,389.746pt) -- (467.068pt,389.511pt) -- (467.101pt,389.452pt) -- (467.169pt,389.334pt) -- (467.304pt,389.1pt) -- (467.574pt,388.631pt) -- (468.114pt,387.697pt) -- (468.864pt,386.406pt) -- (469.615pt,385.125pt) -- (469.709pt,384.965pt) -- (469.896pt,384.647pt) -- (469.943pt,384.567pt) -- (470.037pt,384.408pt) -- (470.224pt,384.09pt) -- (470.272pt,384.011pt) -- (470.366pt,383.853pt) -- (470.553pt,383.536pt) -- (470.928pt,382.905pt) -- (471.679pt,381.649pt) -- (472.43pt,380.402pt) -- (473.18pt,379.164pt) -- (473.931pt,377.936pt) -- (474.681pt,376.715pt) -- (475.432pt,375.504pt) -- (476.182pt,374.303pt) -- (476.276pt,374.153pt) -- (476.464pt,373.854pt) -- (476.839pt,373.258pt) -- (477.589pt,372.073pt) -- (478.34pt,370.896pt) -- (478.434pt,370.749pt) -- (478.621pt,370.457pt) -- (478.997pt,369.874pt) -- (479.747pt,368.713pt) -- (480.498pt,367.561pt) -- (481.248pt,366.417pt) -- (481.999pt,365.283pt) -- (482.749pt,364.156pt) -- (483.5pt,363.038pt) -- (484.25pt,361.928pt) -- (485.001pt,360.826pt) -- (485.752pt,359.733pt) -- (486.502pt,358.648pt) -- (487.253pt,357.572pt) -- (488.003pt,356.502pt) -- (488.097pt,356.37pt) -- (488.285pt,356.104pt) -- (488.66pt,355.574pt) -- (489.41pt,354.52pt) -- (490.161pt,353.475pt) -- (490.912pt,352.437pt) -- (491.005pt,352.308pt) -- (491.193pt,352.049pt) -- (491.568pt,351.535pt) -- (491.662pt,351.407pt) -- (491.85pt,351.151pt) -- (492.225pt,350.639pt) -- (492.319pt,350.512pt) -- (492.506pt,350.257pt) -- (492.882pt,349.75pt) -- (493.632pt,348.74pt) -- (494.383pt,347.738pt) -- (495.133pt,346.744pt) -- (495.884pt,345.758pt) -- (496.634pt,344.779pt) -- (496.728pt,344.657pt) -- (496.916pt,344.414pt) -- (497.291pt,343.928pt) -- (498.042pt,342.963pt) -- (498.792pt,342.006pt) -- (499.543pt,341.055pt) -- (500.293pt,340.113pt) -- (501.044pt,339.177pt) -- (501.794pt,338.249pt) -- (501.888pt,338.133pt) -- (502.076pt,337.903pt) -- (502.122pt,337.846pt) -- (502.216pt,337.73pt) -- (502.404pt,337.5pt) -- (502.779pt,337.042pt) -- (503.53pt,336.131pt) -- (504.28pt,335.226pt) -- (504.374pt,335.113pt) -- (504.562pt,334.889pt) -- (504.937pt,334.44pt) -- (505.687pt,333.549pt) -- (506.438pt,332.665pt) -- (507.188pt,331.787pt) -- (507.939pt,330.916pt) -- (508.689pt,330.053pt) -- (509.44pt,329.196pt) -- (510.191pt,328.346pt) -- (510.941pt,327.503pt) -- (511.692pt,326.666pt) -- (512.442pt,325.836pt) -- (513.193pt,325.013pt) -- (513.287pt,324.911pt) -- (513.474pt,324.705pt) -- (513.849pt,324.298pt) -- (514.6pt,323.487pt) -- (515.35pt,322.682pt) -- (516.101pt,321.883pt) -- (516.852pt,321.091pt) -- (517.602pt,320.306pt) -- (518.353pt,319.527pt) -- (519.103pt,318.754pt) -- (519.854pt,317.987pt) -- (520.604pt,317.226pt) -- (521.355pt,316.472pt) -- (522.105pt,315.724pt) -- (522.856pt,314.981pt) -- (522.95pt,314.889pt) -- (523.137pt,314.705pt) -- (523.231pt,314.612pt) -- (523.287pt,314.558pt) -- (523.315pt,314.53pt) -- (523.328pt,314.518pt) -- (523.33pt,314.516pt) -- (523.332pt,314.514pt) -- (523.333pt,314.513pt) -- (523.335pt,314.512pt) -- (523.335pt,314.511pt) -- (523.337pt,314.509pt) -- (523.338pt,314.508pt) -- (523.34pt,314.507pt) -- (523.341pt,314.505pt) -- (523.343pt,314.504pt) -- (523.344pt,314.503pt) -- (523.346pt,314.502pt) -- (523.347pt,314.5pt) -- (523.348pt,314.499pt) -- (523.35pt,314.498pt) -- (523.351pt,314.497pt) -- (523.352pt,314.496pt) -- (523.353pt,314.496pt) -- (523.353pt,314.495pt) -- (523.353pt,314.495pt) -- (523.353pt,314.495pt) -- (523.353pt,314.495pt) -- (523.353pt,314.495pt) -- (523.353pt,314.495pt) -- (523.354pt,314.494pt) -- (523.355pt,314.493pt) -- (523.358pt,314.491pt) -- (523.362pt,314.486pt) -- (523.373pt,314.477pt) -- (523.392pt,314.459pt) -- (523.433pt,314.422pt) -- (523.513pt,314.349pt) -- (523.674pt,314.203pt) -- (523.714pt,314.166pt) -- (523.768pt,314.118pt) -- (523.826pt,314.065pt) -- (523.88pt,314.016pt) -- (523.988pt,313.917pt) -- (524.205pt,313.721pt) -- (524.259pt,313.672pt) -- (524.367pt,313.574pt) -- (524.584pt,313.379pt) -- (525.017pt,312.989pt) -- (525.768pt,312.318pt) -- (526.518pt,311.653pt) -- (526.612pt,311.57pt) -- (526.8pt,311.404pt) -- (527.175pt,311.074pt) -- (527.926pt,310.418pt) -- (528.676pt,309.767pt) -- (529.427pt,309.12pt) -- (530.177pt,308.479pt) -- (530.928pt,307.842pt) -- (531.678pt,307.21pt) -- (531.772pt,307.132pt) -- (531.96pt,306.975pt) -- (532.007pt,306.936pt) -- (532.101pt,306.857pt) -- (532.289pt,306.701pt) -- (532.664pt,306.389pt) -- (533.414pt,305.768pt) -- (534.165pt,305.152pt) -- (534.259pt,305.075pt) -- (534.446pt,304.922pt) -- (534.493pt,304.884pt) -- (534.587pt,304.808pt) -- (534.774pt,304.655pt) -- (535.15pt,304.351pt) -- (535.9pt,303.746pt) -- (536.651pt,303.146pt) -- (537.401pt,302.55pt) -- (538.152pt,301.959pt) -- (538.902pt,301.372pt) -- (539.653pt,300.79pt) -- (540.403pt,300.213pt) -- (541.154pt,299.64pt) -- (541.904pt,299.071pt) -- (542.655pt,298.507pt) -- (543.406pt,297.948pt) -- (544.156pt,297.392pt) -- (544.907pt,296.841pt) -- (545.657pt,296.295pt) -- (546.408pt,295.752pt) -- (547.158pt,295.214pt) -- (547.909pt,294.68pt) -- (548.659pt,294.151pt) -- (549.41pt,293.625pt) -- (550.16pt,293.104pt) -- (550.911pt,292.587pt) -- (551.661pt,292.074pt) -- (552.412pt,291.565pt) -- (553.163pt,291.06pt) -- (553.913pt,290.559pt) -- (554.664pt,290.062pt) -- (555.414pt,289.569pt) -- (556.165pt,289.08pt) -- (556.915pt,288.595pt) -- (557.666pt,288.113pt) -- (558.416pt,287.636pt) -- (559.167pt,287.162pt) -- (559.917pt,286.693pt) -- (560.668pt,286.227pt) -- (561.418pt,285.765pt) -- (561.512pt,285.707pt) -- (561.7pt,285.592pt) -- (562.075pt,285.363pt) -- (562.826pt,284.908pt) -- (563.576pt,284.457pt) -- (563.67pt,284.4pt) -- (563.858pt,284.288pt) -- (564.233pt,284.064pt) -- (564.327pt,284.009pt) -- (564.514pt,283.897pt) -- (564.89pt,283.675pt) -- (565.64pt,283.234pt) -- (566.391pt,282.796pt) -- (567.141pt,282.362pt) -- (567.892pt,281.931pt) -- (568.642pt,281.504pt) -- (569.393pt,281.08pt) -- (570.143pt,280.66pt) -- (570.894pt,280.243pt) -- (571.644pt,279.829pt) -- (572.395pt,279.419pt) -- (573.146pt,279.013pt) -- (573.896pt,278.61pt) -- (574.647pt,278.21pt) -- (574.74pt,278.16pt) -- (574.928pt,278.061pt) -- (574.975pt,278.036pt) -- (575.069pt,277.986pt) -- (575.257pt,277.887pt) -- (575.632pt,277.69pt) -- (576.383pt,277.298pt) -- (576.476pt,277.249pt) -- (576.664pt,277.151pt) -- (577.039pt,276.957pt) -- (577.133pt,276.909pt) -- (577.321pt,276.812pt) -- (577.696pt,276.619pt) -- (578.447pt,276.236pt) -- (579.197pt,275.856pt) -- (579.291pt,275.808pt) -- (579.479pt,275.714pt) -- (579.854pt,275.526pt) -- (580.604pt,275.151pt) -- (580.698pt,275.105pt) -- (580.886pt,275.012pt) -- (581.261pt,274.826pt) -- (581.355pt,274.78pt) -- (581.543pt,274.688pt) -- (581.589pt,274.665pt) -- (581.683pt,274.619pt) -- (581.871pt,274.527pt) -- (582.246pt,274.344pt) -- (582.996pt,273.979pt) -- (583.747pt,273.618pt) -- (583.841pt,273.573pt) -- (584.028pt,273.483pt) -- (584.404pt,273.304pt) -- (585.154pt,272.949pt) -- (585.905pt,272.596pt) -- (586.655pt,272.247pt) -- (587.406pt,271.9pt) -- (587.5pt,271.857pt) -- (587.687pt,271.771pt) -- (588.062pt,271.599pt) -- (588.813pt,271.258pt) -- (589.564pt,270.92pt) -- (590.314pt,270.584pt) -- (591.065pt,270.252pt) -- (591.815pt,269.922pt) -- (591.909pt,269.881pt) -- (591.986pt,269.848pt) -- (592.003pt,269.841pt) -- (592.014pt,269.837pt) -- (592.016pt,269.836pt) -- (592.017pt,269.836pt) -- (592.019pt,269.835pt) -- (592.02pt,269.835pt) -- (592.022pt,269.834pt) -- (592.023pt,269.833pt) -- (592.025pt,269.833pt) -- (592.026pt,269.832pt) -- (592.027pt,269.832pt) -- (592.028pt,269.831pt) -- (592.03pt,269.831pt) -- (592.031pt,269.83pt) -- (592.032pt,269.83pt) -- (592.034pt,269.829pt) -- (592.034pt,269.829pt) -- (592.034pt,269.829pt) -- (592.034pt,269.829pt) -- (592.035pt,269.829pt) -- (592.035pt,269.829pt) -- (592.036pt,269.829pt) -- (592.037pt,269.828pt) -- (592.04pt,269.827pt) -- (592.045pt,269.825pt) -- (592.055pt,269.821pt) -- (592.075pt,269.814pt) -- (592.115pt,269.798pt) -- (592.195pt,269.767pt) -- (592.355pt,269.706pt) -- (592.395pt,269.69pt) -- (592.398pt,269.689pt) -- (592.404pt,269.687pt) -- (592.416pt,269.682pt) -- (592.44pt,269.673pt) -- (592.488pt,269.655pt) -- (592.583pt,269.619pt) -- (592.774pt,269.546pt) -- (593.155pt,269.4pt) -- (593.249pt,269.365pt) -- (593.436pt,269.293pt) -- (593.812pt,269.151pt) -- (594.562pt,268.869pt) -- (595.313pt,268.588pt) -- (596.063pt,268.31pt) -- (596.814pt,268.033pt) -- (597.564pt,267.759pt) -- (598.315pt,267.487pt) -- (599.065pt,267.217pt) -- (599.816pt,266.948pt) -- (599.91pt,266.915pt) -- (600.097pt,266.849pt) -- (600.473pt,266.716pt) -- (601.223pt,266.451pt) -- (601.974pt,266.189pt) -- (602.724pt,265.929pt) -- (603.475pt,265.67pt) -- (603.569pt,265.638pt) -- (603.756pt,265.574pt) -- (604.131pt,265.446pt) -- (604.882pt,265.191pt) -- (604.976pt,265.159pt) -- (605.163pt,265.096pt) -- (605.539pt,264.97pt) -- (606.289pt,264.719pt) -- (607.04pt,264.47pt) -- (607.79pt,264.222pt) -- (608.541pt,263.977pt) -- (609.291pt,263.733pt) -- (610.042pt,263.492pt) -- (610.792pt,263.252pt) -- (611.543pt,263.014pt) -- (612.294pt,262.778pt) -- (613.044pt,262.544pt) -- (613.795pt,262.311pt) -- (614.545pt,262.081pt) -- (615.296pt,261.852pt) -- (616.046pt,261.625pt) -- (616.797pt,261.399pt) -- (616.891pt,261.371pt) -- (617.078pt,261.315pt) -- (617.453pt,261.204pt) -- (618.204pt,260.981pt) -- (618.955pt,260.761pt) -- (619.705pt,260.542pt) -- (620.456pt,260.326pt) -- (621.206pt,260.11pt) -- (621.957pt,259.897pt) -- (622.707pt,259.685pt) -- (623.458pt,259.475pt) -- (624.208pt,259.266pt) -- (624.959pt,259.059pt) -- (625.709pt,258.854pt) -- (625.803pt,258.828pt) -- (625.991pt,258.777pt) -- (626.366pt,258.676pt) -- (627.117pt,258.473pt) -- (627.867pt,258.273pt) -- (628.618pt,258.074pt) -- (629.368pt,257.876pt) -- (630.119pt,257.68pt) -- (630.213pt,257.656pt) -- (630.4pt,257.607pt) -- (630.447pt,257.595pt) -- (630.541pt,257.571pt) -- (630.728pt,257.522pt) -- (630.776pt,257.51pt) -- (630.869pt,257.486pt) -- (631.057pt,257.437pt) -- (631.103pt,257.425pt) -- (631.197pt,257.401pt) -- (631.385pt,257.353pt) -- (631.76pt,257.257pt) -- (632.511pt,257.066pt) -- (633.261pt,256.876pt) -- (634.012pt,256.688pt) -- (634.762pt,256.502pt) -- (635.513pt,256.317pt) -- (635.607pt,256.294pt) -- (635.794pt,256.248pt) -- (636.17pt,256.156pt) -- (636.92pt,255.974pt) -- (637.014pt,255.951pt) -- (637.202pt,255.906pt) -- (637.577pt,255.816pt) -- (638.327pt,255.636pt) -- (639.078pt,255.458pt) -- (639.828pt,255.282pt) -- (640.579pt,255.106pt) -- (641.33pt,254.933pt) -- (642.08pt,254.76pt) -- (642.831pt,254.589pt) -- (643.581pt,254.42pt) -- (644.332pt,254.251pt) -- (645.082pt,254.085pt) -- (645.833pt,253.919pt) -- (646.583pt,253.755pt) -- (647.334pt,253.592pt) -- (648.084pt,253.431pt) -- (648.835pt,253.27pt) -- (649.585pt,253.111pt) -- (650.336pt,252.954pt) -- (650.43pt,252.934pt) -- (650.617pt,252.895pt) -- (650.993pt,252.817pt) -- (651.743pt,252.662pt) -- (652.494pt,252.508pt) -- (653.244pt,252.355pt) -- (653.338pt,252.336pt) -- (653.526pt,252.298pt) -- (653.901pt,252.223pt) -- (654.652pt,252.073pt) -- (655.402pt,251.924pt) -- (656.153pt,251.776pt) -- (656.903pt,251.629pt) -- (657.654pt,251.484pt) -- (658.404pt,251.34pt) -- (659.155pt,251.197pt) -- (659.905pt,251.055pt) -- (660.656pt,250.914pt) -- (661.406pt,250.775pt) -- (661.5pt,250.758pt) -- (661.688pt,250.723pt) -- (662.063pt,250.654pt) -- (662.814pt,250.517pt) -- (663.564pt,250.38pt) -- (664.315pt,250.245pt) -- (665.065pt,250.112pt) -- (665.816pt,249.979pt) -- (666.566pt,249.847pt) -- (667.317pt,249.717pt) -- (668.067pt,249.587pt) -- (668.818pt,249.459pt) -- (669.568pt,249.332pt) -- (669.662pt,249.316pt) -- (669.85pt,249.284pt) -- (670.225pt,249.221pt) -- (670.976pt,249.096pt) -- (671.726pt,248.972pt) -- (672.477pt,248.849pt) -- (673.227pt,248.727pt) -- (673.321pt,248.711pt) -- (673.509pt,248.681pt) -- (673.884pt,248.621pt) -- (674.635pt,248.5pt) -- (675.385pt,248.381pt) -- (675.479pt,248.367pt) -- (675.667pt,248.337pt) -- (676.042pt,248.278pt) -- (676.792pt,248.161pt) -- (677.543pt,248.045pt) -- (677.637pt,248.03pt) -- (677.824pt,248.001pt) -- (678.2pt,247.944pt) -- (678.293pt,247.929pt) -- (678.481pt,247.901pt) -- (678.856pt,247.844pt) -- (679.607pt,247.73pt) -- (679.701pt,247.716pt) -- (679.888pt,247.688pt) -- (680.264pt,247.631pt) -- (681.014pt,247.52pt) -- (681.765pt,247.409pt) -- (682.515pt,247.299pt) -- (682.609pt,247.285pt) -- (682.797pt,247.258pt) -- (683.172pt,247.204pt) -- (683.923pt,247.096pt) -- (684.673pt,246.989pt) -- (685.424pt,246.883pt) -- (686.174pt,246.777pt) -- (686.925pt,246.673pt) -- (687.675pt,246.569pt) -- (688.426pt,246.467pt) -- (689.176pt,246.365pt) -- (689.27pt,246.353pt) -- (689.458pt,246.327pt) -- (689.833pt,246.277pt) -- (690.584pt,246.177pt) -- (691.334pt,246.078pt) -- (691.428pt,246.065pt) -- (691.616pt,246.041pt) -- (691.991pt,245.992pt) -- (692.153pt,245.992pt);
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7238pt,235.865pt) -- (91.7238pt,235.865pt) -- (91.7238pt,235.865pt) -- (91.7238pt,235.865pt) -- (91.7239pt,235.865pt) -- (91.7239pt,235.865pt) -- (91.7239pt,235.865pt) -- (91.724pt,235.865pt) -- (91.724pt,235.865pt) -- (91.724pt,235.865pt) -- (91.7241pt,235.865pt) -- (91.7242pt,235.865pt) -- (91.7243pt,235.865pt) -- (91.7244pt,235.865pt) -- (91.7244pt,235.865pt) -- (91.7244pt,235.865pt) -- (91.7245pt,235.865pt) -- (91.7246pt,235.866pt) -- (91.7247pt,235.866pt) -- (91.7249pt,235.866pt) -- (91.725pt,235.866pt) -- (91.7252pt,235.866pt) -- (91.7253pt,235.866pt) -- (91.7254pt,235.866pt) -- (91.7256pt,235.866pt) -- (91.7257pt,235.866pt) -- (91.7258pt,235.866pt) -- (91.726pt,235.866pt) -- (91.7261pt,235.867pt) -- (91.7262pt,235.867pt) -- (91.7264pt,235.867pt) -- (91.7265pt,235.867pt) -- (91.7267pt,235.867pt) -- (91.7269pt,235.867pt) -- (91.7271pt,235.867pt) -- (91.7273pt,235.867pt) -- (91.7277pt,235.868pt) -- (91.7281pt,235.868pt) -- (91.7282pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7287pt,235.868pt) -- (91.7287pt,235.868pt) -- (91.7287pt,235.868pt) -- (91.7287pt,235.868pt) -- (91.7287pt,235.868pt) -- (91.7287pt,235.869pt) -- (91.7288pt,235.869pt) -- (91.7288pt,235.869pt) -- (91.7288pt,235.869pt) -- (91.7289pt,235.869pt) -- (91.729pt,235.869pt) -- (91.729pt,235.869pt) -- (91.7292pt,235.869pt) -- (91.7294pt,235.869pt) -- (91.7297pt,235.869pt) -- (91.7302pt,235.87pt) -- (91.7313pt,235.87pt) -- (91.7334pt,235.872pt) -- (91.7378pt,235.875pt) -- (91.7464pt,235.881pt) -- (91.7637pt,235.894pt) -- (91.7982pt,235.919pt) -- (91.8674pt,235.969pt) -- (92.0056pt,236.069pt) -- (92.2821pt,236.27pt) -- (92.4742pt,236.409pt) -- (92.5294pt,236.449pt) -- (92.64pt,236.529pt) -- (92.8493pt,236.68pt) -- (93.2678pt,236.982pt) -- (94.0183pt,237.522pt) -- (94.7688pt,238.06pt) -- (95.5194pt,238.595pt) -- (96.2699pt,239.128pt) -- (97.0204pt,239.659pt) -- (97.4016pt,239.928pt) -- (97.5756pt,240.05pt) -- (97.6338pt,240.091pt) -- (97.6431pt,240.098pt) -- (97.6476pt,240.101pt) -- (97.6519pt,240.104pt) -- (97.6606pt,240.11pt) -- (97.6779pt,240.122pt) -- (97.7125pt,240.146pt) -- (97.7818pt,240.195pt) -- (97.9204pt,240.293pt) -- (98.1975pt,240.487pt) -- (98.7518pt,240.875pt) -- (99.5023pt,241.398pt) -- (100.253pt,241.918pt) -- (101.003pt,242.437pt) -- (101.754pt,242.953pt) -- (102.504pt,243.467pt) -- (103.255pt,243.979pt) -- (104.006pt,244.489pt) -- (104.756pt,244.996pt) -- (105.507pt,245.502pt) -- (106.257pt,246.005pt) -- (107.008pt,246.505pt) -- (107.758pt,247.004pt) -- (108.509pt,247.5pt) -- (109.259pt,247.995pt) -- (110.01pt,248.486pt) -- (110.76pt,248.976pt) -- (111.511pt,249.463pt) -- (112.261pt,249.949pt) -- (113.012pt,250.431pt) -- (113.763pt,250.912pt) -- (114.513pt,251.39pt) -- (115.264pt,251.866pt) -- (116.014pt,252.34pt) -- (116.765pt,252.811pt) -- (116.858pt,252.87pt) -- (117.046pt,252.988pt) -- (117.421pt,253.223pt) -- (118.172pt,253.69pt) -- (118.922pt,254.155pt) -- (119.673pt,254.617pt) -- (120.424pt,255.078pt) -- (121.174pt,255.536pt) -- (121.925pt,255.991pt) -- (122.675pt,256.445pt) -- (123.426pt,256.896pt) -- (124.176pt,257.345pt) -- (124.927pt,257.791pt) -- (125.677pt,258.236pt) -- (126.428pt,258.678pt) -- (127.178pt,259.117pt) -- (127.929pt,259.555pt) -- (128.679pt,259.99pt) -- (129.43pt,260.423pt) -- (130.181pt,260.853pt) -- (130.931pt,261.282pt) -- (131.682pt,261.708pt) -- (132.432pt,262.131pt) -- (133.183pt,262.553pt) -- (133.933pt,262.972pt) -- (134.684pt,263.389pt) -- (135.434pt,263.804pt) -- (136.185pt,264.216pt) -- (136.935pt,264.626pt) -- (137.686pt,265.034pt) -- (138.436pt,265.44pt) -- (139.187pt,265.843pt) -- (139.937pt,266.244pt) -- (140.688pt,266.643pt) -- (141.439pt,267.04pt) -- (142.189pt,267.434pt) -- (142.94pt,267.826pt) -- (143.69pt,268.216pt) -- (144.441pt,268.604pt) -- (145.191pt,268.99pt) -- (145.942pt,269.373pt) -- (146.692pt,269.754pt) -- (147.443pt,270.133pt) -- (148.193pt,270.51pt) -- (148.944pt,270.884pt) -- (149.694pt,271.257pt) -- (150.445pt,271.627pt) -- (151.196pt,271.995pt) -- (151.946pt,272.361pt) -- (152.697pt,272.725pt) -- (153.447pt,273.087pt) -- (153.481pt,273.103pt) -- (153.548pt,273.135pt) -- (153.58pt,273.151pt) -- (153.599pt,273.16pt) -- (153.609pt,273.165pt) -- (153.615pt,273.167pt) -- (153.618pt,273.169pt) -- (153.618pt,273.169pt) -- (153.619pt,273.169pt) -- (153.619pt,273.169pt) -- (153.619pt,273.169pt) -- (153.619pt,273.169pt) -- (153.619pt,273.169pt) -- (153.619pt,273.169pt) -- (153.619pt,273.169pt) -- (153.619pt,273.17pt) -- (153.619pt,273.17pt) -- (153.62pt,273.17pt) -- (153.62pt,273.17pt) -- (153.62pt,273.17pt) -- (153.62pt,273.17pt) -- (153.621pt,273.17pt) -- (153.621pt,273.171pt) -- (153.622pt,273.172pt) -- (153.623pt,273.173pt) -- (153.623pt,273.173pt) -- (153.623pt,273.173pt) -- (153.623pt,273.173pt) -- (153.623pt,273.173pt) -- (153.624pt,273.173pt) -- (153.624pt,273.174pt) -- (153.625pt,273.174pt) -- (153.625pt,273.175pt) -- (153.626pt,273.175pt) -- (153.627pt,273.176pt) -- (153.629pt,273.178pt) -- (153.631pt,273.18pt) -- (153.635pt,273.184pt) -- (153.645pt,273.192pt) -- (153.663pt,273.209pt) -- (153.7pt,273.243pt) -- (153.774pt,273.31pt) -- (153.922pt,273.444pt) -- (154.218pt,273.711pt) -- (154.81pt,274.243pt) -- (155.561pt,274.912pt) -- (156.311pt,275.577pt) -- (157.062pt,276.238pt) -- (157.812pt,276.895pt) -- (158.563pt,277.546pt) -- (159.314pt,278.194pt) -- (160.064pt,278.837pt) -- (160.815pt,279.476pt) -- (160.908pt,279.556pt) -- (161.096pt,279.715pt) -- (161.471pt,280.032pt) -- (162.222pt,280.663pt) -- (162.972pt,281.289pt) -- (163.723pt,281.911pt) -- (163.817pt,281.988pt) -- (164.004pt,282.143pt) -- (164.38pt,282.452pt) -- (165.13pt,283.066pt) -- (165.881pt,283.675pt) -- (166.631pt,284.28pt) -- (167.382pt,284.88pt) -- (168.132pt,285.477pt) -- (168.883pt,286.069pt) -- (169.633pt,286.656pt) -- (170.384pt,287.24pt) -- (171.135pt,287.819pt) -- (171.885pt,288.393pt) -- (172.636pt,288.964pt) -- (173.386pt,289.53pt) -- (174.136pt,290.093pt) -- (174.887pt,290.651pt) -- (175.637pt,291.204pt) -- (176.388pt,291.754pt) -- (177.139pt,292.299pt) -- (177.89pt,292.841pt) -- (178.64pt,293.378pt) -- (179.391pt,293.911pt) -- (180.141pt,294.44pt) -- (180.891pt,294.965pt) -- (181.642pt,295.486pt) -- (182.392pt,296.003pt) -- (183.143pt,296.516pt) -- (183.894pt,297.025pt) -- (184.645pt,297.53pt) -- (185.395pt,298.031pt) -- (186.145pt,298.529pt) -- (186.895pt,299.022pt) -- (187.646pt,299.511pt) -- (188.396pt,299.997pt) -- (189.147pt,300.479pt) -- (189.898pt,300.957pt) -- (190.649pt,301.431pt) -- (191.399pt,301.901pt) -- (192.15pt,302.368pt) -- (192.9pt,302.831pt) -- (193.65pt,303.29pt) -- (194.401pt,303.746pt) -- (195.151pt,304.198pt) -- (195.903pt,304.646pt) -- (196.653pt,305.091pt) -- (197.404pt,305.532pt) -- (198.154pt,305.969pt) -- (198.904pt,306.404pt) -- (199.655pt,306.834pt) -- (200.405pt,307.261pt) -- (201.156pt,307.685pt) -- (201.907pt,308.105pt) -- (202.657pt,308.522pt) -- (203.408pt,308.935pt) -- (204.159pt,309.345pt) -- (204.908pt,309.752pt) -- (205.659pt,310.155pt) -- (205.661pt,310.156pt) -- (205.664pt,310.158pt) -- (205.671pt,310.161pt) -- (205.672pt,310.162pt) -- (205.673pt,310.163pt) -- (205.674pt,310.163pt) -- (205.674pt,310.163pt) -- (205.674pt,310.164pt) -- (205.675pt,310.164pt) -- (205.675pt,310.164pt) -- (205.675pt,310.165pt) -- (205.677pt,310.166pt) -- (205.678pt,310.168pt) -- (205.681pt,310.17pt) -- (205.685pt,310.173pt) -- (205.693pt,310.18pt) -- (205.708pt,310.194pt) -- (205.739pt,310.221pt) -- (205.801pt,310.276pt) -- (205.925pt,310.386pt) -- (206.174pt,310.605pt) -- (206.669pt,311.04pt) -- (206.763pt,311.122pt) -- (206.95pt,311.286pt) -- (207.326pt,311.613pt) -- (207.405pt,311.682pt) -- (207.562pt,311.818pt) -- (207.878pt,312.091pt) -- (208.509pt,312.632pt) -- (208.602pt,312.713pt) -- (208.79pt,312.873pt) -- (209.165pt,313.193pt) -- (209.916pt,313.826pt) -- (210.666pt,314.453pt) -- (211.417pt,315.075pt) -- (212.167pt,315.691pt) -- (212.918pt,316.302pt) -- (213.669pt,316.907pt) -- (214.419pt,317.507pt) -- (215.17pt,318.1pt) -- (215.92pt,318.689pt) -- (216.671pt,319.272pt) -- (217.421pt,319.849pt) -- (218.172pt,320.423pt) -- (218.922pt,320.99pt) -- (219.673pt,321.551pt) -- (220.423pt,322.108pt) -- (221.174pt,322.659pt) -- (221.924pt,323.206pt) -- (222.675pt,323.747pt) -- (223.426pt,324.283pt) -- (224.176pt,324.814pt) -- (224.927pt,325.341pt) -- (225.677pt,325.862pt) -- (226.428pt,326.379pt) -- (227.178pt,326.89pt) -- (227.929pt,327.397pt) -- (228.679pt,327.899pt) -- (229.43pt,328.396pt) -- (230.18pt,328.889pt) -- (230.931pt,329.377pt) -- (231.681pt,329.86pt) -- (232.432pt,330.339pt) -- (233.183pt,330.814pt) -- (233.933pt,331.284pt) -- (234.684pt,331.749pt) -- (235.434pt,332.211pt) -- (235.528pt,332.268pt) -- (235.716pt,332.383pt) -- (236.091pt,332.611pt) -- (236.841pt,333.065pt) -- (237.592pt,333.513pt) -- (238.342pt,333.958pt) -- (239.093pt,334.398pt) -- (239.844pt,334.834pt) -- (240.594pt,335.266pt) -- (241.345pt,335.695pt) -- (242.095pt,336.118pt) -- (242.846pt,336.538pt) -- (242.881pt,336.558pt) -- (242.952pt,336.598pt) -- (242.97pt,336.608pt) -- (242.983pt,336.615pt) -- (242.99pt,336.619pt) -- (242.994pt,336.621pt) -- (242.997pt,336.623pt) -- (242.998pt,336.624pt) -- (242.999pt,336.624pt) -- (243pt,336.624pt) -- (243pt,336.625pt) -- (243pt,336.625pt) -- (243.001pt,336.625pt) -- (243.003pt,336.626pt) -- (243.003pt,336.627pt) -- (243.004pt,336.628pt) -- (243.005pt,336.629pt) -- (243.006pt,336.629pt) -- (243.006pt,336.63pt) -- (243.007pt,336.63pt) -- (243.008pt,336.631pt) -- (243.009pt,336.631pt) -- (243.009pt,336.632pt) -- (243.01pt,336.633pt) -- (243.011pt,336.634pt) -- (243.012pt,336.635pt) -- (243.013pt,336.635pt) -- (243.015pt,336.636pt) -- (243.016pt,336.638pt) -- (243.018pt,336.64pt) -- (243.021pt,336.641pt) -- (243.024pt,336.644pt) -- (243.029pt,336.649pt) -- (243.039pt,336.657pt) -- (243.058pt,336.673pt) -- (243.097pt,336.705pt) -- (243.174pt,336.769pt) -- (243.331pt,336.898pt) -- (243.641pt,337.154pt) -- (244.263pt,337.662pt) -- (245.013pt,338.268pt) -- (245.764pt,338.869pt) -- (246.514pt,339.463pt) -- (247.265pt,340.052pt) -- (248.015pt,340.634pt) -- (248.109pt,340.708pt) -- (248.297pt,340.852pt) -- (248.672pt,341.141pt) -- (249.423pt,341.712pt) -- (250.173pt,342.279pt) -- (250.924pt,342.838pt) -- (251.674pt,343.393pt) -- (252.425pt,343.942pt) -- (253.175pt,344.486pt) -- (253.926pt,345.023pt) -- (254.676pt,345.556pt) -- (255.427pt,346.084pt) -- (256.177pt,346.605pt) -- (256.928pt,347.122pt) -- (257.679pt,347.633pt) -- (258.429pt,348.14pt) -- (259.18pt,348.641pt) -- (259.93pt,349.137pt) -- (260.681pt,349.628pt) -- (261.431pt,350.114pt) -- (262.182pt,350.595pt) -- (262.932pt,351.072pt) -- (263.683pt,351.543pt) -- (264.433pt,352.01pt) -- (265.184pt,352.472pt) -- (265.934pt,352.93pt) -- (266.685pt,353.383pt) -- (267.435pt,353.831pt) -- (267.529pt,353.888pt) -- (267.717pt,353.999pt) -- (268.092pt,354.221pt) -- (268.843pt,354.661pt) -- (269.593pt,355.097pt) -- (269.878pt,355.262pt) -- (270.059pt,355.367pt) -- (270.116pt,355.41pt) -- (270.116pt,355.411pt) -- (270.117pt,355.412pt) -- (270.118pt,355.412pt) -- (270.119pt,355.412pt) -- (270.119pt,355.413pt) -- (270.121pt,355.414pt) -- (270.122pt,355.415pt) -- (270.122pt,355.415pt) -- (270.123pt,355.416pt) -- (270.124pt,355.417pt) -- (270.125pt,355.417pt) -- (270.126pt,355.418pt) -- (270.128pt,355.419pt) -- (270.129pt,355.421pt) -- (270.131pt,355.422pt) -- (270.134pt,355.424pt) -- (270.137pt,355.427pt) -- (270.143pt,355.432pt) -- (270.152pt,355.438pt) -- (270.169pt,355.452pt) -- (270.205pt,355.481pt) -- (270.275pt,355.536pt) -- (270.416pt,355.647pt) -- (270.698pt,355.869pt) -- (271.262pt,356.308pt) -- (272.013pt,356.888pt) -- (272.764pt,357.46pt) -- (273.514pt,358.027pt) -- (274.265pt,358.589pt) -- (275.015pt,359.144pt) -- (275.766pt,359.693pt) -- (276.516pt,360.237pt) -- (277.267pt,360.775pt) -- (278.017pt,361.308pt) -- (278.768pt,361.834pt) -- (279.518pt,362.356pt) -- (280.269pt,362.872pt) -- (281.019pt,363.383pt) -- (281.77pt,363.889pt) -- (282.521pt,364.388pt) -- (283.271pt,364.883pt) -- (284.022pt,365.374pt) -- (284.772pt,365.859pt) -- (285.523pt,366.339pt) -- (286.273pt,366.814pt) -- (287.024pt,367.284pt) -- (287.774pt,367.749pt) -- (288.525pt,368.209pt) -- (289.275pt,368.665pt) -- (290.026pt,369.117pt) -- (290.776pt,369.563pt) -- (291.061pt,369.732pt) -- (291.132pt,369.774pt) -- (291.182pt,369.804pt) -- (291.197pt,369.815pt) -- (291.198pt,369.815pt) -- (291.198pt,369.815pt) -- (291.199pt,369.815pt) -- (291.2pt,369.816pt) -- (291.2pt,369.817pt) -- (291.202pt,369.818pt) -- (291.203pt,369.819pt) -- (291.203pt,369.819pt) -- (291.204pt,369.82pt) -- (291.206pt,369.82pt) -- (291.206pt,369.821pt) -- (291.207pt,369.822pt) -- (291.208pt,369.823pt) -- (291.209pt,369.824pt) -- (291.21pt,369.825pt) -- (291.212pt,369.825pt) -- (291.213pt,369.826pt) -- (291.215pt,369.827pt) -- (291.216pt,369.829pt) -- (291.218pt,369.83pt) -- (291.222pt,369.833pt) -- (291.226pt,369.836pt) -- (291.234pt,369.842pt) -- (291.248pt,369.853pt) -- (291.277pt,369.875pt) -- (291.336pt,369.92pt) -- (291.452pt,370.009pt) -- (291.685pt,370.186pt) -- (292.151pt,370.539pt) -- (292.244pt,370.61pt) -- (292.432pt,370.751pt) -- (292.807pt,371.033pt) -- (293.558pt,371.589pt) -- (294.308pt,372.141pt) -- (295.059pt,372.686pt) -- (295.81pt,373.225pt) -- (296.56pt,373.759pt) -- (297.311pt,374.288pt) -- (298.061pt,374.811pt) -- (298.812pt,375.328pt) -- (299.562pt,375.84pt) -- (300.313pt,376.347pt) -- (301.063pt,376.848pt) -- (301.291pt,377pt) -- (301.341pt,377.033pt) -- (301.366pt,377.05pt) -- (301.373pt,377.054pt) -- (301.373pt,377.055pt) -- (301.374pt,377.055pt) -- (301.375pt,377.056pt) -- (301.376pt,377.056pt) -- (301.377pt,377.057pt) -- (301.379pt,377.058pt) -- (301.38pt,377.059pt) -- (301.382pt,377.06pt) -- (301.382pt,377.061pt) -- (301.383pt,377.061pt) -- (301.384pt,377.062pt) -- (301.385pt,377.062pt) -- (301.385pt,377.062pt) -- (301.385pt,377.063pt) -- (301.387pt,377.064pt) -- (301.389pt,377.065pt) -- (301.393pt,377.068pt) -- (301.402pt,377.074pt) -- (301.419pt,377.086pt) -- (301.454pt,377.108pt) -- (301.523pt,377.155pt) -- (301.663pt,377.247pt) -- (301.941pt,377.431pt) -- (302.498pt,377.796pt) -- (303.248pt,378.284pt) -- (303.342pt,378.345pt) -- (303.379pt,378.368pt) -- (303.394pt,378.379pt) -- (303.41pt,378.389pt) -- (303.44pt,378.409pt) -- (303.502pt,378.448pt) -- (303.623pt,378.527pt) -- (303.868pt,378.685pt) -- (304.357pt,378.998pt) -- (305.107pt,379.474pt) -- (305.858pt,379.947pt) -- (306.608pt,380.414pt) -- (306.702pt,380.473pt) -- (306.89pt,380.59pt) -- (307.265pt,380.822pt) -- (308.016pt,381.282pt) -- (308.766pt,381.737pt) -- (309.517pt,382.188pt) -- (310.267pt,382.636pt) -- (310.293pt,382.651pt) -- (310.332pt,382.681pt) -- (310.333pt,382.681pt) -- (310.334pt,382.682pt) -- (310.335pt,382.683pt) -- (310.335pt,382.683pt) -- (310.337pt,382.684pt) -- (310.338pt,382.685pt) -- (310.338pt,382.686pt) -- (310.339pt,382.686pt) -- (310.34pt,382.687pt) -- (310.341pt,382.688pt) -- (310.342pt,382.689pt) -- (310.343pt,382.69pt) -- (310.344pt,382.691pt) -- (310.345pt,382.691pt) -- (310.347pt,382.692pt) -- (310.348pt,382.694pt) -- (310.35pt,382.696pt) -- (310.353pt,382.697pt) -- (310.356pt,382.7pt) -- (310.361pt,382.704pt) -- (310.369pt,382.71pt) -- (310.383pt,382.72pt) -- (310.411pt,382.743pt) -- (310.468pt,382.787pt) -- (310.58pt,382.875pt) -- (310.805pt,383.052pt) -- (310.862pt,383.096pt) -- (310.974pt,383.183pt) -- (311.199pt,383.358pt) -- (311.65pt,383.707pt) -- (312.4pt,384.282pt) -- (313.151pt,384.851pt) -- (313.901pt,385.414pt) -- (313.995pt,385.485pt) -- (314.183pt,385.626pt) -- (314.558pt,385.905pt) -- (315.308pt,386.458pt) -- (316.059pt,387.007pt) -- (316.81pt,387.55pt) -- (316.903pt,387.618pt) -- (317.091pt,387.753pt) -- (317.466pt,388.023pt) -- (318.217pt,388.556pt) -- (318.967pt,389.085pt) -- (319.718pt,389.608pt) -- (320.468pt,390.126pt) -- (321.219pt,390.639pt) -- (321.969pt,391.148pt) -- (322.063pt,391.212pt) -- (322.251pt,391.339pt) -- (322.626pt,391.591pt) -- (323.377pt,392.09pt) -- (324.127pt,392.585pt) -- (324.878pt,393.075pt) -- (325.628pt,393.56pt) -- (326.379pt,394.041pt) -- (327.129pt,394.518pt) -- (327.223pt,394.577pt) -- (327.411pt,394.696pt) -- (327.786pt,394.932pt) -- (327.88pt,394.991pt) -- (328.068pt,395.109pt) -- (328.443pt,395.343pt) -- (329.193pt,395.807pt) -- (329.453pt,395.967pt) -- (329.518pt,396.007pt) -- (329.55pt,396.031pt) -- (329.551pt,396.032pt) -- (329.551pt,396.032pt) -- (329.552pt,396.033pt) -- (329.553pt,396.034pt) -- (329.554pt,396.035pt) -- (329.555pt,396.036pt) -- (329.556pt,396.036pt) -- (329.557pt,396.037pt) -- (329.557pt,396.038pt) -- (329.559pt,396.038pt) -- (329.56pt,396.039pt) -- (329.56pt,396.04pt) -- (329.562pt,396.041pt) -- (329.563pt,396.041pt) -- (329.564pt,396.043pt) -- (329.566pt,396.044pt) -- (329.567pt,396.045pt) -- (329.569pt,396.046pt) -- (329.57pt,396.047pt) -- (329.572pt,396.048pt) -- (329.573pt,396.05pt) -- (329.574pt,396.051pt) -- (329.575pt,396.051pt) -- (329.577pt,396.053pt) -- (329.578pt,396.054pt) -- (329.58pt,396.056pt) -- (329.581pt,396.056pt) -- (329.583pt,396.057pt) -- (329.584pt,396.059pt) -- (329.586pt,396.06pt) -- (329.587pt,396.061pt) -- (329.589pt,396.062pt) -- (329.59pt,396.063pt) -- (329.591pt,396.064pt) -- (329.593pt,396.066pt) -- (329.594pt,396.066pt) -- (329.596pt,396.067pt) -- (329.596pt,396.068pt) -- (329.597pt,396.069pt) -- (329.598pt,396.069pt) -- (329.598pt,396.07pt) -- (329.599pt,396.07pt) -- (329.599pt,396.071pt) -- (329.6pt,396.071pt) -- (329.603pt,396.073pt) -- (329.608pt,396.077pt) -- (329.617pt,396.085pt) -- (329.638pt,396.1pt) -- (329.677pt,396.132pt) -- (329.757pt,396.194pt) -- (329.916pt,396.319pt) -- (330.234pt,396.568pt) -- (330.871pt,397.062pt) -- (331.621pt,397.639pt) -- (332.372pt,398.21pt) -- (333.122pt,398.776pt) -- (333.873pt,399.337pt) -- (334.624pt,399.892pt) -- (334.717pt,399.961pt) -- (334.771pt,400.001pt) -- (334.798pt,400.021pt) -- (334.832pt,400.046pt) -- (334.9pt,400.097pt) -- (335.039pt,400.198pt) -- (335.313pt,400.4pt) -- (335.864pt,400.802pt) -- (336.615pt,401.344pt) -- (337.365pt,401.88pt) -- (337.459pt,401.947pt) -- (337.647pt,402.081pt) -- (338.022pt,402.348pt) -- (338.116pt,402.414pt) -- (338.303pt,402.546pt) -- (338.679pt,402.811pt) -- (339.429pt,403.334pt) -- (340.18pt,403.852pt) -- (340.93pt,404.365pt) -- (341.681pt,404.874pt) -- (342.431pt,405.378pt) -- (342.525pt,405.442pt) -- (342.713pt,405.567pt) -- (342.76pt,405.598pt) -- (342.854pt,405.66pt) -- (343.042pt,405.786pt) -- (343.417pt,406.035pt) -- (344.167pt,406.528pt) -- (344.918pt,407.017pt) -- (345.668pt,407.501pt) -- (346.419pt,407.981pt) -- (346.513pt,408.041pt) -- (346.7pt,408.16pt) -- (347.076pt,408.398pt) -- (347.826pt,408.87pt) -- (348.577pt,409.337pt) -- (349.327pt,409.801pt) -- (350.078pt,410.259pt) -- (350.828pt,410.714pt) -- (351.579pt,411.165pt) -- (352.329pt,411.61pt) -- (353.08pt,412.053pt) -- (353.831pt,412.491pt) -- (353.924pt,412.546pt) -- (354.112pt,412.655pt) -- (354.487pt,412.872pt) -- (355.238pt,413.304pt) -- (355.988pt,413.731pt) -- (356.739pt,414.154pt) -- (357.489pt,414.573pt) -- (358.24pt,414.989pt) -- (358.99pt,415.401pt) -- (359.741pt,415.808pt) -- (359.835pt,415.86pt) -- (360.022pt,415.961pt) -- (360.398pt,416.163pt) -- (361.148pt,416.565pt) -- (361.242pt,416.615pt) -- (361.43pt,416.715pt) -- (361.476pt,416.741pt) -- (361.57pt,416.79pt) -- (361.758pt,416.889pt) -- (362.133pt,417.088pt) -- (362.883pt,417.481pt) -- (363.634pt,417.871pt) -- (364.385pt,418.257pt) -- (365.135pt,418.639pt) -- (365.886pt,419.019pt) -- (366.636pt,419.395pt) -- (367.387pt,419.768pt) -- (368.137pt,420.137pt) -- (368.888pt,420.503pt) -- (369.638pt,420.867pt) -- (370.389pt,421.226pt) -- (371.139pt,421.583pt) -- (371.89pt,421.936pt) -- (372.64pt,422.287pt) -- (373.391pt,422.635pt) -- (374.142pt,422.979pt) -- (374.892pt,423.32pt) -- (375.643pt,423.659pt) -- (376.393pt,423.995pt) -- (377.144pt,424.328pt) -- (377.894pt,424.658pt) -- (378.031pt,424.718pt) -- (378.129pt,424.761pt) -- (378.206pt,424.794pt) -- (378.248pt,424.812pt) -- (378.263pt,424.819pt) -- (378.268pt,424.822pt) -- (378.269pt,424.822pt) -- (378.269pt,424.822pt) -- (378.27pt,424.822pt) -- (378.272pt,424.823pt) -- (378.273pt,424.823pt) -- (378.275pt,424.824pt) -- (378.276pt,424.825pt) -- (378.278pt,424.826pt) -- (378.279pt,424.826pt) -- (378.28pt,424.827pt) -- (378.281pt,424.827pt) -- (378.283pt,424.827pt) -- (378.284pt,424.828pt) -- (378.285pt,424.829pt) -- (378.286pt,424.829pt) -- (378.287pt,424.829pt) -- (378.288pt,424.83pt) -- (378.29pt,424.831pt) -- (378.296pt,424.833pt) -- (378.306pt,424.837pt) -- (378.325pt,424.847pt) -- (378.365pt,424.864pt) -- (378.445pt,424.898pt) -- (378.604pt,424.968pt) -- (378.922pt,425.106pt) -- (379.002pt,425.141pt) -- (379.072pt,425.171pt) -- (379.136pt,425.199pt) -- (379.207pt,425.23pt) -- (379.348pt,425.291pt) -- (379.63pt,425.412pt) -- (379.701pt,425.443pt) -- (379.842pt,425.504pt) -- (380.124pt,425.624pt) -- (380.688pt,425.865pt) -- (381.438pt,426.182pt) -- (382.189pt,426.497pt) -- (382.939pt,426.809pt) -- (383.69pt,427.118pt) -- (383.784pt,427.156pt) -- (383.971pt,427.234pt) -- (384.019pt,427.253pt) -- (384.112pt,427.291pt) -- (384.3pt,427.368pt) -- (384.675pt,427.521pt) -- (385.426pt,427.825pt) -- (386.176pt,428.126pt) -- (386.927pt,428.425pt) -- (387.021pt,428.461pt) -- (387.208pt,428.536pt) -- (387.255pt,428.554pt) -- (387.349pt,428.592pt) -- (387.536pt,428.666pt) -- (387.912pt,428.814pt) -- (388.662pt,429.107pt) -- (389.413pt,429.398pt) -- (390.163pt,429.686pt) -- (390.914pt,429.972pt) -- (391.664pt,430.255pt) -- (392.415pt,430.536pt) -- (393.165pt,430.816pt) -- (393.916pt,431.093pt) -- (394.01pt,431.127pt) -- (394.197pt,431.196pt) -- (394.573pt,431.334pt) -- (395.323pt,431.606pt) -- (396.074pt,431.877pt) -- (396.824pt,432.145pt) -- (397.575pt,432.411pt) -- (397.669pt,432.444pt) -- (397.856pt,432.511pt) -- (397.904pt,432.528pt) -- (397.997pt,432.561pt) -- (398.185pt,432.627pt) -- (398.56pt,432.759pt) -- (398.654pt,432.791pt) -- (398.842pt,432.857pt) -- (398.888pt,432.874pt) -- (398.982pt,432.907pt) -- (399.17pt,432.972pt) -- (399.545pt,433.102pt) -- (400.295pt,433.361pt) -- (400.389pt,433.393pt) -- (400.577pt,433.458pt) -- (400.624pt,433.474pt) -- (400.718pt,433.506pt) -- (400.906pt,433.571pt) -- (400.952pt,433.586pt) -- (401.046pt,433.619pt) -- (401.234pt,433.683pt) -- (401.609pt,433.81pt) -- (402.359pt,434.063pt) -- (402.453pt,434.095pt) -- (402.641pt,434.158pt) -- (403.016pt,434.283pt) -- (403.11pt,434.315pt) -- (403.298pt,434.378pt) -- (403.673pt,434.503pt) -- (404.423pt,434.751pt) -- (405.174pt,434.996pt) -- (405.268pt,435.027pt) -- (405.455pt,435.088pt) -- (405.831pt,435.21pt) -- (406.581pt,435.453pt) -- (407.332pt,435.693pt) -- (408.082pt,435.931pt) -- (408.833pt,436.168pt) -- (409.583pt,436.403pt) -- (409.677pt,436.432pt) -- (409.865pt,436.491pt) -- (410.24pt,436.607pt) -- (410.991pt,436.838pt) -- (411.084pt,436.867pt) -- (411.272pt,436.926pt) -- (411.647pt,437.04pt) -- (411.741pt,437.069pt) -- (411.929pt,437.126pt) -- (412.304pt,437.241pt) -- (413.055pt,437.467pt) -- (413.805pt,437.692pt) -- (414.556pt,437.915pt) -- (415.306pt,438.137pt) -- (416.057pt,438.356pt) -- (416.807pt,438.575pt) -- (416.901pt,438.602pt) -- (417.089pt,438.657pt) -- (417.136pt,438.67pt) -- (417.23pt,438.697pt) -- (417.417pt,438.751pt) -- (417.793pt,438.859pt) -- (418.543pt,439.074pt) -- (419.294pt,439.287pt) -- (420.044pt,439.497pt) -- (420.795pt,439.707pt) -- (421.545pt,439.916pt) -- (422.296pt,440.122pt) -- (423.046pt,440.327pt) -- (423.797pt,440.53pt) -- (424.548pt,440.733pt) -- (425.298pt,440.933pt) -- (426.049pt,441.132pt) -- (426.799pt,441.329pt) -- (427.55pt,441.525pt) -- (428.3pt,441.72pt) -- (429.051pt,441.913pt) -- (429.801pt,442.105pt) -- (430.552pt,442.295pt) -- (431.302pt,442.484pt) -- (432.053pt,442.671pt) -- (432.803pt,442.671pt) -- (433.554pt,442.671pt) -- (434.305pt,442.671pt) -- (434.317pt,442.671pt) -- (434.34pt,442.671pt) -- (434.386pt,442.671pt) -- (434.48pt,442.671pt) -- (434.668pt,442.671pt) -- (435.043pt,442.671pt) -- (435.794pt,442.671pt) -- (436.544pt,442.671pt) -- (437.295pt,442.671pt) -- (437.388pt,442.671pt) -- (437.576pt,442.671pt) -- (437.951pt,442.671pt) -- (438.702pt,442.671pt) -- (439.452pt,442.671pt) -- (440.203pt,442.671pt) -- (440.954pt,442.671pt) -- (441.704pt,442.671pt) -- (442.455pt,442.671pt) -- (442.548pt,442.671pt) -- (442.572pt,442.671pt) -- (442.619pt,442.671pt) -- (442.713pt,442.671pt) -- (442.736pt,442.671pt) -- (442.783pt,442.671pt) -- (442.877pt,442.671pt) -- (443.065pt,442.671pt) -- (443.44pt,442.671pt) -- (443.534pt,442.671pt) -- (443.722pt,442.671pt) -- (444.097pt,442.671pt) -- (444.847pt,442.671pt) -- (444.941pt,442.671pt) -- (445.129pt,442.671pt) -- (445.175pt,442.671pt) -- (445.269pt,442.671pt) -- (445.457pt,442.671pt) -- (445.832pt,442.671pt) -- (445.926pt,442.671pt) -- (446.113pt,442.671pt) -- (446.489pt,442.671pt) -- (447.239pt,442.671pt) -- (447.99pt,442.671pt) -- (448.74pt,442.671pt) -- (449.491pt,442.671pt) -- (450.241pt,442.671pt) -- (450.992pt,442.671pt) -- (451.743pt,442.671pt) -- (452.493pt,442.671pt) -- (452.587pt,442.671pt) -- (452.774pt,442.671pt) -- (453.15pt,442.671pt) -- (453.9pt,442.671pt) -- (454.651pt,442.671pt) -- (455.401pt,442.671pt) -- (455.495pt,442.671pt) -- (455.683pt,442.671pt) -- (456.058pt,442.671pt) -- (456.809pt,442.671pt) -- (457.559pt,442.671pt) -- (457.653pt,442.671pt) -- (457.841pt,442.671pt) -- (457.888pt,442.671pt) -- (457.982pt,442.671pt) -- (458.169pt,442.671pt) -- (458.216pt,442.671pt) -- (458.31pt,442.671pt) -- (458.497pt,442.671pt) -- (458.873pt,442.671pt) -- (459.623pt,442.671pt) -- (460.374pt,442.671pt) -- (461.124pt,442.671pt) -- (461.218pt,442.671pt) -- (461.406pt,442.671pt) -- (461.781pt,442.671pt) -- (462.531pt,442.671pt) -- (463.282pt,442.671pt) -- (464.033pt,442.671pt) -- (464.783pt,442.671pt) -- (465.534pt,442.671pt) -- (466.284pt,442.671pt) -- (466.286pt,442.671pt) -- (466.29pt,442.671pt) -- (466.298pt,442.671pt) -- (466.3pt,442.671pt) -- (466.301pt,442.671pt) -- (466.301pt,442.671pt) -- (466.302pt,442.671pt) -- (466.304pt,442.671pt) -- (466.305pt,442.671pt) -- (466.306pt,442.671pt) -- (466.307pt,442.671pt) -- (466.309pt,442.671pt) -- (466.31pt,442.671pt) -- (466.312pt,442.671pt) -- (466.313pt,442.671pt) -- (466.315pt,442.671pt) -- (466.316pt,442.671pt) -- (466.318pt,442.671pt) -- (466.319pt,442.671pt) -- (466.32pt,442.671pt) -- (466.322pt,442.671pt) -- (466.323pt,442.671pt) -- (466.324pt,442.671pt) -- (466.325pt,442.671pt) -- (466.325pt,442.671pt) -- (466.326pt,442.671pt) -- (466.327pt,442.671pt) -- (466.328pt,442.671pt) -- (466.33pt,442.671pt) -- (466.334pt,442.671pt) -- (466.343pt,442.671pt) -- (466.359pt,442.671pt) -- (466.393pt,442.671pt) -- (466.461pt,442.671pt) -- (466.596pt,442.671pt) -- (466.866pt,442.671pt) -- (466.933pt,442.671pt) -- (467.068pt,442.671pt) -- (467.101pt,442.671pt) -- (467.169pt,442.671pt) -- (467.304pt,442.671pt) -- (467.574pt,442.671pt) -- (468.114pt,442.671pt) -- (468.864pt,442.671pt) -- (469.615pt,442.671pt) -- (469.709pt,442.671pt) -- (469.896pt,442.671pt) -- (469.943pt,442.671pt) -- (470.037pt,442.671pt) -- (470.224pt,442.671pt) -- (470.272pt,442.671pt) -- (470.366pt,442.671pt) -- (470.553pt,442.671pt) -- (470.928pt,442.671pt) -- (471.679pt,442.671pt) -- (472.43pt,442.671pt) -- (473.18pt,442.671pt) -- (473.931pt,442.671pt) -- (474.681pt,442.671pt) -- (475.432pt,442.671pt) -- (476.182pt,442.671pt) -- (476.276pt,442.671pt) -- (476.464pt,442.671pt) -- (476.839pt,442.671pt) -- (477.589pt,442.671pt) -- (478.34pt,442.671pt) -- (478.434pt,442.671pt) -- (478.621pt,442.671pt) -- (478.997pt,442.671pt) -- (479.747pt,442.671pt) -- (480.498pt,442.671pt) -- (481.248pt,442.671pt) -- (481.999pt,442.671pt) -- (482.749pt,442.671pt) -- (483.5pt,442.671pt) -- (484.25pt,442.671pt) -- (485.001pt,442.671pt) -- (485.752pt,442.671pt) -- (486.502pt,442.671pt) -- (487.253pt,442.671pt) -- (488.003pt,442.671pt) -- (488.097pt,442.671pt) -- (488.285pt,442.671pt) -- (488.66pt,442.671pt) -- (489.41pt,442.671pt) -- (490.161pt,442.671pt) -- (490.912pt,442.671pt) -- (491.005pt,442.671pt) -- (491.193pt,442.671pt) -- (491.568pt,442.671pt) -- (491.662pt,442.671pt) -- (491.85pt,442.671pt) -- (492.225pt,442.671pt) -- (492.319pt,442.671pt) -- (492.506pt,442.671pt) -- (492.882pt,442.671pt) -- (493.632pt,442.671pt) -- (494.383pt,442.671pt) -- (495.133pt,442.671pt) -- (495.884pt,442.671pt) -- (496.634pt,442.671pt) -- (496.728pt,442.671pt) -- (496.916pt,442.671pt) -- (497.291pt,442.671pt) -- (498.042pt,442.671pt) -- (498.792pt,442.671pt) -- (499.543pt,442.671pt) -- (500.293pt,442.671pt) -- (501.044pt,442.671pt) -- (501.794pt,442.671pt) -- (501.888pt,442.671pt) -- (502.076pt,442.671pt) -- (502.122pt,442.671pt) -- (502.216pt,442.671pt) -- (502.404pt,442.671pt) -- (502.779pt,442.671pt) -- (503.53pt,442.671pt) -- (504.28pt,442.671pt) -- (504.374pt,442.671pt) -- (504.562pt,442.671pt) -- (504.937pt,442.671pt) -- (505.687pt,442.671pt) -- (506.438pt,442.671pt) -- (507.188pt,442.671pt) -- (507.939pt,442.671pt) -- (508.689pt,442.671pt) -- (509.44pt,442.671pt) -- (510.191pt,442.671pt) -- (510.941pt,442.671pt) -- (511.692pt,442.671pt) -- (512.442pt,442.671pt) -- (513.193pt,442.671pt) -- (513.287pt,442.671pt) -- (513.474pt,442.671pt) -- (513.849pt,442.671pt) -- (514.6pt,442.671pt) -- (515.35pt,442.671pt) -- (516.101pt,442.671pt) -- (516.852pt,442.671pt) -- (517.602pt,442.671pt) -- (518.353pt,442.671pt) -- (519.103pt,442.671pt) -- (519.854pt,442.671pt) -- (520.604pt,442.671pt) -- (521.355pt,442.671pt) -- (522.105pt,442.671pt) -- (522.856pt,442.671pt) -- (522.95pt,442.671pt) -- (523.137pt,442.671pt) -- (523.231pt,442.671pt) -- (523.287pt,442.671pt) -- (523.315pt,442.671pt) -- (523.328pt,442.671pt) -- (523.33pt,442.671pt) -- (523.332pt,442.671pt) -- (523.333pt,442.671pt) -- (523.335pt,442.671pt) -- (523.335pt,442.671pt) -- (523.337pt,442.671pt) -- (523.338pt,442.671pt) -- (523.34pt,442.671pt) -- (523.341pt,442.671pt) -- (523.343pt,442.671pt) -- (523.344pt,442.671pt) -- (523.346pt,442.671pt) -- (523.347pt,442.671pt) -- (523.348pt,442.671pt) -- (523.35pt,442.671pt) -- (523.351pt,442.671pt) -- (523.352pt,442.671pt) -- (523.353pt,442.671pt) -- (523.353pt,442.671pt) -- (523.354pt,442.671pt) -- (523.355pt,442.671pt) -- (523.358pt,442.671pt) -- (523.362pt,442.671pt) -- (523.373pt,442.671pt) -- (523.392pt,442.671pt) -- (523.433pt,442.671pt) -- (523.513pt,442.671pt) -- (523.674pt,442.671pt) -- (523.714pt,442.671pt) -- (523.768pt,442.671pt) -- (523.826pt,442.671pt) -- (523.88pt,442.671pt) -- (523.988pt,442.671pt) -- (524.205pt,442.671pt) -- (524.259pt,442.671pt) -- (524.367pt,442.671pt) -- (524.584pt,442.671pt) -- (525.017pt,442.671pt) -- (525.768pt,442.671pt) -- (526.518pt,442.671pt) -- (526.612pt,442.671pt) -- (526.8pt,442.671pt) -- (527.175pt,442.671pt) -- (527.926pt,442.671pt) -- (528.676pt,442.671pt) -- (529.427pt,442.671pt) -- (530.177pt,442.671pt) -- (530.928pt,442.671pt) -- (531.678pt,442.671pt) -- (531.772pt,442.671pt) -- (531.96pt,442.671pt) -- (532.007pt,442.671pt) -- (532.101pt,442.671pt) -- (532.289pt,442.671pt) -- (532.664pt,442.671pt) -- (533.414pt,442.671pt) -- (534.165pt,442.671pt) -- (534.259pt,442.671pt) -- (534.446pt,442.671pt) -- (534.493pt,442.671pt) -- (534.587pt,442.671pt) -- (534.774pt,442.671pt) -- (535.15pt,442.671pt) -- (535.9pt,442.671pt) -- (536.651pt,442.671pt) -- (537.401pt,442.671pt) -- (538.152pt,442.671pt) -- (538.902pt,442.671pt) -- (539.653pt,442.671pt) -- (540.403pt,442.671pt) -- (541.154pt,442.671pt) -- (541.904pt,442.671pt) -- (542.655pt,442.671pt) -- (543.406pt,442.671pt) -- (544.156pt,442.671pt) -- (544.907pt,442.671pt) -- (545.657pt,442.671pt) -- (546.408pt,442.671pt) -- (547.158pt,442.671pt) -- (547.909pt,442.671pt) -- (548.659pt,442.671pt) -- (549.41pt,442.671pt) -- (550.16pt,442.671pt) -- (550.911pt,442.671pt) -- (551.661pt,442.671pt) -- (552.412pt,442.671pt) -- (553.163pt,442.671pt) -- (553.913pt,442.671pt) -- (554.664pt,442.671pt) -- (555.414pt,442.671pt) -- (556.165pt,442.671pt) -- (556.915pt,442.671pt) -- (557.666pt,442.671pt) -- (558.416pt,442.671pt) -- (559.167pt,442.671pt) -- (559.917pt,442.671pt) -- (560.668pt,442.671pt) -- (561.418pt,442.671pt) -- (561.512pt,442.671pt) -- (561.7pt,442.671pt) -- (562.075pt,442.671pt) -- (562.826pt,442.671pt) -- (563.576pt,442.671pt) -- (563.67pt,442.671pt) -- (563.858pt,442.671pt) -- (564.233pt,442.671pt) -- (564.327pt,442.671pt) -- (564.514pt,442.671pt) -- (564.89pt,442.671pt) -- (565.64pt,442.671pt) -- (566.391pt,442.671pt) -- (567.141pt,442.671pt) -- (567.892pt,442.671pt) -- (568.642pt,442.671pt) -- (569.393pt,442.671pt) -- (570.143pt,442.671pt) -- (570.894pt,442.671pt) -- (571.644pt,442.671pt) -- (572.395pt,442.671pt) -- (573.146pt,442.671pt) -- (573.896pt,442.671pt) -- (574.647pt,442.671pt) -- (574.74pt,442.671pt) -- (574.928pt,442.671pt) -- (574.975pt,442.671pt) -- (575.069pt,442.671pt) -- (575.257pt,442.671pt) -- (575.632pt,442.671pt) -- (576.383pt,442.671pt) -- (576.476pt,442.671pt) -- (576.664pt,442.671pt) -- (577.039pt,442.671pt) -- (577.133pt,442.671pt) -- (577.321pt,442.671pt) -- (577.696pt,442.671pt) -- (578.447pt,442.671pt) -- (579.197pt,442.671pt) -- (579.291pt,442.671pt) -- (579.479pt,442.671pt) -- (579.854pt,442.671pt) -- (580.604pt,442.671pt) -- (580.698pt,442.671pt) -- (580.886pt,442.671pt) -- (581.261pt,442.671pt) -- (581.355pt,442.671pt) -- (581.543pt,442.671pt) -- (581.589pt,442.671pt) -- (581.683pt,442.671pt) -- (581.871pt,442.671pt) -- (582.246pt,442.671pt) -- (582.996pt,442.671pt) -- (583.747pt,442.671pt) -- (583.841pt,442.671pt) -- (584.028pt,442.671pt) -- (584.404pt,442.671pt) -- (585.154pt,442.671pt) -- (585.905pt,442.671pt) -- (586.655pt,442.671pt) -- (587.406pt,442.671pt) -- (587.5pt,442.671pt) -- (587.687pt,442.671pt) -- (588.062pt,442.671pt) -- (588.813pt,442.671pt) -- (589.564pt,442.671pt) -- (590.314pt,442.671pt) -- (591.065pt,442.671pt) -- (591.815pt,442.671pt) -- (591.909pt,442.671pt) -- (591.986pt,442.671pt) -- (592.003pt,442.671pt) -- (592.014pt,442.671pt) -- (592.016pt,442.671pt) -- (592.017pt,442.671pt) -- (592.019pt,442.671pt) -- (592.02pt,442.671pt) -- (592.022pt,442.671pt) -- (592.023pt,442.671pt) -- (592.025pt,442.671pt) -- (592.026pt,442.671pt) -- (592.027pt,442.671pt) -- (592.028pt,442.671pt) -- (592.03pt,442.671pt) -- (592.031pt,442.671pt) -- (592.032pt,442.671pt) -- (592.034pt,442.671pt) -- (592.034pt,442.671pt) -- (592.035pt,442.671pt) -- (592.036pt,442.671pt) -- (592.037pt,442.671pt) -- (592.04pt,442.671pt) -- (592.045pt,442.671pt) -- (592.055pt,442.671pt) -- (592.075pt,442.671pt) -- (592.115pt,442.671pt) -- (592.195pt,442.671pt) -- (592.355pt,442.671pt) -- (592.395pt,442.671pt) -- (592.398pt,442.671pt) -- (592.404pt,442.671pt) -- (592.416pt,442.671pt) -- (592.44pt,442.671pt) -- (592.488pt,442.671pt) -- (592.583pt,442.671pt) -- (592.774pt,442.671pt) -- (593.155pt,442.671pt) -- (593.249pt,442.671pt) -- (593.436pt,442.671pt) -- (593.812pt,442.671pt) -- (594.562pt,442.671pt) -- (595.313pt,442.671pt) -- (596.063pt,442.671pt) -- (596.814pt,442.671pt) -- (597.564pt,442.671pt) -- (598.315pt,442.671pt) -- (599.065pt,442.671pt) -- (599.816pt,442.671pt) -- (599.91pt,442.671pt) -- (600.097pt,442.671pt) -- (600.473pt,442.671pt) -- (601.223pt,442.671pt) -- (601.974pt,442.671pt) -- (602.724pt,442.671pt) -- (603.475pt,442.671pt) -- (603.569pt,442.671pt) -- (603.756pt,442.671pt) -- (604.131pt,442.671pt) -- (604.882pt,442.671pt) -- (604.976pt,442.671pt) -- (605.163pt,442.671pt) -- (605.539pt,442.671pt) -- (606.289pt,442.671pt) -- (607.04pt,442.671pt) -- (607.79pt,442.671pt) -- (608.541pt,442.671pt) -- (609.291pt,442.671pt) -- (610.042pt,442.671pt) -- (610.792pt,442.671pt) -- (611.543pt,442.671pt) -- (612.294pt,442.671pt) -- (613.044pt,442.671pt) -- (613.795pt,442.671pt) -- (614.545pt,442.671pt) -- (615.296pt,442.671pt) -- (616.046pt,442.671pt) -- (616.797pt,442.671pt) -- (616.891pt,442.671pt) -- (617.078pt,442.671pt) -- (617.453pt,442.671pt) -- (618.204pt,442.671pt) -- (618.955pt,442.671pt) -- (619.705pt,442.671pt) -- (620.456pt,442.671pt) -- (621.206pt,442.671pt) -- (621.957pt,442.671pt) -- (622.707pt,442.671pt) -- (623.458pt,442.671pt) -- (624.208pt,442.671pt) -- (624.959pt,442.671pt) -- (625.709pt,442.671pt) -- (625.803pt,442.671pt) -- (625.991pt,442.671pt) -- (626.366pt,442.671pt) -- (627.117pt,442.671pt) -- (627.867pt,442.671pt) -- (628.618pt,442.671pt) -- (629.368pt,442.671pt) -- (630.119pt,442.671pt) -- (630.213pt,442.671pt) -- (630.4pt,442.671pt) -- (630.447pt,442.671pt) -- (630.541pt,442.671pt) -- (630.728pt,442.671pt) -- (630.776pt,442.671pt) -- (630.869pt,442.671pt) -- (631.057pt,442.671pt) -- (631.103pt,442.671pt) -- (631.197pt,442.671pt) -- (631.385pt,442.671pt) -- (631.76pt,442.671pt) -- (632.511pt,442.671pt) -- (633.261pt,442.671pt) -- (634.012pt,442.671pt) -- (634.762pt,442.671pt) -- (635.513pt,442.671pt) -- (635.607pt,442.671pt) -- (635.794pt,442.671pt) -- (636.17pt,442.671pt) -- (636.92pt,442.671pt) -- (637.014pt,442.671pt) -- (637.202pt,442.671pt) -- (637.577pt,442.671pt) -- (638.327pt,442.671pt) -- (639.078pt,442.671pt) -- (639.828pt,442.671pt) -- (640.579pt,442.671pt) -- (641.33pt,442.671pt) -- (642.08pt,442.671pt) -- (642.831pt,442.671pt) -- (643.581pt,442.671pt) -- (644.332pt,442.671pt) -- (645.082pt,442.671pt) -- (645.833pt,442.671pt) -- (646.583pt,442.671pt) -- (647.334pt,442.671pt) -- (648.084pt,442.671pt) -- (648.835pt,442.671pt) -- (649.585pt,442.671pt) -- (650.336pt,442.671pt) -- (650.43pt,442.671pt) -- (650.617pt,442.671pt) -- (650.993pt,442.671pt) -- (651.743pt,442.671pt) -- (652.494pt,442.671pt) -- (653.244pt,442.671pt) -- (653.338pt,442.671pt) -- (653.526pt,442.671pt) -- (653.901pt,442.671pt) -- (654.652pt,442.671pt) -- (655.402pt,442.671pt) -- (656.153pt,442.671pt) -- (656.903pt,442.671pt) -- (657.654pt,442.671pt) -- (658.404pt,442.671pt) -- (659.155pt,442.671pt) -- (659.905pt,442.671pt) -- (660.656pt,442.671pt) -- (661.406pt,442.671pt) -- (661.5pt,442.671pt) -- (661.688pt,442.671pt) -- (662.063pt,442.671pt) -- (662.814pt,442.671pt) -- (663.564pt,442.671pt) -- (664.315pt,442.671pt) -- (665.065pt,442.671pt) -- (665.816pt,442.671pt) -- (666.566pt,442.671pt) -- (667.317pt,442.671pt) -- (668.067pt,442.671pt) -- (668.818pt,442.671pt) -- (669.568pt,442.671pt) -- (669.662pt,442.671pt) -- (669.85pt,442.671pt) -- (670.225pt,442.671pt) -- (670.976pt,442.671pt) -- (671.726pt,442.671pt) -- (672.477pt,442.671pt) -- (673.227pt,442.671pt) -- (673.321pt,442.671pt) -- (673.509pt,442.671pt) -- (673.884pt,442.671pt) -- (674.635pt,442.671pt) -- (675.385pt,442.671pt) -- (675.479pt,442.671pt) -- (675.667pt,442.671pt) -- (676.042pt,442.671pt) -- (676.792pt,442.671pt) -- (677.543pt,442.671pt) -- (677.637pt,442.671pt) -- (677.824pt,442.671pt) -- (678.2pt,442.671pt) -- (678.293pt,442.671pt) -- (678.481pt,442.671pt) -- (678.856pt,442.671pt) -- (679.607pt,442.671pt) -- (679.701pt,442.671pt) -- (679.888pt,442.671pt) -- (680.264pt,442.671pt) -- (681.014pt,442.671pt) -- (681.765pt,442.671pt) -- (682.515pt,442.671pt) -- (682.609pt,442.671pt) -- (682.797pt,442.671pt) -- (683.172pt,442.671pt) -- (683.923pt,442.671pt) -- (684.673pt,442.671pt) -- (685.424pt,442.671pt) -- (686.174pt,442.671pt) -- (686.925pt,442.671pt) -- (687.675pt,442.671pt) -- (688.426pt,442.671pt) -- (689.176pt,442.671pt) -- (689.27pt,442.671pt) -- (689.458pt,442.671pt) -- (689.833pt,442.671pt) -- (690.584pt,442.671pt) -- (691.334pt,442.671pt) -- (691.428pt,442.671pt) -- (691.616pt,442.671pt) -- (691.991pt,442.671pt) -- (692.153pt,442.671pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, dash pattern=on 0.072cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,235.865pt) -- (91.7236pt,235.867pt) -- (91.7236pt,235.868pt) -- (91.7236pt,235.869pt) -- (91.7236pt,235.872pt) -- (91.7236pt,235.877pt) -- (91.7236pt,235.886pt) -- (91.7236pt,235.902pt) -- (91.7236pt,235.926pt) -- (91.7236pt,235.96pt) -- (91.7236pt,236.005pt) -- (91.7236pt,236.064pt) -- (91.7236pt,236.162pt) -- (91.7236pt,236.358pt) -- (91.7236pt,236.748pt) -- (91.7236pt,237.527pt) -- (91.7236pt,239.081pt) -- (91.7236pt,242.167pt) -- (91.7236pt,248.261pt) -- (91.7236pt,260.136pt) -- (91.7237pt,282.687pt) -- (91.7237pt,323.386pt) -- (91.7238pt,367.091pt) -- (91.7239pt,432.393pt) -- (91.7241pt,500.935pt) -- (91.7244pt,565.173pt) -- (91.7245pt,571.358pt) -- (91.7247pt,581.196pt) -- (91.7251pt,590.842pt) -- (91.7252pt,591.773pt) -- (91.7253pt,593.254pt) -- (91.7257pt,594.706pt) -- (91.7258pt,594.846pt) -- (91.726pt,595.069pt) -- (91.7263pt,595.287pt) -- (91.7264pt,595.309pt) -- (91.7266pt,595.342pt) -- (91.7269pt,595.374pt) -- (91.727pt,595.378pt) -- (91.7272pt,595.383pt) -- (91.7276pt,595.388pt) -- (91.7283pt,595.39pt) -- (91.7297pt,595.39pt) -- (91.7326pt,595.389pt) -- (91.7383pt,595.389pt) -- (91.7498pt,595.387pt) -- (91.7728pt,595.384pt) -- (91.8187pt,595.377pt) -- (91.9105pt,595.363pt) -- (92.0941pt,595.335pt) -- (92.4613pt,595.277pt) -- (92.4742pt,595.275pt) -- (92.4999pt,595.27pt) -- (92.5514pt,595.262pt) -- (92.6545pt,595.246pt) -- (92.8606pt,595.212pt) -- (93.2728pt,595.144pt) -- (94.0233pt,595.014pt) -- (94.7738pt,594.878pt) -- (95.5244pt,594.736pt) -- (96.2749pt,594.586pt) -- (97.0255pt,594.43pt) -- (97.776pt,594.268pt) -- (98.5265pt,594.099pt) -- (99.2771pt,593.925pt) -- (100.028pt,593.743pt) -- (100.778pt,593.555pt) -- (101.529pt,593.361pt) -- (102.279pt,593.16pt) -- (103.03pt,592.953pt) -- (103.78pt,592.74pt) -- (104.531pt,592.52pt) -- (105.281pt,592.295pt) -- (106.032pt,592.063pt) -- (106.782pt,591.824pt) -- (107.533pt,591.58pt) -- (108.284pt,591.329pt) -- (109.034pt,591.073pt) -- (109.785pt,590.81pt) -- (110.535pt,590.541pt) -- (111.286pt,590.267pt) -- (112.036pt,589.986pt) -- (112.787pt,589.699pt) -- (113.537pt,589.406pt) -- (114.288pt,589.108pt) -- (115.038pt,588.804pt) -- (115.789pt,588.494pt) -- (116.539pt,588.178pt) -- (117.29pt,587.856pt) -- (118.041pt,587.529pt) -- (118.791pt,587.196pt) -- (119.542pt,586.858pt) -- (120.292pt,586.513pt) -- (121.043pt,586.164pt) -- (121.793pt,585.809pt) -- (122.544pt,585.448pt) -- (123.294pt,585.082pt) -- (124.045pt,584.711pt) -- (124.795pt,584.334pt) -- (125.546pt,583.952pt) -- (126.296pt,583.565pt) -- (127.047pt,583.173pt) -- (127.797pt,582.775pt) -- (128.548pt,582.373pt) -- (129.299pt,581.965pt) -- (130.049pt,581.553pt) -- (130.8pt,581.135pt) -- (131.55pt,580.713pt) -- (132.301pt,580.285pt) -- (133.051pt,579.854pt) -- (133.802pt,579.417pt) -- (134.552pt,578.975pt) -- (135.303pt,578.53pt) -- (136.053pt,578.079pt) -- (136.804pt,577.624pt) -- (137.554pt,577.164pt) -- (138.305pt,576.7pt) -- (139.056pt,576.231pt) -- (139.806pt,575.758pt) -- (140.557pt,575.281pt) -- (141.307pt,574.8pt) -- (142.058pt,574.314pt) -- (142.808pt,573.824pt) -- (143.559pt,573.33pt) -- (144.309pt,572.833pt) -- (145.06pt,572.331pt) -- (145.81pt,571.825pt) -- (146.561pt,571.316pt) -- (147.311pt,570.802pt) -- (148.062pt,570.285pt) -- (148.813pt,569.764pt) -- (149.563pt,569.24pt) -- (150.314pt,568.712pt) -- (151.064pt,568.18pt) -- (151.815pt,567.645pt) -- (152.565pt,567.106pt) -- (153.316pt,566.564pt) -- (154.066pt,566.019pt) -- (154.817pt,565.471pt) -- (155.567pt,564.918pt) -- (156.318pt,564.364pt) -- (157.068pt,563.805pt) -- (157.819pt,563.244pt) -- (158.569pt,562.68pt) -- (159.32pt,562.113pt) -- (160.071pt,561.542pt) -- (160.821pt,560.969pt) -- (161.572pt,560.394pt) -- (162.322pt,559.816pt) -- (163.073pt,559.234pt) -- (163.823pt,558.65pt) -- (164.574pt,558.064pt) -- (165.324pt,557.475pt) -- (166.075pt,556.884pt) -- (166.825pt,556.29pt) -- (167.576pt,555.694pt) -- (168.326pt,555.095pt) -- (169.077pt,554.493pt) -- (169.827pt,553.89pt) -- (170.578pt,553.286pt) -- (171.329pt,552.678pt) -- (172.079pt,552.068pt) -- (172.83pt,551.457pt) -- (173.58pt,550.843pt) -- (174.331pt,550.228pt) -- (175.081pt,549.61pt) -- (175.832pt,548.992pt) -- (176.582pt,548.37pt) -- (177.333pt,547.747pt) -- (178.083pt,547.123pt) -- (178.834pt,546.497pt) -- (179.584pt,545.869pt) -- (180.335pt,545.24pt) -- (181.086pt,544.609pt) -- (181.836pt,543.977pt) -- (182.587pt,543.343pt) -- (183.337pt,542.708pt) -- (184.088pt,542.072pt) -- (184.838pt,541.435pt) -- (185.589pt,540.796pt) -- (186.339pt,540.155pt) -- (187.09pt,539.514pt) -- (187.84pt,538.872pt) -- (188.591pt,538.228pt) -- (189.341pt,537.584pt) -- (190.092pt,536.938pt) -- (190.842pt,633.336pt) -- (190.919pt,633.445pt) -- (191.073pt,633.235pt) -- (191.345pt,632.85pt) -- (191.608pt,632.486pt) -- (192.134pt,631.742pt) -- (192.885pt,630.691pt) -- (193.635pt,629.622pt) -- (194.386pt,628.564pt) -- (195.136pt,627.487pt) -- (195.887pt,626.42pt) -- (196.637pt,625.336pt) -- (197.388pt,624.262pt) -- (198.138pt,623.171pt) -- (198.889pt,622.09pt) -- (199.64pt,620.993pt) -- (200.39pt,619.906pt) -- (201.141pt,618.803pt) -- (201.891pt,617.711pt) -- (202.642pt,616.603pt) -- (203.392pt,615.506pt) -- (204.143pt,614.394pt) -- (204.893pt,613.292pt) -- (205.644pt,612.175pt) -- (206.394pt,611.07pt) -- (207.145pt,609.95pt) -- (207.895pt,608.841pt) -- (208.646pt,607.718pt) -- (209.396pt,606.607pt) -- (210.147pt,605.481pt) -- (210.898pt,604.367pt) -- (211.648pt,603.239pt) -- (212.399pt,602.124pt) -- (213.149pt,600.994pt) -- (213.9pt,599.877pt) -- (214.65pt,598.747pt) -- (215.401pt,597.629pt) -- (216.151pt,596.498pt) -- (216.902pt,595.379pt) -- (217.652pt,594.248pt) -- (218.403pt,593.13pt) -- (219.153pt,591.998pt) -- (219.904pt,590.881pt) -- (220.655pt,589.75pt) -- (221.405pt,588.632pt) -- (222.156pt,587.502pt) -- (222.906pt,586.386pt) -- (223.657pt,585.257pt) -- (224.407pt,584.142pt) -- (225.158pt,583.016pt) -- (225.908pt,581.902pt) -- (226.659pt,580.778pt) -- (227.409pt,579.666pt) -- (228.16pt,578.544pt) -- (228.91pt,577.435pt) -- (229.661pt,576.315pt) -- (230.412pt,652.35pt) -- (230.489pt,652.448pt) -- (230.505pt,652.418pt) -- (230.538pt,652.351pt) -- (230.604pt,652.215pt) -- (230.734pt,651.943pt) -- (230.997pt,651.4pt) -- (231.522pt,650.312pt) -- (232.272pt,648.756pt) -- (233.023pt,647.202pt) -- (233.773pt,645.647pt) -- (234.524pt,644.094pt) -- (235.274pt,642.54pt) -- (236.025pt,640.989pt) -- (236.775pt,639.438pt) -- (237.526pt,637.888pt) -- (238.276pt,636.339pt) -- (239.027pt,634.793pt) -- (239.777pt,633.248pt) -- (240.528pt,631.706pt) -- (241.279pt,630.165pt) -- (242.029pt,628.628pt) -- (242.78pt,627.091pt) -- (243.53pt,625.559pt) -- (244.281pt,624.027pt) -- (245.031pt,622.5pt) -- (245.782pt,620.975pt) -- (246.532pt,619.454pt) -- (247.283pt,617.935pt) -- (248.033pt,616.42pt) -- (248.784pt,614.908pt) -- (249.534pt,613.401pt) -- (250.285pt,611.896pt) -- (251.036pt,610.396pt) -- (251.786pt,608.899pt) -- (252.537pt,607.407pt) -- (253.287pt,605.918pt) -- (254.038pt,604.434pt) -- (254.788pt,602.954pt) -- (255.539pt,601.478pt) -- (256.289pt,600.007pt) -- (257.04pt,598.541pt) -- (257.79pt,597.079pt) -- (258.541pt,595.622pt) -- (259.291pt,594.168pt) -- (260.042pt,592.722pt) -- (260.792pt,591.278pt) -- (261.543pt,589.841pt) -- (262.294pt,648.431pt) -- (262.371pt,648.505pt) -- (262.386pt,648.473pt) -- (262.417pt,648.4pt) -- (262.477pt,648.251pt) -- (262.6pt,647.955pt) -- (262.844pt,647.363pt) -- (263.332pt,646.181pt) -- (264.083pt,644.367pt) -- (264.833pt,642.561pt) -- (265.584pt,640.758pt) -- (266.334pt,638.964pt) -- (267.085pt,637.173pt) -- (267.836pt,635.39pt) -- (268.586pt,633.611pt) -- (269.337pt,631.841pt) -- (270.087pt,630.074pt) -- (270.838pt,628.317pt) -- (271.588pt,626.563pt) -- (272.339pt,624.818pt) -- (273.089pt,623.078pt) -- (273.84pt,621.347pt) -- (274.59pt,619.621pt) -- (275.341pt,617.903pt) -- (276.091pt,616.191pt) -- (276.842pt,614.488pt) -- (277.593pt,612.79pt) -- (278.343pt,611.101pt) -- (279.094pt,609.417pt) -- (279.844pt,607.743pt) -- (280.595pt,606.075pt) -- (281.345pt,604.416pt) -- (282.096pt,602.763pt) -- (282.846pt,601.118pt) -- (283.597pt,599.481pt) -- (284.347pt,597.851pt) -- (285.098pt,596.229pt) -- (285.848pt,594.616pt) -- (286.599pt,640.649pt) -- (286.676pt,640.692pt) -- (286.692pt,640.657pt) -- (286.723pt,640.58pt) -- (286.785pt,640.42pt) -- (286.907pt,640.106pt) -- (287.154pt,639.477pt) -- (287.645pt,638.222pt) -- (288.396pt,636.314pt) -- (289.147pt,634.417pt) -- (289.898pt,632.525pt) -- (290.648pt,630.645pt) -- (291.399pt,628.772pt) -- (292.149pt,626.909pt) -- (292.9pt,625.053pt) -- (293.65pt,623.209pt) -- (294.4pt,621.372pt) -- (295.151pt,619.545pt) -- (295.901pt,617.727pt) -- (296.652pt,615.919pt) -- (297.402pt,614.119pt) -- (298.153pt,612.33pt) -- (298.903pt,610.548pt) -- (299.654pt,608.778pt) -- (300.404pt,607.015pt) -- (301.156pt,605.264pt) -- (301.906pt,603.52pt) -- (302.657pt,601.788pt) -- (303.407pt,600.063pt) -- (304.158pt,598.35pt) -- (304.908pt,635.624pt) -- (304.986pt,635.638pt) -- (305.001pt,635.601pt) -- (305.034pt,635.518pt) -- (305.099pt,635.347pt) -- (305.225pt,635.019pt) -- (305.478pt,634.359pt) -- (305.983pt,633.047pt) -- (306.734pt,631.103pt) -- (307.484pt,629.172pt) -- (308.235pt,627.25pt) -- (308.985pt,625.339pt) -- (309.736pt,623.438pt) -- (310.486pt,621.548pt) -- (311.237pt,619.668pt) -- (311.987pt,617.799pt) -- (312.738pt,615.94pt) -- (313.488pt,614.093pt) -- (314.239pt,612.254pt) -- (314.989pt,610.429pt) -- (315.74pt,608.776pt) -- (316.491pt,607.217pt) -- (317.241pt,605.661pt) -- (317.992pt,604.117pt) -- (318.742pt,602.576pt) -- (319.493pt,601.045pt) -- (320.243pt,599.519pt) -- (320.994pt,598.003pt) -- (321.744pt,639.537pt) -- (321.822pt,639.582pt) -- (321.832pt,639.56pt) -- (321.855pt,639.507pt) -- (321.892pt,639.418pt) -- (321.928pt,639.332pt) -- (321.987pt,639.19pt) -- (322.08pt,638.97pt) -- (322.232pt,638.607pt) -- (322.536pt,637.883pt) -- (323.145pt,636.437pt) -- (323.895pt,634.664pt) -- (324.646pt,632.897pt) -- (325.396pt,631.14pt) -- (326.147pt,629.39pt) -- (326.898pt,627.65pt) -- (327.648pt,625.916pt) -- (328.399pt,624.193pt) -- (329.149pt,622.477pt) -- (329.9pt,620.771pt) -- (330.65pt,619.072pt) -- (331.401pt,617.384pt) -- (332.151pt,615.702pt) -- (332.902pt,614.03pt) -- (333.652pt,612.366pt) -- (334.403pt,610.711pt) -- (335.153pt,609.064pt) -- (335.904pt,607.426pt) -- (336.654pt,605.797pt) -- (337.405pt,604.177pt) -- (338.156pt,602.564pt) -- (338.906pt,638.147pt) -- (338.983pt,638.171pt) -- (338.995pt,638.149pt) -- (338.995pt,638.148pt) -- (338.995pt,638.148pt) -- (338.996pt,638.147pt) -- (338.998pt,638.143pt) -- (339.001pt,638.138pt) -- (339.006pt,638.124pt) -- (339.007pt,638.12pt) -- (339.01pt,638.116pt) -- (339.011pt,638.111pt) -- (339.016pt,638.102pt) -- (339.019pt,638.094pt) -- (339.022pt,638.087pt) -- (339.024pt,638.081pt) -- (339.028pt,638.074pt) -- (339.031pt,638.064pt) -- (339.034pt,638.057pt) -- (339.037pt,638.05pt) -- (339.04pt,638.044pt) -- (339.044pt,638.035pt) -- (339.047pt,638.027pt) -- (339.05pt,638.02pt) -- (339.053pt,638.013pt) -- (339.056pt,638.005pt) -- (339.062pt,637.991pt) -- (339.071pt,637.971pt) -- (339.087pt,637.934pt) -- (339.118pt,637.861pt) -- (339.181pt,637.713pt) -- (339.306pt,637.42pt) -- (339.558pt,636.832pt) -- (340.059pt,635.66pt) -- (340.809pt,633.914pt) -- (341.56pt,632.176pt) -- (342.311pt,630.447pt) -- (343.061pt,628.726pt) -- (343.812pt,627.014pt) -- (344.562pt,625.311pt) -- (345.313pt,623.616pt) -- (346.063pt,621.929pt) -- (346.814pt,620.251pt) -- (347.564pt,618.582pt) -- (348.315pt,616.922pt) -- (349.065pt,615.269pt) -- (349.816pt,613.627pt) -- (350.566pt,611.992pt) -- (351.317pt,610.365pt) -- (352.067pt,608.748pt) -- (352.818pt,607.139pt) -- (353.569pt,605.539pt) -- (354.319pt,603.947pt) -- (355.07pt,602.364pt) -- (355.82pt,600.79pt) -- (356.571pt,599.224pt) -- (357.321pt,597.667pt) -- (358.072pt,596.118pt) -- (358.822pt,594.578pt) -- (359.573pt,593.046pt) -- (360.323pt,591.522pt) -- (361.074pt,590.007pt) -- (361.824pt,588.5pt) -- (362.575pt,587.002pt) -- (363.326pt,585.513pt) -- (364.076pt,584.031pt) -- (364.827pt,582.558pt) -- (365.577pt,581.093pt) -- (366.328pt,579.637pt) -- (367.078pt,578.189pt) -- (367.829pt,576.748pt) -- (368.579pt,575.316pt) -- (369.33pt,573.893pt) -- (370.08pt,572.477pt) -- (370.831pt,571.069pt) -- (371.581pt,569.67pt) -- (372.332pt,568.278pt) -- (373.083pt,566.895pt) -- (373.833pt,565.52pt) -- (374.584pt,564.151pt) -- (375.334pt,562.792pt) -- (376.085pt,561.44pt) -- (376.835pt,560.096pt) -- (377.586pt,558.76pt) -- (378.336pt,557.431pt) -- (379.087pt,556.11pt) -- (379.837pt,554.798pt) -- (380.588pt,553.492pt) -- (381.338pt,552.194pt) -- (382.089pt,550.904pt) -- (382.839pt,549.621pt) -- (383.59pt,548.345pt) -- (384.341pt,547.078pt) -- (385.091pt,545.817pt) -- (385.842pt,544.564pt) -- (386.592pt,543.376pt) -- (387.343pt,542.195pt) -- (388.093pt,540.963pt) -- (388.844pt,539.739pt) -- (389.594pt,538.521pt) -- (390.345pt,537.311pt) -- (391.095pt,536.107pt) -- (391.846pt,535.201pt) -- (392.596pt,534.3pt) -- (393.347pt,533.116pt) -- (394.098pt,531.938pt) -- (394.848pt,530.767pt) -- (395.599pt,529.603pt) -- (396.349pt,528.446pt) -- (397.1pt,527.341pt) -- (397.85pt,526.243pt) -- (398.601pt,525.15pt) -- (399.351pt,524.065pt) -- (400.102pt,522.984pt) -- (400.852pt,521.91pt) -- (401.603pt,520.841pt) -- (402.353pt,519.779pt) -- (403.104pt,518.723pt) -- (403.855pt,517.672pt) -- (404.605pt,516.627pt) -- (405.356pt,515.588pt) -- (406.106pt,514.554pt) -- (406.857pt,513.527pt) -- (407.607pt,512.505pt) -- (408.358pt,511.489pt) -- (409.108pt,510.478pt) -- (409.859pt,509.473pt) -- (410.609pt,508.473pt) -- (411.36pt,507.479pt) -- (412.11pt,506.49pt) -- (412.861pt,505.508pt) -- (413.611pt,504.53pt) -- (414.362pt,503.559pt) -- (415.113pt,502.591pt) -- (415.863pt,501.63pt) -- (416.614pt,500.673pt) -- (417.364pt,499.723pt) -- (418.115pt,498.776pt) -- (418.865pt,497.836pt) -- (419.616pt,496.901pt) -- (420.366pt,495.971pt) -- (421.117pt,495.045pt) -- (421.867pt,494.125pt) -- (422.618pt,493.21pt) -- (423.368pt,492.3pt) -- (424.119pt,491.395pt) -- (424.87pt,490.495pt) -- (425.62pt,489.599pt) -- (426.371pt,488.709pt) -- (427.121pt,487.823pt) -- (427.872pt,486.943pt) -- (428.622pt,486.067pt) -- (429.373pt,485.196pt) -- (430.123pt,484.329pt) -- (430.874pt,483.467pt) -- (431.624pt,482.61pt) -- (432.375pt,481.758pt) -- (433.125pt,480.91pt) -- (433.876pt,480.066pt) -- (434.627pt,479.228pt) -- (435.377pt,478.394pt) -- (436.128pt,477.564pt) -- (436.878pt,476.739pt) -- (437.629pt,475.918pt) -- (438.379pt,475.102pt) -- (439.13pt,474.289pt) -- (439.88pt,473.482pt) -- (440.631pt,472.678pt) -- (441.381pt,471.88pt) -- (442.132pt,471.085pt) -- (442.882pt,470.294pt) -- (443.633pt,469.508pt) -- (444.383pt,468.725pt) -- (445.134pt,467.947pt) -- (445.885pt,467.174pt) -- (446.635pt,466.404pt) -- (447.386pt,465.068pt) -- (448.136pt,463.172pt) -- (448.887pt,461.291pt) -- (449.637pt,459.421pt) -- (450.388pt,457.565pt) -- (451.138pt,455.721pt) -- (451.889pt,453.89pt) -- (452.639pt,452.071pt) -- (453.39pt,450.265pt) -- (454.14pt,448.472pt) -- (454.891pt,446.69pt) -- (455.642pt,444.922pt) -- (456.392pt,443.165pt) -- (457.143pt,441.421pt) -- (457.893pt,439.69pt) -- (458.644pt,437.97pt) -- (459.394pt,436.262pt) -- (460.145pt,434.566pt) -- (460.895pt,432.882pt) -- (461.646pt,431.21pt) -- (462.396pt,429.55pt) -- (463.147pt,427.901pt) -- (463.897pt,426.265pt) -- (464.648pt,424.64pt) -- (465.399pt,423.107pt) -- (466.149pt,421.585pt) -- (466.9pt,419.993pt) -- (467.65pt,418.412pt) -- (468.401pt,416.844pt) -- (469.151pt,415.286pt) -- (469.902pt,413.74pt) -- (470.652pt,412.639pt) -- (471.403pt,411.545pt) -- (472.153pt,410.024pt) -- (472.904pt,408.515pt) -- (473.654pt,407.016pt) -- (474.405pt,405.529pt) -- (475.155pt,404.052pt) -- (475.906pt,402.649pt) -- (476.657pt,401.262pt) -- (477.407pt,399.885pt) -- (478.158pt,398.517pt) -- (478.908pt,397.158pt) -- (479.659pt,395.81pt) -- (480.409pt,394.47pt) -- (481.16pt,393.14pt) -- (481.91pt,391.82pt) -- (482.661pt,390.508pt) -- (483.411pt,389.205pt) -- (484.162pt,387.913pt) -- (484.912pt,386.629pt) -- (485.663pt,385.355pt) -- (486.414pt,384.089pt) -- (487.164pt,382.833pt) -- (487.915pt,381.584pt) -- (488.665pt,380.346pt) -- (489.416pt,379.116pt) -- (490.166pt,377.895pt) -- (490.917pt,376.683pt) -- (491.667pt,375.479pt) -- (492.418pt,374.284pt) -- (493.168pt,373.098pt) -- (493.919pt,371.921pt) -- (494.669pt,370.751pt) -- (495.42pt,369.591pt) -- (496.171pt,368.439pt) -- (496.921pt,367.294pt) -- (497.672pt,366.159pt) -- (498.422pt,365.032pt) -- (499.173pt,363.913pt) -- (499.923pt,362.802pt) -- (500.674pt,361.7pt) -- (501.424pt,360.606pt) -- (502.175pt,359.519pt) -- (502.925pt,358.442pt) -- (503.676pt,357.371pt) -- (504.426pt,356.309pt) -- (505.177pt,355.254pt) -- (505.927pt,354.208pt) -- (506.678pt,353.169pt) -- (507.429pt,352.139pt) -- (508.179pt,351.116pt) -- (508.93pt,350.099pt) -- (509.68pt,349.092pt) -- (510.431pt,348.092pt) -- (511.181pt,347.098pt) -- (511.932pt,346.114pt) -- (512.682pt,345.136pt) -- (513.433pt,344.165pt) -- (514.183pt,343.203pt) -- (514.934pt,342.246pt) -- (515.684pt,341.324pt) -- (516.435pt,340.451pt) -- (517.186pt,339.584pt) -- (517.936pt,338.723pt) -- (518.687pt,337.869pt) -- (519.437pt,337.02pt) -- (520.188pt,336.177pt) -- (520.938pt,335.34pt) -- (521.689pt,334.509pt) -- (522.439pt,333.684pt) -- (523.19pt,332.865pt) -- (523.94pt,332.052pt) -- (524.691pt,331.245pt) -- (525.441pt,330.443pt) -- (526.192pt,329.647pt) -- (526.943pt,328.857pt) -- (527.693pt,328.072pt) -- (528.444pt,327.293pt) -- (529.194pt,326.52pt) -- (529.945pt,325.752pt) -- (530.695pt,324.99pt) -- (531.446pt,324.233pt) -- (532.196pt,323.482pt) -- (532.947pt,322.736pt) -- (533.697pt,321.996pt) -- (534.448pt,321.261pt) -- (535.198pt,320.532pt) -- (535.949pt,319.807pt) -- (536.699pt,319.088pt) -- (537.45pt,318.374pt) -- (538.201pt,317.666pt) -- (538.951pt,316.962pt) -- (539.702pt,316.264pt) -- (540.452pt,315.571pt) -- (541.203pt,314.884pt) -- (541.953pt,314.201pt) -- (542.704pt,313.523pt) -- (543.454pt,312.851pt) -- (544.205pt,312.183pt) -- (544.955pt,311.52pt) -- (545.706pt,310.863pt) -- (546.456pt,310.21pt) -- (547.207pt,309.562pt) -- (547.958pt,308.919pt) -- (548.708pt,308.281pt) -- (549.459pt,307.647pt) -- (550.209pt,307.019pt) -- (550.96pt,306.395pt) -- (551.71pt,305.776pt) -- (552.461pt,305.161pt) -- (553.211pt,304.552pt) -- (553.962pt,303.947pt) -- (554.712pt,303.346pt) -- (555.463pt,302.75pt) -- (556.213pt,302.159pt) -- (556.964pt,301.572pt) -- (557.715pt,300.989pt) -- (558.465pt,300.411pt) -- (559.216pt,299.838pt) -- (559.966pt,299.269pt) -- (560.717pt,298.704pt) -- (561.467pt,298.144pt) -- (562.218pt,297.588pt) -- (562.968pt,297.036pt) -- (563.719pt,296.489pt) -- (564.469pt,295.946pt) -- (565.22pt,295.407pt) -- (565.97pt,294.872pt) -- (566.721pt,294.341pt) -- (567.471pt,293.815pt) -- (568.222pt,293.293pt) -- (568.973pt,292.774pt) -- (569.723pt,292.26pt) -- (570.474pt,291.75pt) -- (571.224pt,291.244pt) -- (571.975pt,290.742pt) -- (572.725pt,290.244pt) -- (573.476pt,289.75pt) -- (574.226pt,289.26pt) -- (574.977pt,288.773pt) -- (575.727pt,288.306pt) -- (576.478pt,287.888pt) -- (577.228pt,287.473pt) -- (577.979pt,287.06pt) -- (578.73pt,286.651pt) -- (579.48pt,286.243pt) -- (580.231pt,285.84pt) -- (580.981pt,285.438pt) -- (581.732pt,285.04pt) -- (582.482pt,284.644pt) -- (583.233pt,284.251pt) -- (583.983pt,283.86pt) -- (584.734pt,283.473pt) -- (585.484pt,283.088pt) -- (586.235pt,282.706pt) -- (586.985pt,282.326pt) -- (587.736pt,281.949pt) -- (588.487pt,281.574pt) -- (589.237pt,281.203pt) -- (589.988pt,280.834pt) -- (590.738pt,280.467pt) -- (591.489pt,280.103pt) -- (592.239pt,279.742pt) -- (592.99pt,279.383pt) -- (593.74pt,279.027pt) -- (594.491pt,278.673pt) -- (595.241pt,278.322pt) -- (595.992pt,277.973pt) -- (596.742pt,277.626pt) -- (597.493pt,277.282pt) -- (598.243pt,276.941pt) -- (598.994pt,276.602pt) -- (599.745pt,276.266pt) -- (600.495pt,275.931pt) -- (601.246pt,275.6pt) -- (601.996pt,275.27pt) -- (602.747pt,274.943pt) -- (603.497pt,274.618pt) -- (604.248pt,274.296pt) -- (604.998pt,273.976pt) -- (605.749pt,273.658pt) -- (606.499pt,273.343pt) -- (607.25pt,273.03pt) -- (608pt,272.719pt) -- (608.751pt,272.41pt) -- (609.502pt,272.104pt) -- (610.252pt,271.8pt) -- (611.003pt,271.498pt) -- (611.753pt,271.198pt) -- (612.504pt,270.901pt) -- (613.254pt,270.605pt) -- (614.005pt,270.312pt) -- (614.755pt,270.021pt) -- (615.506pt,269.732pt) -- (616.256pt,269.446pt) -- (617.007pt,269.161pt) -- (617.757pt,268.878pt) -- (618.508pt,268.598pt) -- (619.259pt,268.32pt) -- (620.009pt,268.043pt) -- (620.76pt,267.769pt) -- (621.51pt,267.497pt) -- (622.261pt,267.227pt) -- (623.011pt,266.958pt) -- (623.762pt,266.692pt) -- (624.512pt,266.428pt) -- (625.263pt,266.166pt) -- (626.013pt,265.906pt) -- (626.764pt,265.648pt) -- (627.514pt,265.391pt) -- (628.265pt,265.137pt) -- (629.015pt,264.884pt) -- (629.766pt,264.634pt) -- (630.517pt,264.385pt) -- (631.267pt,264.139pt) -- (632.018pt,263.894pt) -- (632.768pt,263.651pt) -- (633.519pt,263.409pt) -- (634.269pt,263.17pt) -- (635.02pt,262.932pt) -- (635.77pt,262.697pt) -- (636.521pt,262.463pt) -- (637.271pt,262.231pt) -- (638.022pt,262pt) -- (638.772pt,261.772pt) -- (639.523pt,261.545pt) -- (640.274pt,261.32pt) -- (641.024pt,261.097pt) -- (641.775pt,260.875pt) -- (642.525pt,260.655pt) -- (643.276pt,260.437pt) -- (644.026pt,260.22pt) -- (644.777pt,260.006pt) -- (645.527pt,259.792pt) -- (646.278pt,259.581pt) -- (647.028pt,259.371pt) -- (647.779pt,259.163pt) -- (648.529pt,258.956pt) -- (649.28pt,258.752pt) -- (650.031pt,258.548pt) -- (650.781pt,258.346pt) -- (651.532pt,258.146pt) -- (652.282pt,257.948pt) -- (653.033pt,257.751pt) -- (653.783pt,257.555pt) -- (654.534pt,257.361pt) -- (655.284pt,257.169pt) -- (656.035pt,256.978pt) -- (656.785pt,256.789pt) -- (657.536pt,256.601pt) -- (658.286pt,256.414pt) -- (659.037pt,256.23pt) -- (659.787pt,256.046pt) -- (660.538pt,255.864pt) -- (661.289pt,255.684pt) -- (662.039pt,255.505pt) -- (662.79pt,255.327pt) -- (663.54pt,255.164pt) -- (664.291pt,255.037pt) -- (665.041pt,254.911pt) -- (665.792pt,254.785pt) -- (666.542pt,254.66pt) -- (667.293pt,254.536pt) -- (668.043pt,254.412pt) -- (668.794pt,254.289pt) -- (669.544pt,254.167pt) -- (670.295pt,254.045pt) -- (671.046pt,253.924pt) -- (671.796pt,253.804pt) -- (672.547pt,253.685pt) -- (673.297pt,253.566pt) -- (674.048pt,253.448pt) -- (674.798pt,253.33pt) -- (675.549pt,253.213pt) -- (676.299pt,253.097pt) -- (677.05pt,252.982pt) -- (677.8pt,252.867pt) -- (678.551pt,252.753pt) -- (679.301pt,252.639pt) -- (680.052pt,252.526pt) -- (680.803pt,252.414pt) -- (681.553pt,252.302pt) -- (682.304pt,252.191pt) -- (683.054pt,252.081pt) -- (683.805pt,251.971pt) -- (684.555pt,251.862pt) -- (685.306pt,251.754pt) -- (686.056pt,251.646pt) -- (686.807pt,251.539pt) -- (687.557pt,251.433pt) -- (688.308pt,251.327pt) -- (689.058pt,251.221pt) -- (689.809pt,251.117pt) -- (690.559pt,251.013pt) -- (691.31pt,250.909pt) -- (692.061pt,250.806pt) -- (692.153pt,250.806pt);
	\draw[line width=3pt, dash pattern=on 0.072cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7238pt,235.865pt) -- (91.7239pt,235.865pt) -- (91.7241pt,235.865pt) -- (91.7244pt,235.865pt) -- (91.7245pt,235.865pt) -- (91.7247pt,235.866pt) -- (91.7251pt,235.866pt) -- (91.7252pt,235.866pt) -- (91.7253pt,235.866pt) -- (91.7257pt,235.866pt) -- (91.7258pt,235.866pt) -- (91.726pt,235.866pt) -- (91.7263pt,235.867pt) -- (91.7264pt,235.867pt) -- (91.7266pt,235.867pt) -- (91.7269pt,235.867pt) -- (91.727pt,235.867pt) -- (91.7272pt,235.867pt) -- (91.7276pt,235.867pt) -- (91.7283pt,235.868pt) -- (91.7297pt,235.869pt) -- (91.7326pt,235.87pt) -- (91.7383pt,235.874pt) -- (91.7498pt,235.881pt) -- (91.7728pt,235.895pt) -- (91.8187pt,235.923pt) -- (91.9105pt,235.98pt) -- (92.0941pt,236.093pt) -- (92.4613pt,236.318pt) -- (92.4742pt,236.326pt) -- (92.4999pt,236.342pt) -- (92.5514pt,236.374pt) -- (92.6545pt,236.437pt) -- (92.8606pt,236.563pt) -- (93.2728pt,236.816pt) -- (94.0233pt,237.277pt) -- (94.7738pt,237.737pt) -- (95.5244pt,238.197pt) -- (96.2749pt,238.656pt) -- (97.0255pt,239.115pt) -- (97.776pt,239.573pt) -- (98.5265pt,240.031pt) -- (99.2771pt,240.489pt) -- (100.028pt,240.946pt) -- (100.778pt,241.403pt) -- (101.529pt,241.859pt) -- (102.279pt,242.315pt) -- (103.03pt,242.77pt) -- (103.78pt,243.224pt) -- (104.531pt,243.678pt) -- (105.281pt,244.132pt) -- (106.032pt,244.585pt) -- (106.782pt,245.037pt) -- (107.533pt,245.489pt) -- (108.284pt,245.94pt) -- (109.034pt,246.39pt) -- (109.785pt,246.84pt) -- (110.535pt,247.289pt) -- (111.286pt,247.737pt) -- (112.036pt,248.185pt) -- (112.787pt,248.632pt) -- (113.537pt,249.078pt) -- (114.288pt,249.523pt) -- (115.038pt,249.968pt) -- (115.789pt,250.412pt) -- (116.539pt,250.855pt) -- (117.29pt,251.297pt) -- (118.041pt,251.738pt) -- (118.791pt,252.179pt) -- (119.542pt,252.619pt) -- (120.292pt,253.057pt) -- (121.043pt,253.495pt) -- (121.793pt,253.933pt) -- (122.544pt,254.369pt) -- (123.294pt,254.804pt) -- (124.045pt,255.238pt) -- (124.795pt,255.672pt) -- (125.546pt,256.104pt) -- (126.296pt,256.536pt) -- (127.047pt,256.966pt) -- (127.797pt,257.396pt) -- (128.548pt,257.825pt) -- (129.299pt,258.252pt) -- (130.049pt,258.679pt) -- (130.8pt,259.104pt) -- (131.55pt,259.529pt) -- (132.301pt,259.952pt) -- (133.051pt,260.374pt) -- (133.802pt,260.796pt) -- (134.552pt,261.216pt) -- (135.303pt,261.635pt) -- (136.053pt,262.053pt) -- (136.804pt,262.47pt) -- (137.554pt,262.886pt) -- (138.305pt,263.3pt) -- (139.056pt,263.714pt) -- (139.806pt,264.126pt) -- (140.557pt,264.537pt) -- (141.307pt,264.947pt) -- (142.058pt,265.356pt) -- (142.808pt,265.764pt) -- (143.559pt,266.17pt) -- (144.309pt,266.576pt) -- (145.06pt,266.98pt) -- (145.81pt,267.383pt) -- (146.561pt,267.784pt) -- (147.311pt,268.185pt) -- (148.062pt,268.584pt) -- (148.813pt,268.982pt) -- (149.563pt,269.379pt) -- (150.314pt,269.774pt) -- (151.064pt,270.168pt) -- (151.815pt,270.561pt) -- (152.565pt,270.953pt) -- (153.316pt,271.343pt) -- (154.066pt,271.732pt) -- (154.817pt,272.12pt) -- (155.567pt,272.507pt) -- (156.318pt,272.892pt) -- (157.068pt,273.276pt) -- (157.819pt,273.658pt) -- (158.569pt,274.039pt) -- (159.32pt,274.419pt) -- (160.071pt,274.798pt) -- (160.821pt,275.175pt) -- (161.572pt,275.551pt) -- (162.322pt,275.926pt) -- (163.073pt,276.299pt) -- (163.823pt,276.671pt) -- (164.574pt,277.041pt) -- (165.324pt,277.41pt) -- (166.075pt,277.778pt) -- (166.825pt,278.145pt) -- (167.576pt,278.51pt) -- (168.326pt,278.874pt) -- (169.077pt,279.236pt) -- (169.827pt,279.597pt) -- (170.578pt,279.957pt) -- (171.329pt,280.315pt) -- (172.079pt,280.672pt) -- (172.83pt,281.027pt) -- (173.58pt,281.381pt) -- (174.331pt,281.734pt) -- (175.081pt,282.085pt) -- (175.832pt,282.435pt) -- (176.582pt,282.784pt) -- (177.333pt,283.131pt) -- (178.083pt,283.477pt) -- (178.834pt,283.821pt) -- (179.584pt,284.164pt) -- (180.335pt,284.506pt) -- (181.086pt,284.846pt) -- (181.836pt,285.185pt) -- (182.587pt,285.523pt) -- (183.337pt,285.859pt) -- (184.088pt,286.193pt) -- (184.838pt,286.527pt) -- (185.589pt,286.859pt) -- (186.339pt,287.189pt) -- (187.09pt,287.518pt) -- (187.84pt,287.846pt) -- (188.591pt,288.172pt) -- (189.341pt,288.497pt) -- (190.092pt,288.821pt) -- (190.842pt,289.385pt) -- (190.919pt,289.442pt) -- (191.073pt,289.557pt) -- (191.345pt,289.761pt) -- (191.608pt,289.958pt) -- (192.134pt,290.351pt) -- (192.885pt,290.907pt) -- (193.635pt,291.46pt) -- (194.386pt,292.011pt) -- (195.136pt,292.558pt) -- (195.887pt,293.103pt) -- (196.637pt,293.644pt) -- (197.388pt,294.183pt) -- (198.138pt,294.718pt) -- (198.889pt,295.25pt) -- (199.64pt,295.78pt) -- (200.39pt,296.306pt) -- (201.141pt,296.83pt) -- (201.891pt,297.35pt) -- (202.642pt,297.868pt) -- (203.392pt,298.382pt) -- (204.143pt,298.893pt) -- (204.893pt,299.402pt) -- (205.644pt,299.907pt) -- (206.394pt,300.41pt) -- (207.145pt,300.909pt) -- (207.895pt,301.406pt) -- (208.646pt,301.899pt) -- (209.396pt,302.39pt) -- (210.147pt,302.878pt) -- (210.898pt,303.362pt) -- (211.648pt,303.844pt) -- (212.399pt,304.323pt) -- (213.149pt,304.799pt) -- (213.9pt,305.272pt) -- (214.65pt,305.742pt) -- (215.401pt,306.209pt) -- (216.151pt,306.673pt) -- (216.902pt,307.134pt) -- (217.652pt,307.593pt) -- (218.403pt,308.049pt) -- (219.153pt,308.501pt) -- (219.904pt,308.951pt) -- (220.655pt,309.398pt) -- (221.405pt,309.842pt) -- (222.156pt,310.284pt) -- (222.906pt,310.722pt) -- (223.657pt,311.158pt) -- (224.407pt,311.591pt) -- (225.158pt,312.021pt) -- (225.908pt,312.448pt) -- (226.659pt,312.873pt) -- (227.409pt,313.295pt) -- (228.16pt,313.714pt) -- (228.91pt,314.131pt) -- (229.661pt,314.544pt) -- (230.412pt,315.163pt) -- (230.489pt,315.227pt) -- (230.505pt,315.241pt) -- (230.538pt,315.268pt) -- (230.604pt,315.322pt) -- (230.734pt,315.43pt) -- (230.997pt,315.645pt) -- (231.522pt,316.074pt) -- (232.272pt,316.682pt) -- (233.023pt,317.286pt) -- (233.773pt,317.886pt) -- (234.524pt,318.481pt) -- (235.274pt,319.071pt) -- (236.025pt,319.657pt) -- (236.775pt,320.238pt) -- (237.526pt,320.815pt) -- (238.276pt,321.387pt) -- (239.027pt,321.955pt) -- (239.777pt,322.519pt) -- (240.528pt,323.078pt) -- (241.279pt,323.633pt) -- (242.029pt,324.184pt) -- (242.78pt,324.73pt) -- (243.53pt,325.272pt) -- (244.281pt,325.81pt) -- (245.031pt,326.344pt) -- (245.782pt,326.873pt) -- (246.532pt,327.398pt) -- (247.283pt,327.92pt) -- (248.033pt,328.436pt) -- (248.784pt,328.949pt) -- (249.534pt,329.458pt) -- (250.285pt,329.962pt) -- (251.036pt,330.463pt) -- (251.786pt,330.96pt) -- (252.537pt,331.453pt) -- (253.287pt,331.941pt) -- (254.038pt,332.426pt) -- (254.788pt,332.908pt) -- (255.539pt,333.384pt) -- (256.289pt,333.857pt) -- (257.04pt,334.327pt) -- (257.79pt,334.793pt) -- (258.541pt,335.255pt) -- (259.291pt,335.713pt) -- (260.042pt,336.168pt) -- (260.792pt,336.619pt) -- (261.543pt,337.066pt) -- (262.294pt,337.673pt) -- (262.371pt,337.736pt) -- (262.386pt,337.748pt) -- (262.417pt,337.773pt) -- (262.477pt,337.822pt) -- (262.6pt,337.921pt) -- (262.844pt,338.118pt) -- (263.332pt,338.508pt) -- (264.083pt,339.105pt) -- (264.833pt,339.694pt) -- (265.584pt,340.28pt) -- (266.334pt,340.86pt) -- (267.085pt,341.434pt) -- (267.836pt,342.004pt) -- (268.586pt,342.569pt) -- (269.337pt,343.129pt) -- (270.087pt,343.683pt) -- (270.838pt,344.233pt) -- (271.588pt,344.778pt) -- (272.339pt,345.318pt) -- (273.089pt,345.853pt) -- (273.84pt,346.383pt) -- (274.59pt,346.909pt) -- (275.341pt,347.43pt) -- (276.091pt,347.947pt) -- (276.842pt,348.458pt) -- (277.593pt,348.965pt) -- (278.343pt,349.468pt) -- (279.094pt,349.965pt) -- (279.844pt,350.46pt) -- (280.595pt,350.949pt) -- (281.345pt,351.433pt) -- (282.096pt,351.914pt) -- (282.846pt,352.39pt) -- (283.597pt,352.862pt) -- (284.347pt,353.33pt) -- (285.098pt,353.793pt) -- (285.848pt,354.252pt) -- (286.599pt,354.838pt) -- (286.676pt,354.898pt) -- (286.692pt,354.91pt) -- (286.723pt,354.934pt) -- (286.785pt,354.982pt) -- (286.907pt,355.077pt) -- (287.154pt,355.269pt) -- (287.645pt,355.647pt) -- (288.396pt,356.219pt) -- (289.147pt,356.786pt) -- (289.898pt,357.348pt) -- (290.648pt,357.904pt) -- (291.399pt,358.455pt) -- (292.149pt,359pt) -- (292.9pt,359.542pt) -- (293.65pt,360.077pt) -- (294.4pt,360.607pt) -- (295.151pt,361.133pt) -- (295.901pt,361.654pt) -- (296.652pt,362.169pt) -- (297.402pt,362.68pt) -- (298.153pt,363.186pt) -- (298.903pt,363.686pt) -- (299.654pt,364.183pt) -- (300.404pt,364.675pt) -- (301.156pt,365.162pt) -- (301.906pt,365.644pt) -- (302.657pt,366.123pt) -- (303.407pt,366.596pt) -- (304.158pt,367.065pt) -- (304.908pt,367.635pt) -- (304.986pt,367.694pt) -- (305.001pt,367.706pt) -- (305.034pt,367.731pt) -- (305.099pt,367.78pt) -- (305.225pt,367.876pt) -- (305.478pt,368.066pt) -- (305.983pt,368.446pt) -- (306.734pt,369.003pt) -- (307.484pt,369.555pt) -- (308.235pt,370.102pt) -- (308.985pt,370.644pt) -- (309.736pt,371.179pt) -- (310.486pt,371.711pt) -- (311.237pt,372.237pt) -- (311.987pt,372.757pt) -- (312.738pt,373.273pt) -- (313.488pt,373.784pt) -- (314.239pt,374.289pt) -- (314.989pt,374.79pt) -- (315.74pt,375.287pt) -- (316.491pt,375.778pt) -- (317.241pt,376.266pt) -- (317.992pt,376.75pt) -- (318.742pt,377.23pt) -- (319.493pt,377.707pt) -- (320.243pt,378.178pt) -- (320.994pt,378.647pt) -- (321.744pt,379.228pt) -- (321.822pt,379.288pt) -- (321.832pt,379.297pt) -- (321.855pt,379.314pt) -- (321.892pt,379.343pt) -- (321.928pt,379.371pt) -- (321.987pt,379.417pt) -- (322.08pt,379.488pt) -- (322.232pt,379.606pt) -- (322.536pt,379.839pt) -- (323.145pt,380.304pt) -- (323.895pt,380.872pt) -- (324.646pt,381.435pt) -- (325.396pt,381.992pt) -- (326.147pt,382.545pt) -- (326.898pt,383.092pt) -- (327.648pt,383.635pt) -- (328.399pt,384.174pt) -- (329.149pt,384.707pt) -- (329.9pt,385.236pt) -- (330.65pt,385.76pt) -- (331.401pt,386.28pt) -- (332.151pt,386.795pt) -- (332.902pt,387.306pt) -- (333.652pt,387.811pt) -- (334.403pt,388.313pt) -- (335.153pt,388.81pt) -- (335.904pt,389.303pt) -- (336.654pt,389.791pt) -- (337.405pt,390.276pt) -- (338.156pt,390.756pt) -- (338.906pt,391.333pt) -- (338.983pt,391.393pt) -- (338.995pt,391.401pt) -- (338.995pt,391.401pt) -- (338.995pt,391.402pt) -- (338.996pt,391.402pt) -- (338.998pt,391.403pt) -- (339.001pt,391.405pt) -- (339.006pt,391.41pt) -- (339.007pt,391.411pt) -- (339.01pt,391.412pt) -- (339.011pt,391.414pt) -- (339.016pt,391.417pt) -- (339.019pt,391.42pt) -- (339.022pt,391.422pt) -- (339.024pt,391.424pt) -- (339.028pt,391.426pt) -- (339.031pt,391.429pt) -- (339.034pt,391.431pt) -- (339.037pt,391.434pt) -- (339.04pt,391.436pt) -- (339.044pt,391.439pt) -- (339.047pt,391.442pt) -- (339.05pt,391.444pt) -- (339.053pt,391.446pt) -- (339.056pt,391.449pt) -- (339.062pt,391.453pt) -- (339.071pt,391.459pt) -- (339.087pt,391.472pt) -- (339.118pt,391.496pt) -- (339.181pt,391.544pt) -- (339.306pt,391.64pt) -- (339.558pt,391.832pt) -- (340.059pt,392.214pt) -- (340.809pt,392.779pt) -- (341.56pt,393.34pt) -- (342.311pt,393.896pt) -- (343.061pt,394.446pt) -- (343.812pt,394.993pt) -- (344.562pt,395.533pt) -- (345.313pt,396.071pt) -- (346.063pt,396.602pt) -- (346.814pt,397.129pt) -- (347.564pt,397.652pt) -- (348.315pt,398.171pt) -- (349.065pt,398.685pt) -- (349.816pt,399.194pt) -- (350.566pt,399.698pt) -- (351.317pt,400.199pt) -- (352.067pt,400.696pt) -- (352.818pt,401.187pt) -- (353.569pt,401.676pt) -- (354.319pt,402.159pt) -- (355.07pt,402.639pt) -- (355.82pt,403.114pt) -- (356.571pt,403.585pt) -- (357.321pt,404.053pt) -- (358.072pt,404.516pt) -- (358.822pt,404.975pt) -- (359.573pt,405.43pt) -- (360.323pt,405.882pt) -- (361.074pt,406.329pt) -- (361.824pt,406.773pt) -- (362.575pt,407.213pt) -- (363.326pt,407.65pt) -- (364.076pt,408.082pt) -- (364.827pt,408.511pt) -- (365.577pt,408.936pt) -- (366.328pt,409.359pt) -- (367.078pt,409.777pt) -- (367.829pt,410.192pt) -- (368.579pt,410.603pt) -- (369.33pt,411.011pt) -- (370.08pt,411.415pt) -- (370.831pt,411.816pt) -- (371.581pt,412.214pt) -- (372.332pt,412.609pt) -- (373.083pt,412.999pt) -- (373.833pt,413.387pt) -- (374.584pt,413.772pt) -- (375.334pt,414.153pt) -- (376.085pt,414.531pt) -- (376.835pt,414.907pt) -- (377.586pt,415.279pt) -- (378.336pt,415.649pt) -- (379.087pt,416.014pt) -- (379.837pt,416.377pt) -- (380.588pt,416.737pt) -- (381.338pt,417.095pt) -- (382.089pt,417.449pt) -- (382.839pt,417.8pt) -- (383.59pt,418.149pt) -- (384.341pt,418.495pt) -- (385.091pt,418.837pt) -- (385.842pt,419.178pt) -- (386.592pt,419.515pt) -- (387.343pt,419.85pt) -- (388.093pt,420.182pt) -- (388.844pt,420.512pt) -- (389.594pt,420.838pt) -- (390.345pt,421.164pt) -- (391.095pt,421.485pt) -- (391.846pt,421.805pt) -- (392.596pt,422.123pt) -- (393.347pt,422.438pt) -- (394.098pt,422.751pt) -- (394.848pt,423.062pt) -- (395.599pt,423.369pt) -- (396.349pt,423.675pt) -- (397.1pt,423.978pt) -- (397.85pt,424.279pt) -- (398.601pt,424.578pt) -- (399.351pt,424.874pt) -- (400.102pt,425.168pt) -- (400.852pt,425.46pt) -- (401.603pt,425.751pt) -- (402.353pt,426.038pt) -- (403.104pt,426.324pt) -- (403.855pt,426.607pt) -- (404.605pt,426.888pt) -- (405.356pt,427.168pt) -- (406.106pt,427.445pt) -- (406.857pt,427.72pt) -- (407.607pt,427.994pt) -- (408.358pt,428.265pt) -- (409.108pt,428.534pt) -- (409.859pt,428.801pt) -- (410.609pt,429.066pt) -- (411.36pt,429.33pt) -- (412.11pt,429.591pt) -- (412.861pt,429.85pt) -- (413.611pt,430.108pt) -- (414.362pt,430.364pt) -- (415.113pt,430.618pt) -- (415.863pt,430.87pt) -- (416.614pt,431.12pt) -- (417.364pt,431.369pt) -- (418.115pt,431.615pt) -- (418.865pt,431.861pt) -- (419.616pt,432.103pt) -- (420.366pt,432.345pt) -- (421.117pt,432.585pt) -- (421.867pt,432.823pt) -- (422.618pt,433.059pt) -- (423.368pt,433.294pt) -- (424.119pt,433.527pt) -- (424.87pt,433.759pt) -- (425.62pt,433.988pt) -- (426.371pt,434.217pt) -- (427.121pt,434.443pt) -- (427.872pt,434.668pt) -- (428.622pt,434.891pt) -- (429.373pt,435.113pt) -- (430.123pt,435.334pt) -- (430.874pt,435.553pt) -- (431.624pt,435.77pt) -- (432.375pt,435.986pt) -- (433.125pt,436.2pt) -- (433.876pt,436.413pt) -- (434.627pt,436.625pt) -- (435.377pt,436.834pt) -- (436.128pt,437.043pt) -- (436.878pt,437.25pt) -- (437.629pt,437.456pt) -- (438.379pt,437.66pt) -- (439.13pt,437.863pt) -- (439.88pt,438.064pt) -- (440.631pt,438.265pt) -- (441.381pt,438.464pt) -- (442.132pt,438.661pt) -- (442.882pt,438.857pt) -- (443.633pt,439.052pt) -- (444.383pt,439.245pt) -- (445.134pt,439.438pt) -- (445.885pt,439.629pt) -- (446.635pt,439.818pt) -- (447.386pt,439.818pt) -- (448.136pt,439.818pt) -- (448.887pt,439.818pt) -- (449.637pt,439.818pt) -- (450.388pt,439.818pt) -- (451.138pt,439.818pt) -- (451.889pt,439.818pt) -- (452.639pt,439.818pt) -- (453.39pt,439.818pt) -- (454.14pt,439.818pt) -- (454.891pt,439.818pt) -- (455.642pt,439.818pt) -- (456.392pt,439.818pt) -- (457.143pt,439.818pt) -- (457.893pt,439.818pt) -- (458.644pt,439.818pt) -- (459.394pt,439.818pt) -- (460.145pt,439.818pt) -- (460.895pt,439.818pt) -- (461.646pt,439.818pt) -- (462.396pt,439.818pt) -- (463.147pt,439.818pt) -- (463.897pt,439.818pt) -- (464.648pt,439.818pt) -- (465.399pt,439.818pt) -- (466.149pt,439.818pt) -- (466.9pt,439.818pt) -- (467.65pt,439.818pt) -- (468.401pt,439.818pt) -- (469.151pt,439.818pt) -- (469.902pt,439.818pt) -- (470.652pt,439.818pt) -- (471.403pt,439.818pt) -- (472.153pt,439.818pt) -- (472.904pt,439.818pt) -- (473.654pt,439.818pt) -- (474.405pt,439.818pt) -- (475.155pt,439.818pt) -- (475.906pt,439.818pt) -- (476.657pt,439.818pt) -- (477.407pt,439.818pt) -- (478.158pt,439.818pt) -- (478.908pt,439.818pt) -- (479.659pt,439.818pt) -- (480.409pt,439.818pt) -- (481.16pt,439.818pt) -- (481.91pt,439.818pt) -- (482.661pt,439.818pt) -- (483.411pt,439.818pt) -- (484.162pt,439.818pt) -- (484.912pt,439.818pt) -- (485.663pt,439.818pt) -- (486.414pt,439.818pt) -- (487.164pt,439.818pt) -- (487.915pt,439.818pt) -- (488.665pt,439.818pt) -- (489.416pt,439.818pt) -- (490.166pt,439.818pt) -- (490.917pt,439.818pt) -- (491.667pt,439.818pt) -- (492.418pt,439.818pt) -- (493.168pt,439.818pt) -- (493.919pt,439.818pt) -- (494.669pt,439.818pt) -- (495.42pt,439.818pt) -- (496.171pt,439.818pt) -- (496.921pt,439.818pt) -- (497.672pt,439.818pt) -- (498.422pt,439.818pt) -- (499.173pt,439.818pt) -- (499.923pt,439.818pt) -- (500.674pt,439.818pt) -- (501.424pt,439.818pt) -- (502.175pt,439.818pt) -- (502.925pt,439.818pt) -- (503.676pt,439.818pt) -- (504.426pt,439.818pt) -- (505.177pt,439.818pt) -- (505.927pt,439.818pt) -- (506.678pt,439.818pt) -- (507.429pt,439.818pt) -- (508.179pt,439.818pt) -- (508.93pt,439.818pt) -- (509.68pt,439.818pt) -- (510.431pt,439.818pt) -- (511.181pt,439.818pt) -- (511.932pt,439.818pt) -- (512.682pt,439.818pt) -- (513.433pt,439.818pt) -- (514.183pt,439.818pt) -- (514.934pt,439.818pt) -- (515.684pt,439.818pt) -- (516.435pt,439.818pt) -- (517.186pt,439.818pt) -- (517.936pt,439.818pt) -- (518.687pt,439.818pt) -- (519.437pt,439.818pt) -- (520.188pt,439.818pt) -- (520.938pt,439.818pt) -- (521.689pt,439.818pt) -- (522.439pt,439.818pt) -- (523.19pt,439.818pt) -- (523.94pt,439.818pt) -- (524.691pt,439.818pt) -- (525.441pt,439.818pt) -- (526.192pt,439.818pt) -- (526.943pt,439.818pt) -- (527.693pt,439.818pt) -- (528.444pt,439.818pt) -- (529.194pt,439.818pt) -- (529.945pt,439.818pt) -- (530.695pt,439.818pt) -- (531.446pt,439.818pt) -- (532.196pt,439.818pt) -- (532.947pt,439.818pt) -- (533.697pt,439.818pt) -- (534.448pt,439.818pt) -- (535.198pt,439.818pt) -- (535.949pt,439.818pt) -- (536.699pt,439.818pt) -- (537.45pt,439.818pt) -- (538.201pt,439.818pt) -- (538.951pt,439.818pt) -- (539.702pt,439.818pt) -- (540.452pt,439.818pt) -- (541.203pt,439.818pt) -- (541.953pt,439.818pt) -- (542.704pt,439.818pt) -- (543.454pt,439.818pt) -- (544.205pt,439.818pt) -- (544.955pt,439.818pt) -- (545.706pt,439.818pt) -- (546.456pt,439.818pt) -- (547.207pt,439.818pt) -- (547.958pt,439.818pt) -- (548.708pt,439.818pt) -- (549.459pt,439.818pt) -- (550.209pt,439.818pt) -- (550.96pt,439.818pt) -- (551.71pt,439.818pt) -- (552.461pt,439.818pt) -- (553.211pt,439.818pt) -- (553.962pt,439.818pt) -- (554.712pt,439.818pt) -- (555.463pt,439.818pt) -- (556.213pt,439.818pt) -- (556.964pt,439.818pt) -- (557.715pt,439.818pt) -- (558.465pt,439.818pt) -- (559.216pt,439.818pt) -- (559.966pt,439.818pt) -- (560.717pt,439.818pt) -- (561.467pt,439.818pt) -- (562.218pt,439.818pt) -- (562.968pt,439.818pt) -- (563.719pt,439.818pt) -- (564.469pt,439.818pt) -- (565.22pt,439.818pt) -- (565.97pt,439.818pt) -- (566.721pt,439.818pt) -- (567.471pt,439.818pt) -- (568.222pt,439.818pt) -- (568.973pt,439.818pt) -- (569.723pt,439.818pt) -- (570.474pt,439.818pt) -- (571.224pt,439.818pt) -- (571.975pt,439.818pt) -- (572.725pt,439.818pt) -- (573.476pt,439.818pt) -- (574.226pt,439.818pt) -- (574.977pt,439.818pt) -- (575.727pt,439.818pt) -- (576.478pt,439.818pt) -- (577.228pt,439.818pt) -- (577.979pt,439.818pt) -- (578.73pt,439.818pt) -- (579.48pt,439.818pt) -- (580.231pt,439.818pt) -- (580.981pt,439.818pt) -- (581.732pt,439.818pt) -- (582.482pt,439.818pt) -- (583.233pt,439.818pt) -- (583.983pt,439.818pt) -- (584.734pt,439.818pt) -- (585.484pt,439.818pt) -- (586.235pt,439.818pt) -- (586.985pt,439.818pt) -- (587.736pt,439.818pt) -- (588.487pt,439.818pt) -- (589.237pt,439.818pt) -- (589.988pt,439.818pt) -- (590.738pt,439.818pt) -- (591.489pt,439.818pt) -- (592.239pt,439.818pt) -- (592.99pt,439.818pt) -- (593.74pt,439.818pt) -- (594.491pt,439.818pt) -- (595.241pt,439.818pt) -- (595.992pt,439.818pt) -- (596.742pt,439.818pt) -- (597.493pt,439.818pt) -- (598.243pt,439.818pt) -- (598.994pt,439.818pt) -- (599.745pt,439.818pt) -- (600.495pt,439.818pt) -- (601.246pt,439.818pt) -- (601.996pt,439.818pt) -- (602.747pt,439.818pt) -- (603.497pt,439.818pt) -- (604.248pt,439.818pt) -- (604.998pt,439.818pt) -- (605.749pt,439.818pt) -- (606.499pt,439.818pt) -- (607.25pt,439.818pt) -- (608pt,439.818pt) -- (608.751pt,439.818pt) -- (609.502pt,439.818pt) -- (610.252pt,439.818pt) -- (611.003pt,439.818pt) -- (611.753pt,439.818pt) -- (612.504pt,439.818pt) -- (613.254pt,439.818pt) -- (614.005pt,439.818pt) -- (614.755pt,439.818pt) -- (615.506pt,439.818pt) -- (616.256pt,439.818pt) -- (617.007pt,439.818pt) -- (617.757pt,439.818pt) -- (618.508pt,439.818pt) -- (619.259pt,439.818pt) -- (620.009pt,439.818pt) -- (620.76pt,439.818pt) -- (621.51pt,439.818pt) -- (622.261pt,439.818pt) -- (623.011pt,439.818pt) -- (623.762pt,439.818pt) -- (624.512pt,439.818pt) -- (625.263pt,439.818pt) -- (626.013pt,439.818pt) -- (626.764pt,439.818pt) -- (627.514pt,439.818pt) -- (628.265pt,439.818pt) -- (629.015pt,439.818pt) -- (629.766pt,439.818pt) -- (630.517pt,439.818pt) -- (631.267pt,439.818pt) -- (632.018pt,439.818pt) -- (632.768pt,439.818pt) -- (633.519pt,439.818pt) -- (634.269pt,439.818pt) -- (635.02pt,439.818pt) -- (635.77pt,439.818pt) -- (636.521pt,439.818pt) -- (637.271pt,439.818pt) -- (638.022pt,439.818pt) -- (638.772pt,439.818pt) -- (639.523pt,439.818pt) -- (640.274pt,439.818pt) -- (641.024pt,439.818pt) -- (641.775pt,439.818pt) -- (642.525pt,439.818pt) -- (643.276pt,439.818pt) -- (644.026pt,439.818pt) -- (644.777pt,439.818pt) -- (645.527pt,439.818pt) -- (646.278pt,439.818pt) -- (647.028pt,439.818pt) -- (647.779pt,439.818pt) -- (648.529pt,439.818pt) -- (649.28pt,439.818pt) -- (650.031pt,439.818pt) -- (650.781pt,439.818pt) -- (651.532pt,439.818pt) -- (652.282pt,439.818pt) -- (653.033pt,439.818pt) -- (653.783pt,439.818pt) -- (654.534pt,439.818pt) -- (655.284pt,439.818pt) -- (656.035pt,439.818pt) -- (656.785pt,439.818pt) -- (657.536pt,439.818pt) -- (658.286pt,439.818pt) -- (659.037pt,439.818pt) -- (659.787pt,439.818pt) -- (660.538pt,439.818pt) -- (661.289pt,439.818pt) -- (662.039pt,439.818pt) -- (662.79pt,439.818pt) -- (663.54pt,439.818pt) -- (664.291pt,439.818pt) -- (665.041pt,439.818pt) -- (665.792pt,439.818pt) -- (666.542pt,439.818pt) -- (667.293pt,439.818pt) -- (668.043pt,439.818pt) -- (668.794pt,439.818pt) -- (669.544pt,439.818pt) -- (670.295pt,439.818pt) -- (671.046pt,439.818pt) -- (671.796pt,439.818pt) -- (672.547pt,439.818pt) -- (673.297pt,439.818pt) -- (674.048pt,439.818pt) -- (674.798pt,439.818pt) -- (675.549pt,439.818pt) -- (676.299pt,439.818pt) -- (677.05pt,439.818pt) -- (677.8pt,439.818pt) -- (678.551pt,439.818pt) -- (679.301pt,439.818pt) -- (680.052pt,439.818pt) -- (680.803pt,439.818pt) -- (681.553pt,439.818pt) -- (682.304pt,439.818pt) -- (683.054pt,439.818pt) -- (683.805pt,439.818pt) -- (684.555pt,439.818pt) -- (685.306pt,439.818pt) -- (686.056pt,439.818pt) -- (686.807pt,439.818pt) -- (687.557pt,439.818pt) -- (688.308pt,439.818pt) -- (689.058pt,439.818pt) -- (689.809pt,439.818pt) -- (690.559pt,439.818pt) -- (691.31pt,439.818pt) -- (692.061pt,439.818pt) -- (692.153pt,439.818pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,235.865pt) -- (91.7236pt,235.867pt) -- (91.7236pt,235.868pt) -- (91.7236pt,235.869pt) -- (91.7236pt,235.872pt) -- (91.7236pt,235.877pt) -- (91.7236pt,235.886pt) -- (91.7236pt,235.902pt) -- (91.7236pt,235.927pt) -- (91.7236pt,235.961pt) -- (91.7236pt,236.007pt) -- (91.7236pt,236.067pt) -- (91.7236pt,236.069pt) -- (91.7236pt,236.072pt) -- (91.7236pt,236.078pt) -- (91.7236pt,236.09pt) -- (91.7236pt,236.115pt) -- (91.7236pt,236.164pt) -- (91.7236pt,236.263pt) -- (91.7236pt,236.46pt) -- (91.7236pt,236.855pt) -- (91.7236pt,237.643pt) -- (91.7236pt,237.839pt) -- (91.7236pt,237.889pt) -- (91.7236pt,237.987pt) -- (91.7236pt,238.183pt) -- (91.7236pt,238.576pt) -- (91.7236pt,239.36pt) -- (91.7236pt,240.923pt) -- (91.7236pt,244.03pt) -- (91.7236pt,250.164pt) -- (91.7236pt,262.121pt) -- (91.7237pt,284.849pt) -- (91.7237pt,325.935pt) -- (91.7238pt,370.166pt) -- (91.7239pt,436.788pt) -- (91.7241pt,506.959pt) -- (91.7244pt,573.344pt) -- (91.7251pt,603.214pt) -- (91.7252pt,603.678pt) -- (91.7253pt,604.407pt) -- (91.7254pt,604.498pt) -- (91.7255pt,604.666pt) -- (91.7256pt,604.914pt) -- (91.7259pt,605.192pt) -- (91.7265pt,605.373pt) -- (91.7271pt,605.39pt) -- (91.7277pt,605.391pt) -- (91.7278pt,605.391pt) -- (91.728pt,605.391pt) -- (91.7281pt,605.391pt) -- (91.7282pt,605.391pt) -- (91.7285pt,605.391pt) -- (91.7285pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7286pt,605.391pt) -- (91.7287pt,605.391pt) -- (91.7288pt,605.391pt) -- (91.729pt,605.391pt) -- (91.7295pt,605.39pt) -- (91.7304pt,605.39pt) -- (91.7321pt,605.389pt) -- (91.7357pt,605.388pt) -- (91.7429pt,605.383pt) -- (91.7571pt,605.377pt) -- (91.7857pt,605.362pt) -- (91.8429pt,605.333pt) -- (91.9571pt,605.274pt) -- (91.9857pt,605.258pt) -- (92.0429pt,605.228pt) -- (92.0571pt,605.22pt) -- (92.0857pt,605.205pt) -- (92.0929pt,605.2pt) -- (92.1071pt,605.193pt) -- (92.1107pt,605.19pt) -- (92.1116pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1118pt,605.19pt) -- (92.1119pt,605.19pt) -- (92.1119pt,605.19pt) -- (92.1119pt,605.19pt) -- (92.1121pt,605.19pt) -- (92.1123pt,605.19pt) -- (92.1127pt,605.19pt) -- (92.1136pt,605.189pt) -- (92.1154pt,605.188pt) -- (92.119pt,605.186pt) -- (92.1261pt,605.183pt) -- (92.1404pt,605.175pt) -- (92.169pt,605.16pt) -- (92.2261pt,605.13pt) -- (92.3404pt,605.07pt) -- (92.4742pt,604.999pt) -- (92.497pt,604.987pt) -- (92.5427pt,604.963pt) -- (92.6342pt,604.914pt) -- (92.817pt,604.817pt) -- (93.1827pt,604.622pt) -- (93.9142pt,604.226pt) -- (94.6647pt,603.815pt) -- (95.4153pt,603.397pt) -- (96.1658pt,602.975pt) -- (96.9163pt,602.546pt) -- (97.6669pt,602.111pt) -- (98.4174pt,601.671pt) -- (99.1679pt,601.226pt) -- (99.9185pt,600.776pt) -- (100.669pt,600.319pt) -- (101.42pt,599.857pt) -- (102.17pt,599.391pt) -- (102.921pt,598.918pt) -- (103.671pt,598.44pt) -- (104.422pt,597.958pt) -- (105.172pt,597.47pt) -- (105.923pt,596.976pt) -- (106.673pt,596.478pt) -- (107.424pt,595.975pt) -- (108.174pt,595.467pt) -- (108.925pt,594.954pt) -- (109.675pt,594.435pt) -- (110.426pt,593.912pt) -- (111.177pt,593.385pt) -- (111.927pt,592.852pt) -- (112.678pt,592.315pt) -- (113.428pt,591.773pt) -- (114.179pt,591.227pt) -- (114.929pt,590.677pt) -- (115.68pt,590.121pt) -- (116.43pt,589.562pt) -- (117.181pt,588.998pt) -- (117.931pt,588.43pt) -- (118.682pt,587.856pt) -- (119.432pt,587.28pt) -- (120.183pt,586.7pt) -- (120.934pt,586.115pt) -- (121.684pt,585.526pt) -- (122.435pt,584.933pt) -- (123.185pt,584.336pt) -- (123.936pt,583.735pt) -- (124.686pt,583.131pt) -- (125.437pt,582.523pt) -- (126.187pt,581.91pt) -- (126.938pt,581.295pt) -- (127.688pt,580.676pt) -- (128.439pt,580.053pt) -- (129.189pt,579.428pt) -- (129.94pt,578.798pt) -- (130.69pt,578.165pt) -- (131.441pt,577.529pt) -- (132.192pt,576.889pt) -- (132.942pt,576.247pt) -- (133.693pt,575.602pt) -- (134.443pt,574.953pt) -- (135.194pt,574.301pt) -- (135.944pt,573.646pt) -- (136.695pt,572.989pt) -- (137.445pt,572.328pt) -- (138.196pt,571.665pt) -- (138.946pt,570.999pt) -- (139.697pt,570.33pt) -- (140.447pt,569.659pt) -- (141.198pt,568.985pt) -- (141.949pt,568.309pt) -- (142.699pt,567.631pt) -- (143.45pt,566.949pt) -- (144.2pt,566.266pt) -- (144.951pt,565.58pt) -- (145.701pt,564.892pt) -- (146.452pt,564.201pt) -- (147.202pt,563.509pt) -- (147.953pt,562.814pt) -- (148.703pt,562.118pt) -- (149.454pt,561.419pt) -- (150.204pt,560.719pt) -- (150.955pt,560.016pt) -- (151.706pt,559.312pt) -- (152.456pt,558.606pt) -- (153.207pt,557.899pt) -- (153.957pt,557.189pt) -- (154.708pt,556.478pt) -- (155.458pt,555.766pt) -- (156.209pt,555.052pt) -- (156.959pt,554.336pt) -- (157.71pt,553.619pt) -- (158.46pt,552.901pt) -- (159.211pt,552.181pt) -- (159.961pt,551.46pt) -- (160.712pt,550.738pt) -- (161.462pt,550.015pt) -- (162.213pt,549.291pt) -- (162.964pt,548.565pt) -- (163.714pt,547.839pt) -- (164.465pt,656.14pt) -- (164.541pt,656.226pt) -- (164.694pt,655.997pt) -- (164.966pt,655.582pt) -- (165.229pt,655.186pt) -- (165.755pt,654.381pt) -- (166.506pt,653.238pt) -- (167.256pt,652.08pt) -- (168.007pt,650.926pt) -- (168.757pt,649.756pt) -- (169.508pt,648.592pt) -- (170.258pt,647.412pt) -- (171.009pt,646.238pt) -- (171.759pt,645.048pt) -- (172.51pt,643.866pt) -- (173.26pt,642.667pt) -- (174.011pt,641.476pt) -- (174.761pt,640.27pt) -- (175.512pt,639.071pt) -- (176.263pt,637.857pt) -- (177.013pt,636.651pt) -- (177.764pt,635.431pt) -- (178.514pt,634.219pt) -- (179.265pt,632.992pt) -- (180.015pt,631.774pt) -- (180.766pt,630.542pt) -- (181.516pt,629.319pt) -- (182.267pt,628.082pt) -- (183.017pt,626.854pt) -- (183.768pt,625.614pt) -- (184.518pt,624.382pt) -- (185.269pt,623.137pt) -- (186.02pt,621.902pt) -- (186.77pt,620.655pt) -- (187.521pt,619.416pt) -- (188.271pt,618.166pt) -- (189.022pt,616.926pt) -- (189.772pt,615.674pt) -- (190.523pt,614.433pt) -- (191.273pt,613.179pt) -- (192.024pt,611.937pt) -- (192.774pt,610.682pt) -- (193.525pt,609.438pt) -- (194.275pt,608.184pt) -- (195.026pt,606.94pt) -- (195.777pt,605.685pt) -- (196.527pt,604.442pt) -- (197.278pt,603.188pt) -- (198.028pt,601.944pt) -- (198.779pt,600.692pt) -- (199.529pt,599.45pt) -- (200.28pt,598.198pt) -- (201.03pt,596.958pt) -- (201.781pt,595.708pt) -- (202.531pt,594.47pt) -- (203.282pt,593.222pt) -- (204.032pt,591.986pt) -- (204.783pt,590.741pt) -- (205.533pt,589.508pt) -- (206.284pt,588.266pt) -- (207.035pt,587.036pt) -- (207.785pt,585.797pt) -- (208.536pt,584.57pt) -- (209.286pt,583.335pt) -- (210.037pt,582.113pt) -- (210.787pt,580.882pt) -- (211.538pt,579.662pt) -- (212.288pt,578.436pt) -- (213.039pt,577.221pt) -- (213.789pt,575.999pt) -- (214.54pt,574.789pt) -- (215.29pt,573.572pt) -- (216.041pt,572.367pt) -- (216.792pt,571.155pt) -- (217.542pt,569.955pt) -- (218.293pt,568.748pt) -- (219.043pt,567.554pt) -- (219.794pt,566.352pt) -- (220.544pt,565.164pt) -- (221.295pt,563.968pt) -- (222.045pt,562.786pt) -- (222.796pt,561.596pt) -- (223.546pt,643.961pt) -- (223.624pt,644.083pt) -- (223.639pt,644.054pt) -- (223.67pt,643.986pt) -- (223.732pt,643.847pt) -- (223.858pt,643.573pt) -- (224.107pt,643.022pt) -- (224.607pt,641.924pt) -- (225.357pt,640.274pt) -- (226.108pt,638.629pt) -- (226.858pt,636.984pt) -- (227.609pt,635.344pt) -- (228.36pt,633.705pt) -- (229.11pt,632.07pt) -- (229.861pt,630.437pt) -- (230.611pt,628.809pt) -- (231.362pt,627.183pt) -- (232.112pt,625.562pt) -- (232.863pt,623.943pt) -- (233.613pt,622.329pt) -- (234.364pt,620.718pt) -- (235.114pt,619.113pt) -- (235.865pt,617.51pt) -- (236.615pt,615.914pt) -- (237.366pt,614.32pt) -- (238.117pt,612.732pt) -- (238.867pt,611.147pt) -- (239.618pt,609.569pt) -- (240.368pt,607.993pt) -- (241.119pt,606.425pt) -- (241.869pt,604.859pt) -- (242.62pt,603.301pt) -- (243.37pt,601.746pt) -- (244.121pt,600.198pt) -- (244.871pt,598.654pt) -- (245.622pt,597.116pt) -- (246.372pt,595.583pt) -- (247.123pt,594.056pt) -- (247.874pt,592.534pt) -- (248.624pt,591.02pt) -- (249.375pt,589.508pt) -- (250.125pt,588.005pt) -- (250.876pt,586.506pt) -- (251.626pt,585.014pt) -- (252.377pt,583.527pt) -- (253.127pt,582.046pt) -- (253.878pt,580.571pt) -- (254.628pt,579.103pt) -- (255.379pt,577.64pt) -- (256.129pt,576.185pt) -- (256.88pt,574.734pt) -- (257.63pt,573.29pt) -- (258.381pt,571.852pt) -- (259.132pt,570.421pt) -- (259.882pt,568.996pt) -- (260.633pt,567.577pt) -- (261.383pt,566.165pt) -- (262.134pt,564.759pt) -- (262.884pt,563.36pt) -- (263.635pt,561.967pt) -- (264.385pt,560.58pt) -- (265.136pt,559.2pt) -- (265.886pt,620.412pt) -- (265.964pt,620.537pt) -- (265.977pt,620.512pt) -- (266.004pt,620.449pt) -- (266.058pt,620.322pt) -- (266.163pt,620.078pt) -- (266.372pt,619.588pt) -- (266.791pt,618.613pt) -- (267.541pt,616.868pt) -- (268.292pt,615.132pt) -- (269.042pt,613.401pt) -- (269.793pt,611.681pt) -- (270.543pt,609.965pt) -- (271.294pt,608.26pt) -- (272.045pt,606.56pt) -- (272.795pt,604.869pt) -- (273.546pt,603.184pt) -- (274.296pt,601.509pt) -- (275.047pt,599.84pt) -- (275.797pt,598.181pt) -- (276.548pt,596.527pt) -- (277.298pt,594.884pt) -- (278.049pt,593.246pt) -- (278.799pt,591.618pt) -- (279.55pt,589.997pt) -- (280.3pt,588.385pt) -- (281.051pt,586.779pt) -- (281.802pt,585.185pt) -- (282.552pt,583.595pt) -- (283.303pt,582.016pt) -- (284.053pt,580.443pt) -- (284.804pt,578.88pt) -- (285.554pt,577.324pt) -- (286.305pt,575.777pt) -- (287.055pt,574.236pt) -- (287.806pt,572.706pt) -- (288.556pt,571.182pt) -- (289.307pt,569.667pt) -- (290.057pt,568.16pt) -- (290.808pt,566.662pt) -- (291.558pt,565.17pt) -- (292.309pt,563.689pt) -- (293.06pt,562.214pt) -- (293.81pt,560.749pt) -- (294.561pt,559.29pt) -- (295.311pt,557.841pt) -- (296.062pt,556.398pt) -- (296.812pt,554.966pt) -- (297.563pt,601.772pt) -- (297.64pt,601.875pt) -- (297.654pt,601.851pt) -- (297.681pt,601.791pt) -- (297.735pt,601.666pt) -- (297.832pt,601.445pt) -- (298.027pt,600.999pt) -- (298.418pt,600.11pt) -- (299.169pt,598.408pt) -- (299.919pt,596.718pt) -- (300.67pt,595.033pt) -- (301.421pt,593.36pt) -- (302.171pt,591.694pt) -- (302.922pt,590.04pt) -- (303.672pt,588.391pt) -- (304.423pt,586.755pt) -- (305.173pt,585.126pt) -- (305.924pt,583.507pt) -- (306.674pt,581.896pt) -- (307.425pt,580.296pt) -- (308.175pt,578.703pt) -- (308.926pt,577.121pt) -- (309.676pt,575.545pt) -- (310.427pt,573.982pt) -- (311.178pt,572.424pt) -- (311.928pt,570.878pt) -- (312.679pt,569.339pt) -- (313.429pt,567.81pt) -- (314.18pt,566.289pt) -- (314.93pt,564.779pt) -- (315.681pt,563.276pt) -- (316.431pt,561.783pt) -- (317.182pt,560.297pt) -- (317.932pt,558.822pt) -- (318.683pt,557.354pt) -- (319.433pt,555.897pt) -- (320.184pt,554.445pt) -- (320.934pt,553.006pt) -- (321.685pt,551.572pt) -- (322.436pt,550.149pt) -- (323.186pt,591.696pt) -- (323.263pt,591.784pt) -- (323.275pt,591.767pt) -- (323.275pt,591.766pt) -- (323.276pt,591.766pt) -- (323.277pt,591.763pt) -- (323.28pt,591.759pt) -- (323.284pt,591.749pt) -- (323.288pt,591.741pt) -- (323.291pt,591.736pt) -- (323.294pt,591.731pt) -- (323.298pt,591.723pt) -- (323.299pt,591.721pt) -- (323.3pt,591.718pt) -- (323.302pt,591.716pt) -- (323.304pt,591.712pt) -- (323.308pt,591.702pt) -- (323.317pt,591.685pt) -- (323.335pt,591.649pt) -- (323.372pt,591.578pt) -- (323.444pt,591.436pt) -- (323.59pt,591.153pt) -- (323.88pt,590.587pt) -- (324.461pt,589.458pt) -- (325.212pt,588.004pt) -- (325.962pt,586.557pt) -- (326.713pt,585.118pt) -- (327.463pt,583.685pt) -- (328.214pt,582.26pt) -- (328.964pt,580.841pt) -- (329.715pt,579.429pt) -- (330.466pt,578.025pt) -- (331.216pt,576.627pt) -- (331.967pt,575.235pt) -- (332.717pt,573.85pt) -- (333.468pt,572.473pt) -- (334.218pt,571.102pt) -- (334.969pt,569.739pt) -- (335.719pt,568.382pt) -- (336.47pt,567.032pt) -- (337.22pt,565.689pt) -- (337.971pt,564.352pt) -- (338.721pt,563.022pt) -- (339.472pt,561.7pt) -- (340.223pt,560.383pt) -- (340.973pt,559.074pt) -- (341.724pt,557.771pt) -- (342.474pt,556.475pt) -- (343.225pt,555.186pt) -- (343.975pt,553.904pt) -- (344.726pt,552.628pt) -- (345.476pt,551.359pt) -- (346.227pt,592.896pt) -- (346.304pt,593.001pt) -- (346.315pt,592.987pt) -- (346.315pt,592.986pt) -- (346.315pt,592.986pt) -- (346.316pt,592.985pt) -- (346.317pt,592.983pt) -- (346.319pt,592.979pt) -- (346.323pt,592.972pt) -- (346.328pt,592.962pt) -- (346.331pt,592.957pt) -- (346.334pt,592.951pt) -- (346.337pt,592.945pt) -- (346.342pt,592.937pt) -- (346.346pt,592.928pt) -- (346.351pt,592.919pt) -- (346.36pt,592.902pt) -- (346.378pt,592.867pt) -- (346.415pt,592.796pt) -- (346.488pt,592.657pt) -- (346.634pt,592.378pt) -- (346.928pt,591.82pt) -- (347.514pt,590.708pt) -- (348.265pt,589.291pt) -- (349.015pt,587.88pt) -- (349.766pt,586.476pt) -- (350.516pt,585.078pt) -- (351.267pt,583.687pt) -- (352.017pt,582.302pt) -- (352.768pt,580.925pt) -- (353.518pt,579.554pt) -- (354.269pt,578.19pt) -- (355.019pt,576.832pt) -- (355.77pt,575.481pt) -- (356.52pt,574.137pt) -- (357.271pt,572.8pt) -- (358.022pt,571.468pt) -- (358.772pt,570.144pt) -- (359.523pt,568.826pt) -- (360.273pt,567.515pt) -- (361.024pt,566.21pt) -- (361.774pt,564.912pt) -- (362.525pt,563.62pt) -- (363.275pt,562.335pt) -- (364.026pt,561.057pt) -- (364.776pt,559.784pt) -- (365.527pt,558.519pt) -- (366.277pt,557.26pt) -- (367.028pt,556.006pt) -- (367.778pt,554.76pt) -- (367.872pt,554.605pt) -- (367.896pt,554.565pt) -- (367.944pt,554.486pt) -- (368.04pt,554.327pt) -- (368.233pt,590.746pt) -- (368.253pt,591.559pt) -- (368.257pt,591.616pt) -- (368.257pt,591.626pt) -- (368.259pt,591.638pt) -- (368.263pt,591.643pt) -- (368.27pt,591.631pt) -- (368.279pt,591.613pt) -- (368.297pt,591.579pt) -- (368.333pt,591.51pt) -- (368.404pt,591.374pt) -- (368.547pt,591.099pt) -- (368.832pt,590.552pt) -- (369.403pt,589.46pt) -- (370.154pt,588.032pt) -- (370.904pt,586.66pt) -- (371.655pt,585.301pt) -- (372.406pt,583.947pt) -- (373.157pt,582.601pt) -- (373.907pt,581.26pt) -- (374.658pt,579.927pt) -- (375.408pt,578.599pt) -- (376.159pt,577.279pt) -- (376.91pt,575.964pt) -- (377.66pt,574.656pt) -- (378.411pt,573.354pt) -- (379.16pt,572.059pt) -- (379.911pt,570.77pt) -- (380.661pt,569.487pt) -- (381.412pt,568.21pt) -- (382.163pt,566.94pt) -- (382.913pt,565.676pt) -- (383.664pt,564.418pt) -- (384.414pt,563.168pt) -- (385.165pt,561.922pt) -- (385.915pt,560.683pt) -- (386.666pt,559.451pt) -- (387.416pt,558.224pt) -- (388.168pt,557.004pt) -- (388.917pt,555.788pt) -- (389.669pt,554.581pt) -- (390.418pt,553.379pt) -- (391.17pt,552.183pt) -- (391.919pt,550.993pt) -- (392.671pt,549.809pt) -- (393.421pt,548.631pt) -- (394.172pt,547.459pt) -- (394.922pt,546.293pt) -- (395.673pt,545.133pt) -- (396.423pt,543.979pt) -- (397.174pt,542.83pt) -- (397.925pt,541.687pt) -- (398.674pt,540.551pt) -- (399.426pt,539.42pt) -- (400.175pt,538.296pt) -- (400.927pt,537.176pt) -- (401.676pt,536.063pt) -- (402.428pt,534.955pt) -- (403.178pt,533.853pt) -- (403.929pt,532.756pt) -- (404.679pt,531.666pt) -- (405.43pt,530.581pt) -- (406.18pt,529.501pt) -- (406.931pt,528.427pt) -- (407.681pt,527.358pt) -- (408.432pt,526.295pt) -- (409.182pt,525.238pt) -- (409.933pt,524.186pt) -- (410.684pt,523.14pt) -- (411.433pt,522.099pt) -- (412.185pt,521.063pt) -- (412.935pt,520.033pt) -- (413.686pt,519.008pt) -- (414.436pt,517.987pt) -- (415.187pt,516.973pt) -- (415.937pt,515.964pt) -- (416.688pt,514.96pt) -- (417.438pt,513.961pt) -- (418.189pt,512.968pt) -- (418.939pt,511.979pt) -- (419.69pt,510.996pt) -- (420.44pt,510.017pt) -- (421.191pt,509.045pt) -- (421.941pt,508.076pt) -- (422.691pt,507.113pt) -- (423.443pt,506.154pt) -- (424.193pt,505.201pt) -- (424.944pt,504.253pt) -- (425.694pt,503.31pt) -- (426.445pt,502.371pt) -- (427.195pt,501.438pt) -- (427.946pt,500.509pt) -- (428.696pt,499.585pt) -- (429.447pt,498.666pt) -- (430.197pt,497.751pt) -- (430.948pt,496.841pt) -- (431.698pt,495.936pt) -- (432.449pt,495.035pt) -- (433.199pt,494.139pt) -- (433.95pt,493.249pt) -- (434.7pt,492.362pt) -- (435.451pt,491.479pt) -- (436.202pt,490.602pt) -- (436.952pt,489.729pt) -- (437.703pt,488.86pt) -- (438.453pt,487.996pt) -- (439.204pt,487.137pt) -- (439.954pt,486.281pt) -- (440.705pt,485.43pt) -- (441.455pt,484.584pt) -- (442.206pt,483.742pt) -- (442.956pt,482.904pt) -- (443.707pt,482.071pt) -- (444.457pt,481.241pt) -- (445.208pt,480.416pt) -- (445.958pt,479.595pt) -- (446.709pt,478.778pt) -- (447.46pt,477.966pt) -- (448.21pt,477.158pt) -- (448.961pt,476.354pt) -- (449.711pt,475.554pt) -- (450.462pt,474.18pt) -- (451.212pt,472.242pt) -- (451.963pt,470.317pt) -- (452.713pt,468.405pt) -- (453.464pt,466.505pt) -- (454.214pt,464.619pt) -- (454.965pt,462.745pt) -- (455.715pt,460.884pt) -- (456.466pt,459.036pt) -- (457.216pt,457.201pt) -- (457.967pt,455.378pt) -- (458.717pt,453.568pt) -- (459.469pt,451.77pt) -- (460.219pt,449.984pt) -- (460.969pt,448.211pt) -- (461.72pt,446.45pt) -- (462.47pt,444.702pt) -- (463.221pt,442.965pt) -- (463.971pt,441.24pt) -- (464.722pt,439.527pt) -- (465.472pt,437.827pt) -- (466.223pt,436.139pt) -- (466.973pt,434.461pt) -- (467.724pt,432.797pt) -- (468.474pt,431.144pt) -- (469.226pt,429.577pt) -- (469.975pt,428.023pt) -- (470.727pt,426.478pt) -- (471.476pt,424.946pt) -- (472.227pt,423.422pt) -- (472.978pt,421.91pt) -- (473.728pt,420.407pt) -- (474.479pt,418.915pt) -- (475.229pt,417.432pt) -- (475.98pt,415.96pt) -- (476.73pt,414.497pt) -- (477.481pt,413.045pt) -- (478.231pt,411.602pt) -- (478.982pt,410.17pt) -- (479.732pt,408.747pt) -- (480.484pt,407.334pt) -- (481.233pt,405.93pt) -- (481.985pt,404.537pt) -- (482.734pt,403.152pt) -- (483.486pt,401.778pt) -- (484.235pt,400.412pt) -- (484.986pt,399.057pt) -- (485.737pt,397.711pt) -- (486.487pt,396.374pt) -- (487.238pt,395.047pt) -- (487.988pt,393.728pt) -- (488.739pt,392.419pt) -- (489.489pt,391.119pt) -- (490.241pt,389.828pt) -- (490.99pt,388.547pt) -- (491.742pt,387.274pt) -- (492.491pt,386.011pt) -- (493.243pt,384.756pt) -- (493.992pt,383.51pt) -- (494.744pt,382.272pt) -- (495.494pt,381.045pt) -- (496.245pt,379.824pt) -- (496.995pt,378.614pt) -- (497.745pt,377.412pt) -- (498.496pt,376.218pt) -- (499.246pt,375.033pt) -- (499.998pt,373.857pt) -- (500.747pt,372.689pt) -- (501.499pt,371.53pt) -- (502.248pt,370.378pt) -- (503pt,369.235pt) -- (503.749pt,368.1pt) -- (504.501pt,366.974pt) -- (505.251pt,365.856pt) -- (506.002pt,364.745pt) -- (506.752pt,363.643pt) -- (507.503pt,362.549pt) -- (508.253pt,361.463pt) -- (509.004pt,360.385pt) -- (509.754pt,359.315pt) -- (510.504pt,358.253pt) -- (511.256pt,357.198pt) -- (512.005pt,356.152pt) -- (512.757pt,355.112pt) -- (513.506pt,354.082pt) -- (514.258pt,353.058pt) -- (515.007pt,352.042pt) -- (515.759pt,351.033pt) -- (516.509pt,350.033pt) -- (517.26pt,349.039pt) -- (518.01pt,348.053pt) -- (518.761pt,347.074pt) -- (519.511pt,346.103pt) -- (520.262pt,345.139pt) -- (521.012pt,344.182pt) -- (521.762pt,343.233pt) -- (522.514pt,342.314pt) -- (523.263pt,341.445pt) -- (524.015pt,340.584pt) -- (524.7pt,339.801pt) -- (525.45pt,338.951pt) -- (526.201pt,338.106pt) -- (526.952pt,337.267pt) -- (527.702pt,336.435pt) -- (528.453pt,335.608pt) -- (529.203pt,334.787pt) -- (529.954pt,333.972pt) -- (530.704pt,333.162pt) -- (531.455pt,332.359pt) -- (532.205pt,331.56pt) -- (532.956pt,330.768pt) -- (533.706pt,329.981pt) -- (534.457pt,329.2pt) -- (535.207pt,328.424pt) -- (535.958pt,327.654pt) -- (536.709pt,326.888pt) -- (537.459pt,326.13pt) -- (538.21pt,325.375pt) -- (538.96pt,324.628pt) -- (539.711pt,323.884pt) -- (540.461pt,323.147pt) -- (541.212pt,322.415pt) -- (541.962pt,321.688pt) -- (542.713pt,320.966pt) -- (543.463pt,320.25pt) -- (544.214pt,319.538pt) -- (544.964pt,318.832pt) -- (545.715pt,318.13pt) -- (546.465pt,317.435pt) -- (547.216pt,316.744pt) -- (547.967pt,316.058pt) -- (548.717pt,315.377pt) -- (549.468pt,314.701pt) -- (550.218pt,314.03pt) -- (550.969pt,313.365pt) -- (551.719pt,312.703pt) -- (552.47pt,312.047pt) -- (553.22pt,311.396pt) -- (553.971pt,310.75pt) -- (554.721pt,310.108pt) -- (555.472pt,309.471pt) -- (556.222pt,308.839pt) -- (556.973pt,308.212pt) -- (557.724pt,307.589pt) -- (558.474pt,306.971pt) -- (559.225pt,306.357pt) -- (559.975pt,305.748pt) -- (560.726pt,305.144pt) -- (561.476pt,304.544pt) -- (562.227pt,303.949pt) -- (562.977pt,303.358pt) -- (563.728pt,302.772pt) -- (564.478pt,302.19pt) -- (565.229pt,301.612pt) -- (565.979pt,301.039pt) -- (566.73pt,300.47pt) -- (567.481pt,299.906pt) -- (568.231pt,299.345pt) -- (568.982pt,298.79pt) -- (569.732pt,298.238pt) -- (570.483pt,297.691pt) -- (571.233pt,297.147pt) -- (571.984pt,296.608pt) -- (572.734pt,296.073pt) -- (573.485pt,295.542pt) -- (574.235pt,295.016pt) -- (574.986pt,294.493pt) -- (575.736pt,293.974pt) -- (576.487pt,293.46pt) -- (577.237pt,292.949pt) -- (577.988pt,292.442pt) -- (578.739pt,291.94pt) -- (579.489pt,291.441pt) -- (580.24pt,290.946pt) -- (580.99pt,290.455pt) -- (581.741pt,289.968pt) -- (582.491pt,289.484pt) -- (583.242pt,289.004pt) -- (583.992pt,288.529pt) -- (584.743pt,288.056pt) -- (585.493pt,287.588pt) -- (586.244pt,287.166pt) -- (586.812pt,286.86pt) -- (587.376pt,286.558pt) -- (588.053pt,286.197pt) -- (588.804pt,285.799pt) -- (589.555pt,285.405pt) -- (590.305pt,285.012pt) -- (591.056pt,284.623pt) -- (591.806pt,284.236pt) -- (592.557pt,283.852pt) -- (593.307pt,283.471pt) -- (594.058pt,283.092pt) -- (594.808pt,282.716pt) -- (595.559pt,282.342pt) -- (596.309pt,281.971pt) -- (597.06pt,281.603pt) -- (597.81pt,281.237pt) -- (598.561pt,280.874pt) -- (599.312pt,280.513pt) -- (600.062pt,280.155pt) -- (600.813pt,279.799pt) -- (601.563pt,279.446pt) -- (602.314pt,279.095pt) -- (603.064pt,278.746pt) -- (603.815pt,278.4pt) -- (604.565pt,278.057pt) -- (605.316pt,277.716pt) -- (606.066pt,277.377pt) -- (606.817pt,277.041pt) -- (607.567pt,276.707pt) -- (608.318pt,276.375pt) -- (609.068pt,276.046pt) -- (609.819pt,275.719pt) -- (610.57pt,275.394pt) -- (611.32pt,275.072pt) -- (612.071pt,274.752pt) -- (612.821pt,274.434pt) -- (613.572pt,274.119pt) -- (614.322pt,273.806pt) -- (615.073pt,273.495pt) -- (615.823pt,273.186pt) -- (616.574pt,272.88pt) -- (617.324pt,272.575pt) -- (618.075pt,272.273pt) -- (618.825pt,271.973pt) -- (619.576pt,271.675pt) -- (620.327pt,271.38pt) -- (621.077pt,271.086pt) -- (621.828pt,270.795pt) -- (622.578pt,270.506pt) -- (623.329pt,270.218pt) -- (624.079pt,269.933pt) -- (624.83pt,269.65pt) -- (625.58pt,269.369pt) -- (626.331pt,269.091pt) -- (627.081pt,268.814pt) -- (627.832pt,268.539pt) -- (628.582pt,268.266pt) -- (629.333pt,267.995pt) -- (630.084pt,267.726pt) -- (630.834pt,267.46pt) -- (631.585pt,267.195pt) -- (632.335pt,266.932pt) -- (633.086pt,266.671pt) -- (633.836pt,266.412pt) -- (634.587pt,266.155pt) -- (635.337pt,265.899pt) -- (636.088pt,265.646pt) -- (636.838pt,265.394pt) -- (637.589pt,265.145pt) -- (638.339pt,264.897pt) -- (639.09pt,264.651pt) -- (639.84pt,264.407pt) -- (640.591pt,264.165pt) -- (641.342pt,263.925pt) -- (642.092pt,263.686pt) -- (642.843pt,263.449pt) -- (643.593pt,263.214pt) -- (644.344pt,262.981pt) -- (645.094pt,262.749pt) -- (645.845pt,262.52pt) -- (646.595pt,262.292pt) -- (647.346pt,262.065pt) -- (648.096pt,261.841pt) -- (648.847pt,261.618pt) -- (649.597pt,261.397pt) -- (650.348pt,261.177pt) -- (651.099pt,260.959pt) -- (651.849pt,260.743pt) -- (652.6pt,260.529pt) -- (653.35pt,260.316pt) -- (654.101pt,260.104pt) -- (654.851pt,259.895pt) -- (655.602pt,259.687pt) -- (656.352pt,259.48pt) -- (657.103pt,259.275pt) -- (657.853pt,259.072pt) -- (658.604pt,258.87pt) -- (659.354pt,258.67pt) -- (660.105pt,258.472pt) -- (660.856pt,258.274pt) -- (661.606pt,258.079pt) -- (662.357pt,257.885pt) -- (663.107pt,257.692pt) -- (663.858pt,257.501pt) -- (664.608pt,257.312pt) -- (665.359pt,257.124pt) -- (666.109pt,256.937pt) -- (666.86pt,256.752pt) -- (667.61pt,256.568pt) -- (668.361pt,256.386pt) -- (669.111pt,256.205pt) -- (669.862pt,256.026pt) -- (670.612pt,255.848pt) -- (671.363pt,255.671pt) -- (672.114pt,255.496pt) -- (672.864pt,255.322pt) -- (673.615pt,255.149pt) -- (674.365pt,254.978pt) -- (675.116pt,254.809pt) -- (675.866pt,254.64pt) -- (676.617pt,254.473pt) -- (677.367pt,254.307pt) -- (678.118pt,254.143pt) -- (678.868pt,253.98pt) -- (679.619pt,253.818pt) -- (680.369pt,253.657pt) -- (681.12pt,253.498pt) -- (681.871pt,253.34pt) -- (682.621pt,253.183pt) -- (683.372pt,253.028pt) -- (684.122pt,252.874pt) -- (684.873pt,252.721pt) -- (685.623pt,252.569pt) -- (686.374pt,252.418pt) -- (687.124pt,252.269pt) -- (687.875pt,252.121pt) -- (688.625pt,251.974pt) -- (689.376pt,251.829pt) -- (690.126pt,251.714pt) -- (690.877pt,251.609pt) -- (691.628pt,251.503pt) -- (692.153pt,251.503pt);
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7236pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7237pt,235.865pt) -- (91.7238pt,235.865pt) -- (91.7239pt,235.865pt) -- (91.7241pt,235.865pt) -- (91.7244pt,235.865pt) -- (91.7251pt,235.866pt) -- (91.7252pt,235.866pt) -- (91.7253pt,235.866pt) -- (91.7254pt,235.866pt) -- (91.7255pt,235.866pt) -- (91.7256pt,235.866pt) -- (91.7259pt,235.866pt) -- (91.7265pt,235.867pt) -- (91.7271pt,235.867pt) -- (91.7277pt,235.868pt) -- (91.7278pt,235.868pt) -- (91.728pt,235.868pt) -- (91.7281pt,235.868pt) -- (91.7282pt,235.868pt) -- (91.7285pt,235.868pt) -- (91.7285pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7286pt,235.868pt) -- (91.7287pt,235.868pt) -- (91.7288pt,235.868pt) -- (91.729pt,235.868pt) -- (91.7295pt,235.869pt) -- (91.7304pt,235.869pt) -- (91.7321pt,235.87pt) -- (91.7357pt,235.873pt) -- (91.7429pt,235.877pt) -- (91.7571pt,235.887pt) -- (91.7857pt,235.905pt) -- (91.8429pt,235.942pt) -- (91.9571pt,236.016pt) -- (91.9857pt,236.035pt) -- (92.0429pt,236.072pt) -- (92.0571pt,236.081pt) -- (92.0857pt,236.1pt) -- (92.0929pt,236.105pt) -- (92.1071pt,236.114pt) -- (92.1107pt,236.116pt) -- (92.1116pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1118pt,236.117pt) -- (92.1119pt,236.117pt) -- (92.1119pt,236.117pt) -- (92.1119pt,236.117pt) -- (92.1121pt,236.117pt) -- (92.1123pt,236.117pt) -- (92.1127pt,236.117pt) -- (92.1136pt,236.118pt) -- (92.1154pt,236.119pt) -- (92.119pt,236.121pt) -- (92.1261pt,236.126pt) -- (92.1404pt,236.135pt) -- (92.169pt,236.154pt) -- (92.2261pt,236.191pt) -- (92.3404pt,236.265pt) -- (92.4742pt,236.352pt) -- (92.497pt,236.367pt) -- (92.5427pt,236.396pt) -- (92.6342pt,236.455pt) -- (92.817pt,236.574pt) -- (93.1827pt,236.81pt) -- (93.9142pt,237.282pt) -- (94.6647pt,237.766pt) -- (95.4153pt,238.248pt) -- (96.1658pt,238.729pt) -- (96.9163pt,239.209pt) -- (97.6669pt,239.687pt) -- (98.4174pt,240.165pt) -- (99.1679pt,240.642pt) -- (99.9185pt,241.117pt) -- (100.669pt,241.591pt) -- (101.42pt,242.064pt) -- (102.17pt,242.536pt) -- (102.921pt,243.006pt) -- (103.671pt,243.475pt) -- (104.422pt,243.943pt) -- (105.172pt,244.41pt) -- (105.923pt,244.875pt) -- (106.673pt,245.34pt) -- (107.424pt,245.802pt) -- (108.174pt,246.264pt) -- (108.925pt,246.724pt) -- (109.675pt,247.183pt) -- (110.426pt,247.641pt) -- (111.177pt,248.097pt) -- (111.927pt,248.552pt) -- (112.678pt,249.005pt) -- (113.428pt,249.458pt) -- (114.179pt,249.908pt) -- (114.929pt,250.358pt) -- (115.68pt,250.806pt) -- (116.43pt,251.252pt) -- (117.181pt,251.697pt) -- (117.931pt,252.141pt) -- (118.682pt,252.583pt) -- (119.432pt,253.024pt) -- (120.183pt,253.463pt) -- (120.934pt,253.901pt) -- (121.684pt,254.338pt) -- (122.435pt,254.773pt) -- (123.185pt,255.206pt) -- (123.936pt,255.638pt) -- (124.686pt,256.068pt) -- (125.437pt,256.497pt) -- (126.187pt,256.925pt) -- (126.938pt,257.351pt) -- (127.688pt,257.775pt) -- (128.439pt,258.198pt) -- (129.189pt,258.619pt) -- (129.94pt,259.039pt) -- (130.69pt,259.457pt) -- (131.441pt,259.874pt) -- (132.192pt,260.289pt) -- (132.942pt,260.702pt) -- (133.693pt,261.114pt) -- (134.443pt,261.525pt) -- (135.194pt,261.934pt) -- (135.944pt,262.341pt) -- (136.695pt,262.747pt) -- (137.445pt,263.151pt) -- (138.196pt,263.553pt) -- (138.946pt,263.954pt) -- (139.697pt,264.353pt) -- (140.447pt,264.751pt) -- (141.198pt,265.147pt) -- (141.949pt,265.542pt) -- (142.699pt,265.934pt) -- (143.45pt,266.326pt) -- (144.2pt,266.715pt) -- (144.951pt,267.103pt) -- (145.701pt,267.49pt) -- (146.452pt,267.875pt) -- (147.202pt,268.258pt) -- (147.953pt,268.639pt) -- (148.703pt,269.019pt) -- (149.454pt,269.398pt) -- (150.204pt,269.774pt) -- (150.955pt,270.149pt) -- (151.706pt,270.523pt) -- (152.456pt,270.895pt) -- (153.207pt,271.265pt) -- (153.957pt,271.633pt) -- (154.708pt,272pt) -- (155.458pt,272.365pt) -- (156.209pt,272.729pt) -- (156.959pt,273.091pt) -- (157.71pt,273.451pt) -- (158.46pt,273.81pt) -- (159.211pt,274.167pt) -- (159.961pt,274.523pt) -- (160.712pt,274.877pt) -- (161.462pt,275.229pt) -- (162.213pt,275.58pt) -- (162.964pt,275.929pt) -- (163.714pt,276.276pt) -- (164.465pt,276.906pt) -- (164.541pt,276.971pt) -- (164.694pt,277.1pt) -- (164.966pt,277.327pt) -- (165.229pt,277.547pt) -- (165.755pt,277.985pt) -- (166.506pt,278.607pt) -- (167.256pt,279.225pt) -- (168.007pt,279.84pt) -- (168.757pt,280.452pt) -- (169.508pt,281.06pt) -- (170.258pt,281.664pt) -- (171.009pt,282.265pt) -- (171.759pt,282.863pt) -- (172.51pt,283.457pt) -- (173.26pt,284.048pt) -- (174.011pt,284.635pt) -- (174.761pt,285.219pt) -- (175.512pt,285.799pt) -- (176.263pt,286.376pt) -- (177.013pt,286.949pt) -- (177.764pt,287.519pt) -- (178.514pt,288.085pt) -- (179.265pt,288.648pt) -- (180.015pt,289.208pt) -- (180.766pt,289.764pt) -- (181.516pt,290.316pt) -- (182.267pt,290.866pt) -- (183.017pt,291.411pt) -- (183.768pt,291.953pt) -- (184.518pt,292.492pt) -- (185.269pt,293.028pt) -- (186.02pt,293.559pt) -- (186.77pt,294.088pt) -- (187.521pt,294.613pt) -- (188.271pt,295.135pt) -- (189.022pt,295.653pt) -- (189.772pt,296.168pt) -- (190.523pt,296.68pt) -- (191.273pt,297.188pt) -- (192.024pt,297.692pt) -- (192.774pt,298.194pt) -- (193.525pt,298.692pt) -- (194.275pt,299.187pt) -- (195.026pt,299.678pt) -- (195.777pt,300.167pt) -- (196.527pt,300.651pt) -- (197.278pt,301.133pt) -- (198.028pt,301.611pt) -- (198.779pt,302.086pt) -- (199.529pt,302.558pt) -- (200.28pt,303.027pt) -- (201.03pt,303.492pt) -- (201.781pt,303.954pt) -- (202.531pt,304.413pt) -- (203.282pt,304.869pt) -- (204.032pt,305.322pt) -- (204.783pt,305.772pt) -- (205.533pt,306.218pt) -- (206.284pt,306.661pt) -- (207.035pt,307.101pt) -- (207.785pt,307.538pt) -- (208.536pt,307.972pt) -- (209.286pt,308.403pt) -- (210.037pt,308.831pt) -- (210.787pt,309.256pt) -- (211.538pt,309.678pt) -- (212.288pt,310.097pt) -- (213.039pt,310.513pt) -- (213.789pt,310.926pt) -- (214.54pt,311.336pt) -- (215.29pt,311.743pt) -- (216.041pt,312.147pt) -- (216.792pt,312.548pt) -- (217.542pt,312.947pt) -- (218.293pt,313.342pt) -- (219.043pt,313.735pt) -- (219.794pt,314.125pt) -- (220.544pt,314.512pt) -- (221.295pt,314.896pt) -- (222.045pt,315.278pt) -- (222.796pt,315.656pt) -- (223.546pt,316.251pt) -- (223.624pt,316.312pt) -- (223.639pt,316.324pt) -- (223.67pt,316.349pt) -- (223.732pt,316.398pt) -- (223.858pt,316.497pt) -- (224.107pt,316.694pt) -- (224.607pt,317.086pt) -- (225.357pt,317.67pt) -- (226.108pt,318.249pt) -- (226.858pt,318.823pt) -- (227.609pt,319.392pt) -- (228.36pt,319.958pt) -- (229.11pt,320.517pt) -- (229.861pt,321.073pt) -- (230.611pt,321.624pt) -- (231.362pt,322.171pt) -- (232.112pt,322.713pt) -- (232.863pt,323.25pt) -- (233.613pt,323.784pt) -- (234.364pt,324.313pt) -- (235.114pt,324.837pt) -- (235.865pt,325.356pt) -- (236.615pt,325.872pt) -- (237.366pt,326.384pt) -- (238.117pt,326.89pt) -- (238.867pt,327.393pt) -- (239.618pt,327.891pt) -- (240.368pt,328.385pt) -- (241.119pt,328.876pt) -- (241.869pt,329.362pt) -- (242.62pt,329.844pt) -- (243.37pt,330.322pt) -- (244.121pt,330.796pt) -- (244.871pt,331.266pt) -- (245.622pt,331.732pt) -- (246.372pt,332.193pt) -- (247.123pt,332.651pt) -- (247.874pt,333.105pt) -- (248.624pt,333.556pt) -- (249.375pt,334.001pt) -- (250.125pt,334.445pt) -- (250.876pt,334.883pt) -- (251.626pt,335.318pt) -- (252.377pt,335.75pt) -- (253.127pt,336.177pt) -- (253.878pt,336.601pt) -- (254.628pt,337.022pt) -- (255.379pt,337.439pt) -- (256.129pt,337.852pt) -- (256.88pt,338.262pt) -- (257.63pt,338.669pt) -- (258.381pt,339.072pt) -- (259.132pt,339.471pt) -- (259.882pt,339.867pt) -- (260.633pt,340.26pt) -- (261.383pt,340.649pt) -- (262.134pt,341.035pt) -- (262.884pt,341.419pt) -- (263.635pt,341.798pt) -- (264.385pt,342.174pt) -- (265.136pt,342.547pt) -- (265.886pt,343.075pt) -- (265.964pt,343.13pt) -- (265.977pt,343.139pt) -- (266.004pt,343.158pt) -- (266.058pt,343.196pt) -- (266.163pt,343.269pt) -- (266.372pt,343.416pt) -- (266.791pt,343.708pt) -- (267.541pt,344.226pt) -- (268.292pt,344.74pt) -- (269.042pt,345.248pt) -- (269.793pt,345.753pt) -- (270.543pt,346.252pt) -- (271.294pt,346.747pt) -- (272.045pt,347.237pt) -- (272.795pt,347.723pt) -- (273.546pt,348.205pt) -- (274.296pt,348.682pt) -- (275.047pt,349.155pt) -- (275.797pt,349.624pt) -- (276.548pt,350.088pt) -- (277.298pt,350.548pt) -- (278.049pt,351.004pt) -- (278.799pt,351.456pt) -- (279.55pt,351.903pt) -- (280.3pt,352.347pt) -- (281.051pt,352.787pt) -- (281.802pt,353.222pt) -- (282.552pt,353.653pt) -- (283.303pt,354.082pt) -- (284.053pt,354.505pt) -- (284.804pt,354.925pt) -- (285.554pt,355.341pt) -- (286.305pt,355.753pt) -- (287.055pt,356.163pt) -- (287.806pt,356.567pt) -- (288.556pt,356.969pt) -- (289.307pt,357.366pt) -- (290.057pt,357.76pt) -- (290.808pt,358.151pt) -- (291.558pt,358.538pt) -- (292.309pt,358.921pt) -- (293.06pt,359.302pt) -- (293.81pt,359.678pt) -- (294.561pt,360.052pt) -- (295.311pt,360.422pt) -- (296.062pt,360.789pt) -- (296.812pt,361.152pt) -- (297.563pt,361.63pt) -- (297.64pt,361.679pt) -- (297.654pt,361.688pt) -- (297.681pt,361.705pt) -- (297.735pt,361.739pt) -- (297.832pt,361.802pt) -- (298.027pt,361.926pt) -- (298.418pt,362.172pt) -- (299.169pt,362.641pt) -- (299.919pt,363.106pt) -- (300.67pt,363.567pt) -- (301.421pt,364.022pt) -- (302.171pt,364.474pt) -- (302.922pt,364.922pt) -- (303.672pt,365.366pt) -- (304.423pt,365.805pt) -- (305.173pt,366.241pt) -- (305.924pt,366.672pt) -- (306.674pt,367.099pt) -- (307.425pt,367.522pt) -- (308.175pt,367.942pt) -- (308.926pt,368.358pt) -- (309.676pt,368.77pt) -- (310.427pt,369.178pt) -- (311.178pt,369.583pt) -- (311.928pt,369.983pt) -- (312.679pt,370.38pt) -- (313.429pt,370.773pt) -- (314.18pt,371.163pt) -- (314.93pt,371.549pt) -- (315.681pt,371.931pt) -- (316.431pt,372.311pt) -- (317.182pt,372.687pt) -- (317.932pt,373.058pt) -- (318.683pt,373.428pt) -- (319.433pt,373.794pt) -- (320.184pt,374.155pt) -- (320.934pt,374.515pt) -- (321.685pt,374.871pt) -- (322.436pt,375.222pt) -- (323.186pt,375.675pt) -- (323.263pt,375.722pt) -- (323.275pt,375.728pt) -- (323.275pt,375.728pt) -- (323.276pt,375.729pt) -- (323.277pt,375.73pt) -- (323.28pt,375.731pt) -- (323.284pt,375.734pt) -- (323.288pt,375.736pt) -- (323.291pt,375.738pt) -- (323.294pt,375.74pt) -- (323.298pt,375.742pt) -- (323.299pt,375.743pt) -- (323.3pt,375.744pt) -- (323.302pt,375.744pt) -- (323.304pt,375.746pt) -- (323.308pt,375.748pt) -- (323.317pt,375.754pt) -- (323.335pt,375.765pt) -- (323.372pt,375.786pt) -- (323.444pt,375.83pt) -- (323.59pt,375.918pt) -- (323.88pt,376.092pt) -- (324.461pt,376.437pt) -- (325.212pt,376.879pt) -- (325.962pt,377.318pt) -- (326.713pt,377.753pt) -- (327.463pt,378.185pt) -- (328.214pt,378.613pt) -- (328.964pt,379.038pt) -- (329.715pt,379.46pt) -- (330.466pt,379.878pt) -- (331.216pt,380.292pt) -- (331.967pt,380.704pt) -- (332.717pt,381.111pt) -- (333.468pt,381.515pt) -- (334.218pt,381.917pt) -- (334.969pt,382.315pt) -- (335.719pt,382.709pt) -- (336.47pt,383.101pt) -- (337.22pt,383.489pt) -- (337.971pt,383.874pt) -- (338.721pt,384.256pt) -- (339.472pt,384.635pt) -- (340.223pt,385.011pt) -- (340.973pt,385.384pt) -- (341.724pt,385.754pt) -- (342.474pt,386.121pt) -- (343.225pt,386.484pt) -- (343.975pt,386.846pt) -- (344.726pt,387.203pt) -- (345.476pt,387.559pt) -- (346.227pt,388.014pt) -- (346.304pt,388.061pt) -- (346.315pt,388.068pt) -- (346.315pt,388.068pt) -- (346.316pt,388.068pt) -- (346.317pt,388.068pt) -- (346.319pt,388.07pt) -- (346.323pt,388.073pt) -- (346.328pt,388.075pt) -- (346.331pt,388.077pt) -- (346.334pt,388.079pt) -- (346.337pt,388.081pt) -- (346.342pt,388.083pt) -- (346.346pt,388.087pt) -- (346.351pt,388.089pt) -- (346.36pt,388.095pt) -- (346.378pt,388.106pt) -- (346.415pt,388.128pt) -- (346.488pt,388.172pt) -- (346.634pt,388.261pt) -- (346.928pt,388.438pt) -- (347.514pt,388.789pt) -- (348.265pt,389.235pt) -- (349.015pt,389.677pt) -- (349.766pt,390.115pt) -- (350.516pt,390.551pt) -- (351.267pt,390.983pt) -- (352.017pt,391.411pt) -- (352.768pt,391.836pt) -- (353.518pt,392.258pt) -- (354.269pt,392.676pt) -- (355.019pt,393.091pt) -- (355.77pt,393.502pt) -- (356.52pt,393.911pt) -- (357.271pt,394.316pt) -- (358.022pt,394.718pt) -- (358.772pt,395.117pt) -- (359.523pt,395.512pt) -- (360.273pt,395.905pt) -- (361.024pt,396.295pt) -- (361.774pt,396.681pt) -- (362.525pt,397.064pt) -- (363.275pt,397.445pt) -- (364.026pt,397.823pt) -- (364.776pt,398.197pt) -- (365.527pt,398.569pt) -- (366.277pt,398.937pt) -- (367.028pt,399.303pt) -- (367.778pt,399.666pt) -- (367.872pt,399.712pt) -- (367.896pt,399.723pt) -- (367.944pt,399.747pt) -- (368.04pt,399.792pt) -- (368.233pt,399.908pt) -- (368.253pt,399.92pt) -- (368.257pt,399.922pt) -- (368.257pt,399.923pt) -- (368.259pt,399.924pt) -- (368.263pt,399.926pt) -- (368.27pt,399.931pt) -- (368.279pt,399.936pt) -- (368.297pt,399.947pt) -- (368.333pt,399.968pt) -- (368.404pt,400.011pt) -- (368.547pt,400.097pt) -- (368.832pt,400.267pt) -- (369.403pt,400.608pt) -- (370.154pt,401.05pt) -- (370.904pt,401.489pt) -- (371.655pt,401.925pt) -- (372.406pt,402.358pt) -- (373.157pt,402.787pt) -- (373.907pt,403.213pt) -- (374.658pt,403.635pt) -- (375.408pt,404.054pt) -- (376.159pt,404.47pt) -- (376.91pt,404.883pt) -- (377.66pt,405.293pt) -- (378.411pt,405.699pt) -- (379.16pt,406.103pt) -- (379.911pt,406.503pt) -- (380.661pt,406.9pt) -- (381.412pt,407.295pt) -- (382.163pt,407.686pt) -- (382.913pt,408.074pt) -- (383.664pt,408.46pt) -- (384.414pt,408.842pt) -- (385.165pt,409.222pt) -- (385.915pt,409.598pt) -- (386.666pt,409.972pt) -- (387.416pt,410.343pt) -- (388.168pt,410.711pt) -- (388.917pt,411.076pt) -- (389.669pt,411.438pt) -- (390.418pt,411.798pt) -- (391.17pt,412.155pt) -- (391.919pt,412.51pt) -- (392.671pt,412.862pt) -- (393.421pt,413.211pt) -- (394.172pt,413.558pt) -- (394.922pt,413.902pt) -- (395.673pt,414.243pt) -- (396.423pt,414.582pt) -- (397.174pt,414.918pt) -- (397.925pt,415.252pt) -- (398.674pt,415.584pt) -- (399.426pt,415.912pt) -- (400.175pt,416.239pt) -- (400.927pt,416.563pt) -- (401.676pt,416.884pt) -- (402.428pt,417.204pt) -- (403.178pt,417.521pt) -- (403.929pt,417.835pt) -- (404.679pt,418.148pt) -- (405.43pt,418.458pt) -- (406.18pt,418.766pt) -- (406.931pt,419.071pt) -- (407.681pt,419.374pt) -- (408.432pt,419.676pt) -- (409.182pt,419.974pt) -- (409.933pt,420.271pt) -- (410.684pt,420.566pt) -- (411.433pt,420.858pt) -- (412.185pt,421.149pt) -- (412.935pt,421.436pt) -- (413.686pt,421.723pt) -- (414.436pt,422.007pt) -- (415.187pt,422.289pt) -- (415.937pt,422.569pt) -- (416.688pt,422.847pt) -- (417.438pt,423.123pt) -- (418.189pt,423.397pt) -- (418.939pt,423.669pt) -- (419.69pt,423.939pt) -- (420.44pt,424.208pt) -- (421.191pt,424.474pt) -- (421.941pt,424.738pt) -- (422.691pt,425.001pt) -- (423.443pt,425.262pt) -- (424.193pt,425.521pt) -- (424.944pt,425.778pt) -- (425.694pt,426.033pt) -- (426.445pt,426.286pt) -- (427.195pt,426.538pt) -- (427.946pt,426.789pt) -- (428.696pt,427.036pt) -- (429.447pt,427.284pt) -- (430.197pt,427.528pt) -- (430.948pt,427.771pt) -- (431.698pt,428.012pt) -- (432.449pt,428.252pt) -- (433.199pt,428.49pt) -- (433.95pt,428.727pt) -- (434.7pt,428.962pt) -- (435.451pt,429.195pt) -- (436.202pt,429.426pt) -- (436.952pt,429.656pt) -- (437.703pt,429.885pt) -- (438.453pt,430.112pt) -- (439.204pt,430.338pt) -- (439.954pt,430.561pt) -- (440.705pt,430.783pt) -- (441.455pt,431.004pt) -- (442.206pt,431.223pt) -- (442.956pt,431.441pt) -- (443.707pt,431.658pt) -- (444.457pt,431.873pt) -- (445.208pt,432.086pt) -- (445.958pt,432.298pt) -- (446.709pt,432.508pt) -- (447.46pt,432.718pt) -- (448.21pt,432.926pt) -- (448.961pt,433.132pt) -- (449.711pt,433.337pt) -- (450.462pt,433.337pt) -- (451.212pt,433.337pt) -- (451.963pt,433.337pt) -- (452.713pt,433.337pt) -- (453.464pt,433.337pt) -- (454.214pt,433.337pt) -- (454.965pt,433.337pt) -- (455.715pt,433.337pt) -- (456.466pt,433.337pt) -- (457.216pt,433.337pt) -- (457.967pt,433.337pt) -- (458.717pt,433.337pt) -- (459.469pt,433.337pt) -- (460.219pt,433.337pt) -- (460.969pt,433.337pt) -- (461.72pt,433.337pt) -- (462.47pt,433.337pt) -- (463.221pt,433.337pt) -- (463.971pt,433.337pt) -- (464.722pt,433.337pt) -- (465.472pt,433.337pt) -- (466.223pt,433.337pt) -- (466.973pt,433.337pt) -- (467.724pt,433.337pt) -- (468.474pt,433.337pt) -- (469.226pt,433.337pt) -- (469.975pt,433.337pt) -- (470.727pt,433.337pt) -- (471.476pt,433.337pt) -- (472.227pt,433.337pt) -- (472.978pt,433.337pt) -- (473.728pt,433.337pt) -- (474.479pt,433.337pt) -- (475.229pt,433.337pt) -- (475.98pt,433.337pt) -- (476.73pt,433.337pt) -- (477.481pt,433.337pt) -- (478.231pt,433.337pt) -- (478.982pt,433.337pt) -- (479.732pt,433.337pt) -- (480.484pt,433.337pt) -- (481.233pt,433.337pt) -- (481.985pt,433.337pt) -- (482.734pt,433.337pt) -- (483.486pt,433.337pt) -- (484.235pt,433.337pt) -- (484.986pt,433.337pt) -- (485.737pt,433.337pt) -- (486.487pt,433.337pt) -- (487.238pt,433.337pt) -- (487.988pt,433.337pt) -- (488.739pt,433.337pt) -- (489.489pt,433.337pt) -- (490.241pt,433.337pt) -- (490.99pt,433.337pt) -- (491.742pt,433.337pt) -- (492.491pt,433.337pt) -- (493.243pt,433.337pt) -- (493.992pt,433.337pt) -- (494.744pt,433.337pt) -- (495.494pt,433.337pt) -- (496.245pt,433.337pt) -- (496.995pt,433.337pt) -- (497.745pt,433.337pt) -- (498.496pt,433.337pt) -- (499.246pt,433.337pt) -- (499.998pt,433.337pt) -- (500.747pt,433.337pt) -- (501.499pt,433.337pt) -- (502.248pt,433.337pt) -- (503pt,433.337pt) -- (503.749pt,433.337pt) -- (504.501pt,433.337pt) -- (505.251pt,433.337pt) -- (506.002pt,433.337pt) -- (506.752pt,433.337pt) -- (507.503pt,433.337pt) -- (508.253pt,433.337pt) -- (509.004pt,433.337pt) -- (509.754pt,433.337pt) -- (510.504pt,433.337pt) -- (511.256pt,433.337pt) -- (512.005pt,433.337pt) -- (512.757pt,433.337pt) -- (513.506pt,433.337pt) -- (514.258pt,433.337pt) -- (515.007pt,433.337pt) -- (515.759pt,433.337pt) -- (516.509pt,433.337pt) -- (517.26pt,433.337pt) -- (518.01pt,433.337pt) -- (518.761pt,433.337pt) -- (519.511pt,433.337pt) -- (520.262pt,433.337pt) -- (521.012pt,433.337pt) -- (521.762pt,433.337pt) -- (522.514pt,433.337pt) -- (523.263pt,433.337pt) -- (524.015pt,433.337pt) -- (524.7pt,433.337pt) -- (525.45pt,433.337pt) -- (526.201pt,433.337pt) -- (526.952pt,433.337pt) -- (527.702pt,433.337pt) -- (528.453pt,433.337pt) -- (529.203pt,433.337pt) -- (529.954pt,433.337pt) -- (530.704pt,433.337pt) -- (531.455pt,433.337pt) -- (532.205pt,433.337pt) -- (532.956pt,433.337pt) -- (533.706pt,433.337pt) -- (534.457pt,433.337pt) -- (535.207pt,433.337pt) -- (535.958pt,433.337pt) -- (536.709pt,433.337pt) -- (537.459pt,433.337pt) -- (538.21pt,433.337pt) -- (538.96pt,433.337pt) -- (539.711pt,433.337pt) -- (540.461pt,433.337pt) -- (541.212pt,433.337pt) -- (541.962pt,433.337pt) -- (542.713pt,433.337pt) -- (543.463pt,433.337pt) -- (544.214pt,433.337pt) -- (544.964pt,433.337pt) -- (545.715pt,433.337pt) -- (546.465pt,433.337pt) -- (547.216pt,433.337pt) -- (547.967pt,433.337pt) -- (548.717pt,433.337pt) -- (549.468pt,433.337pt) -- (550.218pt,433.337pt) -- (550.969pt,433.337pt) -- (551.719pt,433.337pt) -- (552.47pt,433.337pt) -- (553.22pt,433.337pt) -- (553.971pt,433.337pt) -- (554.721pt,433.337pt) -- (555.472pt,433.337pt) -- (556.222pt,433.337pt) -- (556.973pt,433.337pt) -- (557.724pt,433.337pt) -- (558.474pt,433.337pt) -- (559.225pt,433.337pt) -- (559.975pt,433.337pt) -- (560.726pt,433.337pt) -- (561.476pt,433.337pt) -- (562.227pt,433.337pt) -- (562.977pt,433.337pt) -- (563.728pt,433.337pt) -- (564.478pt,433.337pt) -- (565.229pt,433.337pt) -- (565.979pt,433.337pt) -- (566.73pt,433.337pt) -- (567.481pt,433.337pt) -- (568.231pt,433.337pt) -- (568.982pt,433.337pt) -- (569.732pt,433.337pt) -- (570.483pt,433.337pt) -- (571.233pt,433.337pt) -- (571.984pt,433.337pt) -- (572.734pt,433.337pt) -- (573.485pt,433.337pt) -- (574.235pt,433.337pt) -- (574.986pt,433.337pt) -- (575.736pt,433.337pt) -- (576.487pt,433.337pt) -- (577.237pt,433.337pt) -- (577.988pt,433.337pt) -- (578.739pt,433.337pt) -- (579.489pt,433.337pt) -- (580.24pt,433.337pt) -- (580.99pt,433.337pt) -- (581.741pt,433.337pt) -- (582.491pt,433.337pt) -- (583.242pt,433.337pt) -- (583.992pt,433.337pt) -- (584.743pt,433.337pt) -- (585.493pt,433.337pt) -- (586.244pt,433.337pt) -- (586.812pt,433.337pt) -- (587.376pt,433.337pt) -- (588.053pt,433.337pt) -- (588.804pt,433.337pt) -- (589.555pt,433.337pt) -- (590.305pt,433.337pt) -- (591.056pt,433.337pt) -- (591.806pt,433.337pt) -- (592.557pt,433.337pt) -- (593.307pt,433.337pt) -- (594.058pt,433.337pt) -- (594.808pt,433.337pt) -- (595.559pt,433.337pt) -- (596.309pt,433.337pt) -- (597.06pt,433.337pt) -- (597.81pt,433.337pt) -- (598.561pt,433.337pt) -- (599.312pt,433.337pt) -- (600.062pt,433.337pt) -- (600.813pt,433.337pt) -- (601.563pt,433.337pt) -- (602.314pt,433.337pt) -- (603.064pt,433.337pt) -- (603.815pt,433.337pt) -- (604.565pt,433.337pt) -- (605.316pt,433.337pt) -- (606.066pt,433.337pt) -- (606.817pt,433.337pt) -- (607.567pt,433.337pt) -- (608.318pt,433.337pt) -- (609.068pt,433.337pt) -- (609.819pt,433.337pt) -- (610.57pt,433.337pt) -- (611.32pt,433.337pt) -- (612.071pt,433.337pt) -- (612.821pt,433.337pt) -- (613.572pt,433.337pt) -- (614.322pt,433.337pt) -- (615.073pt,433.337pt) -- (615.823pt,433.337pt) -- (616.574pt,433.337pt) -- (617.324pt,433.337pt) -- (618.075pt,433.337pt) -- (618.825pt,433.337pt) -- (619.576pt,433.337pt) -- (620.327pt,433.337pt) -- (621.077pt,433.337pt) -- (621.828pt,433.337pt) -- (622.578pt,433.337pt) -- (623.329pt,433.337pt) -- (624.079pt,433.337pt) -- (624.83pt,433.337pt) -- (625.58pt,433.337pt) -- (626.331pt,433.337pt) -- (627.081pt,433.337pt) -- (627.832pt,433.337pt) -- (628.582pt,433.337pt) -- (629.333pt,433.337pt) -- (630.084pt,433.337pt) -- (630.834pt,433.337pt) -- (631.585pt,433.337pt) -- (632.335pt,433.337pt) -- (633.086pt,433.337pt) -- (633.836pt,433.337pt) -- (634.587pt,433.337pt) -- (635.337pt,433.337pt) -- (636.088pt,433.337pt) -- (636.838pt,433.337pt) -- (637.589pt,433.337pt) -- (638.339pt,433.337pt) -- (639.09pt,433.337pt) -- (639.84pt,433.337pt) -- (640.591pt,433.337pt) -- (641.342pt,433.337pt) -- (642.092pt,433.337pt) -- (642.843pt,433.337pt) -- (643.593pt,433.337pt) -- (644.344pt,433.337pt) -- (645.094pt,433.337pt) -- (645.845pt,433.337pt) -- (646.595pt,433.337pt) -- (647.346pt,433.337pt) -- (648.096pt,433.337pt) -- (648.847pt,433.337pt) -- (649.597pt,433.337pt) -- (650.348pt,433.337pt) -- (651.099pt,433.337pt) -- (651.849pt,433.337pt) -- (652.6pt,433.337pt) -- (653.35pt,433.337pt) -- (654.101pt,433.337pt) -- (654.851pt,433.337pt) -- (655.602pt,433.337pt) -- (656.352pt,433.337pt) -- (657.103pt,433.337pt) -- (657.853pt,433.337pt) -- (658.604pt,433.337pt) -- (659.354pt,433.337pt) -- (660.105pt,433.337pt) -- (660.856pt,433.337pt) -- (661.606pt,433.337pt) -- (662.357pt,433.337pt) -- (663.107pt,433.337pt) -- (663.858pt,433.337pt) -- (664.608pt,433.337pt) -- (665.359pt,433.337pt) -- (666.109pt,433.337pt) -- (666.86pt,433.337pt) -- (667.61pt,433.337pt) -- (668.361pt,433.337pt) -- (669.111pt,433.337pt) -- (669.862pt,433.337pt) -- (670.612pt,433.337pt) -- (671.363pt,433.337pt) -- (672.114pt,433.337pt) -- (672.864pt,433.337pt) -- (673.615pt,433.337pt) -- (674.365pt,433.337pt) -- (675.116pt,433.337pt) -- (675.866pt,433.337pt) -- (676.617pt,433.337pt) -- (677.367pt,433.337pt) -- (678.118pt,433.337pt) -- (678.868pt,433.337pt) -- (679.619pt,433.337pt) -- (680.369pt,433.337pt) -- (681.12pt,433.337pt) -- (681.871pt,433.337pt) -- (682.621pt,433.337pt) -- (683.372pt,433.337pt) -- (684.122pt,433.337pt) -- (684.873pt,433.337pt) -- (685.623pt,433.337pt) -- (686.374pt,433.337pt) -- (687.124pt,433.337pt) -- (687.875pt,433.337pt) -- (688.625pt,433.337pt) -- (689.376pt,433.337pt) -- (690.126pt,433.337pt) -- (690.877pt,433.337pt) -- (691.628pt,433.337pt) -- (692.153pt,433.337pt);
	\color[rgb]{0.752941,0.752941,0.752941}
	\draw[line width=1.6pt, line join=miter, line cap=rect](230.966pt,678.413pt) -- (213.83pt,659.787pt);
\end{scope}
\begin{scope}
	\color[rgb]{0.752941,0.752941,0.752941}
	\fill(213.83pt,659.787pt) -- (215.716pt,665.138pt) -- (219.006pt,662.112pt) -- (213.83pt,659.787pt);
	\draw[line width=1.6pt, line join=miter, line cap=rect](213.83pt,659.787pt) -- (215.716pt,665.138pt) -- (219.006pt,662.112pt) -- (213.83pt,659.787pt);
\end{scope}
\begin{scope}
	\clip(80.4656pt,693.314pt) -- (692.153pt,693.314pt) -- (692.153pt,235.853pt) -- (80.4656pt,235.853pt) -- (80.4656pt,693.314pt);
	\color[rgb]{0,0,0}
	\draw[line width=1.6pt, line join=miter, line cap=rect](162.421pt,517.482pt) -- (177.322pt,545.049pt);
\end{scope}
\begin{scope}
	\color[rgb]{0,0,0}
	\fill(177.322pt,545.049pt) -- (176.809pt,539.398pt) -- (172.876pt,541.524pt) -- (177.322pt,545.049pt);
	\draw[line width=1.6pt, line join=miter, line cap=rect](177.322pt,545.049pt) -- (176.809pt,539.398pt) -- (172.876pt,541.524pt) -- (177.322pt,545.049pt);
\end{scope}
\begin{scope}
	\clip(80.4656pt,693.314pt) -- (692.153pt,693.314pt) -- (692.153pt,235.853pt) -- (80.4656pt,235.853pt) -- (80.4656pt,693.314pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=1.6pt, line join=miter, line cap=rect](299.511pt,522.698pt) -- (315.157pt,556.225pt);
\end{scope}
\begin{scope}
	\color[rgb]{0.501961,0.501961,0.501961}
	\fill(315.157pt,556.225pt) -- (314.977pt,550.554pt) -- (310.926pt,552.444pt) -- (315.157pt,556.225pt);
	\draw[line width=1.6pt, line join=miter, line cap=rect](315.157pt,556.225pt) -- (314.977pt,550.554pt) -- (310.926pt,552.444pt) -- (315.157pt,556.225pt);
	\color[rgb]{0,0,0}
	\pgftext[center, base, at={\pgfpoint{22.3515pt}{459.741pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{current (kA), velocity (m/s)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{71.1466pt}{228.402pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{311.848pt}}]{\fontsize{22}{0}\selectfont{\textbf{1000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{394.549pt}}]{\fontsize{22}{0}\selectfont{\textbf{2000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{477.994pt}}]{\fontsize{22}{0}\selectfont{\textbf{3000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{561.44pt}}]{\fontsize{22}{0}\selectfont{\textbf{4000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{644.141pt}}]{\fontsize{22}{0}\selectfont{\textbf{5000}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](80.4656pt,693.314pt) -- (80.4656pt,235.853pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,319.298pt) -- (87.171pt,319.298pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,401.999pt) -- (87.171pt,401.999pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,485.445pt) -- (87.171pt,485.445pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,568.891pt) -- (87.171pt,568.891pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,651.591pt) -- (87.171pt,651.591pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,252.244pt) -- (84.1908pt,252.244pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,269.38pt) -- (84.1908pt,269.38pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,285.771pt) -- (84.1908pt,285.771pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,302.162pt) -- (84.1908pt,302.162pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,335.69pt) -- (84.1908pt,335.69pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,352.081pt) -- (84.1908pt,352.081pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,369.217pt) -- (84.1908pt,369.217pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,385.608pt) -- (84.1908pt,385.608pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,419.135pt) -- (84.1908pt,419.135pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,435.526pt) -- (84.1908pt,435.526pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,451.918pt) -- (84.1908pt,451.918pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,469.054pt) -- (84.1908pt,469.054pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,501.836pt) -- (84.1908pt,501.836pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,518.972pt) -- (84.1908pt,518.972pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,535.363pt) -- (84.1908pt,535.363pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,551.755pt) -- (84.1908pt,551.755pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,585.282pt) -- (84.1908pt,585.282pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,601.673pt) -- (84.1908pt,601.673pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,618.809pt) -- (84.1908pt,618.809pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,635.2pt) -- (84.1908pt,635.2pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,668.728pt) -- (84.1908pt,668.728pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,685.119pt) -- (84.1908pt,685.119pt);
	\pgftext[center, base, at={\pgfpoint{389.284pt}{184.444pt}}]{\fontsize{22}{0}\selectfont{\textbf{time (ms)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{92.008pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{167.258pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{1}}}
	\pgftext[center, base, at={\pgfpoint{242.508pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{2}}}
	\pgftext[center, base, at={\pgfpoint{317.014pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{3}}}
	\pgftext[center, base, at={\pgfpoint{392.264pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{4}}}
	\pgftext[center, base, at={\pgfpoint{467.514pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{542.764pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{6}}}
	\pgftext[center, base, at={\pgfpoint{617.269pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{7}}}
	\pgftext[center, base, at={\pgfpoint{692.52pt}{212.756pt}}]{\fontsize{22}{0}\selectfont{\textbf{8}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](80.4656pt,235.853pt) -- (692.153pt,235.853pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](91.6413pt,236.598pt) -- (91.6413pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](166.892pt,236.598pt) -- (166.892pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](242.142pt,236.598pt) -- (242.142pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](316.647pt,236.598pt) -- (316.647pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](391.897pt,236.598pt) -- (391.897pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](467.147pt,236.598pt) -- (467.147pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](542.398pt,236.598pt) -- (542.398pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](616.903pt,236.598pt) -- (616.903pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](692.153pt,236.598pt) -- (692.153pt,242.558pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](106.542pt,236.598pt) -- (106.542pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](121.443pt,236.598pt) -- (121.443pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](137.089pt,236.598pt) -- (137.089pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](151.991pt,236.598pt) -- (151.991pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](181.793pt,236.598pt) -- (181.793pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](196.694pt,236.598pt) -- (196.694pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](211.595pt,236.598pt) -- (211.595pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](226.496pt,236.598pt) -- (226.496pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](257.043pt,236.598pt) -- (257.043pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](271.944pt,236.598pt) -- (271.944pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](286.845pt,236.598pt) -- (286.845pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](301.746pt,236.598pt) -- (301.746pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](331.548pt,236.598pt) -- (331.548pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](347.194pt,236.598pt) -- (347.194pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](362.095pt,236.598pt) -- (362.095pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](376.996pt,236.598pt) -- (376.996pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](406.798pt,236.598pt) -- (406.798pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](421.699pt,236.598pt) -- (421.699pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](436.6pt,236.598pt) -- (436.6pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](452.246pt,236.598pt) -- (452.246pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](482.048pt,236.598pt) -- (482.048pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](496.949pt,236.598pt) -- (496.949pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](511.85pt,236.598pt) -- (511.85pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](526.751pt,236.598pt) -- (526.751pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](557.299pt,236.598pt) -- (557.299pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](572.2pt,236.598pt) -- (572.2pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](587.101pt,236.598pt) -- (587.101pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](602.002pt,236.598pt) -- (602.002pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](631.804pt,236.598pt) -- (631.804pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](647.45pt,236.598pt) -- (647.45pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](662.351pt,236.598pt) -- (662.351pt,239.578pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](677.252pt,236.598pt) -- (677.252pt,239.578pt);
	\pgftext[left, base, at={\pgfpoint{125.169pt}{500.346pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{235.436pt}{299.182pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\color[rgb]{0.501961,0.501961,0.501961}
	\pgftext[left, base, at={\pgfpoint{375.506pt}{386pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{278.649pt}{500pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\color[rgb]{0.752941,0.752941,0.752941}
	\pgftext[left, base, at={\pgfpoint{236.181pt}{674.688pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{266.728pt}{387.098pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\color[rgb]{0,0,0}
	\pgftext[left, base, at={\pgfpoint{576.67pt}{410.195pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{velocity}}}}
	\pgftext[left, base, at={\pgfpoint{409.778pt}{532.383pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{current}}}}
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tabular}[tbh]{|l|*{4}{c|}}
\hline
N$_{racks}$& E$_{rack}$ & L & I$_{max}$ & N$_{racks, initial}$\\
\hline
10 & 5.3\,MJ & 4\,$\mu$H & 1.63\,MA & 3\\
\hline
20 & 2.65\,MJ & 3.14\,$\mu$H & 1.3\,MA & 4\\
\hline
40 & 1.33\,MJ & 1.57\,$\mu$H & 1.3\,MA & 5\\
\hline
\end{tabular}
\begin{tikzpicture}{0pt}{0pt}{942pt}{703pt}
	\clip(0pt,703pt) -- (701.839pt,703pt) -- (701.839pt,179.229pt) -- (0pt,179.229pt) -- (0pt,703pt);
\begin{scope}
	\clip(80.4656pt,699.275pt) -- (692.153pt,699.275pt) -- (692.153pt,241.813pt) -- (80.4656pt,241.813pt) -- (80.4656pt,699.275pt);
	\color[rgb]{0.96,0.96,0.96}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,250.754pt) -- (691.408pt,250.754pt);
%	\color[rgb]{0.627451,0.627451,0.643137}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,259.694pt) -- (691.408pt,259.694pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,267.89pt) -- (691.408pt,267.89pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,276.831pt) -- (691.408pt,276.831pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,294.712pt) -- (691.408pt,294.712pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,303.652pt) -- (691.408pt,303.652pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,312.593pt) -- (691.408pt,312.593pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,320.789pt) -- (691.408pt,320.789pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,338.67pt) -- (691.408pt,338.67pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,347.61pt) -- (691.408pt,347.61pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,356.551pt) -- (691.408pt,356.551pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,364.747pt) -- (691.408pt,364.747pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,382.628pt) -- (691.408pt,382.628pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,391.568pt) -- (691.408pt,391.568pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,400.509pt) -- (691.408pt,400.509pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,408.705pt) -- (691.408pt,408.705pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,426.586pt) -- (691.408pt,426.586pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,435.526pt) -- (691.408pt,435.526pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,444.467pt) -- (691.408pt,444.467pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,452.663pt) -- (691.408pt,452.663pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,470.544pt) -- (691.408pt,470.544pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,479.485pt) -- (691.408pt,479.485pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,488.425pt) -- (691.408pt,488.425pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,496.621pt) -- (691.408pt,496.621pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,514.502pt) -- (691.408pt,514.502pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,523.443pt) -- (691.408pt,523.443pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,532.383pt) -- (691.408pt,532.383pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,540.579pt) -- (691.408pt,540.579pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,558.46pt) -- (691.408pt,558.46pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,567.401pt) -- (691.408pt,567.401pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,576.341pt) -- (691.408pt,576.341pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,585.282pt) -- (691.408pt,585.282pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,602.418pt) -- (691.408pt,602.418pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,611.359pt) -- (691.408pt,611.359pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,620.299pt) -- (691.408pt,620.299pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,629.24pt) -- (691.408pt,629.24pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,646.376pt) -- (691.408pt,646.376pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,655.317pt) -- (691.408pt,655.317pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,664.257pt) -- (691.408pt,664.257pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,673.198pt) -- (691.408pt,673.198pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](80.4656pt,690.334pt) -- (691.408pt,690.334pt);
%	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,285.771pt) -- (691.408pt,285.771pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,329.729pt) -- (691.408pt,329.729pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,373.687pt) -- (691.408pt,373.687pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,417.645pt) -- (691.408pt,417.645pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,461.603pt) -- (691.408pt,461.603pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,505.561pt) -- (691.408pt,505.561pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,549.519pt) -- (691.408pt,549.519pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,593.477pt) -- (691.408pt,593.477pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,637.435pt) -- (691.408pt,637.435pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](80.4656pt,681.394pt) -- (691.408pt,681.394pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,241.857pt) -- (91.7236pt,241.859pt) -- (91.7236pt,241.86pt) -- (91.7236pt,241.861pt) -- (91.7236pt,241.864pt) -- (91.7236pt,241.869pt) -- (91.7236pt,241.879pt) -- (91.7236pt,241.896pt) -- (91.7236pt,241.922pt) -- (91.7236pt,241.957pt) -- (91.7236pt,242.005pt) -- (91.7236pt,242.068pt) -- (91.7236pt,242.171pt) -- (91.7236pt,242.378pt) -- (91.7236pt,242.791pt) -- (91.7236pt,243.615pt) -- (91.7236pt,245.258pt) -- (91.7236pt,248.522pt) -- (91.7236pt,254.967pt) -- (91.7236pt,267.526pt) -- (91.7237pt,291.376pt) -- (91.7237pt,334.421pt) -- (91.7238pt,380.644pt) -- (91.7239pt,449.709pt) -- (91.7241pt,522.2pt) -- (91.7244pt,590.139pt) -- (91.7245pt,596.68pt) -- (91.7247pt,607.086pt) -- (91.7251pt,617.288pt) -- (91.7252pt,618.272pt) -- (91.7253pt,619.839pt) -- (91.7257pt,621.374pt) -- (91.7258pt,621.523pt) -- (91.726pt,621.758pt) -- (91.7263pt,621.989pt) -- (91.7264pt,622.012pt) -- (91.7266pt,622.047pt) -- (91.7269pt,622.081pt) -- (91.727pt,622.085pt) -- (91.7272pt,622.09pt) -- (91.7276pt,622.095pt) -- (91.7283pt,622.098pt) -- (91.7297pt,622.098pt) -- (91.7326pt,622.097pt) -- (91.7383pt,622.096pt) -- (91.7498pt,622.094pt) -- (91.7728pt,622.091pt) -- (91.8187pt,622.084pt) -- (91.9105pt,622.069pt) -- (92.0941pt,622.039pt) -- (92.4613pt,621.978pt) -- (92.4742pt,621.976pt) -- (92.4999pt,621.971pt) -- (92.5514pt,621.962pt) -- (92.6545pt,621.945pt) -- (92.8606pt,621.91pt) -- (93.2728pt,621.837pt) -- (94.0233pt,621.7pt) -- (94.7738pt,621.556pt) -- (95.5244pt,621.406pt) -- (96.2749pt,621.247pt) -- (97.0255pt,621.083pt) -- (97.776pt,620.911pt) -- (98.5265pt,620.733pt) -- (99.2771pt,620.548pt) -- (100.028pt,620.355pt) -- (100.778pt,620.156pt) -- (101.529pt,619.951pt) -- (102.279pt,619.739pt) -- (103.03pt,619.52pt) -- (103.78pt,619.294pt) -- (104.531pt,619.062pt) -- (105.281pt,618.824pt) -- (106.032pt,618.578pt) -- (106.782pt,618.326pt) -- (107.533pt,618.068pt) -- (108.284pt,617.802pt) -- (109.034pt,617.532pt) -- (109.785pt,617.254pt) -- (110.535pt,616.969pt) -- (111.286pt,616.679pt) -- (112.036pt,616.382pt) -- (112.787pt,616.078pt) -- (113.537pt,615.769pt) -- (114.288pt,615.454pt) -- (115.038pt,615.132pt) -- (115.789pt,614.804pt) -- (116.539pt,614.47pt) -- (117.29pt,614.13pt) -- (118.041pt,613.783pt) -- (118.791pt,613.432pt) -- (119.542pt,613.074pt) -- (120.292pt,612.709pt) -- (121.043pt,612.34pt) -- (121.793pt,611.964pt) -- (122.544pt,611.582pt) -- (123.294pt,611.195pt) -- (124.045pt,610.803pt) -- (124.795pt,610.405pt) -- (125.546pt,610.001pt) -- (126.296pt,609.591pt) -- (127.047pt,609.177pt) -- (127.797pt,608.756pt) -- (128.548pt,608.33pt) -- (129.299pt,607.899pt) -- (130.049pt,607.463pt) -- (130.8pt,607.022pt) -- (131.55pt,606.575pt) -- (132.301pt,606.123pt) -- (133.051pt,605.666pt) -- (133.802pt,605.204pt) -- (134.552pt,604.737pt) -- (135.303pt,604.266pt) -- (136.053pt,603.789pt) -- (136.804pt,603.308pt) -- (137.554pt,602.821pt) -- (138.305pt,602.33pt) -- (139.056pt,601.835pt) -- (139.806pt,601.335pt) -- (140.557pt,600.83pt) -- (141.307pt,600.321pt) -- (142.058pt,599.808pt) -- (142.808pt,599.289pt) -- (143.559pt,598.767pt) -- (144.309pt,598.241pt) -- (145.06pt,597.71pt) -- (145.81pt,597.175pt) -- (146.561pt,596.636pt) -- (147.311pt,596.093pt) -- (148.062pt,595.546pt) -- (148.813pt,594.995pt) -- (149.563pt,594.441pt) -- (150.314pt,593.882pt) -- (151.064pt,593.319pt) -- (151.815pt,592.754pt) -- (152.565pt,592.184pt) -- (153.316pt,591.611pt) -- (154.066pt,591.034pt) -- (154.817pt,590.454pt) -- (155.567pt,589.87pt) -- (156.318pt,589.283pt) -- (157.068pt,588.693pt) -- (157.819pt,588.099pt) -- (158.569pt,587.503pt) -- (159.32pt,586.903pt) -- (160.071pt,586.3pt) -- (160.821pt,585.694pt) -- (161.572pt,585.085pt) -- (162.322pt,584.473pt) -- (163.073pt,583.859pt) -- (163.823pt,583.241pt) -- (164.574pt,582.621pt) -- (165.324pt,581.998pt) -- (166.075pt,581.373pt) -- (166.825pt,580.745pt) -- (167.576pt,580.114pt) -- (168.326pt,579.481pt) -- (169.077pt,578.845pt) -- (169.827pt,578.207pt) -- (170.578pt,577.567pt) -- (171.329pt,576.924pt) -- (172.079pt,576.28pt) -- (172.83pt,575.633pt) -- (173.58pt,574.984pt) -- (174.331pt,574.333pt) -- (175.081pt,573.68pt) -- (175.832pt,573.026pt) -- (176.582pt,572.369pt) -- (177.333pt,571.71pt) -- (178.083pt,571.049pt) -- (178.834pt,570.388pt) -- (179.584pt,569.724pt) -- (180.335pt,569.058pt) -- (181.086pt,568.391pt) -- (181.836pt,567.722pt) -- (182.587pt,567.052pt) -- (183.337pt,566.38pt) -- (184.088pt,565.707pt) -- (184.838pt,565.033pt) -- (185.589pt,564.358pt) -- (186.339pt,563.68pt) -- (187.09pt,563.002pt) -- (187.84pt,562.323pt) -- (188.591pt,561.642pt) -- (189.341pt,560.96pt) -- (190.092pt,560.278pt) -- (190.842pt,662.23pt) -- (190.919pt,662.345pt) -- (191.073pt,662.124pt) -- (191.345pt,661.716pt) -- (191.608pt,661.331pt) -- (192.134pt,660.544pt) -- (192.885pt,659.433pt) -- (193.635pt,658.302pt) -- (194.386pt,657.183pt) -- (195.136pt,656.043pt) -- (195.887pt,654.916pt) -- (196.637pt,653.769pt) -- (197.388pt,652.633pt) -- (198.138pt,651.479pt) -- (198.889pt,650.336pt) -- (199.64pt,649.176pt) -- (200.39pt,648.026pt) -- (201.141pt,646.86pt) -- (201.891pt,645.705pt) -- (202.642pt,644.533pt) -- (203.392pt,643.373pt) -- (204.143pt,642.196pt) -- (204.893pt,641.031pt) -- (205.644pt,639.85pt) -- (206.394pt,638.681pt) -- (207.145pt,637.496pt) -- (207.895pt,636.324pt) -- (208.646pt,635.136pt) -- (209.396pt,633.961pt) -- (210.147pt,632.77pt) -- (210.898pt,631.592pt) -- (211.648pt,630.399pt) -- (212.399pt,629.219pt) -- (213.149pt,628.025pt) -- (213.9pt,626.844pt) -- (214.65pt,625.648pt) -- (215.401pt,624.466pt) -- (216.151pt,623.27pt) -- (216.902pt,622.086pt) -- (217.652pt,620.89pt) -- (218.403pt,619.707pt) -- (219.153pt,618.511pt) -- (219.904pt,617.328pt) -- (220.655pt,616.132pt) -- (221.405pt,614.951pt) -- (222.156pt,613.755pt) -- (222.906pt,612.575pt) -- (223.657pt,611.381pt) -- (224.407pt,610.201pt) -- (225.158pt,609.01pt) -- (225.908pt,607.833pt) -- (226.659pt,606.643pt) -- (227.409pt,605.468pt) -- (228.16pt,604.281pt) -- (228.91pt,603.108pt) -- (229.661pt,601.924pt) -- (230.412pt,682.34pt) -- (230.489pt,682.444pt) -- (230.505pt,682.412pt) -- (230.538pt,682.341pt) -- (230.604pt,682.196pt) -- (230.734pt,681.91pt) -- (230.997pt,681.334pt) -- (231.522pt,680.185pt) -- (232.272pt,678.539pt) -- (233.023pt,676.895pt) -- (233.773pt,675.251pt) -- (234.524pt,673.607pt) -- (235.274pt,671.964pt) -- (236.025pt,670.324pt) -- (236.775pt,668.683pt) -- (237.526pt,667.044pt) -- (238.276pt,665.406pt) -- (239.027pt,663.771pt) -- (239.777pt,662.137pt) -- (240.528pt,660.506pt) -- (241.279pt,658.876pt) -- (242.029pt,657.25pt) -- (242.78pt,655.625pt) -- (243.53pt,654.004pt) -- (244.281pt,652.385pt) -- (245.031pt,650.77pt) -- (245.782pt,649.157pt) -- (246.532pt,647.548pt) -- (247.283pt,645.942pt) -- (248.033pt,644.34pt) -- (248.784pt,642.741pt) -- (249.534pt,641.147pt) -- (250.285pt,639.554pt) -- (251.036pt,637.968pt) -- (251.786pt,636.385pt) -- (252.537pt,634.807pt) -- (253.287pt,633.232pt) -- (254.038pt,631.663pt) -- (254.788pt,630.097pt) -- (255.539pt,628.537pt) -- (256.289pt,626.981pt) -- (257.04pt,625.43pt) -- (257.79pt,623.884pt) -- (258.541pt,622.343pt) -- (259.291pt,620.806pt) -- (260.042pt,619.276pt) -- (260.792pt,617.749pt) -- (261.543pt,616.229pt) -- (262.294pt,678.195pt) -- (262.371pt,678.273pt) -- (262.386pt,678.24pt) -- (262.417pt,678.162pt) -- (262.477pt,678.005pt) -- (262.6pt,677.692pt) -- (262.844pt,677.065pt) -- (263.332pt,675.815pt) -- (264.083pt,673.897pt) -- (264.833pt,671.986pt) -- (265.584pt,670.08pt) -- (266.334pt,668.182pt) -- (267.085pt,666.288pt) -- (267.836pt,664.403pt) -- (268.586pt,662.521pt) -- (269.337pt,660.648pt) -- (270.087pt,658.78pt) -- (270.838pt,656.921pt) -- (271.588pt,655.067pt) -- (272.339pt,653.222pt) -- (273.089pt,651.381pt) -- (273.84pt,649.55pt) -- (274.59pt,647.725pt) -- (275.341pt,645.908pt) -- (276.091pt,644.097pt) -- (276.842pt,642.295pt) -- (277.593pt,640.5pt) -- (278.343pt,638.714pt) -- (279.094pt,636.933pt) -- (279.844pt,635.162pt) -- (280.595pt,633.399pt) -- (281.345pt,631.644pt) -- (282.096pt,629.895pt) -- (282.846pt,628.156pt) -- (283.597pt,626.424pt) -- (284.347pt,624.701pt) -- (285.098pt,622.985pt) -- (285.848pt,621.279pt) -- (286.599pt,669.964pt) -- (286.676pt,670.01pt) -- (286.692pt,669.973pt) -- (286.723pt,669.891pt) -- (286.785pt,669.722pt) -- (286.907pt,669.39pt) -- (287.154pt,668.725pt) -- (287.645pt,667.398pt) -- (288.396pt,665.379pt) -- (289.147pt,663.373pt) -- (289.898pt,661.372pt) -- (290.648pt,659.384pt) -- (291.399pt,657.403pt) -- (292.149pt,655.432pt) -- (292.9pt,653.47pt) -- (293.65pt,651.519pt) -- (294.4pt,649.576pt) -- (295.151pt,647.645pt) -- (295.901pt,645.722pt) -- (296.652pt,643.809pt) -- (297.402pt,641.906pt) -- (298.153pt,640.014pt) -- (298.903pt,638.129pt) -- (299.654pt,636.257pt) -- (300.404pt,634.393pt) -- (301.156pt,632.54pt) -- (301.906pt,630.696pt) -- (302.657pt,628.864pt) -- (303.407pt,627.04pt) -- (304.158pt,625.228pt) -- (304.908pt,664.65pt) -- (304.986pt,664.665pt) -- (305.001pt,664.625pt) -- (305.034pt,664.537pt) -- (305.099pt,664.357pt) -- (305.225pt,664.01pt) -- (305.478pt,663.312pt) -- (305.983pt,661.924pt) -- (306.734pt,659.868pt) -- (307.484pt,657.827pt) -- (308.235pt,655.793pt) -- (308.985pt,653.772pt) -- (309.736pt,651.761pt) -- (310.486pt,649.763pt) -- (311.237pt,647.774pt) -- (311.987pt,645.798pt) -- (312.738pt,643.831pt) -- (313.488pt,641.879pt) -- (314.239pt,639.934pt) -- (314.989pt,638.003pt) -- (315.74pt,636.255pt) -- (316.491pt,634.606pt) -- (317.241pt,632.961pt) -- (317.992pt,631.327pt) -- (318.742pt,629.697pt) -- (319.493pt,628.079pt) -- (320.243pt,626.464pt) -- (320.994pt,624.861pt) -- (321.744pt,668.788pt) -- (321.822pt,668.835pt) -- (321.832pt,668.812pt) -- (321.855pt,668.757pt) -- (321.892pt,668.662pt) -- (321.928pt,668.571pt) -- (321.987pt,668.421pt) -- (322.08pt,668.189pt) -- (322.232pt,667.804pt) -- (322.536pt,667.039pt) -- (323.145pt,665.509pt) -- (323.895pt,663.634pt) -- (324.646pt,661.766pt) -- (325.396pt,659.907pt) -- (326.147pt,658.056pt) -- (326.898pt,656.216pt) -- (327.648pt,654.383pt) -- (328.399pt,652.56pt) -- (329.149pt,650.745pt) -- (329.9pt,648.941pt) -- (330.65pt,647.144pt) -- (331.401pt,645.358pt) -- (332.151pt,643.58pt) -- (332.902pt,641.812pt) -- (333.652pt,640.051pt) -- (334.403pt,638.301pt) -- (335.153pt,636.559pt) -- (335.904pt,634.827pt) -- (336.654pt,633.104pt) -- (337.405pt,631.39pt) -- (338.156pt,629.685pt) -- (338.906pt,667.318pt) -- (338.983pt,667.343pt) -- (338.995pt,667.321pt) -- (338.995pt,667.32pt) -- (338.995pt,667.319pt) -- (338.996pt,667.318pt) -- (338.998pt,667.314pt) -- (339.001pt,667.308pt) -- (339.006pt,667.294pt) -- (339.007pt,667.29pt) -- (339.01pt,667.285pt) -- (339.011pt,667.28pt) -- (339.016pt,667.27pt) -- (339.019pt,667.262pt) -- (339.022pt,667.255pt) -- (339.024pt,667.248pt) -- (339.028pt,667.241pt) -- (339.031pt,667.231pt) -- (339.034pt,667.223pt) -- (339.037pt,667.216pt) -- (339.04pt,667.209pt) -- (339.044pt,667.2pt) -- (339.047pt,667.191pt) -- (339.05pt,667.184pt) -- (339.053pt,667.176pt) -- (339.056pt,667.168pt) -- (339.062pt,667.153pt) -- (339.071pt,667.132pt) -- (339.087pt,667.093pt) -- (339.118pt,667.015pt) -- (339.181pt,666.86pt) -- (339.306pt,666.549pt) -- (339.558pt,665.927pt) -- (340.059pt,664.688pt) -- (340.809pt,662.841pt) -- (341.56pt,661.003pt) -- (342.311pt,659.174pt) -- (343.061pt,657.354pt) -- (343.812pt,655.544pt) -- (344.562pt,653.742pt) -- (345.313pt,651.95pt) -- (346.063pt,650.166pt) -- (346.814pt,648.391pt) -- (347.564pt,646.626pt) -- (348.315pt,644.87pt) -- (349.065pt,643.122pt) -- (349.816pt,641.385pt) -- (350.566pt,639.656pt) -- (351.317pt,637.936pt) -- (352.067pt,636.225pt) -- (352.818pt,634.524pt) -- (353.569pt,632.831pt) -- (354.319pt,631.148pt) -- (355.07pt,629.474pt) -- (355.82pt,627.809pt) -- (356.571pt,626.152pt) -- (357.321pt,624.505pt) -- (358.072pt,622.868pt) -- (358.822pt,621.238pt) -- (359.573pt,619.618pt) -- (360.323pt,618.007pt) -- (361.074pt,616.405pt) -- (361.824pt,614.811pt) -- (362.575pt,613.227pt) -- (363.326pt,611.651pt) -- (364.076pt,610.084pt) -- (364.827pt,608.526pt) -- (365.577pt,606.977pt) -- (366.328pt,605.436pt) -- (367.078pt,603.905pt) -- (367.829pt,602.381pt) -- (368.579pt,600.867pt) -- (369.33pt,599.362pt) -- (370.08pt,597.864pt) -- (370.831pt,596.375pt) -- (371.581pt,594.896pt) -- (372.332pt,593.424pt) -- (373.083pt,591.96pt) -- (373.833pt,590.506pt) -- (374.584pt,589.059pt) -- (375.334pt,587.621pt) -- (376.085pt,586.191pt) -- (376.835pt,584.77pt) -- (377.586pt,583.357pt) -- (378.336pt,581.952pt) -- (379.087pt,580.555pt) -- (379.837pt,579.167pt) -- (380.588pt,577.785pt) -- (381.338pt,576.412pt) -- (382.089pt,575.048pt) -- (382.839pt,573.692pt) -- (383.59pt,572.342pt) -- (384.341pt,571.002pt) -- (385.091pt,569.668pt) -- (385.842pt,568.343pt) -- (386.592pt,567.086pt) -- (387.343pt,565.837pt) -- (388.093pt,564.534pt) -- (388.844pt,563.24pt) -- (389.594pt,561.952pt) -- (390.345pt,560.672pt) -- (391.095pt,559.399pt) -- (391.846pt,558.44pt) -- (392.596pt,557.488pt) -- (393.347pt,556.235pt) -- (394.098pt,554.989pt) -- (394.848pt,553.751pt) -- (395.599pt,552.52pt) -- (396.349pt,551.297pt) -- (397.1pt,550.128pt) -- (397.85pt,548.966pt) -- (398.601pt,547.811pt) -- (399.351pt,546.663pt) -- (400.102pt,545.519pt) -- (400.852pt,544.383pt) -- (401.603pt,543.253pt) -- (402.353pt,542.13pt) -- (403.104pt,541.013pt) -- (403.855pt,539.902pt) -- (404.605pt,538.796pt) -- (405.356pt,537.697pt) -- (406.106pt,536.604pt) -- (406.857pt,535.517pt) -- (407.607pt,534.436pt) -- (408.358pt,533.362pt) -- (409.108pt,532.293pt) -- (409.859pt,531.23pt) -- (410.609pt,530.173pt) -- (411.36pt,529.122pt) -- (412.11pt,528.076pt) -- (412.861pt,527.037pt) -- (413.611pt,526.002pt) -- (414.362pt,524.975pt) -- (415.113pt,523.952pt) -- (415.863pt,522.935pt) -- (416.614pt,521.923pt) -- (417.364pt,520.918pt) -- (418.115pt,519.917pt) -- (418.865pt,518.923pt) -- (419.616pt,517.933pt) -- (420.366pt,516.95pt) -- (421.117pt,515.971pt) -- (421.867pt,514.998pt) -- (422.618pt,514.03pt) -- (423.368pt,513.067pt) -- (424.119pt,512.11pt) -- (424.87pt,511.158pt) -- (425.62pt,510.211pt) -- (426.371pt,509.27pt) -- (427.121pt,508.333pt) -- (427.872pt,507.402pt) -- (428.622pt,506.475pt) -- (429.373pt,505.554pt) -- (430.123pt,504.637pt) -- (430.874pt,503.726pt) -- (431.624pt,502.819pt) -- (432.375pt,501.918pt) -- (433.125pt,501.021pt) -- (433.876pt,500.129pt) -- (434.627pt,499.242pt) -- (435.377pt,498.36pt) -- (436.128pt,497.482pt) -- (436.878pt,496.61pt) -- (437.629pt,495.741pt) -- (438.379pt,494.879pt) -- (439.13pt,494.019pt) -- (439.88pt,493.165pt) -- (440.631pt,492.315pt) -- (441.381pt,491.471pt) -- (442.132pt,490.63pt) -- (442.882pt,489.793pt) -- (443.633pt,488.962pt) -- (444.383pt,488.134pt) -- (445.134pt,487.312pt) -- (445.885pt,486.494pt) -- (446.635pt,485.679pt) -- (447.386pt,484.266pt) -- (448.136pt,482.262pt) -- (448.887pt,480.272pt) -- (449.637pt,478.295pt) -- (450.388pt,476.331pt) -- (451.138pt,474.381pt) -- (451.889pt,472.444pt) -- (452.639pt,470.521pt) -- (453.39pt,468.61pt) -- (454.14pt,466.714pt) -- (454.891pt,464.83pt) -- (455.642pt,462.96pt) -- (456.392pt,461.102pt) -- (457.143pt,459.257pt) -- (457.893pt,457.426pt) -- (458.644pt,455.607pt) -- (459.394pt,453.801pt) -- (460.145pt,452.007pt) -- (460.895pt,450.226pt) -- (461.646pt,448.458pt) -- (462.396pt,446.702pt) -- (463.147pt,444.958pt) -- (463.897pt,443.228pt) -- (464.648pt,441.509pt) -- (465.399pt,439.888pt) -- (466.149pt,438.277pt) -- (466.9pt,436.595pt) -- (467.65pt,434.923pt) -- (468.401pt,433.263pt) -- (469.151pt,431.616pt) -- (469.902pt,429.981pt) -- (470.652pt,428.817pt) -- (471.403pt,427.659pt) -- (472.153pt,426.051pt) -- (472.904pt,424.455pt) -- (473.654pt,422.87pt) -- (474.405pt,421.297pt) -- (475.155pt,419.734pt) -- (475.906pt,418.251pt) -- (476.657pt,416.784pt) -- (477.407pt,415.327pt) -- (478.158pt,413.88pt) -- (478.908pt,412.444pt) -- (479.659pt,411.018pt) -- (480.409pt,409.601pt) -- (481.16pt,408.194pt) -- (481.91pt,406.797pt) -- (482.661pt,405.41pt) -- (483.411pt,404.033pt) -- (484.162pt,402.666pt) -- (484.912pt,401.308pt) -- (485.663pt,399.96pt) -- (486.414pt,398.621pt) -- (487.164pt,397.293pt) -- (487.915pt,395.973pt) -- (488.665pt,394.663pt) -- (489.416pt,393.362pt) -- (490.166pt,392.07pt) -- (490.917pt,390.789pt) -- (491.667pt,389.516pt) -- (492.418pt,388.252pt) -- (493.168pt,386.997pt) -- (493.919pt,385.752pt) -- (494.669pt,384.515pt) -- (495.42pt,383.288pt) -- (496.171pt,382.07pt) -- (496.921pt,380.859pt) -- (497.672pt,379.659pt) -- (498.422pt,378.467pt) -- (499.173pt,377.283pt) -- (499.923pt,376.108pt) -- (500.674pt,374.943pt) -- (501.424pt,373.785pt) -- (502.175pt,372.636pt) -- (502.925pt,371.496pt) -- (503.676pt,370.364pt) -- (504.426pt,369.241pt) -- (505.177pt,368.125pt) -- (505.927pt,367.019pt) -- (506.678pt,365.92pt) -- (507.429pt,364.83pt) -- (508.179pt,363.748pt) -- (508.93pt,362.673pt) -- (509.68pt,361.608pt) -- (510.431pt,360.55pt) -- (511.181pt,359.5pt) -- (511.932pt,358.458pt) -- (512.682pt,357.424pt) -- (513.433pt,356.397pt) -- (514.183pt,355.379pt) -- (514.934pt,354.368pt) -- (515.684pt,353.392pt) -- (516.435pt,352.469pt) -- (517.186pt,351.552pt) -- (517.936pt,350.642pt) -- (518.687pt,349.738pt) -- (519.437pt,348.84pt) -- (520.188pt,347.949pt) -- (520.938pt,347.064pt) -- (521.689pt,346.185pt) -- (522.439pt,345.313pt) -- (523.19pt,344.446pt) -- (523.94pt,343.586pt) -- (524.691pt,342.733pt) -- (525.441pt,341.885pt) -- (526.192pt,341.043pt) -- (526.943pt,340.207pt) -- (527.693pt,339.377pt) -- (528.444pt,338.553pt) -- (529.194pt,337.735pt) -- (529.945pt,336.923pt) -- (530.695pt,336.117pt) -- (531.446pt,335.316pt) -- (532.196pt,334.522pt) -- (532.947pt,333.733pt) -- (533.697pt,332.951pt) -- (534.448pt,332.173pt) -- (535.198pt,331.402pt) -- (535.949pt,330.636pt) -- (536.699pt,329.875pt) -- (537.45pt,329.12pt) -- (538.201pt,328.371pt) -- (538.951pt,327.627pt) -- (539.702pt,326.889pt) -- (540.452pt,326.156pt) -- (541.203pt,325.429pt) -- (541.953pt,324.706pt) -- (542.704pt,323.99pt) -- (543.454pt,323.278pt) -- (544.205pt,322.572pt) -- (544.955pt,321.871pt) -- (545.706pt,321.176pt) -- (546.456pt,320.486pt) -- (547.207pt,319.801pt) -- (547.958pt,319.12pt) -- (548.708pt,318.446pt) -- (549.459pt,317.775pt) -- (550.209pt,317.111pt) -- (550.96pt,316.451pt) -- (551.71pt,315.796pt) -- (552.461pt,315.146pt) -- (553.211pt,314.501pt) -- (553.962pt,313.861pt) -- (554.712pt,313.226pt) -- (555.463pt,312.596pt) -- (556.213pt,311.97pt) -- (556.964pt,311.35pt) -- (557.715pt,310.734pt) -- (558.465pt,310.122pt) -- (559.216pt,309.516pt) -- (559.966pt,308.914pt) -- (560.717pt,308.317pt) -- (561.467pt,307.724pt) -- (562.218pt,307.136pt) -- (562.968pt,306.553pt) -- (563.719pt,305.974pt) -- (564.469pt,305.399pt) -- (565.22pt,304.829pt) -- (565.97pt,304.264pt) -- (566.721pt,303.703pt) -- (567.471pt,303.146pt) -- (568.222pt,302.594pt) -- (568.973pt,302.045pt) -- (569.723pt,301.502pt) -- (570.474pt,300.962pt) -- (571.224pt,300.427pt) -- (571.975pt,299.896pt) -- (572.725pt,299.369pt) -- (573.476pt,298.847pt) -- (574.226pt,298.328pt) -- (574.977pt,297.814pt) -- (575.727pt,297.32pt) -- (576.478pt,296.877pt) -- (577.228pt,296.438pt) -- (577.979pt,296.002pt) -- (578.73pt,295.569pt) -- (579.48pt,295.138pt) -- (580.231pt,294.711pt) -- (580.981pt,294.286pt) -- (581.732pt,293.865pt) -- (582.482pt,293.446pt) -- (583.233pt,293.031pt) -- (583.983pt,292.618pt) -- (584.734pt,292.208pt) -- (585.484pt,291.801pt) -- (586.235pt,291.396pt) -- (586.985pt,290.995pt) -- (587.736pt,290.596pt) -- (588.487pt,290.2pt) -- (589.237pt,289.807pt) -- (589.988pt,289.417pt) -- (590.738pt,289.029pt) -- (591.489pt,288.644pt) -- (592.239pt,288.262pt) -- (592.99pt,287.882pt) -- (593.74pt,287.506pt) -- (594.491pt,287.131pt) -- (595.241pt,286.76pt) -- (595.992pt,286.391pt) -- (596.742pt,286.025pt) -- (597.493pt,285.661pt) -- (598.243pt,285.3pt) -- (598.994pt,284.941pt) -- (599.745pt,284.585pt) -- (600.495pt,284.232pt) -- (601.246pt,283.881pt) -- (601.996pt,283.532pt) -- (602.747pt,283.187pt) -- (603.497pt,282.843pt) -- (604.248pt,282.502pt) -- (604.998pt,282.164pt) -- (605.749pt,281.828pt) -- (606.499pt,281.494pt) -- (607.25pt,281.163pt) -- (608pt,280.834pt) -- (608.751pt,280.508pt) -- (609.502pt,280.184pt) -- (610.252pt,279.862pt) -- (611.003pt,279.543pt) -- (611.753pt,279.226pt) -- (612.504pt,278.911pt) -- (613.254pt,278.599pt) -- (614.005pt,278.289pt) -- (614.755pt,277.981pt) -- (615.506pt,277.676pt) -- (616.256pt,277.372pt) -- (617.007pt,277.071pt) -- (617.757pt,276.773pt) -- (618.508pt,276.476pt) -- (619.259pt,276.182pt) -- (620.009pt,275.889pt) -- (620.76pt,275.599pt) -- (621.51pt,275.311pt) -- (622.261pt,275.026pt) -- (623.011pt,274.742pt) -- (623.762pt,274.461pt) -- (624.512pt,274.181pt) -- (625.263pt,273.904pt) -- (626.013pt,273.629pt) -- (626.764pt,273.356pt) -- (627.514pt,273.084pt) -- (628.265pt,272.816pt) -- (629.015pt,272.548pt) -- (629.766pt,272.284pt) -- (630.517pt,272.02pt) -- (631.267pt,271.76pt) -- (632.018pt,271.5pt) -- (632.768pt,271.244pt) -- (633.519pt,270.988pt) -- (634.269pt,270.735pt) -- (635.02pt,270.484pt) -- (635.77pt,270.235pt) -- (636.521pt,269.987pt) -- (637.271pt,269.742pt) -- (638.022pt,269.498pt) -- (638.772pt,269.257pt) -- (639.523pt,269.017pt) -- (640.274pt,268.779pt) -- (641.024pt,268.542pt) -- (641.775pt,268.308pt) -- (642.525pt,268.075pt) -- (643.276pt,267.845pt) -- (644.026pt,267.616pt) -- (644.777pt,267.389pt) -- (645.527pt,267.163pt) -- (646.278pt,266.94pt) -- (647.028pt,266.718pt) -- (647.779pt,266.497pt) -- (648.529pt,266.279pt) -- (649.28pt,266.062pt) -- (650.031pt,265.847pt) -- (650.781pt,265.634pt) -- (651.532pt,265.422pt) -- (652.282pt,265.212pt) -- (653.033pt,265.004pt) -- (653.783pt,264.797pt) -- (654.534pt,264.592pt) -- (655.284pt,264.388pt) -- (656.035pt,264.186pt) -- (656.785pt,263.986pt) -- (657.536pt,263.787pt) -- (658.286pt,263.59pt) -- (659.037pt,263.395pt) -- (659.787pt,263.201pt) -- (660.538pt,263.008pt) -- (661.289pt,262.818pt) -- (662.039pt,262.628pt) -- (662.79pt,262.44pt) -- (663.54pt,262.268pt) -- (664.291pt,262.134pt) -- (665.041pt,262pt) -- (665.792pt,261.867pt) -- (666.542pt,261.735pt) -- (667.293pt,261.603pt) -- (668.043pt,261.473pt) -- (668.794pt,261.343pt) -- (669.544pt,261.213pt) -- (670.295pt,261.085pt) -- (671.046pt,260.957pt) -- (671.796pt,260.83pt) -- (672.547pt,260.703pt) -- (673.297pt,260.578pt) -- (674.048pt,260.453pt) -- (674.798pt,260.328pt) -- (675.549pt,260.205pt) -- (676.299pt,260.082pt) -- (677.05pt,259.96pt) -- (677.8pt,259.838pt) -- (678.551pt,259.718pt) -- (679.301pt,259.597pt) -- (680.052pt,259.478pt) -- (680.803pt,259.359pt) -- (681.553pt,259.241pt) -- (682.304pt,259.124pt) -- (683.054pt,259.007pt) -- (683.805pt,258.891pt) -- (684.555pt,258.776pt) -- (685.306pt,258.661pt) -- (686.056pt,258.547pt) -- (686.807pt,258.434pt) -- (687.557pt,258.321pt) -- (688.308pt,258.209pt) -- (689.058pt,258.098pt) -- (689.809pt,257.987pt) -- (690.559pt,257.877pt) -- (691.31pt,257.768pt) -- (692.061pt,257.659pt) -- (692.153pt,257.659pt);
	\color[rgb]{1,0,0}
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,241.857pt) -- (91.7236pt,241.86pt) -- (91.7236pt,241.861pt) -- (91.7236pt,241.863pt) -- (91.7236pt,241.866pt) -- (91.7236pt,241.873pt) -- (91.7236pt,241.884pt) -- (91.7236pt,241.903pt) -- (91.7236pt,241.927pt) -- (91.7236pt,241.955pt) -- (91.7236pt,241.99pt) -- (91.7236pt,242.036pt) -- (91.7236pt,242.129pt) -- (91.7236pt,242.313pt) -- (91.7236pt,242.683pt) -- (91.7236pt,243.422pt) -- (91.7236pt,243.445pt) -- (91.7236pt,243.491pt) -- (91.7236pt,243.583pt) -- (91.7236pt,243.767pt) -- (91.7236pt,244.136pt) -- (91.7236pt,244.871pt) -- (91.7236pt,246.338pt) -- (91.7236pt,249.255pt) -- (91.7236pt,255.021pt) -- (91.7236pt,266.288pt) -- (91.7237pt,287.796pt) -- (91.7237pt,327.021pt) -- (91.7238pt,369.818pt) -- (91.7239pt,435.253pt) -- (91.7241pt,506.622pt) -- (91.7244pt,577.968pt) -- (91.7251pt,618.48pt) -- (91.7253pt,619.263pt) -- (91.7256pt,620.412pt) -- (91.7259pt,620.956pt) -- (91.7264pt,621.354pt) -- (91.7265pt,621.363pt) -- (91.7266pt,621.38pt) -- (91.7269pt,621.401pt) -- (91.7274pt,621.42pt) -- (91.7275pt,621.42pt) -- (91.7277pt,621.423pt) -- (91.7282pt,621.424pt) -- (91.7283pt,621.424pt) -- (91.7286pt,621.425pt) -- (91.7291pt,621.425pt) -- (91.7301pt,621.424pt) -- (91.732pt,621.423pt) -- (91.736pt,621.422pt) -- (91.7438pt,621.42pt) -- (91.7595pt,621.413pt) -- (91.791pt,621.402pt) -- (91.8539pt,621.379pt) -- (91.9797pt,621.333pt) -- (92.2313pt,621.238pt) -- (92.4742pt,621.143pt) -- (92.5245pt,621.124pt) -- (92.6251pt,621.084pt) -- (92.8264pt,621.004pt) -- (93.2289pt,620.837pt) -- (93.9794pt,620.511pt) -- (94.73pt,620.163pt) -- (95.4805pt,619.792pt) -- (96.2311pt,619.402pt) -- (96.9816pt,618.989pt) -- (97.7321pt,618.555pt) -- (98.4827pt,618.102pt) -- (99.2332pt,617.627pt) -- (99.9837pt,617.13pt) -- (100.734pt,616.614pt) -- (101.485pt,616.078pt) -- (102.235pt,615.522pt) -- (102.986pt,614.946pt) -- (103.736pt,614.351pt) -- (104.487pt,613.736pt) -- (105.237pt,613.103pt) -- (105.988pt,612.45pt) -- (106.739pt,611.778pt) -- (107.489pt,611.089pt) -- (108.24pt,610.381pt) -- (108.99pt,609.655pt) -- (109.741pt,608.913pt) -- (110.491pt,608.153pt) -- (111.242pt,607.375pt) -- (111.992pt,606.582pt) -- (112.743pt,605.772pt) -- (113.493pt,604.946pt) -- (114.244pt,604.103pt) -- (114.994pt,603.245pt) -- (115.745pt,602.373pt) -- (116.496pt,601.485pt) -- (117.246pt,600.583pt) -- (117.997pt,599.667pt) -- (118.747pt,598.737pt) -- (119.498pt,597.793pt) -- (120.248pt,596.835pt) -- (120.999pt,595.866pt) -- (121.749pt,594.882pt) -- (122.5pt,593.887pt) -- (123.25pt,592.88pt) -- (124.001pt,591.862pt) -- (124.751pt,590.832pt) -- (125.502pt,589.79pt) -- (126.253pt,588.739pt) -- (127.003pt,587.676pt) -- (127.754pt,586.604pt) -- (128.504pt,585.522pt) -- (129.255pt,584.43pt) -- (130.005pt,583.33pt) -- (130.756pt,582.221pt) -- (131.506pt,581.103pt) -- (132.257pt,579.977pt) -- (133.007pt,578.843pt) -- (133.758pt,577.701pt) -- (134.508pt,576.552pt) -- (135.259pt,575.397pt) -- (136.009pt,574.234pt) -- (136.76pt,637.243pt) -- (136.854pt,637.136pt) -- (137.041pt,636.75pt) -- (137.399pt,636.008pt) -- (137.728pt,635.324pt) -- (138.386pt,633.945pt) -- (139.136pt,632.362pt) -- (139.887pt,630.763pt) -- (140.637pt,629.157pt) -- (141.388pt,627.534pt) -- (142.138pt,625.906pt) -- (142.889pt,624.262pt) -- (143.639pt,622.613pt) -- (144.39pt,620.951pt) -- (145.14pt,619.285pt) -- (145.891pt,617.606pt) -- (146.642pt,615.925pt) -- (147.392pt,614.233pt) -- (148.143pt,612.538pt) -- (148.893pt,610.834pt) -- (149.644pt,609.128pt) -- (150.394pt,607.414pt) -- (151.145pt,605.7pt) -- (151.895pt,603.978pt) -- (152.646pt,602.257pt) -- (153.396pt,600.529pt) -- (154.147pt,598.803pt) -- (154.897pt,651.463pt) -- (154.991pt,651.283pt) -- (155.179pt,650.745pt) -- (155.536pt,649.716pt) -- (155.865pt,648.771pt) -- (156.523pt,646.872pt) -- (157.273pt,644.706pt) -- (158.024pt,642.529pt) -- (158.774pt,640.353pt) -- (159.525pt,638.169pt) -- (160.276pt,635.988pt) -- (161.026pt,633.801pt) -- (161.777pt,631.617pt) -- (162.527pt,629.428pt) -- (163.278pt,627.245pt) -- (164.028pt,625.057pt) -- (164.779pt,622.875pt) -- (165.529pt,620.691pt) -- (166.28pt,618.515pt) -- (167.03pt,616.337pt) -- (167.781pt,614.167pt) -- (168.531pt,611.997pt) -- (168.625pt,611.727pt) -- (168.813pt,611.186pt) -- (169.188pt,656.062pt) -- (169.226pt,656.101pt) -- (169.236pt,656.071pt) -- (169.255pt,656.006pt) -- (169.293pt,655.875pt) -- (169.37pt,655.613pt) -- (169.522pt,655.091pt) -- (169.827pt,654.046pt) -- (170.438pt,651.958pt) -- (171.188pt,649.392pt) -- (171.939pt,646.831pt) -- (172.689pt,644.276pt) -- (173.44pt,641.724pt) -- (174.19pt,639.18pt) -- (174.941pt,636.642pt) -- (175.691pt,634.112pt) -- (176.442pt,631.588pt) -- (177.192pt,629.075pt) -- (177.943pt,626.57pt) -- (178.694pt,624.075pt) -- (179.444pt,621.589pt) -- (180.195pt,619.116pt) -- (180.288pt,618.807pt) -- (180.476pt,618.191pt) -- (180.851pt,655.97pt) -- (180.89pt,655.984pt) -- (180.899pt,655.95pt) -- (180.918pt,655.879pt) -- (180.956pt,655.735pt) -- (181.033pt,655.447pt) -- (181.185pt,654.871pt) -- (181.491pt,653.721pt) -- (182.102pt,651.425pt) -- (182.852pt,648.616pt) -- (183.603pt,645.817pt) -- (184.353pt,643.032pt) -- (185.104pt,640.258pt) -- (185.854pt,637.5pt) -- (186.605pt,634.753pt) -- (187.355pt,632.023pt) -- (188.106pt,629.305pt) -- (188.857pt,626.604pt) -- (189.607pt,623.917pt) -- (190.358pt,621.247pt) -- (191.108pt,651.857pt) -- (191.202pt,651.559pt) -- (191.39pt,650.818pt) -- (191.747pt,649.403pt) -- (192.076pt,648.109pt) -- (192.734pt,645.526pt) -- (193.484pt,642.599pt) -- (194.235pt,639.686pt) -- (194.985pt,636.796pt) -- (195.736pt,633.919pt) -- (196.487pt,631.067pt) -- (197.237pt,628.229pt) -- (197.988pt,625.416pt) -- (198.738pt,622.618pt) -- (199.489pt,619.846pt) -- (200.239pt,649.038pt) -- (200.333pt,648.786pt) -- (200.333pt,648.786pt) -- (200.334pt,648.785pt) -- (200.334pt,648.784pt) -- (200.335pt,648.781pt) -- (200.336pt,648.775pt) -- (200.338pt,648.771pt) -- (200.339pt,648.767pt) -- (200.34pt,648.764pt) -- (200.341pt,648.759pt) -- (200.343pt,648.755pt) -- (200.344pt,648.75pt) -- (200.345pt,648.747pt) -- (200.346pt,648.742pt) -- (200.347pt,648.738pt) -- (200.349pt,648.734pt) -- (200.35pt,648.729pt) -- (200.351pt,648.726pt) -- (200.353pt,648.721pt) -- (200.354pt,648.717pt) -- (200.355pt,648.712pt) -- (200.356pt,648.708pt) -- (200.359pt,648.7pt) -- (200.362pt,648.69pt) -- (200.368pt,648.667pt) -- (200.381pt,648.624pt) -- (200.407pt,648.538pt) -- (200.457pt,648.367pt) -- (200.559pt,648.024pt) -- (200.762pt,647.339pt) -- (201.168pt,645.972pt) -- (201.919pt,643.455pt) -- (202.669pt,640.949pt) -- (203.42pt,638.456pt) -- (204.171pt,635.975pt) -- (204.921pt,633.508pt) -- (205.672pt,631.054pt) -- (206.422pt,628.613pt) -- (207.173pt,626.186pt) -- (207.923pt,623.772pt) -- (208.017pt,623.471pt) -- (208.205pt,622.871pt) -- (208.251pt,622.721pt) -- (208.345pt,622.421pt) -- (208.533pt,658.105pt) -- (208.552pt,658.332pt) -- (208.555pt,658.331pt) -- (208.556pt,658.329pt) -- (208.557pt,658.324pt) -- (208.56pt,658.312pt) -- (208.567pt,658.288pt) -- (208.573pt,658.267pt) -- (208.584pt,658.224pt) -- (208.608pt,658.138pt) -- (208.655pt,657.966pt) -- (208.749pt,657.622pt) -- (208.936pt,656.933pt) -- (209.31pt,655.561pt) -- (210.059pt,652.826pt) -- (210.811pt,650.102pt) -- (211.561pt,647.394pt) -- (212.312pt,644.702pt) -- (213.062pt,642.027pt) -- (213.812pt,639.37pt) -- (214.562pt,636.728pt) -- (215.313pt,634.104pt) -- (216.064pt,631.498pt) -- (216.814pt,659.886pt) -- (216.892pt,659.656pt) -- (217.048pt,659.057pt) -- (217.324pt,657.996pt) -- (217.59pt,656.975pt) -- (218.123pt,654.933pt) -- (218.874pt,652.083pt) -- (219.624pt,649.246pt) -- (220.375pt,646.435pt) -- (221.125pt,643.638pt) -- (221.876pt,640.866pt) -- (222.626pt,638.109pt) -- (223.377pt,635.379pt) -- (224.127pt,660.451pt) -- (224.205pt,660.217pt) -- (224.205pt,660.216pt) -- (224.206pt,660.215pt) -- (224.206pt,660.213pt) -- (224.208pt,660.21pt) -- (224.21pt,660.202pt) -- (224.211pt,660.198pt) -- (224.211pt,660.195pt) -- (224.212pt,660.192pt) -- (224.214pt,660.187pt) -- (224.215pt,660.18pt) -- (224.216pt,660.177pt) -- (224.217pt,660.173pt) -- (224.218pt,660.167pt) -- (224.22pt,660.162pt) -- (224.221pt,660.158pt) -- (224.222pt,660.153pt) -- (224.223pt,660.149pt) -- (224.225pt,660.143pt) -- (224.226pt,660.138pt) -- (224.227pt,660.133pt) -- (224.229pt,660.128pt) -- (224.232pt,660.117pt) -- (224.235pt,660.101pt) -- (224.244pt,660.07pt) -- (224.26pt,660.005pt) -- (224.293pt,659.878pt) -- (224.359pt,659.623pt) -- (224.492pt,659.113pt) -- (224.757pt,658.096pt) -- (225.286pt,656.067pt) -- (226.037pt,653.211pt) -- (226.787pt,650.374pt) -- (227.538pt,647.558pt) -- (228.288pt,644.764pt) -- (229.039pt,641.989pt) -- (229.789pt,639.236pt) -- (230.54pt,662.468pt) -- (230.618pt,662.228pt) -- (230.618pt,662.227pt) -- (230.618pt,662.227pt) -- (230.619pt,662.225pt) -- (230.619pt,662.222pt) -- (230.622pt,662.215pt) -- (230.622pt,662.211pt) -- (230.623pt,662.207pt) -- (230.625pt,662.203pt) -- (230.626pt,662.198pt) -- (230.628pt,662.192pt) -- (230.628pt,662.188pt) -- (230.63pt,662.183pt) -- (230.631pt,662.178pt) -- (230.632pt,662.173pt) -- (230.634pt,662.168pt) -- (230.634pt,662.163pt) -- (230.636pt,662.159pt) -- (230.637pt,662.154pt) -- (230.639pt,662.148pt) -- (230.64pt,662.144pt) -- (230.641pt,662.139pt) -- (230.643pt,662.132pt) -- (230.646pt,662.12pt) -- (230.652pt,662.099pt) -- (230.661pt,662.059pt) -- (230.682pt,661.98pt) -- (230.723pt,661.822pt) -- (230.806pt,661.505pt) -- (230.969pt,660.872pt) -- (231.298pt,659.61pt) -- (231.954pt,657.096pt) -- (232.704pt,654.243pt) -- (233.455pt,651.41pt) -- (234.205pt,648.599pt) -- (234.956pt,645.809pt) -- (235.707pt,643.041pt) -- (236.457pt,640.292pt) -- (237.208pt,661.83pt) -- (237.286pt,661.59pt) -- (237.286pt,661.589pt) -- (237.286pt,661.588pt) -- (237.286pt,661.587pt) -- (237.287pt,661.584pt) -- (237.289pt,661.578pt) -- (237.29pt,661.573pt) -- (237.291pt,661.569pt) -- (237.292pt,661.565pt) -- (237.294pt,661.56pt) -- (237.295pt,661.554pt) -- (237.296pt,661.549pt) -- (237.298pt,661.545pt) -- (237.298pt,661.54pt) -- (237.3pt,661.535pt) -- (237.301pt,661.53pt) -- (237.302pt,661.525pt) -- (237.304pt,661.521pt) -- (237.305pt,661.517pt) -- (237.307pt,661.511pt) -- (237.307pt,661.506pt) -- (237.309pt,661.502pt) -- (237.31pt,661.496pt) -- (237.313pt,661.484pt) -- (237.318pt,661.467pt) -- (237.327pt,661.432pt) -- (237.345pt,661.362pt) -- (237.382pt,661.221pt) -- (237.455pt,660.941pt) -- (237.601pt,660.381pt) -- (237.894pt,659.264pt) -- (238.478pt,657.039pt) -- (239.229pt,654.202pt) -- (239.979pt,651.388pt) -- (240.73pt,648.594pt) -- (241.48pt,645.822pt) -- (242.231pt,643.071pt) -- (242.982pt,663.333pt) -- (243.06pt,663.091pt) -- (243.06pt,663.09pt) -- (243.06pt,663.089pt) -- (243.06pt,663.089pt) -- (243.061pt,663.086pt) -- (243.063pt,663.08pt) -- (243.064pt,663.075pt) -- (243.065pt,663.07pt) -- (243.066pt,663.067pt) -- (243.067pt,663.061pt) -- (243.069pt,663.055pt) -- (243.07pt,663.051pt) -- (243.071pt,663.046pt) -- (243.072pt,663.042pt) -- (243.074pt,663.037pt) -- (243.075pt,663.031pt) -- (243.076pt,663.027pt) -- (243.077pt,663.023pt) -- (243.078pt,663.018pt) -- (243.08pt,663.013pt) -- (243.081pt,663.008pt) -- (243.082pt,663.003pt) -- (243.084pt,662.997pt) -- (243.087pt,662.987pt) -- (243.091pt,662.971pt) -- (243.099pt,662.938pt) -- (243.117pt,662.873pt) -- (243.15pt,662.743pt) -- (243.219pt,662.483pt) -- (243.355pt,661.962pt) -- (243.627pt,660.924pt) -- (244.171pt,658.857pt) -- (244.922pt,656.025pt) -- (245.672pt,653.215pt) -- (246.423pt,650.428pt) -- (247.173pt,647.662pt) -- (247.924pt,644.918pt) -- (248.674pt,642.196pt) -- (249.425pt,661.426pt) -- (249.503pt,661.186pt) -- (249.503pt,661.185pt) -- (249.504pt,661.184pt) -- (249.504pt,661.183pt) -- (249.504pt,661.181pt) -- (249.507pt,661.174pt) -- (249.507pt,661.169pt) -- (249.509pt,661.165pt) -- (249.51pt,661.161pt) -- (249.511pt,661.156pt) -- (249.513pt,661.151pt) -- (249.513pt,661.146pt) -- (249.515pt,661.142pt) -- (249.516pt,661.138pt) -- (249.517pt,661.132pt) -- (249.519pt,661.127pt) -- (249.52pt,661.122pt) -- (249.521pt,661.118pt) -- (249.522pt,661.113pt) -- (249.524pt,661.109pt) -- (249.525pt,661.103pt) -- (249.526pt,661.098pt) -- (249.528pt,661.091pt) -- (249.531pt,661.08pt) -- (249.537pt,661.059pt) -- (249.547pt,661.019pt) -- (249.569pt,660.937pt) -- (249.612pt,660.773pt) -- (249.7pt,660.446pt) -- (249.872pt,659.793pt) -- (250.219pt,658.489pt) -- (250.913pt,655.897pt) -- (251.664pt,653.112pt) -- (252.414pt,650.349pt) -- (253.165pt,647.608pt) -- (253.915pt,644.889pt) -- (254.666pt,663.422pt) -- (254.743pt,663.183pt) -- (254.743pt,663.182pt) -- (254.744pt,663.182pt) -- (254.744pt,663.181pt) -- (254.744pt,663.179pt) -- (254.745pt,663.176pt) -- (254.747pt,663.169pt) -- (254.748pt,663.164pt) -- (254.749pt,663.162pt) -- (254.75pt,663.158pt) -- (254.751pt,663.151pt) -- (254.753pt,663.147pt) -- (254.754pt,663.143pt) -- (254.755pt,663.14pt) -- (254.757pt,663.133pt) -- (254.757pt,663.128pt) -- (254.759pt,663.125pt) -- (254.76pt,663.12pt) -- (254.761pt,663.115pt) -- (254.763pt,663.11pt) -- (254.764pt,663.105pt) -- (254.765pt,663.101pt) -- (254.766pt,663.097pt) -- (254.769pt,663.088pt) -- (254.772pt,663.075pt) -- (254.778pt,663.051pt) -- (254.79pt,663.006pt) -- (254.814pt,662.915pt) -- (254.863pt,662.734pt) -- (254.959pt,662.373pt) -- (255.151pt,661.65pt) -- (255.536pt,660.21pt) -- (256.286pt,657.416pt) -- (257.037pt,654.643pt) -- (257.787pt,651.892pt) -- (258.538pt,649.165pt) -- (259.288pt,646.458pt) -- (260.039pt,664.044pt) -- (260.117pt,663.804pt) -- (260.117pt,663.803pt) -- (260.117pt,663.802pt) -- (260.118pt,663.801pt) -- (260.119pt,663.798pt) -- (260.121pt,663.791pt) -- (260.122pt,663.786pt) -- (260.122pt,663.783pt) -- (260.123pt,663.78pt) -- (260.125pt,663.773pt) -- (260.126pt,663.769pt) -- (260.128pt,663.765pt) -- (260.128pt,663.761pt) -- (260.13pt,663.755pt) -- (260.131pt,663.75pt) -- (260.132pt,663.747pt) -- (260.134pt,663.742pt) -- (260.135pt,663.737pt) -- (260.137pt,663.732pt) -- (260.137pt,663.727pt) -- (260.139pt,663.723pt) -- (260.14pt,663.718pt) -- (260.142pt,663.71pt) -- (260.145pt,663.698pt) -- (260.152pt,663.674pt) -- (260.163pt,663.632pt) -- (260.186pt,663.546pt) -- (260.231pt,663.376pt) -- (260.323pt,663.035pt) -- (260.505pt,662.354pt) -- (260.871pt,660.996pt) -- (261.601pt,658.295pt) -- (262.351pt,655.542pt) -- (263.102pt,652.81pt) -- (263.852pt,650.101pt) -- (264.603pt,647.412pt) -- (264.697pt,647.078pt) -- (264.884pt,646.41pt) -- (265.26pt,664.183pt) -- (265.298pt,664.138pt) -- (265.303pt,664.12pt) -- (265.303pt,664.12pt) -- (265.304pt,664.119pt) -- (265.304pt,664.118pt) -- (265.305pt,664.115pt) -- (265.306pt,664.11pt) -- (265.308pt,664.104pt) -- (265.308pt,664.1pt) -- (265.31pt,664.097pt) -- (265.311pt,664.092pt) -- (265.312pt,664.086pt) -- (265.314pt,664.082pt) -- (265.314pt,664.078pt) -- (265.316pt,664.074pt) -- (265.317pt,664.069pt) -- (265.319pt,664.063pt) -- (265.32pt,664.059pt) -- (265.321pt,664.054pt) -- (265.322pt,664.05pt) -- (265.323pt,664.045pt) -- (265.325pt,664.04pt) -- (265.326pt,664.036pt) -- (265.328pt,664.03pt) -- (265.331pt,664.019pt) -- (265.335pt,664.002pt) -- (265.344pt,663.966pt) -- (265.363pt,663.898pt) -- (265.401pt,663.759pt) -- (265.476pt,663.482pt) -- (265.625pt,662.929pt) -- (265.925pt,661.824pt) -- (266.523pt,659.625pt) -- (267.273pt,656.888pt) -- (268.024pt,654.172pt) -- (268.774pt,651.477pt) -- (269.525pt,648.805pt) -- (269.619pt,648.472pt) -- (269.806pt,647.809pt) -- (270.182pt,646.484pt) -- (270.932pt,662.049pt) -- (271.01pt,661.812pt) -- (271.01pt,661.811pt) -- (271.01pt,661.81pt) -- (271.011pt,661.81pt) -- (271.012pt,661.807pt) -- (271.013pt,661.801pt) -- (271.015pt,661.796pt) -- (271.016pt,661.792pt) -- (271.016pt,661.788pt) -- (271.018pt,661.783pt) -- (271.019pt,661.778pt) -- (271.021pt,661.774pt) -- (271.022pt,661.77pt) -- (271.023pt,661.766pt) -- (271.025pt,661.76pt) -- (271.026pt,661.755pt) -- (271.027pt,661.751pt) -- (271.028pt,661.747pt) -- (271.029pt,661.743pt) -- (271.031pt,661.737pt) -- (271.032pt,661.733pt) -- (271.033pt,661.728pt) -- (271.034pt,661.723pt) -- (271.037pt,661.712pt) -- (271.042pt,661.696pt) -- (271.051pt,661.664pt) -- (271.069pt,661.598pt) -- (271.104pt,661.469pt) -- (271.175pt,661.211pt) -- (271.317pt,660.693pt) -- (271.601pt,659.661pt) -- (272.169pt,657.608pt) -- (272.92pt,654.913pt) -- (273.67pt,652.24pt) -- (274.421pt,649.588pt) -- (275.171pt,664.479pt) -- (275.249pt,664.242pt) -- (275.249pt,664.241pt) -- (275.25pt,664.24pt) -- (275.25pt,664.239pt) -- (275.251pt,664.237pt) -- (275.252pt,664.231pt) -- (275.254pt,664.226pt) -- (275.255pt,664.222pt) -- (275.256pt,664.218pt) -- (275.258pt,664.214pt) -- (275.259pt,664.208pt) -- (275.26pt,664.204pt) -- (275.261pt,664.2pt) -- (275.262pt,664.195pt) -- (275.264pt,664.19pt) -- (275.265pt,664.186pt) -- (275.266pt,664.181pt) -- (275.267pt,664.177pt) -- (275.269pt,664.172pt) -- (275.27pt,664.167pt) -- (275.271pt,664.163pt) -- (275.273pt,664.158pt) -- (275.274pt,664.153pt) -- (275.276pt,664.142pt) -- (275.281pt,664.127pt) -- (275.289pt,664.098pt) -- (275.306pt,664.037pt) -- (275.339pt,663.916pt) -- (275.405pt,663.674pt) -- (275.538pt,663.192pt) -- (275.804pt,662.228pt) -- (276.336pt,660.31pt) -- (277.087pt,657.62pt) -- (277.837pt,654.951pt) -- (278.588pt,652.304pt) -- (279.338pt,649.678pt) -- (279.432pt,649.352pt) -- (279.62pt,648.699pt) -- (279.995pt,664.217pt) -- (280.033pt,664.166pt) -- (280.038pt,664.149pt) -- (280.038pt,664.149pt) -- (280.038pt,664.148pt) -- (280.039pt,664.147pt) -- (280.039pt,664.144pt) -- (280.041pt,664.14pt) -- (280.043pt,664.134pt) -- (280.044pt,664.13pt) -- (280.045pt,664.127pt) -- (280.046pt,664.122pt) -- (280.048pt,664.117pt) -- (280.049pt,664.113pt) -- (280.05pt,664.108pt) -- (280.051pt,664.105pt) -- (280.052pt,664.099pt) -- (280.054pt,664.094pt) -- (280.055pt,664.091pt) -- (280.056pt,664.086pt) -- (280.057pt,664.082pt) -- (280.059pt,664.076pt) -- (280.06pt,664.072pt) -- (280.061pt,664.067pt) -- (280.063pt,664.061pt) -- (280.066pt,664.052pt) -- (280.07pt,664.036pt) -- (280.079pt,664.003pt) -- (280.096pt,663.94pt) -- (280.132pt,663.813pt) -- (280.202pt,663.559pt) -- (280.343pt,663.052pt) -- (280.625pt,662.039pt) -- (281.191pt,660.024pt) -- (281.941pt,657.363pt) -- (282.692pt,654.723pt) -- (283.442pt,652.104pt) -- (284.193pt,649.507pt) -- (284.943pt,663.148pt) -- (285.021pt,662.914pt) -- (285.021pt,662.914pt) -- (285.021pt,662.912pt) -- (285.022pt,662.909pt) -- (285.024pt,662.904pt) -- (285.025pt,662.899pt) -- (285.027pt,662.895pt) -- (285.027pt,662.892pt) -- (285.029pt,662.887pt) -- (285.03pt,662.882pt) -- (285.031pt,662.877pt) -- (285.033pt,662.873pt) -- (285.033pt,662.87pt) -- (285.035pt,662.864pt) -- (285.036pt,662.859pt) -- (285.038pt,662.855pt) -- (285.039pt,662.851pt) -- (285.04pt,662.847pt) -- (285.042pt,662.841pt) -- (285.042pt,662.837pt) -- (285.044pt,662.833pt) -- (285.045pt,662.827pt) -- (285.048pt,662.818pt) -- (285.053pt,662.803pt) -- (285.061pt,662.771pt) -- (285.078pt,662.709pt) -- (285.113pt,662.587pt) -- (285.183pt,662.341pt) -- (285.321pt,661.849pt) -- (285.598pt,660.868pt) -- (286.153pt,658.916pt) -- (286.904pt,656.29pt) -- (287.654pt,653.685pt) -- (288.404pt,651.101pt) -- (288.499pt,650.78pt) -- (288.686pt,650.138pt) -- (289.061pt,664.488pt) -- (289.099pt,664.435pt) -- (289.104pt,664.418pt) -- (289.105pt,664.418pt) -- (289.105pt,664.417pt) -- (289.105pt,664.416pt) -- (289.106pt,664.413pt) -- (289.107pt,664.409pt) -- (289.109pt,664.403pt) -- (289.11pt,664.399pt) -- (289.111pt,664.396pt) -- (289.112pt,664.392pt) -- (289.114pt,664.386pt) -- (289.115pt,664.382pt) -- (289.116pt,664.378pt) -- (289.117pt,664.375pt) -- (289.118pt,664.369pt) -- (289.12pt,664.365pt) -- (289.121pt,664.361pt) -- (289.122pt,664.356pt) -- (289.124pt,664.352pt) -- (289.125pt,664.347pt) -- (289.126pt,664.342pt) -- (289.127pt,664.338pt) -- (289.129pt,664.332pt) -- (289.131pt,664.323pt) -- (289.137pt,664.307pt) -- (289.145pt,664.276pt) -- (289.162pt,664.215pt) -- (289.197pt,664.091pt) -- (289.267pt,663.845pt) -- (289.407pt,663.353pt) -- (289.686pt,662.371pt) -- (290.244pt,660.415pt) -- (290.994pt,657.804pt) -- (291.745pt,655.213pt) -- (292.495pt,652.643pt) -- (293.246pt,650.093pt) -- (293.996pt,662.658pt) -- (294.074pt,662.427pt) -- (294.074pt,662.426pt) -- (294.075pt,662.424pt) -- (294.076pt,662.423pt) -- (294.077pt,662.417pt) -- (294.079pt,662.412pt) -- (294.08pt,662.409pt) -- (294.081pt,662.404pt) -- (294.082pt,662.4pt) -- (294.084pt,662.395pt) -- (294.085pt,662.391pt) -- (294.086pt,662.387pt) -- (294.087pt,662.383pt) -- (294.089pt,662.378pt) -- (294.09pt,662.373pt) -- (294.091pt,662.369pt) -- (294.092pt,662.366pt) -- (294.094pt,662.361pt) -- (294.095pt,662.356pt) -- (294.096pt,662.351pt) -- (294.098pt,662.347pt) -- (294.099pt,662.342pt) -- (294.102pt,662.332pt) -- (294.106pt,662.317pt) -- (294.115pt,662.287pt) -- (294.132pt,662.227pt) -- (294.167pt,662.107pt) -- (294.236pt,661.868pt) -- (294.374pt,661.388pt) -- (294.65pt,660.431pt) -- (295.202pt,658.527pt) -- (295.953pt,655.956pt) -- (296.703pt,653.406pt) -- (297.454pt,650.876pt) -- (298.204pt,662.95pt) -- (298.282pt,662.721pt) -- (298.283pt,662.72pt) -- (298.283pt,662.719pt) -- (298.283pt,662.717pt) -- (298.285pt,662.711pt) -- (298.286pt,662.706pt) -- (298.288pt,662.702pt) -- (298.289pt,662.699pt) -- (298.29pt,662.695pt) -- (298.292pt,662.689pt) -- (298.292pt,662.686pt) -- (298.294pt,662.681pt) -- (298.295pt,662.677pt) -- (298.296pt,662.673pt) -- (298.298pt,662.667pt) -- (298.299pt,662.664pt) -- (298.3pt,662.66pt) -- (298.301pt,662.656pt) -- (298.303pt,662.651pt) -- (298.304pt,662.646pt) -- (298.305pt,662.643pt) -- (298.307pt,662.637pt) -- (298.31pt,662.628pt) -- (298.313pt,662.614pt) -- (298.322pt,662.585pt) -- (298.338pt,662.527pt) -- (298.372pt,662.412pt) -- (298.439pt,662.182pt) -- (298.572pt,661.723pt) -- (298.839pt,660.805pt) -- (299.374pt,658.978pt) -- (300.124pt,656.43pt) -- (300.875pt,653.901pt) -- (301.625pt,651.392pt) -- (302.376pt,662.988pt) -- (302.453pt,662.761pt) -- (302.454pt,662.761pt) -- (302.454pt,662.76pt) -- (302.454pt,662.759pt) -- (302.455pt,662.756pt) -- (302.456pt,662.752pt) -- (302.459pt,662.746pt) -- (302.459pt,662.743pt) -- (302.46pt,662.739pt) -- (302.462pt,662.735pt) -- (302.463pt,662.73pt) -- (302.465pt,662.726pt) -- (302.465pt,662.722pt) -- (302.467pt,662.718pt) -- (302.468pt,662.713pt) -- (302.469pt,662.709pt) -- (302.471pt,662.704pt) -- (302.471pt,662.701pt) -- (302.473pt,662.696pt) -- (302.474pt,662.691pt) -- (302.476pt,662.687pt) -- (302.477pt,662.683pt) -- (302.478pt,662.678pt) -- (302.481pt,662.669pt) -- (302.485pt,662.655pt) -- (302.493pt,662.629pt) -- (302.509pt,662.573pt) -- (302.541pt,662.464pt) -- (302.605pt,662.246pt) -- (302.733pt,661.81pt) -- (302.989pt,660.938pt) -- (303.501pt,659.202pt) -- (304.252pt,656.677pt) -- (305.003pt,654.172pt) -- (305.753pt,651.686pt) -- (306.504pt,662.834pt) -- (306.581pt,662.608pt) -- (306.581pt,662.607pt) -- (306.581pt,662.607pt) -- (306.582pt,662.606pt) -- (306.583pt,662.603pt) -- (306.584pt,662.599pt) -- (306.586pt,662.593pt) -- (306.586pt,662.59pt) -- (306.588pt,662.586pt) -- (306.589pt,662.582pt) -- (306.59pt,662.577pt) -- (306.592pt,662.573pt) -- (306.593pt,662.569pt) -- (306.594pt,662.565pt) -- (306.595pt,662.56pt) -- (306.597pt,662.556pt) -- (306.598pt,662.552pt) -- (306.599pt,662.548pt) -- (306.6pt,662.544pt) -- (306.601pt,662.539pt) -- (306.603pt,662.534pt) -- (306.604pt,662.53pt) -- (306.606pt,662.526pt) -- (306.608pt,662.517pt) -- (306.613pt,662.503pt) -- (306.621pt,662.475pt) -- (306.638pt,662.418pt) -- (306.671pt,662.306pt) -- (306.737pt,662.081pt) -- (306.87pt,661.634pt) -- (307.136pt,660.739pt) -- (307.667pt,658.958pt) -- (308.418pt,656.459pt) -- (309.168pt,653.979pt) -- (309.919pt,651.519pt) -- (310.669pt,662.312pt) -- (310.747pt,662.088pt) -- (310.747pt,662.088pt) -- (310.747pt,662.087pt) -- (310.747pt,662.086pt) -- (310.748pt,662.083pt) -- (310.75pt,662.079pt) -- (310.751pt,662.073pt) -- (310.753pt,662.07pt) -- (310.753pt,662.066pt) -- (310.755pt,662.062pt) -- (310.756pt,662.057pt) -- (310.757pt,662.053pt) -- (310.759pt,662.049pt) -- (310.759pt,662.045pt) -- (310.761pt,662.041pt) -- (310.762pt,662.036pt) -- (310.764pt,662.032pt) -- (310.765pt,662.029pt) -- (310.766pt,662.024pt) -- (310.768pt,662.02pt) -- (310.768pt,662.015pt) -- (310.77pt,662.011pt) -- (310.771pt,662.007pt) -- (310.774pt,661.998pt) -- (310.778pt,661.984pt) -- (310.786pt,661.957pt) -- (310.802pt,661.903pt) -- (310.835pt,661.795pt) -- (310.9pt,661.578pt) -- (311.03pt,661.145pt) -- (311.289pt,660.282pt) -- (311.808pt,658.561pt) -- (312.558pt,656.089pt) -- (313.309pt,653.636pt) -- (314.06pt,664.063pt) -- (314.137pt,663.84pt) -- (314.138pt,663.839pt) -- (314.138pt,663.838pt) -- (314.138pt,663.835pt) -- (314.14pt,663.83pt) -- (314.141pt,663.826pt) -- (314.143pt,663.822pt) -- (314.144pt,663.819pt) -- (314.145pt,663.814pt) -- (314.147pt,663.809pt) -- (314.147pt,663.806pt) -- (314.149pt,663.801pt) -- (314.15pt,663.798pt) -- (314.151pt,663.793pt) -- (314.153pt,663.789pt) -- (314.154pt,663.784pt) -- (314.155pt,663.781pt) -- (314.156pt,663.776pt) -- (314.158pt,663.772pt) -- (314.159pt,663.768pt) -- (314.16pt,663.763pt) -- (314.162pt,663.758pt) -- (314.165pt,663.75pt) -- (314.168pt,663.736pt) -- (314.177pt,663.708pt) -- (314.193pt,663.652pt) -- (314.227pt,663.542pt) -- (314.293pt,663.321pt) -- (314.427pt,662.878pt) -- (314.692pt,661.996pt) -- (315.224pt,660.239pt) -- (315.975pt,657.776pt) -- (316.725pt,655.334pt) -- (317.476pt,652.909pt) -- (317.57pt,652.608pt) -- (317.757pt,652.005pt) -- (318.133pt,663.273pt) -- (318.171pt,663.215pt) -- (318.176pt,663.199pt) -- (318.177pt,663.199pt) -- (318.177pt,663.199pt) -- (318.177pt,663.198pt) -- (318.178pt,663.196pt) -- (318.179pt,663.192pt) -- (318.181pt,663.185pt) -- (318.182pt,663.182pt) -- (318.183pt,663.179pt) -- (318.184pt,663.176pt) -- (318.185pt,663.17pt) -- (318.187pt,663.166pt) -- (318.188pt,663.162pt) -- (318.189pt,663.159pt) -- (318.191pt,663.155pt) -- (318.192pt,663.15pt) -- (318.193pt,663.146pt) -- (318.194pt,663.142pt) -- (318.195pt,663.138pt) -- (318.197pt,663.133pt) -- (318.198pt,663.13pt) -- (318.2pt,663.126pt) -- (318.2pt,663.121pt) -- (318.203pt,663.112pt) -- (318.207pt,663.099pt) -- (318.215pt,663.074pt) -- (318.23pt,663.023pt) -- (318.262pt,662.92pt) -- (318.324pt,662.715pt) -- (318.449pt,662.305pt) -- (318.699pt,661.487pt) -- (319.197pt,659.857pt) -- (319.948pt,657.421pt) -- (320.698pt,655.004pt) -- (321.449pt,652.605pt) -- (322.199pt,662.353pt) -- (322.276pt,662.136pt) -- (322.287pt,662.103pt) -- (322.287pt,662.102pt) -- (322.288pt,662.101pt) -- (322.288pt,662.099pt) -- (322.289pt,662.095pt) -- (322.291pt,662.088pt) -- (322.292pt,662.086pt) -- (322.293pt,662.082pt) -- (322.294pt,662.079pt) -- (322.296pt,662.073pt) -- (322.297pt,662.069pt) -- (322.298pt,662.066pt) -- (322.299pt,662.062pt) -- (322.3pt,662.058pt) -- (322.302pt,662.053pt) -- (322.303pt,662.05pt) -- (322.304pt,662.046pt) -- (322.306pt,662.042pt) -- (322.307pt,662.037pt) -- (322.308pt,662.033pt) -- (322.31pt,662.026pt) -- (322.313pt,662.015pt) -- (322.32pt,661.995pt) -- (322.333pt,661.955pt) -- (322.358pt,661.873pt) -- (322.408pt,661.709pt) -- (322.508pt,661.383pt) -- (322.71pt,660.73pt) -- (323.112pt,659.43pt) -- (323.862pt,657.02pt) -- (324.614pt,654.628pt) -- (325.364pt,652.255pt) -- (326.115pt,661.676pt) -- (326.191pt,661.46pt) -- (326.202pt,661.428pt) -- (326.202pt,661.427pt) -- (326.203pt,661.426pt) -- (326.203pt,661.424pt) -- (326.204pt,661.42pt) -- (326.206pt,661.415pt) -- (326.207pt,661.411pt) -- (326.209pt,661.408pt) -- (326.209pt,661.404pt) -- (326.211pt,661.399pt) -- (326.212pt,661.395pt) -- (326.213pt,661.392pt) -- (326.215pt,661.388pt) -- (326.215pt,661.384pt) -- (326.217pt,661.379pt) -- (326.218pt,661.375pt) -- (326.219pt,661.372pt) -- (326.221pt,661.368pt) -- (326.222pt,661.364pt) -- (326.224pt,661.359pt) -- (326.225pt,661.352pt) -- (326.229pt,661.342pt) -- (326.235pt,661.322pt) -- (326.247pt,661.282pt) -- (326.272pt,661.202pt) -- (326.322pt,661.043pt) -- (326.422pt,660.723pt) -- (326.621pt,660.085pt) -- (327.018pt,658.813pt) -- (327.769pt,656.43pt) -- (328.519pt,654.063pt) -- (329.27pt,663.206pt) -- (329.347pt,662.992pt) -- (329.358pt,662.959pt) -- (329.358pt,662.958pt) -- (329.358pt,662.958pt) -- (329.359pt,662.955pt) -- (329.36pt,662.951pt) -- (329.362pt,662.945pt) -- (329.363pt,662.943pt) -- (329.364pt,662.939pt) -- (329.365pt,662.936pt) -- (329.367pt,662.93pt) -- (329.368pt,662.926pt) -- (329.369pt,662.923pt) -- (329.37pt,662.92pt) -- (329.371pt,662.915pt) -- (329.373pt,662.911pt) -- (329.374pt,662.907pt) -- (329.375pt,662.903pt) -- (329.376pt,662.899pt) -- (329.377pt,662.895pt) -- (329.379pt,662.891pt) -- (329.381pt,662.885pt) -- (329.384pt,662.874pt) -- (329.39pt,662.855pt) -- (329.402pt,662.815pt) -- (329.427pt,662.738pt) -- (329.476pt,662.582pt) -- (329.573pt,662.271pt) -- (329.768pt,661.649pt) -- (330.157pt,660.409pt) -- (330.908pt,658.034pt) -- (331.658pt,655.678pt) -- (332.409pt,653.339pt) -- (333.159pt,662.2pt) -- (333.236pt,661.988pt) -- (333.246pt,661.956pt) -- (333.246pt,661.956pt) -- (333.247pt,661.955pt) -- (333.248pt,661.952pt) -- (333.249pt,661.949pt) -- (333.251pt,661.942pt) -- (333.252pt,661.94pt) -- (333.253pt,661.936pt) -- (333.254pt,661.933pt) -- (333.255pt,661.928pt) -- (333.257pt,661.924pt) -- (333.258pt,661.92pt) -- (333.259pt,661.917pt) -- (333.261pt,661.913pt) -- (333.261pt,661.908pt) -- (333.263pt,661.905pt) -- (333.264pt,661.901pt) -- (333.265pt,661.898pt) -- (333.267pt,661.892pt) -- (333.268pt,661.888pt) -- (333.27pt,661.882pt) -- (333.273pt,661.872pt) -- (333.279pt,661.853pt) -- (333.291pt,661.814pt) -- (333.316pt,661.737pt) -- (333.365pt,661.583pt) -- (333.462pt,661.275pt) -- (333.658pt,660.659pt) -- (334.048pt,659.431pt) -- (334.798pt,657.085pt) -- (335.549pt,654.757pt) -- (336.299pt,663.362pt) -- (336.376pt,663.151pt) -- (336.387pt,663.119pt) -- (336.387pt,663.119pt) -- (336.387pt,663.117pt) -- (336.387pt,663.115pt) -- (336.389pt,663.111pt) -- (336.39pt,663.105pt) -- (336.392pt,663.103pt) -- (336.393pt,663.099pt) -- (336.394pt,663.096pt) -- (336.396pt,663.09pt) -- (336.396pt,663.087pt) -- (336.398pt,663.083pt) -- (336.399pt,663.08pt) -- (336.4pt,663.075pt) -- (336.402pt,663.072pt) -- (336.402pt,663.067pt) -- (336.404pt,663.064pt) -- (336.405pt,663.06pt) -- (336.407pt,663.056pt) -- (336.408pt,663.052pt) -- (336.41pt,663.046pt) -- (336.413pt,663.036pt) -- (336.419pt,663.016pt) -- (336.431pt,662.979pt) -- (336.455pt,662.903pt) -- (336.503pt,662.753pt) -- (336.599pt,662.451pt) -- (336.791pt,661.849pt) -- (337.175pt,660.648pt) -- (337.925pt,658.313pt) -- (338.676pt,655.995pt) -- (339.426pt,653.695pt) -- (339.52pt,653.408pt) -- (339.708pt,652.836pt) -- (339.711pt,652.827pt) -- (339.715pt,660.443pt) -- (339.717pt,661.793pt) -- (339.717pt,661.794pt) -- (339.717pt,661.795pt) -- (339.717pt,661.796pt) -- (339.717pt,661.796pt) -- (339.717pt,661.797pt) -- (339.717pt,661.799pt) -- (339.717pt,661.8pt) -- (339.717pt,661.801pt) -- (339.717pt,661.803pt) -- (339.717pt,661.806pt) -- (339.717pt,661.812pt) -- (339.717pt,661.814pt) -- (339.717pt,661.818pt) -- (339.717pt,661.818pt) -- (339.717pt,661.82pt) -- (339.717pt,661.821pt) -- (339.717pt,661.822pt) -- (339.717pt,661.823pt) -- (339.717pt,661.826pt) -- (339.717pt,661.833pt) -- (339.717pt,661.847pt) -- (339.717pt,661.873pt) -- (339.717pt,661.925pt) -- (339.717pt,662.023pt) -- (339.717pt,662.203pt) -- (339.717pt,662.501pt) -- (339.717pt,662.915pt) -- (339.718pt,663.323pt) -- (339.719pt,663.345pt) -- (339.719pt,663.385pt) -- (339.72pt,663.439pt) -- (339.72pt,663.49pt) -- (339.722pt,663.511pt) -- (339.724pt,663.508pt) -- (339.725pt,663.505pt) -- (339.726pt,663.5pt) -- (339.728pt,663.496pt) -- (339.731pt,663.487pt) -- (339.735pt,663.474pt) -- (339.743pt,663.448pt) -- (339.759pt,663.396pt) -- (339.792pt,663.294pt) -- (339.858pt,663.089pt) -- (339.912pt,662.919pt) -- (339.962pt,662.762pt) -- (340.063pt,662.449pt) -- (340.264pt,661.825pt) -- (340.666pt,660.577pt) -- (341.417pt,658.263pt) -- (342.167pt,655.965pt) -- (342.918pt,653.685pt) -- (343.012pt,653.401pt) -- (343.198pt,663.192pt) -- (343.218pt,663.244pt) -- (343.221pt,663.24pt) -- (343.221pt,663.239pt) -- (343.222pt,663.238pt) -- (343.222pt,663.236pt) -- (343.223pt,663.234pt) -- (343.225pt,663.228pt) -- (343.226pt,663.225pt) -- (343.227pt,663.221pt) -- (343.228pt,663.219pt) -- (343.23pt,663.214pt) -- (343.231pt,663.21pt) -- (343.232pt,663.206pt) -- (343.233pt,663.203pt) -- (343.234pt,663.199pt) -- (343.236pt,663.195pt) -- (343.237pt,663.192pt) -- (343.238pt,663.188pt) -- (343.24pt,663.184pt) -- (343.241pt,663.179pt) -- (343.242pt,663.176pt) -- (343.243pt,663.172pt) -- (343.244pt,663.168pt) -- (343.246pt,663.164pt) -- (343.248pt,663.158pt) -- (343.251pt,663.149pt) -- (343.255pt,663.134pt) -- (343.265pt,663.104pt) -- (343.285pt,663.043pt) -- (343.324pt,662.921pt) -- (343.403pt,662.678pt) -- (343.56pt,662.192pt) -- (343.875pt,661.223pt) -- (344.505pt,659.293pt) -- (345.256pt,657.007pt) -- (346.006pt,654.738pt) -- (346.757pt,652.486pt) -- (347.507pt,650.251pt) -- (348.258pt,648.033pt) -- (349.008pt,645.831pt) -- (349.759pt,643.645pt) -- (350.509pt,641.476pt) -- (351.26pt,639.322pt) -- (352.01pt,637.186pt) -- (352.761pt,635.065pt) -- (353.512pt,632.96pt) -- (354.262pt,630.871pt) -- (355.013pt,628.797pt) -- (355.763pt,626.74pt) -- (356.514pt,624.698pt) -- (357.264pt,622.671pt) -- (358.015pt,620.66pt) -- (358.765pt,618.665pt) -- (359.516pt,616.684pt) -- (360.266pt,614.718pt) -- (361.017pt,612.767pt) -- (361.767pt,610.831pt) -- (362.518pt,608.911pt) -- (363.269pt,607.005pt) -- (364.019pt,605.113pt) -- (364.77pt,603.236pt) -- (365.52pt,601.372pt) -- (366.271pt,599.523pt) -- (367.021pt,597.688pt) -- (367.772pt,595.868pt) -- (368.522pt,594.062pt) -- (369.273pt,592.268pt) -- (370.023pt,590.489pt) -- (370.774pt,588.724pt) -- (371.524pt,586.972pt) -- (372.275pt,585.233pt) -- (373.025pt,583.507pt) -- (373.776pt,581.795pt) -- (374.527pt,580.095pt) -- (375.277pt,578.408pt) -- (376.028pt,576.735pt) -- (376.778pt,575.074pt) -- (377.529pt,573.426pt) -- (378.279pt,571.797pt) -- (379.03pt,570.191pt) -- (379.78pt,568.597pt) -- (380.531pt,567.014pt) -- (381.281pt,565.444pt) -- (382.032pt,563.884pt) -- (382.782pt,562.338pt) -- (383.533pt,560.802pt) -- (384.284pt,559.278pt) -- (385.034pt,557.765pt) -- (385.785pt,556.263pt) -- (386.535pt,554.773pt) -- (387.286pt,553.293pt) -- (388.036pt,551.824pt) -- (388.787pt,550.367pt) -- (389.537pt,548.92pt) -- (390.288pt,547.484pt) -- (391.038pt,546.058pt) -- (391.789pt,544.643pt) -- (392.539pt,543.238pt) -- (393.29pt,541.844pt) -- (394.041pt,540.459pt) -- (394.791pt,539.085pt) -- (395.542pt,537.721pt) -- (396.292pt,536.367pt) -- (397.043pt,535.023pt) -- (397.793pt,533.689pt) -- (398.544pt,532.363pt) -- (399.294pt,531.048pt) -- (400.045pt,529.743pt) -- (400.795pt,528.446pt) -- (401.546pt,527.159pt) -- (402.296pt,525.882pt) -- (403.047pt,524.613pt) -- (403.797pt,523.354pt) -- (404.548pt,522.104pt) -- (405.299pt,520.862pt) -- (406.049pt,519.629pt) -- (406.8pt,518.406pt) -- (407.55pt,517.191pt) -- (408.301pt,515.985pt) -- (409.051pt,514.787pt) -- (409.802pt,513.597pt) -- (410.552pt,512.416pt) -- (411.303pt,511.244pt) -- (412.053pt,510.08pt) -- (412.804pt,508.924pt) -- (413.554pt,507.776pt) -- (414.305pt,506.636pt) -- (415.056pt,505.504pt) -- (415.806pt,504.38pt) -- (416.557pt,503.263pt) -- (417.307pt,502.155pt) -- (418.058pt,501.054pt) -- (418.808pt,499.96pt) -- (419.559pt,498.875pt) -- (420.309pt,497.797pt) -- (421.06pt,496.726pt) -- (421.81pt,495.663pt) -- (422.561pt,494.607pt) -- (423.311pt,493.558pt) -- (424.062pt,492.517pt) -- (424.813pt,491.482pt) -- (425.563pt,490.454pt) -- (426.314pt,489.434pt) -- (427.064pt,488.42pt) -- (427.815pt,487.413pt) -- (428.565pt,486.414pt) -- (429.316pt,485.42pt) -- (430.066pt,484.434pt) -- (430.817pt,483.454pt) -- (431.567pt,482.48pt) -- (432.318pt,481.513pt) -- (433.068pt,480.553pt) -- (433.819pt,479.599pt) -- (434.569pt,478.655pt) -- (435.32pt,477.723pt) -- (436.071pt,476.796pt) -- (436.821pt,475.877pt) -- (437.572pt,474.295pt) -- (438.322pt,472.056pt) -- (439.073pt,469.836pt) -- (439.823pt,467.633pt) -- (440.574pt,465.45pt) -- (441.324pt,463.283pt) -- (442.075pt,461.135pt) -- (442.825pt,459.005pt) -- (443.576pt,456.892pt) -- (444.326pt,454.796pt) -- (445.077pt,452.718pt) -- (445.828pt,450.657pt) -- (446.578pt,448.613pt) -- (447.329pt,446.587pt) -- (448.079pt,444.577pt) -- (448.83pt,442.583pt) -- (449.58pt,440.608pt) -- (450.331pt,438.648pt) -- (451.081pt,436.705pt) -- (451.832pt,434.778pt) -- (452.582pt,432.868pt) -- (453.333pt,430.974pt) -- (454.083pt,429.096pt) -- (454.834pt,427.234pt) -- (455.585pt,425.387pt) -- (456.335pt,423.557pt) -- (457.086pt,421.742pt) -- (457.836pt,419.943pt) -- (458.587pt,418.159pt) -- (459.337pt,416.39pt) -- (460.088pt,414.637pt) -- (460.838pt,412.899pt) -- (461.589pt,411.176pt) -- (462.339pt,409.468pt) -- (463.09pt,407.775pt) -- (463.84pt,406.11pt) -- (464.591pt,404.471pt) -- (465.341pt,402.845pt) -- (466.069pt,401.283pt) -- (466.819pt,399.685pt) -- (467.57pt,398.101pt) -- (468.32pt,396.531pt) -- (469.071pt,394.974pt) -- (469.821pt,393.431pt) -- (470.572pt,391.902pt) -- (471.323pt,390.385pt) -- (472.073pt,388.882pt) -- (472.824pt,387.392pt) -- (473.574pt,385.915pt) -- (474.325pt,384.451pt) -- (475.075pt,383pt) -- (475.826pt,381.561pt) -- (476.576pt,380.136pt) -- (477.327pt,378.723pt) -- (478.077pt,377.322pt) -- (478.828pt,375.934pt) -- (479.578pt,374.558pt) -- (480.329pt,373.195pt) -- (481.079pt,371.844pt) -- (481.83pt,370.505pt) -- (482.581pt,369.178pt) -- (483.331pt,367.862pt) -- (484.082pt,366.558pt) -- (484.832pt,365.267pt) -- (485.583pt,363.987pt) -- (486.333pt,362.717pt) -- (487.084pt,361.46pt) -- (487.834pt,360.215pt) -- (488.585pt,358.981pt) -- (489.335pt,357.757pt) -- (490.086pt,356.545pt) -- (490.836pt,355.344pt) -- (491.587pt,354.154pt) -- (492.338pt,352.975pt) -- (493.088pt,351.806pt) -- (493.839pt,350.649pt) -- (494.589pt,349.516pt) -- (495.34pt,348.405pt) -- (496.09pt,347.302pt) -- (496.825pt,346.235pt) -- (497.576pt,345.153pt) -- (498.326pt,344.08pt) -- (499.077pt,343.018pt) -- (499.827pt,341.965pt) -- (500.578pt,340.921pt) -- (501.328pt,339.888pt) -- (502.079pt,338.864pt) -- (502.829pt,337.849pt) -- (503.58pt,336.843pt) -- (504.33pt,335.847pt) -- (505.081pt,334.86pt) -- (505.831pt,333.882pt) -- (506.582pt,332.912pt) -- (507.333pt,331.952pt) -- (508.083pt,331.001pt) -- (508.834pt,330.059pt) -- (509.584pt,329.125pt) -- (510.335pt,328.2pt) -- (511.085pt,327.283pt) -- (511.836pt,326.375pt) -- (512.586pt,325.476pt) -- (513.337pt,324.585pt) -- (514.087pt,323.702pt) -- (514.838pt,322.828pt) -- (515.588pt,321.962pt) -- (516.339pt,321.104pt) -- (517.089pt,320.254pt) -- (517.84pt,319.413pt) -- (518.591pt,318.579pt) -- (519.341pt,317.753pt) -- (520.092pt,316.935pt) -- (520.842pt,316.125pt) -- (521.593pt,315.322pt) -- (522.343pt,314.527pt) -- (523.094pt,313.74pt) -- (523.844pt,312.96pt) -- (524.595pt,312.188pt) -- (525.345pt,311.423pt) -- (526.096pt,310.666pt) -- (526.846pt,309.915pt) -- (527.597pt,309.172pt) -- (528.348pt,308.437pt) -- (529.098pt,307.708pt) -- (529.849pt,306.987pt) -- (530.599pt,306.272pt) -- (531.35pt,305.564pt) -- (532.1pt,304.864pt) -- (532.851pt,304.186pt) -- (533.601pt,303.523pt) -- (534.352pt,302.866pt) -- (535.102pt,302.216pt) -- (535.853pt,301.571pt) -- (536.603pt,300.933pt) -- (537.354pt,300.3pt) -- (538.105pt,299.674pt) -- (538.855pt,299.054pt) -- (539.606pt,298.439pt) -- (540.356pt,297.83pt) -- (541.107pt,297.228pt) -- (541.857pt,296.631pt) -- (542.608pt,296.039pt) -- (543.358pt,295.453pt) -- (544.109pt,294.873pt) -- (544.859pt,294.299pt) -- (545.61pt,293.73pt) -- (546.36pt,293.166pt) -- (547.111pt,292.608pt) -- (547.861pt,292.056pt) -- (548.612pt,291.508pt) -- (549.363pt,290.966pt) -- (550.113pt,290.43pt) -- (550.864pt,289.898pt) -- (551.614pt,289.372pt) -- (552.365pt,288.851pt) -- (553.115pt,288.335pt) -- (553.866pt,287.824pt) -- (554.616pt,287.317pt) -- (555.367pt,286.816pt) -- (556.117pt,286.32pt) -- (556.868pt,285.829pt) -- (557.618pt,285.343pt) -- (558.369pt,284.861pt) -- (559.12pt,284.384pt) -- (559.87pt,283.912pt) -- (560.621pt,283.445pt) -- (561.371pt,282.982pt) -- (562.122pt,282.524pt) -- (562.872pt,282.07pt) -- (563.623pt,281.621pt) -- (564.373pt,281.176pt) -- (565.124pt,280.736pt) -- (565.874pt,280.3pt) -- (566.625pt,279.869pt) -- (567.375pt,279.442pt) -- (568.126pt,279.019pt) -- (568.877pt,278.601pt) -- (569.627pt,278.187pt) -- (570.378pt,277.776pt) -- (571.128pt,277.371pt) -- (571.879pt,276.969pt) -- (572.629pt,276.571pt) -- (573.38pt,276.177pt) -- (574.13pt,275.788pt) -- (574.881pt,275.402pt) -- (575.631pt,275.02pt) -- (576.382pt,274.642pt) -- (577.132pt,274.268pt) -- (577.883pt,273.898pt) -- (578.633pt,273.532pt) -- (579.384pt,273.169pt) -- (580.135pt,272.811pt) -- (580.885pt,272.455pt) -- (581.636pt,272.122pt) -- (582.386pt,271.797pt) -- (583.137pt,271.475pt) -- (583.887pt,271.156pt) -- (584.638pt,270.84pt) -- (585.388pt,270.527pt) -- (586.139pt,270.218pt) -- (586.889pt,269.911pt) -- (587.64pt,269.607pt) -- (588.39pt,269.306pt) -- (589.141pt,269.008pt) -- (589.892pt,268.713pt) -- (590.642pt,268.421pt) -- (591.393pt,268.131pt) -- (592.143pt,267.845pt) -- (592.894pt,267.561pt) -- (593.644pt,267.28pt) -- (594.395pt,267.002pt) -- (595.145pt,266.727pt) -- (595.896pt,266.454pt) -- (596.646pt,266.184pt) -- (597.397pt,265.916pt) -- (598.147pt,265.652pt) -- (598.898pt,265.389pt) -- (599.649pt,265.13pt) -- (600.399pt,264.873pt) -- (601.15pt,264.618pt) -- (601.9pt,264.367pt) -- (602.651pt,264.117pt) -- (603.401pt,263.87pt) -- (604.152pt,263.626pt) -- (604.902pt,263.384pt) -- (605.653pt,263.144pt) -- (606.403pt,262.907pt) -- (607.154pt,262.672pt) -- (607.904pt,262.44pt) -- (608.655pt,262.21pt) -- (609.405pt,261.982pt) -- (610.156pt,261.757pt) -- (610.907pt,261.534pt) -- (611.657pt,261.313pt) -- (612.408pt,261.094pt) -- (613.158pt,260.877pt) -- (613.909pt,260.663pt) -- (614.659pt,260.451pt) -- (615.41pt,260.241pt) -- (616.16pt,260.033pt) -- (616.911pt,259.828pt) -- (617.661pt,259.624pt) -- (618.412pt,259.423pt) -- (619.162pt,259.223pt) -- (619.913pt,259.026pt) -- (620.664pt,258.831pt) -- (621.414pt,258.637pt) -- (622.165pt,258.446pt) -- (622.915pt,258.257pt) -- (623.666pt,258.069pt) -- (624.416pt,257.884pt) -- (625.167pt,257.7pt) -- (625.917pt,257.519pt) -- (626.668pt,257.339pt) -- (627.418pt,257.161pt) -- (628.169pt,256.985pt) -- (628.919pt,256.811pt) -- (629.67pt,256.639pt) -- (630.421pt,256.468pt) -- (631.171pt,256.299pt) -- (631.922pt,256.132pt) -- (632.672pt,255.967pt) -- (633.423pt,255.803pt) -- (634.173pt,255.642pt) -- (634.924pt,255.482pt) -- (635.674pt,255.323pt) -- (636.425pt,255.167pt) -- (637.175pt,255.011pt) -- (637.926pt,254.858pt) -- (638.676pt,254.706pt) -- (639.427pt,254.556pt) -- (640.177pt,254.407pt) -- (640.928pt,254.26pt) -- (641.679pt,254.115pt) -- (642.429pt,253.971pt) -- (643.18pt,253.829pt) -- (643.93pt,253.688pt) -- (644.681pt,253.549pt) -- (645.431pt,253.411pt) -- (646.182pt,253.274pt) -- (646.932pt,253.14pt) -- (647.683pt,253.006pt) -- (648.433pt,252.874pt) -- (649.184pt,252.744pt) -- (649.934pt,252.614pt) -- (650.685pt,252.487pt) -- (651.436pt,252.36pt) -- (652.186pt,252.235pt) -- (652.937pt,252.112pt) -- (653.687pt,251.989pt) -- (654.438pt,251.869pt) -- (655.188pt,251.749pt) -- (655.939pt,251.631pt) -- (656.689pt,251.514pt) -- (657.44pt,251.398pt) -- (658.19pt,251.298pt) -- (658.941pt,251.203pt) -- (659.691pt,251.109pt) -- (660.442pt,251.016pt) -- (661.193pt,250.923pt) -- (661.943pt,250.832pt) -- (662.694pt,250.741pt) -- (663.444pt,250.651pt) -- (664.195pt,250.562pt) -- (664.945pt,250.474pt) -- (665.696pt,250.387pt) -- (666.446pt,250.3pt) -- (667.197pt,250.214pt) -- (667.947pt,250.129pt) -- (668.698pt,250.045pt) -- (669.448pt,249.962pt) -- (670.199pt,249.879pt) -- (670.949pt,249.797pt) -- (671.7pt,249.716pt) -- (672.451pt,249.635pt) -- (673.201pt,249.556pt) -- (673.952pt,249.477pt) -- (674.702pt,249.398pt) -- (675.453pt,249.321pt) -- (676.203pt,249.244pt) -- (676.954pt,249.168pt) -- (677.704pt,249.093pt) -- (678.455pt,249.018pt) -- (679.205pt,248.944pt) -- (679.956pt,248.871pt) -- (680.706pt,248.798pt) -- (681.457pt,248.726pt) -- (682.208pt,248.655pt) -- (682.958pt,248.584pt) -- (683.709pt,248.514pt) -- (684.459pt,248.445pt) -- (685.21pt,248.376pt) -- (685.96pt,248.308pt) -- (686.711pt,248.241pt) -- (687.461pt,248.174pt) -- (688.212pt,248.108pt) -- (688.962pt,248.043pt) -- (689.713pt,247.978pt) -- (690.463pt,247.914pt) -- (691.214pt,247.85pt) -- (691.965pt,247.787pt) -- (692.153pt,247.787pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7237pt,241.857pt) -- (91.7237pt,241.857pt) -- (91.7238pt,241.857pt) -- (91.7239pt,241.857pt) -- (91.7241pt,241.857pt) -- (91.7244pt,241.857pt) -- (91.7245pt,241.857pt) -- (91.7247pt,241.858pt) -- (91.7251pt,241.858pt) -- (91.7252pt,241.858pt) -- (91.7253pt,241.858pt) -- (91.7257pt,241.858pt) -- (91.7258pt,241.858pt) -- (91.726pt,241.858pt) -- (91.7263pt,241.859pt) -- (91.7264pt,241.859pt) -- (91.7266pt,241.859pt) -- (91.7269pt,241.859pt) -- (91.727pt,241.859pt) -- (91.7272pt,241.859pt) -- (91.7276pt,241.859pt) -- (91.7283pt,241.86pt) -- (91.7297pt,241.861pt) -- (91.7326pt,241.863pt) -- (91.7383pt,241.866pt) -- (91.7498pt,241.874pt) -- (91.7728pt,241.889pt) -- (91.8187pt,241.919pt) -- (91.9105pt,241.978pt) -- (92.0941pt,242.098pt) -- (92.4613pt,242.336pt) -- (92.4742pt,242.345pt) -- (92.4999pt,242.361pt) -- (92.5514pt,242.395pt) -- (92.6545pt,242.462pt) -- (92.8606pt,242.596pt) -- (93.2728pt,242.863pt) -- (94.0233pt,243.35pt) -- (94.7738pt,243.837pt) -- (95.5244pt,244.323pt) -- (96.2749pt,244.809pt) -- (97.0255pt,245.294pt) -- (97.776pt,245.779pt) -- (98.5265pt,246.263pt) -- (99.2771pt,246.747pt) -- (100.028pt,247.231pt) -- (100.778pt,247.714pt) -- (101.529pt,248.196pt) -- (102.279pt,248.678pt) -- (103.03pt,249.16pt) -- (103.78pt,249.64pt) -- (104.531pt,250.121pt) -- (105.281pt,250.6pt) -- (106.032pt,251.079pt) -- (106.782pt,251.557pt) -- (107.533pt,252.035pt) -- (108.284pt,252.512pt) -- (109.034pt,252.988pt) -- (109.785pt,253.464pt) -- (110.535pt,253.939pt) -- (111.286pt,254.413pt) -- (112.036pt,254.886pt) -- (112.787pt,255.359pt) -- (113.537pt,255.831pt) -- (114.288pt,256.302pt) -- (115.038pt,256.772pt) -- (115.789pt,257.242pt) -- (116.539pt,257.71pt) -- (117.29pt,258.178pt) -- (118.041pt,258.645pt) -- (118.791pt,259.111pt) -- (119.542pt,259.576pt) -- (120.292pt,260.04pt) -- (121.043pt,260.503pt) -- (121.793pt,260.966pt) -- (122.544pt,261.427pt) -- (123.294pt,261.887pt) -- (124.045pt,262.347pt) -- (124.795pt,262.805pt) -- (125.546pt,263.262pt) -- (126.296pt,263.719pt) -- (127.047pt,264.174pt) -- (127.797pt,264.628pt) -- (128.548pt,265.082pt) -- (129.299pt,265.534pt) -- (130.049pt,265.985pt) -- (130.8pt,266.435pt) -- (131.55pt,266.884pt) -- (132.301pt,267.332pt) -- (133.051pt,267.778pt) -- (133.802pt,268.224pt) -- (134.552pt,268.669pt) -- (135.303pt,269.112pt) -- (136.053pt,269.554pt) -- (136.804pt,269.995pt) -- (137.554pt,270.435pt) -- (138.305pt,270.873pt) -- (139.056pt,271.31pt) -- (139.806pt,271.747pt) -- (140.557pt,272.181pt) -- (141.307pt,272.615pt) -- (142.058pt,273.048pt) -- (142.808pt,273.479pt) -- (143.559pt,273.909pt) -- (144.309pt,274.337pt) -- (145.06pt,274.765pt) -- (145.81pt,275.191pt) -- (146.561pt,275.615pt) -- (147.311pt,276.039pt) -- (148.062pt,276.461pt) -- (148.813pt,276.882pt) -- (149.563pt,277.302pt) -- (150.314pt,277.72pt) -- (151.064pt,278.137pt) -- (151.815pt,278.552pt) -- (152.565pt,278.966pt) -- (153.316pt,279.379pt) -- (154.066pt,279.791pt) -- (154.817pt,280.201pt) -- (155.567pt,280.61pt) -- (156.318pt,281.017pt) -- (157.068pt,281.423pt) -- (157.819pt,281.828pt) -- (158.569pt,282.231pt) -- (159.32pt,282.633pt) -- (160.071pt,283.033pt) -- (160.821pt,283.432pt) -- (161.572pt,283.83pt) -- (162.322pt,284.226pt) -- (163.073pt,284.621pt) -- (163.823pt,285.014pt) -- (164.574pt,285.406pt) -- (165.324pt,285.796pt) -- (166.075pt,286.185pt) -- (166.825pt,286.573pt) -- (167.576pt,286.959pt) -- (168.326pt,287.344pt) -- (169.077pt,287.727pt) -- (169.827pt,288.109pt) -- (170.578pt,288.489pt) -- (171.329pt,288.868pt) -- (172.079pt,289.245pt) -- (172.83pt,289.621pt) -- (173.58pt,289.996pt) -- (174.331pt,290.369pt) -- (175.081pt,290.741pt) -- (175.832pt,291.111pt) -- (176.582pt,291.479pt) -- (177.333pt,291.847pt) -- (178.083pt,292.212pt) -- (178.834pt,292.577pt) -- (179.584pt,292.939pt) -- (180.335pt,293.301pt) -- (181.086pt,293.661pt) -- (181.836pt,294.019pt) -- (182.587pt,294.376pt) -- (183.337pt,294.731pt) -- (184.088pt,295.085pt) -- (184.838pt,295.438pt) -- (185.589pt,295.789pt) -- (186.339pt,296.138pt) -- (187.09pt,296.486pt) -- (187.84pt,296.833pt) -- (188.591pt,297.178pt) -- (189.341pt,297.522pt) -- (190.092pt,297.864pt) -- (190.842pt,298.46pt) -- (190.919pt,298.521pt) -- (191.073pt,298.643pt) -- (191.345pt,298.859pt) -- (191.608pt,299.067pt) -- (192.134pt,299.482pt) -- (192.885pt,300.07pt) -- (193.635pt,300.656pt) -- (194.386pt,301.238pt) -- (195.136pt,301.817pt) -- (195.887pt,302.393pt) -- (196.637pt,302.965pt) -- (197.388pt,303.535pt) -- (198.138pt,304.101pt) -- (198.889pt,304.664pt) -- (199.64pt,305.224pt) -- (200.39pt,305.781pt) -- (201.141pt,306.334pt) -- (201.891pt,306.885pt) -- (202.642pt,307.432pt) -- (203.392pt,307.976pt) -- (204.143pt,308.517pt) -- (204.893pt,309.055pt) -- (205.644pt,309.589pt) -- (206.394pt,310.121pt) -- (207.145pt,310.649pt) -- (207.895pt,311.174pt) -- (208.646pt,311.696pt) -- (209.396pt,312.215pt) -- (210.147pt,312.731pt) -- (210.898pt,313.243pt) -- (211.648pt,313.753pt) -- (212.399pt,314.259pt) -- (213.149pt,314.763pt) -- (213.9pt,315.263pt) -- (214.65pt,315.76pt) -- (215.401pt,316.254pt) -- (216.151pt,316.745pt) -- (216.902pt,317.233pt) -- (217.652pt,317.718pt) -- (218.403pt,318.2pt) -- (219.153pt,318.678pt) -- (219.904pt,319.154pt) -- (220.655pt,319.627pt) -- (221.405pt,320.097pt) -- (222.156pt,320.564pt) -- (222.906pt,321.027pt) -- (223.657pt,321.488pt) -- (224.407pt,321.946pt) -- (225.158pt,322.401pt) -- (225.908pt,322.853pt) -- (226.659pt,323.302pt) -- (227.409pt,323.748pt) -- (228.16pt,324.192pt) -- (228.91pt,324.632pt) -- (229.661pt,325.07pt) -- (230.412pt,325.725pt) -- (230.489pt,325.792pt) -- (230.505pt,325.806pt) -- (230.538pt,325.835pt) -- (230.604pt,325.892pt) -- (230.734pt,326.006pt) -- (230.997pt,326.234pt) -- (231.522pt,326.687pt) -- (232.272pt,327.331pt) -- (233.023pt,327.97pt) -- (233.773pt,328.604pt) -- (234.524pt,329.233pt) -- (235.274pt,329.857pt) -- (236.025pt,330.476pt) -- (236.775pt,331.091pt) -- (237.526pt,331.702pt) -- (238.276pt,332.307pt) -- (239.027pt,332.908pt) -- (239.777pt,333.504pt) -- (240.528pt,334.095pt) -- (241.279pt,334.682pt) -- (242.029pt,335.264pt) -- (242.78pt,335.842pt) -- (243.53pt,336.416pt) -- (244.281pt,336.985pt) -- (245.031pt,337.549pt) -- (245.782pt,338.109pt) -- (246.532pt,338.664pt) -- (247.283pt,339.216pt) -- (248.033pt,339.762pt) -- (248.784pt,340.305pt) -- (249.534pt,340.842pt) -- (250.285pt,341.376pt) -- (251.036pt,341.906pt) -- (251.786pt,342.431pt) -- (252.537pt,342.953pt) -- (253.287pt,343.469pt) -- (254.038pt,343.982pt) -- (254.788pt,344.491pt) -- (255.539pt,344.995pt) -- (256.289pt,345.496pt) -- (257.04pt,345.993pt) -- (257.79pt,346.485pt) -- (258.541pt,346.973pt) -- (259.291pt,347.458pt) -- (260.042pt,347.939pt) -- (260.792pt,348.416pt) -- (261.543pt,348.889pt) -- (262.294pt,349.531pt) -- (262.371pt,349.597pt) -- (262.386pt,349.611pt) -- (262.417pt,349.637pt) -- (262.477pt,349.689pt) -- (262.6pt,349.794pt) -- (262.844pt,350.001pt) -- (263.332pt,350.415pt) -- (264.083pt,351.045pt) -- (264.833pt,351.669pt) -- (265.584pt,352.288pt) -- (266.334pt,352.901pt) -- (267.085pt,353.509pt) -- (267.836pt,354.112pt) -- (268.586pt,354.709pt) -- (269.337pt,355.301pt) -- (270.087pt,355.888pt) -- (270.838pt,356.469pt) -- (271.588pt,357.045pt) -- (272.339pt,357.616pt) -- (273.089pt,358.183pt) -- (273.84pt,358.743pt) -- (274.59pt,359.299pt) -- (275.341pt,359.851pt) -- (276.091pt,360.397pt) -- (276.842pt,360.938pt) -- (277.593pt,361.474pt) -- (278.343pt,362.006pt) -- (279.094pt,362.532pt) -- (279.844pt,363.054pt) -- (280.595pt,363.572pt) -- (281.345pt,364.084pt) -- (282.096pt,364.593pt) -- (282.846pt,365.096pt) -- (283.597pt,365.596pt) -- (284.347pt,366.09pt) -- (285.098pt,366.58pt) -- (285.848pt,367.065pt) -- (286.599pt,367.685pt) -- (286.676pt,367.748pt) -- (286.692pt,367.761pt) -- (286.723pt,367.787pt) -- (286.785pt,367.837pt) -- (286.907pt,367.938pt) -- (287.154pt,368.14pt) -- (287.645pt,368.541pt) -- (288.396pt,369.146pt) -- (289.147pt,369.746pt) -- (289.898pt,370.34pt) -- (290.648pt,370.928pt) -- (291.399pt,371.51pt) -- (292.149pt,372.087pt) -- (292.9pt,372.66pt) -- (293.65pt,373.226pt) -- (294.4pt,373.787pt) -- (295.151pt,374.343pt) -- (295.901pt,374.893pt) -- (296.652pt,375.439pt) -- (297.402pt,375.979pt) -- (298.153pt,376.514pt) -- (298.903pt,377.043pt) -- (299.654pt,377.568pt) -- (300.404pt,378.088pt) -- (301.156pt,378.604pt) -- (301.906pt,379.114pt) -- (302.657pt,379.62pt) -- (303.407pt,380.12pt) -- (304.158pt,380.616pt) -- (304.908pt,381.22pt) -- (304.986pt,381.281pt) -- (305.001pt,381.295pt) -- (305.034pt,381.321pt) -- (305.099pt,381.373pt) -- (305.225pt,381.474pt) -- (305.478pt,381.676pt) -- (305.983pt,382.077pt) -- (306.734pt,382.666pt) -- (307.484pt,383.25pt) -- (308.235pt,383.829pt) -- (308.985pt,384.402pt) -- (309.736pt,384.968pt) -- (310.486pt,385.53pt) -- (311.237pt,386.086pt) -- (311.987pt,386.637pt) -- (312.738pt,387.182pt) -- (313.488pt,387.722pt) -- (314.239pt,388.257pt) -- (314.989pt,388.787pt) -- (315.74pt,389.312pt) -- (316.491pt,389.832pt) -- (317.241pt,390.348pt) -- (317.992pt,390.86pt) -- (318.742pt,391.368pt) -- (319.493pt,391.872pt) -- (320.243pt,392.37pt) -- (320.994pt,392.866pt) -- (321.744pt,393.48pt) -- (321.822pt,393.544pt) -- (321.832pt,393.553pt) -- (321.855pt,393.571pt) -- (321.892pt,393.602pt) -- (321.928pt,393.632pt) -- (321.987pt,393.68pt) -- (322.08pt,393.756pt) -- (322.232pt,393.88pt) -- (322.536pt,394.127pt) -- (323.145pt,394.619pt) -- (323.895pt,395.219pt) -- (324.646pt,395.814pt) -- (325.396pt,396.404pt) -- (326.147pt,396.989pt) -- (326.898pt,397.567pt) -- (327.648pt,398.142pt) -- (328.399pt,398.711pt) -- (329.149pt,399.276pt) -- (329.9pt,399.835pt) -- (330.65pt,400.389pt) -- (331.401pt,400.939pt) -- (332.151pt,401.484pt) -- (332.902pt,402.024pt) -- (333.652pt,402.558pt) -- (334.403pt,403.089pt) -- (335.153pt,403.614pt) -- (335.904pt,404.136pt) -- (336.654pt,404.652pt) -- (337.405pt,405.165pt) -- (338.156pt,405.672pt) -- (338.906pt,406.283pt) -- (338.983pt,406.346pt) -- (338.995pt,406.355pt) -- (338.995pt,406.355pt) -- (338.995pt,406.356pt) -- (338.996pt,406.356pt) -- (338.998pt,406.357pt) -- (339.001pt,406.359pt) -- (339.006pt,406.364pt) -- (339.007pt,406.366pt) -- (339.01pt,406.366pt) -- (339.011pt,406.368pt) -- (339.016pt,406.372pt) -- (339.019pt,406.374pt) -- (339.022pt,406.377pt) -- (339.024pt,406.379pt) -- (339.028pt,406.381pt) -- (339.031pt,406.385pt) -- (339.034pt,406.387pt) -- (339.037pt,406.389pt) -- (339.04pt,406.392pt) -- (339.044pt,406.395pt) -- (339.047pt,406.398pt) -- (339.05pt,406.4pt) -- (339.053pt,406.403pt) -- (339.056pt,406.405pt) -- (339.062pt,406.41pt) -- (339.071pt,406.417pt) -- (339.087pt,406.43pt) -- (339.118pt,406.455pt) -- (339.181pt,406.506pt) -- (339.306pt,406.607pt) -- (339.558pt,406.811pt) -- (340.059pt,407.214pt) -- (340.809pt,407.813pt) -- (341.56pt,408.405pt) -- (342.311pt,408.993pt) -- (343.061pt,409.575pt) -- (343.812pt,410.153pt) -- (344.562pt,410.725pt) -- (345.313pt,411.293pt) -- (346.063pt,411.855pt) -- (346.814pt,412.413pt) -- (347.564pt,412.966pt) -- (348.315pt,413.514pt) -- (349.065pt,414.058pt) -- (349.816pt,414.596pt) -- (350.566pt,415.13pt) -- (351.317pt,415.66pt) -- (352.067pt,416.185pt) -- (352.818pt,416.705pt) -- (353.569pt,417.221pt) -- (354.319pt,417.732pt) -- (355.07pt,418.24pt) -- (355.82pt,418.742pt) -- (356.571pt,419.241pt) -- (357.321pt,419.735pt) -- (358.072pt,420.225pt) -- (358.822pt,420.711pt) -- (359.573pt,421.192pt) -- (360.323pt,421.67pt) -- (361.074pt,422.143pt) -- (361.824pt,422.613pt) -- (362.575pt,423.078pt) -- (363.326pt,423.54pt) -- (364.076pt,423.997pt) -- (364.827pt,424.451pt) -- (365.577pt,424.901pt) -- (366.328pt,425.348pt) -- (367.078pt,425.789pt) -- (367.829pt,426.228pt) -- (368.579pt,426.663pt) -- (369.33pt,427.095pt) -- (370.08pt,427.522pt) -- (370.831pt,427.946pt) -- (371.581pt,428.367pt) -- (372.332pt,428.784pt) -- (373.083pt,429.198pt) -- (373.833pt,429.608pt) -- (374.584pt,430.015pt) -- (375.334pt,430.418pt) -- (376.085pt,430.818pt) -- (376.835pt,431.216pt) -- (377.586pt,431.609pt) -- (378.336pt,431.999pt) -- (379.087pt,432.386pt) -- (379.837pt,432.77pt) -- (380.588pt,433.151pt) -- (381.338pt,433.529pt) -- (382.089pt,433.904pt) -- (382.839pt,434.275pt) -- (383.59pt,434.644pt) -- (384.341pt,435.01pt) -- (385.091pt,435.372pt) -- (385.842pt,435.732pt) -- (386.592pt,436.089pt) -- (387.343pt,436.443pt) -- (388.093pt,436.794pt) -- (388.844pt,437.143pt) -- (389.594pt,437.488pt) -- (390.345pt,437.832pt) -- (391.095pt,438.172pt) -- (391.846pt,438.511pt) -- (392.596pt,438.847pt) -- (393.347pt,439.18pt) -- (394.098pt,439.512pt) -- (394.848pt,439.84pt) -- (395.599pt,440.165pt) -- (396.349pt,440.488pt) -- (397.1pt,440.809pt) -- (397.85pt,441.128pt) -- (398.601pt,441.443pt) -- (399.351pt,441.757pt) -- (400.102pt,442.068pt) -- (400.852pt,442.377pt) -- (401.603pt,442.684pt) -- (402.353pt,442.988pt) -- (403.104pt,443.29pt) -- (403.855pt,443.59pt) -- (404.605pt,443.887pt) -- (405.356pt,444.183pt) -- (406.106pt,444.476pt) -- (406.857pt,444.767pt) -- (407.607pt,445.056pt) -- (408.358pt,445.343pt) -- (409.108pt,445.627pt) -- (409.859pt,445.909pt) -- (410.609pt,446.19pt) -- (411.36pt,446.469pt) -- (412.11pt,446.745pt) -- (412.861pt,447.019pt) -- (413.611pt,447.292pt) -- (414.362pt,447.563pt) -- (415.113pt,447.831pt) -- (415.863pt,448.098pt) -- (416.614pt,448.363pt) -- (417.364pt,448.626pt) -- (418.115pt,448.886pt) -- (418.865pt,449.146pt) -- (419.616pt,449.402pt) -- (420.366pt,449.658pt) -- (421.117pt,449.912pt) -- (421.867pt,450.163pt) -- (422.618pt,450.413pt) -- (423.368pt,450.662pt) -- (424.119pt,450.908pt) -- (424.87pt,451.153pt) -- (425.62pt,451.396pt) -- (426.371pt,451.638pt) -- (427.121pt,451.877pt) -- (427.872pt,452.115pt) -- (428.622pt,452.351pt) -- (429.373pt,452.586pt) -- (430.123pt,452.819pt) -- (430.874pt,453.05pt) -- (431.624pt,453.28pt) -- (432.375pt,453.509pt) -- (433.125pt,453.736pt) -- (433.876pt,453.961pt) -- (434.627pt,454.184pt) -- (435.377pt,454.406pt) -- (436.128pt,454.627pt) -- (436.878pt,454.846pt) -- (437.629pt,455.063pt) -- (438.379pt,455.279pt) -- (439.13pt,455.494pt) -- (439.88pt,455.707pt) -- (440.631pt,455.919pt) -- (441.381pt,456.129pt) -- (442.132pt,456.338pt) -- (442.882pt,456.545pt) -- (443.633pt,456.751pt) -- (444.383pt,456.956pt) -- (445.134pt,457.159pt) -- (445.885pt,457.361pt) -- (446.635pt,457.562pt) -- (447.386pt,457.562pt) -- (448.136pt,457.562pt) -- (448.887pt,457.562pt) -- (449.637pt,457.562pt) -- (450.388pt,457.562pt) -- (451.138pt,457.562pt) -- (451.889pt,457.562pt) -- (452.639pt,457.562pt) -- (453.39pt,457.562pt) -- (454.14pt,457.562pt) -- (454.891pt,457.562pt) -- (455.642pt,457.562pt) -- (456.392pt,457.562pt) -- (457.143pt,457.562pt) -- (457.893pt,457.562pt) -- (458.644pt,457.562pt) -- (459.394pt,457.562pt) -- (460.145pt,457.562pt) -- (460.895pt,457.562pt) -- (461.646pt,457.562pt) -- (462.396pt,457.562pt) -- (463.147pt,457.562pt) -- (463.897pt,457.562pt) -- (464.648pt,457.562pt) -- (465.399pt,457.562pt) -- (466.149pt,457.562pt) -- (466.9pt,457.562pt) -- (467.65pt,457.562pt) -- (468.401pt,457.562pt) -- (469.151pt,457.562pt) -- (469.902pt,457.562pt) -- (470.652pt,457.562pt) -- (471.403pt,457.562pt) -- (472.153pt,457.562pt) -- (472.904pt,457.562pt) -- (473.654pt,457.562pt) -- (474.405pt,457.562pt) -- (475.155pt,457.562pt) -- (475.906pt,457.562pt) -- (476.657pt,457.562pt) -- (477.407pt,457.562pt) -- (478.158pt,457.562pt) -- (478.908pt,457.562pt) -- (479.659pt,457.562pt) -- (480.409pt,457.562pt) -- (481.16pt,457.562pt) -- (481.91pt,457.562pt) -- (482.661pt,457.562pt) -- (483.411pt,457.562pt) -- (484.162pt,457.562pt) -- (484.912pt,457.562pt) -- (485.663pt,457.562pt) -- (486.414pt,457.562pt) -- (487.164pt,457.562pt) -- (487.915pt,457.562pt) -- (488.665pt,457.562pt) -- (489.416pt,457.562pt) -- (490.166pt,457.562pt) -- (490.917pt,457.562pt) -- (491.667pt,457.562pt) -- (492.418pt,457.562pt) -- (493.168pt,457.562pt) -- (493.919pt,457.562pt) -- (494.669pt,457.562pt) -- (495.42pt,457.562pt) -- (496.171pt,457.562pt) -- (496.921pt,457.562pt) -- (497.672pt,457.562pt) -- (498.422pt,457.562pt) -- (499.173pt,457.562pt) -- (499.923pt,457.562pt) -- (500.674pt,457.562pt) -- (501.424pt,457.562pt) -- (502.175pt,457.562pt) -- (502.925pt,457.562pt) -- (503.676pt,457.562pt) -- (504.426pt,457.562pt) -- (505.177pt,457.562pt) -- (505.927pt,457.562pt) -- (506.678pt,457.562pt) -- (507.429pt,457.562pt) -- (508.179pt,457.562pt) -- (508.93pt,457.562pt) -- (509.68pt,457.562pt) -- (510.431pt,457.562pt) -- (511.181pt,457.562pt) -- (511.932pt,457.562pt) -- (512.682pt,457.562pt) -- (513.433pt,457.562pt) -- (514.183pt,457.562pt) -- (514.934pt,457.562pt) -- (515.684pt,457.562pt) -- (516.435pt,457.562pt) -- (517.186pt,457.562pt) -- (517.936pt,457.562pt) -- (518.687pt,457.562pt) -- (519.437pt,457.562pt) -- (520.188pt,457.562pt) -- (520.938pt,457.562pt) -- (521.689pt,457.562pt) -- (522.439pt,457.562pt) -- (523.19pt,457.562pt) -- (523.94pt,457.562pt) -- (524.691pt,457.562pt) -- (525.441pt,457.562pt) -- (526.192pt,457.562pt) -- (526.943pt,457.562pt) -- (527.693pt,457.562pt) -- (528.444pt,457.562pt) -- (529.194pt,457.562pt) -- (529.945pt,457.562pt) -- (530.695pt,457.562pt) -- (531.446pt,457.562pt) -- (532.196pt,457.562pt) -- (532.947pt,457.562pt) -- (533.697pt,457.562pt) -- (534.448pt,457.562pt) -- (535.198pt,457.562pt) -- (535.949pt,457.562pt) -- (536.699pt,457.562pt) -- (537.45pt,457.562pt) -- (538.201pt,457.562pt) -- (538.951pt,457.562pt) -- (539.702pt,457.562pt) -- (540.452pt,457.562pt) -- (541.203pt,457.562pt) -- (541.953pt,457.562pt) -- (542.704pt,457.562pt) -- (543.454pt,457.562pt) -- (544.205pt,457.562pt) -- (544.955pt,457.562pt) -- (545.706pt,457.562pt) -- (546.456pt,457.562pt) -- (547.207pt,457.562pt) -- (547.958pt,457.562pt) -- (548.708pt,457.562pt) -- (549.459pt,457.562pt) -- (550.209pt,457.562pt) -- (550.96pt,457.562pt) -- (551.71pt,457.562pt) -- (552.461pt,457.562pt) -- (553.211pt,457.562pt) -- (553.962pt,457.562pt) -- (554.712pt,457.562pt) -- (555.463pt,457.562pt) -- (556.213pt,457.562pt) -- (556.964pt,457.562pt) -- (557.715pt,457.562pt) -- (558.465pt,457.562pt) -- (559.216pt,457.562pt) -- (559.966pt,457.562pt) -- (560.717pt,457.562pt) -- (561.467pt,457.562pt) -- (562.218pt,457.562pt) -- (562.968pt,457.562pt) -- (563.719pt,457.562pt) -- (564.469pt,457.562pt) -- (565.22pt,457.562pt) -- (565.97pt,457.562pt) -- (566.721pt,457.562pt) -- (567.471pt,457.562pt) -- (568.222pt,457.562pt) -- (568.973pt,457.562pt) -- (569.723pt,457.562pt) -- (570.474pt,457.562pt) -- (571.224pt,457.562pt) -- (571.975pt,457.562pt) -- (572.725pt,457.562pt) -- (573.476pt,457.562pt) -- (574.226pt,457.562pt) -- (574.977pt,457.562pt) -- (575.727pt,457.562pt) -- (576.478pt,457.562pt) -- (577.228pt,457.562pt) -- (577.979pt,457.562pt) -- (578.73pt,457.562pt) -- (579.48pt,457.562pt) -- (580.231pt,457.562pt) -- (580.981pt,457.562pt) -- (581.732pt,457.562pt) -- (582.482pt,457.562pt) -- (583.233pt,457.562pt) -- (583.983pt,457.562pt) -- (584.734pt,457.562pt) -- (585.484pt,457.562pt) -- (586.235pt,457.562pt) -- (586.985pt,457.562pt) -- (587.736pt,457.562pt) -- (588.487pt,457.562pt) -- (589.237pt,457.562pt) -- (589.988pt,457.562pt) -- (590.738pt,457.562pt) -- (591.489pt,457.562pt) -- (592.239pt,457.562pt) -- (592.99pt,457.562pt) -- (593.74pt,457.562pt) -- (594.491pt,457.562pt) -- (595.241pt,457.562pt) -- (595.992pt,457.562pt) -- (596.742pt,457.562pt) -- (597.493pt,457.562pt) -- (598.243pt,457.562pt) -- (598.994pt,457.562pt) -- (599.745pt,457.562pt) -- (600.495pt,457.562pt) -- (601.246pt,457.562pt) -- (601.996pt,457.562pt) -- (602.747pt,457.562pt) -- (603.497pt,457.562pt) -- (604.248pt,457.562pt) -- (604.998pt,457.562pt) -- (605.749pt,457.562pt) -- (606.499pt,457.562pt) -- (607.25pt,457.562pt) -- (608pt,457.562pt) -- (608.751pt,457.562pt) -- (609.502pt,457.562pt) -- (610.252pt,457.562pt) -- (611.003pt,457.562pt) -- (611.753pt,457.562pt) -- (612.504pt,457.562pt) -- (613.254pt,457.562pt) -- (614.005pt,457.562pt) -- (614.755pt,457.562pt) -- (615.506pt,457.562pt) -- (616.256pt,457.562pt) -- (617.007pt,457.562pt) -- (617.757pt,457.562pt) -- (618.508pt,457.562pt) -- (619.259pt,457.562pt) -- (620.009pt,457.562pt) -- (620.76pt,457.562pt) -- (621.51pt,457.562pt) -- (622.261pt,457.562pt) -- (623.011pt,457.562pt) -- (623.762pt,457.562pt) -- (624.512pt,457.562pt) -- (625.263pt,457.562pt) -- (626.013pt,457.562pt) -- (626.764pt,457.562pt) -- (627.514pt,457.562pt) -- (628.265pt,457.562pt) -- (629.015pt,457.562pt) -- (629.766pt,457.562pt) -- (630.517pt,457.562pt) -- (631.267pt,457.562pt) -- (632.018pt,457.562pt) -- (632.768pt,457.562pt) -- (633.519pt,457.562pt) -- (634.269pt,457.562pt) -- (635.02pt,457.562pt) -- (635.77pt,457.562pt) -- (636.521pt,457.562pt) -- (637.271pt,457.562pt) -- (638.022pt,457.562pt) -- (638.772pt,457.562pt) -- (639.523pt,457.562pt) -- (640.274pt,457.562pt) -- (641.024pt,457.562pt) -- (641.775pt,457.562pt) -- (642.525pt,457.562pt) -- (643.276pt,457.562pt) -- (644.026pt,457.562pt) -- (644.777pt,457.562pt) -- (645.527pt,457.562pt) -- (646.278pt,457.562pt) -- (647.028pt,457.562pt) -- (647.779pt,457.562pt) -- (648.529pt,457.562pt) -- (649.28pt,457.562pt) -- (650.031pt,457.562pt) -- (650.781pt,457.562pt) -- (651.532pt,457.562pt) -- (652.282pt,457.562pt) -- (653.033pt,457.562pt) -- (653.783pt,457.562pt) -- (654.534pt,457.562pt) -- (655.284pt,457.562pt) -- (656.035pt,457.562pt) -- (656.785pt,457.562pt) -- (657.536pt,457.562pt) -- (658.286pt,457.562pt) -- (659.037pt,457.562pt) -- (659.787pt,457.562pt) -- (660.538pt,457.562pt) -- (661.289pt,457.562pt) -- (662.039pt,457.562pt) -- (662.79pt,457.562pt) -- (663.54pt,457.562pt) -- (664.291pt,457.562pt) -- (665.041pt,457.562pt) -- (665.792pt,457.562pt) -- (666.542pt,457.562pt) -- (667.293pt,457.562pt) -- (668.043pt,457.562pt) -- (668.794pt,457.562pt) -- (669.544pt,457.562pt) -- (670.295pt,457.562pt) -- (671.046pt,457.562pt) -- (671.796pt,457.562pt) -- (672.547pt,457.562pt) -- (673.297pt,457.562pt) -- (674.048pt,457.562pt) -- (674.798pt,457.562pt) -- (675.549pt,457.562pt) -- (676.299pt,457.562pt) -- (677.05pt,457.562pt) -- (677.8pt,457.562pt) -- (678.551pt,457.562pt) -- (679.301pt,457.562pt) -- (680.052pt,457.562pt) -- (680.803pt,457.562pt) -- (681.553pt,457.562pt) -- (682.304pt,457.562pt) -- (683.054pt,457.562pt) -- (683.805pt,457.562pt) -- (684.555pt,457.562pt) -- (685.306pt,457.562pt) -- (686.056pt,457.562pt) -- (686.807pt,457.562pt) -- (687.557pt,457.562pt) -- (688.308pt,457.562pt) -- (689.058pt,457.562pt) -- (689.809pt,457.562pt) -- (690.559pt,457.562pt) -- (691.31pt,457.562pt) -- (692.061pt,457.562pt) -- (692.153pt,457.562pt);
	\color[rgb]{1,0,0}
	\draw[line width=3pt, line join=miter, line cap=rect](91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7237pt,241.857pt) -- (91.7237pt,241.857pt) -- (91.7238pt,241.857pt) -- (91.7239pt,241.857pt) -- (91.7241pt,241.857pt) -- (91.7244pt,241.857pt) -- (91.7251pt,241.858pt) -- (91.7253pt,241.858pt) -- (91.7256pt,241.858pt) -- (91.7259pt,241.858pt) -- (91.7264pt,241.859pt) -- (91.7265pt,241.859pt) -- (91.7266pt,241.859pt) -- (91.7269pt,241.859pt) -- (91.7274pt,241.859pt) -- (91.7275pt,241.859pt) -- (91.7277pt,241.859pt) -- (91.7282pt,241.86pt) -- (91.7283pt,241.86pt) -- (91.7286pt,241.86pt) -- (91.7291pt,241.86pt) -- (91.7301pt,241.861pt) -- (91.732pt,241.862pt) -- (91.736pt,241.865pt) -- (91.7438pt,241.87pt) -- (91.7595pt,241.88pt) -- (91.791pt,241.9pt) -- (91.8539pt,241.941pt) -- (91.9797pt,242.023pt) -- (92.2313pt,242.185pt) -- (92.4742pt,242.343pt) -- (92.5245pt,242.375pt) -- (92.6251pt,242.44pt) -- (92.8264pt,242.57pt) -- (93.2289pt,242.83pt) -- (93.9794pt,243.314pt) -- (94.73pt,243.797pt) -- (95.4805pt,244.279pt) -- (96.2311pt,244.76pt) -- (96.9816pt,245.24pt) -- (97.7321pt,245.719pt) -- (98.4827pt,246.197pt) -- (99.2332pt,246.674pt) -- (99.9837pt,247.149pt) -- (100.734pt,247.623pt) -- (101.485pt,248.095pt) -- (102.235pt,248.567pt) -- (102.986pt,249.036pt) -- (103.736pt,249.505pt) -- (104.487pt,249.971pt) -- (105.237pt,250.437pt) -- (105.988pt,250.9pt) -- (106.739pt,251.362pt) -- (107.489pt,251.822pt) -- (108.24pt,252.28pt) -- (108.99pt,252.737pt) -- (109.741pt,253.192pt) -- (110.491pt,253.644pt) -- (111.242pt,254.095pt) -- (111.992pt,254.544pt) -- (112.743pt,254.991pt) -- (113.493pt,255.436pt) -- (114.244pt,255.879pt) -- (114.994pt,256.32pt) -- (115.745pt,256.758pt) -- (116.496pt,257.195pt) -- (117.246pt,257.629pt) -- (117.997pt,258.061pt) -- (118.747pt,258.491pt) -- (119.498pt,258.919pt) -- (120.248pt,259.344pt) -- (120.999pt,259.767pt) -- (121.749pt,260.187pt) -- (122.5pt,260.606pt) -- (123.25pt,261.022pt) -- (124.001pt,261.435pt) -- (124.751pt,261.846pt) -- (125.502pt,262.255pt) -- (126.253pt,262.661pt) -- (127.003pt,263.064pt) -- (127.754pt,263.465pt) -- (128.504pt,263.864pt) -- (129.255pt,264.26pt) -- (130.005pt,264.654pt) -- (130.756pt,265.045pt) -- (131.506pt,265.433pt) -- (132.257pt,265.819pt) -- (133.007pt,266.202pt) -- (133.758pt,266.583pt) -- (134.508pt,266.961pt) -- (135.259pt,267.336pt) -- (136.009pt,267.709pt) -- (136.76pt,268.237pt) -- (136.854pt,268.303pt) -- (137.041pt,268.434pt) -- (137.399pt,268.684pt) -- (137.728pt,268.913pt) -- (138.386pt,269.367pt) -- (139.136pt,269.882pt) -- (139.887pt,270.393pt) -- (140.637pt,270.899pt) -- (141.388pt,271.401pt) -- (142.138pt,271.899pt) -- (142.889pt,272.392pt) -- (143.639pt,272.881pt) -- (144.39pt,273.366pt) -- (145.14pt,273.847pt) -- (145.891pt,274.324pt) -- (146.642pt,274.796pt) -- (147.392pt,275.264pt) -- (148.143pt,275.728pt) -- (148.893pt,276.187pt) -- (149.644pt,276.642pt) -- (150.394pt,277.093pt) -- (151.145pt,277.54pt) -- (151.895pt,277.983pt) -- (152.646pt,278.421pt) -- (153.396pt,278.855pt) -- (154.147pt,279.285pt) -- (154.897pt,279.852pt) -- (154.991pt,279.922pt) -- (155.179pt,280.063pt) -- (155.536pt,280.331pt) -- (155.865pt,280.575pt) -- (156.523pt,281.061pt) -- (157.273pt,281.608pt) -- (158.024pt,282.15pt) -- (158.774pt,282.686pt) -- (159.525pt,283.216pt) -- (160.276pt,283.74pt) -- (161.026pt,284.259pt) -- (161.777pt,284.772pt) -- (162.527pt,285.279pt) -- (163.278pt,285.78pt) -- (164.028pt,286.275pt) -- (164.779pt,286.765pt) -- (165.529pt,287.25pt) -- (166.28pt,287.728pt) -- (167.03pt,288.202pt) -- (167.781pt,288.67pt) -- (168.531pt,289.132pt) -- (168.625pt,289.19pt) -- (168.813pt,289.305pt) -- (169.188pt,289.594pt) -- (169.226pt,289.624pt) -- (169.236pt,289.631pt) -- (169.255pt,289.646pt) -- (169.293pt,289.675pt) -- (169.37pt,289.734pt) -- (169.522pt,289.851pt) -- (169.827pt,290.084pt) -- (170.438pt,290.546pt) -- (171.188pt,291.106pt) -- (171.939pt,291.66pt) -- (172.689pt,292.206pt) -- (173.44pt,292.746pt) -- (174.19pt,293.279pt) -- (174.941pt,293.805pt) -- (175.691pt,294.324pt) -- (176.442pt,294.837pt) -- (177.192pt,295.343pt) -- (177.943pt,295.842pt) -- (178.694pt,296.335pt) -- (179.444pt,296.822pt) -- (180.195pt,297.302pt) -- (180.288pt,297.362pt) -- (180.476pt,297.481pt) -- (180.851pt,297.771pt) -- (180.89pt,297.8pt) -- (180.899pt,297.808pt) -- (180.918pt,297.822pt) -- (180.956pt,297.852pt) -- (181.033pt,297.91pt) -- (181.185pt,298.028pt) -- (181.491pt,298.261pt) -- (182.102pt,298.721pt) -- (182.852pt,299.28pt) -- (183.603pt,299.83pt) -- (184.353pt,300.374pt) -- (185.104pt,300.909pt) -- (185.854pt,301.437pt) -- (186.605pt,301.958pt) -- (187.355pt,302.472pt) -- (188.106pt,302.979pt) -- (188.857pt,303.478pt) -- (189.607pt,303.971pt) -- (190.358pt,304.457pt) -- (191.108pt,305.024pt) -- (191.202pt,305.095pt) -- (191.39pt,305.236pt) -- (191.747pt,305.503pt) -- (192.076pt,305.747pt) -- (192.734pt,306.229pt) -- (193.484pt,306.771pt) -- (194.235pt,307.305pt) -- (194.985pt,307.832pt) -- (195.736pt,308.35pt) -- (196.487pt,308.862pt) -- (197.237pt,309.366pt) -- (197.988pt,309.862pt) -- (198.738pt,310.351pt) -- (199.489pt,310.834pt) -- (200.239pt,311.393pt) -- (200.333pt,311.463pt) -- (200.333pt,311.463pt) -- (200.333pt,311.463pt) -- (200.334pt,311.463pt) -- (200.334pt,311.464pt) -- (200.335pt,311.464pt) -- (200.336pt,311.465pt) -- (200.338pt,311.466pt) -- (200.339pt,311.467pt) -- (200.34pt,311.468pt) -- (200.341pt,311.469pt) -- (200.343pt,311.47pt) -- (200.344pt,311.471pt) -- (200.345pt,311.472pt) -- (200.346pt,311.473pt) -- (200.347pt,311.474pt) -- (200.349pt,311.475pt) -- (200.35pt,311.476pt) -- (200.351pt,311.476pt) -- (200.353pt,311.477pt) -- (200.354pt,311.478pt) -- (200.355pt,311.479pt) -- (200.356pt,311.48pt) -- (200.359pt,311.482pt) -- (200.362pt,311.484pt) -- (200.368pt,311.489pt) -- (200.381pt,311.499pt) -- (200.407pt,311.518pt) -- (200.457pt,311.555pt) -- (200.559pt,311.631pt) -- (200.762pt,311.781pt) -- (201.168pt,312.079pt) -- (201.919pt,312.623pt) -- (202.669pt,313.161pt) -- (203.42pt,313.692pt) -- (204.171pt,314.216pt) -- (204.921pt,314.734pt) -- (205.672pt,315.245pt) -- (206.422pt,315.75pt) -- (207.173pt,316.248pt) -- (207.923pt,316.74pt) -- (208.017pt,316.802pt) -- (208.205pt,316.924pt) -- (208.251pt,316.955pt) -- (208.345pt,317.016pt) -- (208.533pt,317.162pt) -- (208.552pt,317.177pt) -- (208.555pt,317.18pt) -- (208.556pt,317.18pt) -- (208.557pt,317.181pt) -- (208.56pt,317.184pt) -- (208.567pt,317.189pt) -- (208.573pt,317.194pt) -- (208.584pt,317.203pt) -- (208.608pt,317.221pt) -- (208.655pt,317.257pt) -- (208.749pt,317.33pt) -- (208.936pt,317.475pt) -- (209.31pt,317.764pt) -- (210.059pt,318.332pt) -- (210.811pt,318.895pt) -- (211.561pt,319.45pt) -- (212.312pt,319.998pt) -- (213.062pt,320.538pt) -- (213.812pt,321.071pt) -- (214.562pt,321.598pt) -- (215.313pt,322.117pt) -- (216.064pt,322.629pt) -- (216.814pt,323.219pt) -- (216.892pt,323.28pt) -- (217.048pt,323.402pt) -- (217.324pt,323.616pt) -- (217.59pt,323.823pt) -- (218.123pt,324.232pt) -- (218.874pt,324.8pt) -- (219.624pt,325.36pt) -- (220.375pt,325.913pt) -- (221.125pt,326.457pt) -- (221.876pt,326.995pt) -- (222.626pt,327.525pt) -- (223.377pt,328.047pt) -- (224.127pt,328.639pt) -- (224.205pt,328.7pt) -- (224.205pt,328.7pt) -- (224.205pt,328.7pt) -- (224.206pt,328.7pt) -- (224.206pt,328.701pt) -- (224.208pt,328.701pt) -- (224.21pt,328.703pt) -- (224.211pt,328.704pt) -- (224.211pt,328.704pt) -- (224.212pt,328.705pt) -- (224.214pt,328.706pt) -- (224.215pt,328.707pt) -- (224.216pt,328.708pt) -- (224.217pt,328.709pt) -- (224.218pt,328.71pt) -- (224.22pt,328.711pt) -- (224.221pt,328.712pt) -- (224.222pt,328.713pt) -- (224.223pt,328.714pt) -- (224.225pt,328.715pt) -- (224.226pt,328.716pt) -- (224.227pt,328.717pt) -- (224.229pt,328.718pt) -- (224.232pt,328.72pt) -- (224.235pt,328.724pt) -- (224.244pt,328.73pt) -- (224.26pt,328.743pt) -- (224.293pt,328.769pt) -- (224.359pt,328.821pt) -- (224.492pt,328.925pt) -- (224.757pt,329.131pt) -- (225.286pt,329.539pt) -- (226.037pt,330.111pt) -- (226.787pt,330.674pt) -- (227.538pt,331.229pt) -- (228.288pt,331.777pt) -- (229.039pt,332.318pt) -- (229.789pt,332.85pt) -- (230.54pt,333.447pt) -- (230.618pt,333.509pt) -- (230.618pt,333.51pt) -- (230.619pt,333.51pt) -- (230.619pt,333.51pt) -- (230.622pt,333.512pt) -- (230.622pt,333.513pt) -- (230.623pt,333.514pt) -- (230.625pt,333.515pt) -- (230.626pt,333.516pt) -- (230.628pt,333.517pt) -- (230.628pt,333.517pt) -- (230.63pt,333.518pt) -- (230.631pt,333.519pt) -- (230.632pt,333.521pt) -- (230.634pt,333.522pt) -- (230.634pt,333.523pt) -- (230.636pt,333.524pt) -- (230.637pt,333.524pt) -- (230.639pt,333.525pt) -- (230.64pt,333.526pt) -- (230.641pt,333.527pt) -- (230.643pt,333.529pt) -- (230.646pt,333.531pt) -- (230.652pt,333.536pt) -- (230.661pt,333.544pt) -- (230.682pt,333.561pt) -- (230.723pt,333.593pt) -- (230.806pt,333.658pt) -- (230.969pt,333.787pt) -- (231.298pt,334.045pt) -- (231.954pt,334.554pt) -- (232.704pt,335.128pt) -- (233.455pt,335.694pt) -- (234.205pt,336.252pt) -- (234.956pt,336.803pt) -- (235.707pt,337.346pt) -- (236.457pt,337.881pt) -- (237.208pt,338.477pt) -- (237.286pt,338.538pt) -- (237.286pt,338.539pt) -- (237.287pt,338.54pt) -- (237.289pt,338.541pt) -- (237.29pt,338.542pt) -- (237.291pt,338.543pt) -- (237.292pt,338.544pt) -- (237.294pt,338.545pt) -- (237.295pt,338.546pt) -- (237.296pt,338.547pt) -- (237.298pt,338.548pt) -- (237.298pt,338.549pt) -- (237.3pt,338.55pt) -- (237.301pt,338.551pt) -- (237.302pt,338.552pt) -- (237.304pt,338.553pt) -- (237.305pt,338.554pt) -- (237.307pt,338.555pt) -- (237.307pt,338.556pt) -- (237.309pt,338.557pt) -- (237.31pt,338.559pt) -- (237.313pt,338.56pt) -- (237.318pt,338.564pt) -- (237.327pt,338.571pt) -- (237.345pt,338.586pt) -- (237.382pt,338.615pt) -- (237.455pt,338.672pt) -- (237.601pt,338.787pt) -- (237.894pt,339.017pt) -- (238.478pt,339.47pt) -- (239.229pt,340.044pt) -- (239.979pt,340.61pt) -- (240.73pt,341.168pt) -- (241.48pt,341.718pt) -- (242.231pt,342.262pt) -- (242.982pt,342.861pt) -- (243.06pt,342.924pt) -- (243.06pt,342.924pt) -- (243.061pt,342.924pt) -- (243.063pt,342.926pt) -- (243.064pt,342.927pt) -- (243.065pt,342.928pt) -- (243.066pt,342.929pt) -- (243.067pt,342.93pt) -- (243.069pt,342.931pt) -- (243.07pt,342.932pt) -- (243.071pt,342.933pt) -- (243.072pt,342.934pt) -- (243.074pt,342.935pt) -- (243.075pt,342.936pt) -- (243.076pt,342.937pt) -- (243.077pt,342.938pt) -- (243.078pt,342.939pt) -- (243.08pt,342.94pt) -- (243.081pt,342.941pt) -- (243.082pt,342.942pt) -- (243.084pt,342.943pt) -- (243.087pt,342.946pt) -- (243.091pt,342.949pt) -- (243.099pt,342.955pt) -- (243.117pt,342.969pt) -- (243.15pt,342.997pt) -- (243.219pt,343.05pt) -- (243.355pt,343.158pt) -- (243.627pt,343.374pt) -- (244.171pt,343.799pt) -- (244.922pt,344.378pt) -- (245.672pt,344.949pt) -- (246.423pt,345.512pt) -- (247.173pt,346.068pt) -- (247.924pt,346.616pt) -- (248.674pt,347.157pt) -- (249.425pt,347.752pt) -- (249.503pt,347.813pt) -- (249.504pt,347.813pt) -- (249.504pt,347.814pt) -- (249.507pt,347.816pt) -- (249.507pt,347.817pt) -- (249.509pt,347.818pt) -- (249.51pt,347.819pt) -- (249.511pt,347.82pt) -- (249.513pt,347.821pt) -- (249.513pt,347.821pt) -- (249.515pt,347.822pt) -- (249.516pt,347.823pt) -- (249.517pt,347.824pt) -- (249.519pt,347.826pt) -- (249.52pt,347.827pt) -- (249.521pt,347.828pt) -- (249.522pt,347.828pt) -- (249.524pt,347.829pt) -- (249.525pt,347.83pt) -- (249.526pt,347.832pt) -- (249.528pt,347.833pt) -- (249.531pt,347.835pt) -- (249.537pt,347.84pt) -- (249.547pt,347.848pt) -- (249.569pt,347.865pt) -- (249.612pt,347.9pt) -- (249.7pt,347.967pt) -- (249.872pt,348.104pt) -- (250.219pt,348.375pt) -- (250.913pt,348.91pt) -- (251.664pt,349.48pt) -- (252.414pt,350.043pt) -- (253.165pt,350.598pt) -- (253.915pt,351.146pt) -- (254.666pt,351.746pt) -- (254.743pt,351.809pt) -- (254.744pt,351.809pt) -- (254.744pt,351.81pt) -- (254.745pt,351.811pt) -- (254.747pt,351.811pt) -- (254.748pt,351.812pt) -- (254.749pt,351.813pt) -- (254.75pt,351.814pt) -- (254.751pt,351.816pt) -- (254.753pt,351.817pt) -- (254.754pt,351.818pt) -- (254.755pt,351.819pt) -- (254.757pt,351.819pt) -- (254.757pt,351.82pt) -- (254.759pt,351.821pt) -- (254.76pt,351.822pt) -- (254.761pt,351.823pt) -- (254.763pt,351.825pt) -- (254.764pt,351.826pt) -- (254.765pt,351.826pt) -- (254.766pt,351.827pt) -- (254.769pt,351.829pt) -- (254.772pt,351.832pt) -- (254.778pt,351.837pt) -- (254.79pt,351.847pt) -- (254.814pt,351.865pt) -- (254.863pt,351.904pt) -- (254.959pt,351.98pt) -- (255.151pt,352.133pt) -- (255.536pt,352.435pt) -- (256.286pt,353.018pt) -- (257.037pt,353.593pt) -- (257.787pt,354.16pt) -- (258.538pt,354.72pt) -- (259.288pt,355.273pt) -- (260.039pt,355.875pt) -- (260.117pt,355.937pt) -- (260.118pt,355.938pt) -- (260.119pt,355.938pt) -- (260.121pt,355.94pt) -- (260.122pt,355.941pt) -- (260.122pt,355.941pt) -- (260.123pt,355.942pt) -- (260.125pt,355.943pt) -- (260.126pt,355.944pt) -- (260.128pt,355.945pt) -- (260.128pt,355.946pt) -- (260.13pt,355.948pt) -- (260.131pt,355.948pt) -- (260.132pt,355.949pt) -- (260.134pt,355.95pt) -- (260.135pt,355.951pt) -- (260.137pt,355.952pt) -- (260.137pt,355.954pt) -- (260.139pt,355.955pt) -- (260.14pt,355.956pt) -- (260.142pt,355.957pt) -- (260.145pt,355.96pt) -- (260.152pt,355.964pt) -- (260.163pt,355.974pt) -- (260.186pt,355.992pt) -- (260.231pt,356.029pt) -- (260.323pt,356.102pt) -- (260.505pt,356.247pt) -- (260.871pt,356.535pt) -- (261.601pt,357.104pt) -- (262.351pt,357.682pt) -- (263.102pt,358.252pt) -- (263.852pt,358.814pt) -- (264.603pt,359.369pt) -- (264.697pt,359.439pt) -- (264.884pt,359.577pt) -- (265.26pt,359.878pt) -- (265.298pt,359.909pt) -- (265.303pt,359.913pt) -- (265.304pt,359.913pt) -- (265.305pt,359.914pt) -- (265.306pt,359.915pt) -- (265.308pt,359.917pt) -- (265.308pt,359.917pt) -- (265.31pt,359.918pt) -- (265.311pt,359.919pt) -- (265.312pt,359.92pt) -- (265.314pt,359.921pt) -- (265.314pt,359.922pt) -- (265.316pt,359.923pt) -- (265.317pt,359.924pt) -- (265.319pt,359.925pt) -- (265.32pt,359.926pt) -- (265.321pt,359.927pt) -- (265.322pt,359.928pt) -- (265.323pt,359.929pt) -- (265.325pt,359.93pt) -- (265.326pt,359.932pt) -- (265.328pt,359.932pt) -- (265.331pt,359.935pt) -- (265.335pt,359.939pt) -- (265.344pt,359.946pt) -- (265.363pt,359.961pt) -- (265.401pt,359.99pt) -- (265.476pt,360.05pt) -- (265.625pt,360.17pt) -- (265.925pt,360.407pt) -- (266.523pt,360.877pt) -- (267.273pt,361.459pt) -- (268.024pt,362.032pt) -- (268.774pt,362.599pt) -- (269.525pt,363.157pt) -- (269.619pt,363.227pt) -- (269.806pt,363.366pt) -- (270.182pt,363.642pt) -- (270.932pt,364.238pt) -- (271.01pt,364.3pt) -- (271.011pt,364.3pt) -- (271.012pt,364.301pt) -- (271.013pt,364.303pt) -- (271.015pt,364.303pt) -- (271.016pt,364.304pt) -- (271.016pt,364.305pt) -- (271.018pt,364.306pt) -- (271.019pt,364.307pt) -- (271.021pt,364.308pt) -- (271.022pt,364.31pt) -- (271.023pt,364.31pt) -- (271.025pt,364.311pt) -- (271.026pt,364.312pt) -- (271.027pt,364.313pt) -- (271.028pt,364.314pt) -- (271.029pt,364.315pt) -- (271.031pt,364.316pt) -- (271.032pt,364.317pt) -- (271.033pt,364.318pt) -- (271.034pt,364.319pt) -- (271.037pt,364.322pt) -- (271.042pt,364.325pt) -- (271.051pt,364.332pt) -- (271.069pt,364.346pt) -- (271.104pt,364.375pt) -- (271.175pt,364.43pt) -- (271.317pt,364.543pt) -- (271.601pt,364.765pt) -- (272.169pt,365.207pt) -- (272.92pt,365.783pt) -- (273.67pt,366.351pt) -- (274.421pt,366.912pt) -- (275.171pt,367.515pt) -- (275.249pt,367.577pt) -- (275.25pt,367.577pt) -- (275.25pt,367.578pt) -- (275.251pt,367.578pt) -- (275.252pt,367.58pt) -- (275.254pt,367.581pt) -- (275.255pt,367.582pt) -- (275.256pt,367.583pt) -- (275.258pt,367.584pt) -- (275.259pt,367.585pt) -- (275.26pt,367.586pt) -- (275.261pt,367.587pt) -- (275.262pt,367.588pt) -- (275.264pt,367.589pt) -- (275.265pt,367.59pt) -- (275.266pt,367.591pt) -- (275.267pt,367.592pt) -- (275.269pt,367.592pt) -- (275.27pt,367.594pt) -- (275.271pt,367.595pt) -- (275.273pt,367.596pt) -- (275.274pt,367.597pt) -- (275.276pt,367.599pt) -- (275.281pt,367.603pt) -- (275.289pt,367.609pt) -- (275.306pt,367.622pt) -- (275.339pt,367.65pt) -- (275.405pt,367.702pt) -- (275.538pt,367.809pt) -- (275.804pt,368.02pt) -- (276.336pt,368.439pt) -- (277.087pt,369.022pt) -- (277.837pt,369.598pt) -- (278.588pt,370.166pt) -- (279.338pt,370.727pt) -- (279.432pt,370.798pt) -- (279.62pt,370.937pt) -- (279.995pt,371.239pt) -- (280.033pt,371.268pt) -- (280.038pt,371.273pt) -- (280.038pt,371.274pt) -- (280.039pt,371.274pt) -- (280.039pt,371.275pt) -- (280.041pt,371.275pt) -- (280.043pt,371.276pt) -- (280.044pt,371.277pt) -- (280.045pt,371.278pt) -- (280.046pt,371.279pt) -- (280.048pt,371.281pt) -- (280.049pt,371.282pt) -- (280.05pt,371.283pt) -- (280.051pt,371.283pt) -- (280.052pt,371.284pt) -- (280.054pt,371.285pt) -- (280.055pt,371.286pt) -- (280.056pt,371.287pt) -- (280.057pt,371.288pt) -- (280.059pt,371.29pt) -- (280.06pt,371.29pt) -- (280.061pt,371.291pt) -- (280.063pt,371.293pt) -- (280.066pt,371.295pt) -- (280.07pt,371.298pt) -- (280.079pt,371.305pt) -- (280.096pt,371.319pt) -- (280.132pt,371.348pt) -- (280.202pt,371.404pt) -- (280.343pt,371.517pt) -- (280.625pt,371.741pt) -- (281.191pt,372.185pt) -- (281.941pt,372.767pt) -- (282.692pt,373.343pt) -- (283.442pt,373.911pt) -- (284.193pt,374.472pt) -- (284.943pt,375.07pt) -- (285.021pt,375.133pt) -- (285.021pt,375.133pt) -- (285.021pt,375.134pt) -- (285.022pt,375.134pt) -- (285.024pt,375.135pt) -- (285.025pt,375.136pt) -- (285.027pt,375.137pt) -- (285.027pt,375.138pt) -- (285.029pt,375.139pt) -- (285.03pt,375.141pt) -- (285.031pt,375.142pt) -- (285.033pt,375.142pt) -- (285.033pt,375.143pt) -- (285.035pt,375.144pt) -- (285.036pt,375.145pt) -- (285.038pt,375.146pt) -- (285.039pt,375.147pt) -- (285.04pt,375.148pt) -- (285.042pt,375.149pt) -- (285.042pt,375.15pt) -- (285.044pt,375.151pt) -- (285.045pt,375.152pt) -- (285.048pt,375.155pt) -- (285.053pt,375.158pt) -- (285.061pt,375.165pt) -- (285.078pt,375.178pt) -- (285.113pt,375.207pt) -- (285.183pt,375.261pt) -- (285.321pt,375.371pt) -- (285.598pt,375.59pt) -- (286.153pt,376.024pt) -- (286.904pt,376.604pt) -- (287.654pt,377.176pt) -- (288.404pt,377.741pt) -- (288.499pt,377.812pt) -- (288.686pt,377.952pt) -- (289.061pt,378.254pt) -- (289.099pt,378.285pt) -- (289.104pt,378.289pt) -- (289.105pt,378.289pt) -- (289.106pt,378.29pt) -- (289.107pt,378.291pt) -- (289.109pt,378.292pt) -- (289.11pt,378.293pt) -- (289.111pt,378.294pt) -- (289.112pt,378.295pt) -- (289.114pt,378.296pt) -- (289.115pt,378.297pt) -- (289.116pt,378.298pt) -- (289.117pt,378.299pt) -- (289.118pt,378.299pt) -- (289.12pt,378.301pt) -- (289.121pt,378.302pt) -- (289.122pt,378.303pt) -- (289.124pt,378.304pt) -- (289.125pt,378.305pt) -- (289.126pt,378.306pt) -- (289.127pt,378.307pt) -- (289.129pt,378.308pt) -- (289.131pt,378.31pt) -- (289.137pt,378.314pt) -- (289.145pt,378.321pt) -- (289.162pt,378.335pt) -- (289.197pt,378.363pt) -- (289.267pt,378.419pt) -- (289.407pt,378.53pt) -- (289.686pt,378.753pt) -- (290.244pt,379.192pt) -- (290.994pt,379.776pt) -- (291.745pt,380.353pt) -- (292.495pt,380.922pt) -- (293.246pt,381.485pt) -- (293.996pt,382.082pt) -- (294.074pt,382.144pt) -- (294.074pt,382.144pt) -- (294.075pt,382.144pt) -- (294.076pt,382.145pt) -- (294.077pt,382.146pt) -- (294.079pt,382.148pt) -- (294.08pt,382.148pt) -- (294.081pt,382.149pt) -- (294.082pt,382.151pt) -- (294.084pt,382.151pt) -- (294.085pt,382.152pt) -- (294.086pt,382.153pt) -- (294.087pt,382.154pt) -- (294.089pt,382.155pt) -- (294.09pt,382.157pt) -- (294.091pt,382.158pt) -- (294.092pt,382.159pt) -- (294.094pt,382.159pt) -- (294.095pt,382.16pt) -- (294.096pt,382.161pt) -- (294.098pt,382.162pt) -- (294.099pt,382.164pt) -- (294.102pt,382.166pt) -- (294.106pt,382.169pt) -- (294.115pt,382.176pt) -- (294.132pt,382.189pt) -- (294.167pt,382.217pt) -- (294.236pt,382.272pt) -- (294.374pt,382.381pt) -- (294.65pt,382.598pt) -- (295.202pt,383.03pt) -- (295.953pt,383.608pt) -- (296.703pt,384.18pt) -- (297.454pt,384.745pt) -- (298.204pt,385.343pt) -- (298.282pt,385.405pt) -- (298.283pt,385.405pt) -- (298.283pt,385.406pt) -- (298.285pt,385.407pt) -- (298.286pt,385.409pt) -- (298.288pt,385.41pt) -- (298.289pt,385.411pt) -- (298.29pt,385.411pt) -- (298.292pt,385.412pt) -- (298.292pt,385.413pt) -- (298.294pt,385.414pt) -- (298.295pt,385.415pt) -- (298.296pt,385.417pt) -- (298.298pt,385.418pt) -- (298.299pt,385.418pt) -- (298.3pt,385.419pt) -- (298.301pt,385.42pt) -- (298.303pt,385.421pt) -- (298.304pt,385.423pt) -- (298.305pt,385.424pt) -- (298.307pt,385.425pt) -- (298.31pt,385.426pt) -- (298.313pt,385.43pt) -- (298.322pt,385.437pt) -- (298.338pt,385.45pt) -- (298.372pt,385.477pt) -- (298.439pt,385.529pt) -- (298.572pt,385.636pt) -- (298.839pt,385.847pt) -- (299.374pt,386.265pt) -- (300.124pt,386.844pt) -- (300.875pt,387.418pt) -- (301.625pt,387.984pt) -- (302.376pt,388.582pt) -- (302.453pt,388.644pt) -- (302.454pt,388.644pt) -- (302.455pt,388.645pt) -- (302.456pt,388.647pt) -- (302.459pt,388.648pt) -- (302.459pt,388.649pt) -- (302.46pt,388.649pt) -- (302.462pt,388.65pt) -- (302.463pt,388.651pt) -- (302.465pt,388.652pt) -- (302.465pt,388.654pt) -- (302.467pt,388.655pt) -- (302.468pt,388.656pt) -- (302.469pt,388.656pt) -- (302.471pt,388.657pt) -- (302.471pt,388.658pt) -- (302.473pt,388.659pt) -- (302.474pt,388.66pt) -- (302.476pt,388.662pt) -- (302.477pt,388.663pt) -- (302.478pt,388.664pt) -- (302.481pt,388.665pt) -- (302.485pt,388.669pt) -- (302.493pt,388.675pt) -- (302.509pt,388.688pt) -- (302.541pt,388.714pt) -- (302.605pt,388.765pt) -- (302.733pt,388.866pt) -- (302.989pt,389.068pt) -- (303.501pt,389.469pt) -- (304.252pt,390.05pt) -- (305.003pt,390.624pt) -- (305.753pt,391.191pt) -- (306.504pt,391.789pt) -- (306.581pt,391.85pt) -- (306.582pt,391.851pt) -- (306.583pt,391.851pt) -- (306.584pt,391.853pt) -- (306.586pt,391.854pt) -- (306.586pt,391.855pt) -- (306.588pt,391.856pt) -- (306.589pt,391.857pt) -- (306.59pt,391.858pt) -- (306.592pt,391.859pt) -- (306.593pt,391.86pt) -- (306.594pt,391.861pt) -- (306.595pt,391.862pt) -- (306.597pt,391.863pt) -- (306.598pt,391.864pt) -- (306.599pt,391.865pt) -- (306.6pt,391.866pt) -- (306.601pt,391.867pt) -- (306.603pt,391.868pt) -- (306.604pt,391.869pt) -- (306.606pt,391.871pt) -- (306.608pt,391.872pt) -- (306.613pt,391.876pt) -- (306.621pt,391.882pt) -- (306.638pt,391.895pt) -- (306.671pt,391.922pt) -- (306.737pt,391.975pt) -- (306.87pt,392.08pt) -- (307.136pt,392.289pt) -- (307.667pt,392.706pt) -- (308.418pt,393.285pt) -- (309.168pt,393.859pt) -- (309.919pt,394.425pt) -- (310.669pt,395.022pt) -- (310.747pt,395.083pt) -- (310.747pt,395.083pt) -- (310.747pt,395.084pt) -- (310.748pt,395.084pt) -- (310.75pt,395.086pt) -- (310.751pt,395.087pt) -- (310.753pt,395.088pt) -- (310.753pt,395.088pt) -- (310.755pt,395.089pt) -- (310.756pt,395.09pt) -- (310.757pt,395.091pt) -- (310.759pt,395.093pt) -- (310.759pt,395.094pt) -- (310.761pt,395.095pt) -- (310.762pt,395.096pt) -- (310.764pt,395.096pt) -- (310.765pt,395.097pt) -- (310.766pt,395.098pt) -- (310.768pt,395.1pt) -- (310.768pt,395.101pt) -- (310.77pt,395.102pt) -- (310.771pt,395.103pt) -- (310.774pt,395.104pt) -- (310.778pt,395.108pt) -- (310.786pt,395.115pt) -- (310.802pt,395.127pt) -- (310.835pt,395.153pt) -- (310.9pt,395.205pt) -- (311.03pt,395.307pt) -- (311.289pt,395.512pt) -- (311.808pt,395.916pt) -- (312.558pt,396.495pt) -- (313.309pt,397.068pt) -- (314.06pt,397.669pt) -- (314.137pt,397.732pt) -- (314.138pt,397.732pt) -- (314.138pt,397.733pt) -- (314.14pt,397.734pt) -- (314.141pt,397.735pt) -- (314.143pt,397.736pt) -- (314.144pt,397.737pt) -- (314.145pt,397.738pt) -- (314.147pt,397.739pt) -- (314.147pt,397.74pt) -- (314.149pt,397.741pt) -- (314.15pt,397.741pt) -- (314.151pt,397.742pt) -- (314.153pt,397.744pt) -- (314.154pt,397.745pt) -- (314.155pt,397.746pt) -- (314.156pt,397.747pt) -- (314.158pt,397.748pt) -- (314.159pt,397.749pt) -- (314.16pt,397.75pt) -- (314.162pt,397.751pt) -- (314.165pt,397.753pt) -- (314.168pt,397.756pt) -- (314.177pt,397.763pt) -- (314.193pt,397.777pt) -- (314.227pt,397.803pt) -- (314.293pt,397.856pt) -- (314.427pt,397.962pt) -- (314.692pt,398.173pt) -- (315.224pt,398.593pt) -- (315.975pt,399.176pt) -- (316.725pt,399.753pt) -- (317.476pt,400.323pt) -- (317.57pt,400.395pt) -- (317.757pt,400.537pt) -- (318.133pt,400.836pt) -- (318.171pt,400.867pt) -- (318.176pt,400.871pt) -- (318.177pt,400.871pt) -- (318.178pt,400.872pt) -- (318.179pt,400.873pt) -- (318.181pt,400.875pt) -- (318.182pt,400.876pt) -- (318.183pt,400.877pt) -- (318.184pt,400.877pt) -- (318.185pt,400.878pt) -- (318.187pt,400.879pt) -- (318.188pt,400.88pt) -- (318.189pt,400.881pt) -- (318.191pt,400.882pt) -- (318.192pt,400.884pt) -- (318.193pt,400.884pt) -- (318.194pt,400.885pt) -- (318.195pt,400.886pt) -- (318.197pt,400.887pt) -- (318.198pt,400.888pt) -- (318.2pt,400.889pt) -- (318.2pt,400.89pt) -- (318.203pt,400.892pt) -- (318.207pt,400.895pt) -- (318.215pt,400.902pt) -- (318.23pt,400.914pt) -- (318.262pt,400.939pt) -- (318.324pt,400.988pt) -- (318.449pt,401.088pt) -- (318.699pt,401.286pt) -- (319.197pt,401.677pt) -- (319.948pt,402.26pt) -- (320.698pt,402.836pt) -- (321.449pt,403.406pt) -- (322.199pt,404.002pt) -- (322.276pt,404.064pt) -- (322.287pt,404.071pt) -- (322.287pt,404.072pt) -- (322.288pt,404.072pt) -- (322.289pt,404.074pt) -- (322.291pt,404.075pt) -- (322.292pt,404.076pt) -- (322.293pt,404.077pt) -- (322.294pt,404.078pt) -- (322.296pt,404.078pt) -- (322.297pt,404.08pt) -- (322.298pt,404.08pt) -- (322.299pt,404.081pt) -- (322.3pt,404.083pt) -- (322.302pt,404.084pt) -- (322.303pt,404.085pt) -- (322.304pt,404.086pt) -- (322.306pt,404.086pt) -- (322.307pt,404.088pt) -- (322.308pt,404.089pt) -- (322.31pt,404.091pt) -- (322.313pt,404.093pt) -- (322.32pt,404.098pt) -- (322.333pt,404.108pt) -- (322.358pt,404.128pt) -- (322.408pt,404.167pt) -- (322.508pt,404.247pt) -- (322.71pt,404.406pt) -- (323.112pt,404.722pt) -- (323.862pt,405.304pt) -- (324.614pt,405.878pt) -- (325.364pt,406.447pt) -- (326.115pt,407.042pt) -- (326.191pt,407.103pt) -- (326.202pt,407.111pt) -- (326.203pt,407.112pt) -- (326.203pt,407.112pt) -- (326.204pt,407.113pt) -- (326.206pt,407.114pt) -- (326.207pt,407.115pt) -- (326.209pt,407.116pt) -- (326.209pt,407.117pt) -- (326.211pt,407.118pt) -- (326.212pt,407.119pt) -- (326.213pt,407.119pt) -- (326.215pt,407.12pt) -- (326.215pt,407.122pt) -- (326.217pt,407.123pt) -- (326.218pt,407.124pt) -- (326.219pt,407.125pt) -- (326.221pt,407.126pt) -- (326.222pt,407.126pt) -- (326.224pt,407.128pt) -- (326.225pt,407.13pt) -- (326.229pt,407.132pt) -- (326.235pt,407.137pt) -- (326.247pt,407.147pt) -- (326.272pt,407.167pt) -- (326.322pt,407.206pt) -- (326.422pt,407.285pt) -- (326.621pt,407.441pt) -- (327.018pt,407.752pt) -- (327.769pt,408.332pt) -- (328.519pt,408.906pt) -- (329.27pt,409.505pt) -- (329.347pt,409.567pt) -- (329.358pt,409.575pt) -- (329.359pt,409.575pt) -- (329.36pt,409.576pt) -- (329.362pt,409.578pt) -- (329.363pt,409.579pt) -- (329.364pt,409.58pt) -- (329.365pt,409.58pt) -- (329.367pt,409.582pt) -- (329.368pt,409.582pt) -- (329.369pt,409.583pt) -- (329.37pt,409.584pt) -- (329.371pt,409.585pt) -- (329.373pt,409.587pt) -- (329.374pt,409.588pt) -- (329.375pt,409.589pt) -- (329.376pt,409.589pt) -- (329.377pt,409.59pt) -- (329.379pt,409.591pt) -- (329.381pt,409.593pt) -- (329.384pt,409.596pt) -- (329.39pt,409.6pt) -- (329.402pt,409.611pt) -- (329.427pt,409.63pt) -- (329.476pt,409.669pt) -- (329.573pt,409.746pt) -- (329.768pt,409.9pt) -- (330.157pt,410.207pt) -- (330.908pt,410.791pt) -- (331.658pt,411.37pt) -- (332.409pt,411.941pt) -- (333.159pt,412.537pt) -- (333.236pt,412.598pt) -- (333.246pt,412.607pt) -- (333.247pt,412.607pt) -- (333.248pt,412.608pt) -- (333.249pt,412.608pt) -- (333.251pt,412.609pt) -- (333.252pt,412.61pt) -- (333.253pt,412.611pt) -- (333.254pt,412.612pt) -- (333.255pt,412.614pt) -- (333.257pt,412.615pt) -- (333.258pt,412.615pt) -- (333.259pt,412.616pt) -- (333.261pt,412.617pt) -- (333.261pt,412.618pt) -- (333.263pt,412.619pt) -- (333.264pt,412.62pt) -- (333.265pt,412.621pt) -- (333.267pt,412.623pt) -- (333.268pt,412.623pt) -- (333.27pt,412.625pt) -- (333.273pt,412.628pt) -- (333.279pt,412.632pt) -- (333.291pt,412.642pt) -- (333.316pt,412.661pt) -- (333.365pt,412.7pt) -- (333.462pt,412.777pt) -- (333.658pt,412.931pt) -- (334.048pt,413.237pt) -- (334.798pt,413.819pt) -- (335.549pt,414.394pt) -- (336.299pt,414.994pt) -- (336.376pt,415.056pt) -- (336.387pt,415.064pt) -- (336.387pt,415.064pt) -- (336.387pt,415.064pt) -- (336.389pt,415.065pt) -- (336.39pt,415.067pt) -- (336.392pt,415.068pt) -- (336.393pt,415.069pt) -- (336.394pt,415.07pt) -- (336.396pt,415.071pt) -- (336.396pt,415.071pt) -- (336.398pt,415.072pt) -- (336.399pt,415.073pt) -- (336.4pt,415.074pt) -- (336.402pt,415.076pt) -- (336.402pt,415.077pt) -- (336.404pt,415.078pt) -- (336.405pt,415.079pt) -- (336.407pt,415.079pt) -- (336.408pt,415.08pt) -- (336.41pt,415.082pt) -- (336.413pt,415.085pt) -- (336.419pt,415.089pt) -- (336.431pt,415.099pt) -- (336.455pt,415.118pt) -- (336.503pt,415.157pt) -- (336.599pt,415.232pt) -- (336.791pt,415.385pt) -- (337.175pt,415.687pt) -- (337.925pt,416.273pt) -- (338.676pt,416.852pt) -- (339.426pt,417.425pt) -- (339.52pt,417.496pt) -- (339.708pt,417.638pt) -- (339.711pt,417.64pt) -- (339.715pt,417.644pt) -- (339.717pt,417.644pt) -- (339.717pt,417.645pt) -- (339.717pt,417.645pt) -- (339.718pt,417.646pt) -- (339.719pt,417.647pt) -- (339.72pt,417.647pt) -- (339.72pt,417.648pt) -- (339.722pt,417.65pt) -- (339.724pt,417.651pt) -- (339.725pt,417.651pt) -- (339.726pt,417.653pt) -- (339.728pt,417.654pt) -- (339.731pt,417.657pt) -- (339.735pt,417.659pt) -- (339.743pt,417.666pt) -- (339.759pt,417.68pt) -- (339.792pt,417.705pt) -- (339.858pt,417.758pt) -- (339.912pt,417.801pt) -- (339.962pt,417.841pt) -- (340.063pt,417.921pt) -- (340.264pt,418.081pt) -- (340.666pt,418.397pt) -- (341.417pt,418.982pt) -- (342.167pt,419.561pt) -- (342.918pt,420.134pt) -- (343.012pt,420.205pt) -- (343.198pt,420.355pt) -- (343.218pt,420.37pt) -- (343.221pt,420.372pt) -- (343.221pt,420.373pt) -- (343.222pt,420.373pt) -- (343.222pt,420.373pt) -- (343.223pt,420.375pt) -- (343.225pt,420.376pt) -- (343.226pt,420.377pt) -- (343.227pt,420.378pt) -- (343.228pt,420.378pt) -- (343.23pt,420.379pt) -- (343.231pt,420.381pt) -- (343.232pt,420.382pt) -- (343.233pt,420.383pt) -- (343.234pt,420.384pt) -- (343.236pt,420.385pt) -- (343.237pt,420.385pt) -- (343.238pt,420.386pt) -- (343.24pt,420.387pt) -- (343.241pt,420.389pt) -- (343.242pt,420.39pt) -- (343.243pt,420.391pt) -- (343.244pt,420.392pt) -- (343.246pt,420.392pt) -- (343.248pt,420.394pt) -- (343.251pt,420.396pt) -- (343.255pt,420.4pt) -- (343.265pt,420.408pt) -- (343.285pt,420.424pt) -- (343.324pt,420.455pt) -- (343.403pt,420.518pt) -- (343.56pt,420.643pt) -- (343.875pt,420.892pt) -- (344.505pt,421.385pt) -- (345.256pt,421.967pt) -- (346.006pt,422.542pt) -- (346.757pt,423.111pt) -- (347.507pt,423.674pt) -- (348.258pt,424.23pt) -- (349.008pt,424.781pt) -- (349.759pt,425.326pt) -- (350.509pt,425.865pt) -- (351.26pt,426.398pt) -- (352.01pt,426.926pt) -- (352.761pt,427.447pt) -- (353.512pt,427.964pt) -- (354.262pt,428.475pt) -- (355.013pt,428.98pt) -- (355.763pt,429.48pt) -- (356.514pt,429.974pt) -- (357.264pt,430.464pt) -- (358.015pt,430.948pt) -- (358.765pt,431.427pt) -- (359.516pt,431.901pt) -- (360.266pt,432.371pt) -- (361.017pt,432.835pt) -- (361.767pt,433.294pt) -- (362.518pt,433.749pt) -- (363.269pt,434.199pt) -- (364.019pt,434.645pt) -- (364.77pt,435.085pt) -- (365.52pt,435.522pt) -- (366.271pt,435.953pt) -- (367.021pt,436.38pt) -- (367.772pt,436.803pt) -- (368.522pt,437.222pt) -- (369.273pt,437.636pt) -- (370.023pt,438.046pt) -- (370.774pt,438.453pt) -- (371.524pt,438.855pt) -- (372.275pt,439.252pt) -- (373.025pt,439.646pt) -- (373.776pt,440.036pt) -- (374.527pt,440.422pt) -- (375.277pt,440.805pt) -- (376.028pt,441.183pt) -- (376.778pt,441.558pt) -- (377.529pt,441.929pt) -- (378.279pt,442.296pt) -- (379.03pt,442.66pt) -- (379.78pt,443.021pt) -- (380.531pt,443.377pt) -- (381.281pt,443.73pt) -- (382.032pt,444.081pt) -- (382.782pt,444.427pt) -- (383.533pt,444.77pt) -- (384.284pt,445.111pt) -- (385.034pt,445.448pt) -- (385.785pt,445.781pt) -- (386.535pt,446.112pt) -- (387.286pt,446.439pt) -- (388.036pt,446.763pt) -- (388.787pt,447.084pt) -- (389.537pt,447.402pt) -- (390.288pt,447.718pt) -- (391.038pt,448.03pt) -- (391.789pt,448.339pt) -- (392.539pt,448.646pt) -- (393.29pt,448.949pt) -- (394.041pt,449.25pt) -- (394.791pt,449.548pt) -- (395.542pt,449.844pt) -- (396.292pt,450.137pt) -- (397.043pt,450.426pt) -- (397.793pt,450.714pt) -- (398.544pt,450.999pt) -- (399.294pt,451.281pt) -- (400.045pt,451.561pt) -- (400.795pt,451.838pt) -- (401.546pt,452.113pt) -- (402.296pt,452.385pt) -- (403.047pt,452.655pt) -- (403.797pt,452.923pt) -- (404.548pt,453.188pt) -- (405.299pt,453.451pt) -- (406.049pt,453.711pt) -- (406.8pt,453.969pt) -- (407.55pt,454.225pt) -- (408.301pt,454.478pt) -- (409.051pt,454.73pt) -- (409.802pt,454.979pt) -- (410.552pt,455.226pt) -- (411.303pt,455.47pt) -- (412.053pt,455.714pt) -- (412.804pt,455.954pt) -- (413.554pt,456.193pt) -- (414.305pt,456.43pt) -- (415.056pt,456.664pt) -- (415.806pt,456.897pt) -- (416.557pt,457.128pt) -- (417.307pt,457.356pt) -- (418.058pt,457.582pt) -- (418.808pt,457.807pt) -- (419.559pt,458.03pt) -- (420.309pt,458.252pt) -- (421.06pt,458.471pt) -- (421.81pt,458.688pt) -- (422.561pt,458.904pt) -- (423.311pt,459.117pt) -- (424.062pt,459.329pt) -- (424.813pt,459.54pt) -- (425.563pt,459.749pt) -- (426.314pt,459.956pt) -- (427.064pt,460.161pt) -- (427.815pt,460.364pt) -- (428.565pt,460.566pt) -- (429.316pt,460.766pt) -- (430.066pt,460.965pt) -- (430.817pt,461.162pt) -- (431.567pt,461.357pt) -- (432.318pt,461.551pt) -- (433.068pt,461.743pt) -- (433.819pt,461.934pt) -- (434.569pt,462.123pt) -- (435.32pt,462.311pt) -- (436.071pt,462.497pt) -- (436.821pt,462.682pt) -- (437.572pt,462.682pt) -- (438.322pt,462.682pt) -- (439.073pt,462.682pt) -- (439.823pt,462.682pt) -- (440.574pt,462.682pt) -- (441.324pt,462.682pt) -- (442.075pt,462.682pt) -- (442.825pt,462.682pt) -- (443.576pt,462.682pt) -- (444.326pt,462.682pt) -- (445.077pt,462.682pt) -- (445.828pt,462.682pt) -- (446.578pt,462.682pt) -- (447.329pt,462.682pt) -- (448.079pt,462.682pt) -- (448.83pt,462.682pt) -- (449.58pt,462.682pt) -- (450.331pt,462.682pt) -- (451.081pt,462.682pt) -- (451.832pt,462.682pt) -- (452.582pt,462.682pt) -- (453.333pt,462.682pt) -- (454.083pt,462.682pt) -- (454.834pt,462.682pt) -- (455.585pt,462.682pt) -- (456.335pt,462.682pt) -- (457.086pt,462.682pt) -- (457.836pt,462.682pt) -- (458.587pt,462.682pt) -- (459.337pt,462.682pt) -- (460.088pt,462.682pt) -- (460.838pt,462.682pt) -- (461.589pt,462.682pt) -- (462.339pt,462.682pt) -- (463.09pt,462.682pt) -- (463.84pt,462.682pt) -- (464.591pt,462.682pt) -- (465.341pt,462.682pt) -- (466.069pt,462.682pt) -- (466.819pt,462.682pt) -- (467.57pt,462.682pt) -- (468.32pt,462.682pt) -- (469.071pt,462.682pt) -- (469.821pt,462.682pt) -- (470.572pt,462.682pt) -- (471.323pt,462.682pt) -- (472.073pt,462.682pt) -- (472.824pt,462.682pt) -- (473.574pt,462.682pt) -- (474.325pt,462.682pt) -- (475.075pt,462.682pt) -- (475.826pt,462.682pt) -- (476.576pt,462.682pt) -- (477.327pt,462.682pt) -- (478.077pt,462.682pt) -- (478.828pt,462.682pt) -- (479.578pt,462.682pt) -- (480.329pt,462.682pt) -- (481.079pt,462.682pt) -- (481.83pt,462.682pt) -- (482.581pt,462.682pt) -- (483.331pt,462.682pt) -- (484.082pt,462.682pt) -- (484.832pt,462.682pt) -- (485.583pt,462.682pt) -- (486.333pt,462.682pt) -- (487.084pt,462.682pt) -- (487.834pt,462.682pt) -- (488.585pt,462.682pt) -- (489.335pt,462.682pt) -- (490.086pt,462.682pt) -- (490.836pt,462.682pt) -- (491.587pt,462.682pt) -- (492.338pt,462.682pt) -- (493.088pt,462.682pt) -- (493.839pt,462.682pt) -- (494.589pt,462.682pt) -- (495.34pt,462.682pt) -- (496.09pt,462.682pt) -- (496.825pt,462.682pt) -- (497.576pt,462.682pt) -- (498.326pt,462.682pt) -- (499.077pt,462.682pt) -- (499.827pt,462.682pt) -- (500.578pt,462.682pt) -- (501.328pt,462.682pt) -- (502.079pt,462.682pt) -- (502.829pt,462.682pt) -- (503.58pt,462.682pt) -- (504.33pt,462.682pt) -- (505.081pt,462.682pt) -- (505.831pt,462.682pt) -- (506.582pt,462.682pt) -- (507.333pt,462.682pt) -- (508.083pt,462.682pt) -- (508.834pt,462.682pt) -- (509.584pt,462.682pt) -- (510.335pt,462.682pt) -- (511.085pt,462.682pt) -- (511.836pt,462.682pt) -- (512.586pt,462.682pt) -- (513.337pt,462.682pt) -- (514.087pt,462.682pt) -- (514.838pt,462.682pt) -- (515.588pt,462.682pt) -- (516.339pt,462.682pt) -- (517.089pt,462.682pt) -- (517.84pt,462.682pt) -- (518.591pt,462.682pt) -- (519.341pt,462.682pt) -- (520.092pt,462.682pt) -- (520.842pt,462.682pt) -- (521.593pt,462.682pt) -- (522.343pt,462.682pt) -- (523.094pt,462.682pt) -- (523.844pt,462.682pt) -- (524.595pt,462.682pt) -- (525.345pt,462.682pt) -- (526.096pt,462.682pt) -- (526.846pt,462.682pt) -- (527.597pt,462.682pt) -- (528.348pt,462.682pt) -- (529.098pt,462.682pt) -- (529.849pt,462.682pt) -- (530.599pt,462.682pt) -- (531.35pt,462.682pt) -- (532.1pt,462.682pt) -- (532.851pt,462.682pt) -- (533.601pt,462.682pt) -- (534.352pt,462.682pt) -- (535.102pt,462.682pt) -- (535.853pt,462.682pt) -- (536.603pt,462.682pt) -- (537.354pt,462.682pt) -- (538.105pt,462.682pt) -- (538.855pt,462.682pt) -- (539.606pt,462.682pt) -- (540.356pt,462.682pt) -- (541.107pt,462.682pt) -- (541.857pt,462.682pt) -- (542.608pt,462.682pt) -- (543.358pt,462.682pt) -- (544.109pt,462.682pt) -- (544.859pt,462.682pt) -- (545.61pt,462.682pt) -- (546.36pt,462.682pt) -- (547.111pt,462.682pt) -- (547.861pt,462.682pt) -- (548.612pt,462.682pt) -- (549.363pt,462.682pt) -- (550.113pt,462.682pt) -- (550.864pt,462.682pt) -- (551.614pt,462.682pt) -- (552.365pt,462.682pt) -- (553.115pt,462.682pt) -- (553.866pt,462.682pt) -- (554.616pt,462.682pt) -- (555.367pt,462.682pt) -- (556.117pt,462.682pt) -- (556.868pt,462.682pt) -- (557.618pt,462.682pt) -- (558.369pt,462.682pt) -- (559.12pt,462.682pt) -- (559.87pt,462.682pt) -- (560.621pt,462.682pt) -- (561.371pt,462.682pt) -- (562.122pt,462.682pt) -- (562.872pt,462.682pt) -- (563.623pt,462.682pt) -- (564.373pt,462.682pt) -- (565.124pt,462.682pt) -- (565.874pt,462.682pt) -- (566.625pt,462.682pt) -- (567.375pt,462.682pt) -- (568.126pt,462.682pt) -- (568.877pt,462.682pt) -- (569.627pt,462.682pt) -- (570.378pt,462.682pt) -- (571.128pt,462.682pt) -- (571.879pt,462.682pt) -- (572.629pt,462.682pt) -- (573.38pt,462.682pt) -- (574.13pt,462.682pt) -- (574.881pt,462.682pt) -- (575.631pt,462.682pt) -- (576.382pt,462.682pt) -- (577.132pt,462.682pt) -- (577.883pt,462.682pt) -- (578.633pt,462.682pt) -- (579.384pt,462.682pt) -- (580.135pt,462.682pt) -- (580.885pt,462.682pt) -- (581.636pt,462.682pt) -- (582.386pt,462.682pt) -- (583.137pt,462.682pt) -- (583.887pt,462.682pt) -- (584.638pt,462.682pt) -- (585.388pt,462.682pt) -- (586.139pt,462.682pt) -- (586.889pt,462.682pt) -- (587.64pt,462.682pt) -- (588.39pt,462.682pt) -- (589.141pt,462.682pt) -- (589.892pt,462.682pt) -- (590.642pt,462.682pt) -- (591.393pt,462.682pt) -- (592.143pt,462.682pt) -- (592.894pt,462.682pt) -- (593.644pt,462.682pt) -- (594.395pt,462.682pt) -- (595.145pt,462.682pt) -- (595.896pt,462.682pt) -- (596.646pt,462.682pt) -- (597.397pt,462.682pt) -- (598.147pt,462.682pt) -- (598.898pt,462.682pt) -- (599.649pt,462.682pt) -- (600.399pt,462.682pt) -- (601.15pt,462.682pt) -- (601.9pt,462.682pt) -- (602.651pt,462.682pt) -- (603.401pt,462.682pt) -- (604.152pt,462.682pt) -- (604.902pt,462.682pt) -- (605.653pt,462.682pt) -- (606.403pt,462.682pt) -- (607.154pt,462.682pt) -- (607.904pt,462.682pt) -- (608.655pt,462.682pt) -- (609.405pt,462.682pt) -- (610.156pt,462.682pt) -- (610.907pt,462.682pt) -- (611.657pt,462.682pt) -- (612.408pt,462.682pt) -- (613.158pt,462.682pt) -- (613.909pt,462.682pt) -- (614.659pt,462.682pt) -- (615.41pt,462.682pt) -- (616.16pt,462.682pt) -- (616.911pt,462.682pt) -- (617.661pt,462.682pt) -- (618.412pt,462.682pt) -- (619.162pt,462.682pt) -- (619.913pt,462.682pt) -- (620.664pt,462.682pt) -- (621.414pt,462.682pt) -- (622.165pt,462.682pt) -- (622.915pt,462.682pt) -- (623.666pt,462.682pt) -- (624.416pt,462.682pt) -- (625.167pt,462.682pt) -- (625.917pt,462.682pt) -- (626.668pt,462.682pt) -- (627.418pt,462.682pt) -- (628.169pt,462.682pt) -- (628.919pt,462.682pt) -- (629.67pt,462.682pt) -- (630.421pt,462.682pt) -- (631.171pt,462.682pt) -- (631.922pt,462.682pt) -- (632.672pt,462.682pt) -- (633.423pt,462.682pt) -- (634.173pt,462.682pt) -- (634.924pt,462.682pt) -- (635.674pt,462.682pt) -- (636.425pt,462.682pt) -- (637.175pt,462.682pt) -- (637.926pt,462.682pt) -- (638.676pt,462.682pt) -- (639.427pt,462.682pt) -- (640.177pt,462.682pt) -- (640.928pt,462.682pt) -- (641.679pt,462.682pt) -- (642.429pt,462.682pt) -- (643.18pt,462.682pt) -- (643.93pt,462.682pt) -- (644.681pt,462.682pt) -- (645.431pt,462.682pt) -- (646.182pt,462.682pt) -- (646.932pt,462.682pt) -- (647.683pt,462.682pt) -- (648.433pt,462.682pt) -- (649.184pt,462.682pt) -- (649.934pt,462.682pt) -- (650.685pt,462.682pt) -- (651.436pt,462.682pt) -- (652.186pt,462.682pt) -- (652.937pt,462.682pt) -- (653.687pt,462.682pt) -- (654.438pt,462.682pt) -- (655.188pt,462.682pt) -- (655.939pt,462.682pt) -- (656.689pt,462.682pt) -- (657.44pt,462.682pt) -- (658.19pt,462.682pt) -- (658.941pt,462.682pt) -- (659.691pt,462.682pt) -- (660.442pt,462.682pt) -- (661.193pt,462.682pt) -- (661.943pt,462.682pt) -- (662.694pt,462.682pt) -- (663.444pt,462.682pt) -- (664.195pt,462.682pt) -- (664.945pt,462.682pt) -- (665.696pt,462.682pt) -- (666.446pt,462.682pt) -- (667.197pt,462.682pt) -- (667.947pt,462.682pt) -- (668.698pt,462.682pt) -- (669.448pt,462.682pt) -- (670.199pt,462.682pt) -- (670.949pt,462.682pt) -- (671.7pt,462.682pt) -- (672.451pt,462.682pt) -- (673.201pt,462.682pt) -- (673.952pt,462.682pt) -- (674.702pt,462.682pt) -- (675.453pt,462.682pt) -- (676.203pt,462.682pt) -- (676.954pt,462.682pt) -- (677.704pt,462.682pt) -- (678.455pt,462.682pt) -- (679.205pt,462.682pt) -- (679.956pt,462.682pt) -- (680.706pt,462.682pt) -- (681.457pt,462.682pt) -- (682.208pt,462.682pt) -- (682.958pt,462.682pt) -- (683.709pt,462.682pt) -- (684.459pt,462.682pt) -- (685.21pt,462.682pt) -- (685.96pt,462.682pt) -- (686.711pt,462.682pt) -- (687.461pt,462.682pt) -- (688.212pt,462.682pt) -- (688.962pt,462.682pt) -- (689.713pt,462.682pt) -- (690.463pt,462.682pt) -- (691.214pt,462.682pt) -- (691.965pt,462.682pt) -- (692.153pt,462.682pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,241.857pt) -- (91.7236pt,241.859pt) -- (91.7236pt,241.86pt) -- (91.7236pt,241.862pt) -- (91.7236pt,241.864pt) -- (91.7236pt,241.87pt) -- (91.7236pt,241.88pt) -- (91.7236pt,241.896pt) -- (91.7236pt,241.919pt) -- (91.7236pt,241.948pt) -- (91.7236pt,241.986pt) -- (91.7236pt,242.032pt) -- (91.7236pt,242.123pt) -- (91.7236pt,242.305pt) -- (91.7236pt,242.668pt) -- (91.7236pt,243.392pt) -- (91.7236pt,244.837pt) -- (91.7236pt,247.71pt) -- (91.7236pt,253.39pt) -- (91.7236pt,264.493pt) -- (91.7237pt,285.704pt) -- (91.7237pt,324.438pt) -- (91.7238pt,366.788pt) -- (91.7239pt,431.42pt) -- (91.7241pt,502.447pt) -- (91.7244pt,574.083pt) -- (91.7251pt,616.029pt) -- (91.7253pt,617.045pt) -- (91.7256pt,618.534pt) -- (91.7259pt,619.298pt) -- (91.7266pt,619.781pt) -- (91.7267pt,619.791pt) -- (91.7269pt,619.806pt) -- (91.7274pt,619.821pt) -- (91.7275pt,619.822pt) -- (91.7277pt,619.825pt) -- (91.7281pt,619.827pt) -- (91.729pt,619.827pt) -- (91.7308pt,619.827pt) -- (91.7343pt,619.826pt) -- (91.7412pt,619.825pt) -- (91.7552pt,619.821pt) -- (91.7831pt,619.816pt) -- (91.8389pt,619.805pt) -- (91.9506pt,619.781pt) -- (92.1739pt,619.733pt) -- (92.4742pt,619.668pt) -- (92.5188pt,619.658pt) -- (92.6081pt,619.638pt) -- (92.7868pt,619.598pt) -- (93.1441pt,619.515pt) -- (93.8587pt,619.344pt) -- (94.6092pt,619.153pt) -- (95.3597pt,618.951pt) -- (96.1103pt,618.738pt) -- (96.8608pt,618.516pt) -- (97.6113pt,618.282pt) -- (98.3619pt,618.037pt) -- (99.1124pt,617.783pt) -- (99.863pt,617.517pt) -- (100.613pt,617.242pt) -- (101.364pt,616.956pt) -- (102.115pt,616.66pt) -- (102.865pt,616.353pt) -- (103.616pt,616.036pt) -- (104.366pt,615.709pt) -- (105.117pt,615.372pt) -- (105.867pt,615.025pt) -- (106.618pt,614.668pt) -- (107.368pt,614.301pt) -- (108.119pt,613.924pt) -- (108.869pt,613.538pt) -- (109.62pt,613.142pt) -- (110.37pt,612.736pt) -- (111.121pt,612.321pt) -- (111.872pt,611.896pt) -- (112.622pt,611.462pt) -- (113.373pt,611.019pt) -- (114.123pt,610.567pt) -- (114.874pt,610.105pt) -- (115.624pt,609.634pt) -- (116.375pt,609.155pt) -- (117.125pt,608.666pt) -- (117.876pt,608.169pt) -- (118.626pt,607.663pt) -- (119.377pt,607.148pt) -- (120.127pt,606.626pt) -- (120.878pt,606.094pt) -- (121.629pt,605.555pt) -- (122.379pt,605.007pt) -- (123.13pt,604.451pt) -- (123.88pt,603.888pt) -- (124.631pt,603.316pt) -- (125.381pt,602.737pt) -- (126.132pt,602.15pt) -- (126.882pt,601.555pt) -- (127.633pt,600.954pt) -- (128.383pt,600.344pt) -- (129.134pt,599.727pt) -- (129.884pt,599.104pt) -- (130.635pt,598.473pt) -- (131.385pt,597.835pt) -- (132.136pt,597.191pt) -- (132.887pt,596.54pt) -- (133.637pt,595.882pt) -- (134.388pt,595.218pt) -- (135.138pt,594.547pt) -- (135.889pt,593.87pt) -- (136.639pt,593.187pt) -- (137.39pt,592.498pt) -- (138.14pt,591.803pt) -- (138.891pt,591.102pt) -- (139.641pt,590.395pt) -- (140.392pt,589.683pt) -- (141.142pt,588.966pt) -- (141.893pt,588.242pt) -- (142.644pt,587.514pt) -- (143.394pt,586.781pt) -- (144.145pt,586.042pt) -- (144.895pt,585.299pt) -- (145.646pt,584.55pt) -- (146.396pt,583.797pt) -- (147.147pt,583.04pt) -- (147.897pt,582.277pt) -- (148.648pt,581.511pt) -- (149.398pt,580.74pt) -- (150.149pt,579.965pt) -- (150.899pt,579.186pt) -- (151.65pt,578.403pt) -- (152.401pt,577.616pt) -- (153.151pt,576.825pt) -- (153.902pt,576.031pt) -- (154.652pt,575.233pt) -- (155.403pt,574.431pt) -- (156.153pt,573.627pt) -- (156.904pt,572.819pt) -- (157.654pt,572.008pt) -- (158.405pt,651.542pt) -- (158.482pt,651.569pt) -- (158.635pt,651.329pt) -- (158.908pt,650.895pt) -- (159.172pt,650.479pt) -- (159.7pt,649.635pt) -- (160.451pt,648.438pt) -- (161.202pt,647.225pt) -- (161.952pt,646.013pt) -- (162.703pt,644.784pt) -- (163.453pt,643.557pt) -- (164.204pt,642.315pt) -- (164.954pt,641.075pt) -- (165.705pt,639.819pt) -- (166.455pt,638.567pt) -- (167.206pt,637.299pt) -- (167.956pt,636.035pt) -- (168.707pt,634.757pt) -- (169.457pt,633.482pt) -- (170.208pt,632.194pt) -- (170.959pt,630.911pt) -- (171.709pt,629.614pt) -- (172.46pt,628.322pt) -- (173.21pt,627.017pt) -- (173.961pt,625.718pt) -- (174.711pt,624.406pt) -- (175.462pt,623.1pt) -- (176.212pt,621.782pt) -- (176.963pt,620.47pt) -- (177.713pt,619.147pt) -- (178.464pt,617.831pt) -- (179.214pt,616.503pt) -- (179.965pt,615.182pt) -- (180.715pt,613.852pt) -- (181.466pt,612.528pt) -- (182.217pt,611.194pt) -- (182.967pt,609.868pt) -- (183.718pt,608.532pt) -- (184.468pt,607.204pt) -- (185.219pt,605.867pt) -- (185.969pt,671.956pt) -- (186.053pt,671.931pt) -- (186.218pt,671.545pt) -- (186.512pt,670.848pt) -- (186.797pt,670.181pt) -- (187.367pt,668.834pt) -- (188.117pt,667.067pt) -- (188.868pt,665.285pt) -- (189.618pt,663.513pt) -- (190.369pt,661.727pt) -- (191.119pt,659.953pt) -- (191.87pt,658.163pt) -- (192.621pt,656.386pt) -- (193.371pt,654.595pt) -- (194.122pt,652.817pt) -- (194.872pt,651.026pt) -- (195.623pt,649.247pt) -- (196.373pt,647.458pt) -- (197.124pt,645.681pt) -- (197.874pt,643.893pt) -- (198.625pt,642.12pt) -- (199.375pt,640.335pt) -- (200.126pt,638.565pt) -- (200.876pt,636.784pt) -- (201.627pt,635.019pt) -- (202.377pt,633.244pt) -- (203.128pt,631.485pt) -- (203.879pt,629.716pt) -- (204.629pt,627.962pt) -- (205.38pt,626.201pt) -- (206.13pt,680.758pt) -- (206.213pt,680.69pt) -- (206.381pt,680.211pt) -- (206.678pt,679.346pt) -- (206.966pt,678.52pt) -- (207.54pt,676.852pt) -- (208.291pt,674.694pt) -- (209.041pt,672.524pt) -- (209.792pt,670.373pt) -- (210.543pt,668.21pt) -- (211.293pt,666.068pt) -- (212.044pt,663.915pt) -- (212.794pt,661.783pt) -- (213.545pt,659.641pt) -- (214.295pt,657.52pt) -- (215.046pt,655.39pt) -- (215.796pt,653.281pt) -- (216.547pt,651.164pt) -- (217.297pt,649.068pt) -- (218.048pt,646.966pt) -- (218.798pt,644.884pt) -- (219.549pt,642.796pt) -- (220.3pt,640.731pt) -- (221.05pt,638.658pt) -- (221.801pt,636.609pt) -- (222.551pt,634.553pt) -- (223.302pt,679.401pt) -- (223.396pt,679.268pt) -- (223.583pt,678.67pt) -- (223.942pt,677.513pt) -- (224.27pt,676.465pt) -- (224.927pt,674.358pt) -- (225.677pt,671.974pt) -- (226.428pt,669.583pt) -- (227.178pt,667.218pt) -- (227.929pt,664.847pt) -- (228.68pt,662.501pt) -- (229.431pt,660.151pt) -- (230.181pt,657.827pt) -- (230.931pt,655.499pt) -- (231.681pt,653.196pt) -- (232.432pt,650.89pt) -- (233.183pt,648.61pt) -- (233.934pt,646.327pt) -- (234.684pt,644.071pt) -- (235.435pt,641.812pt) -- (236.185pt,639.578pt) -- (236.935pt,637.344pt) -- (237.686pt,674.514pt) -- (237.768pt,674.396pt) -- (237.788pt,674.33pt) -- (237.829pt,674.192pt) -- (237.911pt,673.916pt) -- (238.074pt,673.366pt) -- (238.4pt,672.265pt) -- (239.053pt,670.074pt) -- (239.804pt,667.567pt) -- (240.554pt,665.074pt) -- (241.305pt,662.593pt) -- (242.055pt,660.129pt) -- (242.806pt,657.676pt) -- (243.556pt,655.239pt) -- (244.307pt,652.815pt) -- (245.057pt,650.407pt) -- (245.808pt,648.012pt) -- (246.559pt,645.633pt) -- (247.309pt,643.268pt) -- (248.06pt,640.919pt) -- (248.81pt,638.583pt) -- (249.561pt,636.264pt) -- (250.311pt,667.309pt) -- (250.389pt,667.189pt) -- (250.408pt,667.125pt) -- (250.447pt,666.992pt) -- (250.524pt,666.727pt) -- (250.679pt,666.197pt) -- (250.989pt,665.138pt) -- (251.609pt,663.029pt) -- (252.359pt,660.488pt) -- (253.11pt,657.966pt) -- (253.861pt,655.458pt) -- (254.611pt,652.967pt) -- (255.362pt,650.492pt) -- (256.112pt,648.034pt) -- (256.863pt,645.593pt) -- (257.613pt,643.169pt) -- (258.364pt,640.76pt) -- (259.114pt,638.37pt) -- (259.865pt,635.995pt) -- (260.615pt,633.639pt) -- (261.366pt,631.298pt) -- (262.116pt,628.975pt) -- (262.867pt,664.471pt) -- (262.944pt,664.39pt) -- (262.955pt,664.36pt) -- (262.956pt,664.359pt) -- (262.956pt,664.358pt) -- (262.956pt,664.357pt) -- (262.957pt,664.354pt) -- (262.959pt,664.348pt) -- (262.963pt,664.336pt) -- (262.965pt,664.331pt) -- (262.967pt,664.325pt) -- (262.968pt,664.32pt) -- (262.972pt,664.309pt) -- (262.974pt,664.302pt) -- (262.976pt,664.296pt) -- (262.978pt,664.29pt) -- (262.981pt,664.281pt) -- (262.984pt,664.273pt) -- (262.986pt,664.266pt) -- (262.988pt,664.259pt) -- (262.991pt,664.252pt) -- (262.994pt,664.243pt) -- (262.997pt,664.234pt) -- (263pt,664.225pt) -- (263.005pt,664.208pt) -- (263.015pt,664.18pt) -- (263.034pt,664.123pt) -- (263.071pt,664.009pt) -- (263.147pt,663.779pt) -- (263.299pt,663.322pt) -- (263.602pt,662.409pt) -- (264.207pt,660.587pt) -- (264.958pt,658.343pt) -- (265.709pt,656.111pt) -- (266.459pt,653.892pt) -- (267.21pt,651.685pt) -- (267.96pt,649.491pt) -- (268.711pt,647.31pt) -- (269.461pt,645.141pt) -- (270.212pt,642.986pt) -- (270.962pt,640.843pt) -- (271.713pt,638.713pt) -- (272.463pt,636.596pt) -- (273.214pt,634.492pt) -- (273.964pt,665.206pt) -- (274.042pt,665.107pt) -- (274.054pt,665.073pt) -- (274.077pt,665pt) -- (274.117pt,664.875pt) -- (274.156pt,664.756pt) -- (274.216pt,664.566pt) -- (274.304pt,664.291pt) -- (274.436pt,663.875pt) -- (274.684pt,663.104pt) -- (275.174pt,661.58pt) -- (275.924pt,659.257pt) -- (276.675pt,656.948pt) -- (277.425pt,654.654pt) -- (278.176pt,652.373pt) -- (278.926pt,650.108pt) -- (279.677pt,647.855pt) -- (280.427pt,645.619pt) -- (281.178pt,643.396pt) -- (281.928pt,641.189pt) -- (282.679pt,638.995pt) -- (283.429pt,636.851pt) -- (284.18pt,665.323pt) -- (284.257pt,665.221pt) -- (284.269pt,665.19pt) -- (284.29pt,665.124pt) -- (284.326pt,665.012pt) -- (284.361pt,664.904pt) -- (284.412pt,664.747pt) -- (284.484pt,664.523pt) -- (284.584pt,664.213pt) -- (284.751pt,663.698pt) -- (285.043pt,662.797pt) -- (285.625pt,661.007pt) -- (286.376pt,658.714pt) -- (287.127pt,656.437pt) -- (287.877pt,654.172pt) -- (288.628pt,651.923pt) -- (289.378pt,649.688pt) -- (290.129pt,647.468pt) -- (290.879pt,645.262pt) -- (291.63pt,643.07pt) -- (292.38pt,640.893pt) -- (293.131pt,638.731pt) -- (293.881pt,664.852pt) -- (293.959pt,664.746pt) -- (293.97pt,664.715pt) -- (293.97pt,664.714pt) -- (293.971pt,664.713pt) -- (293.971pt,664.711pt) -- (293.973pt,664.706pt) -- (293.976pt,664.697pt) -- (293.979pt,664.688pt) -- (293.981pt,664.682pt) -- (293.983pt,664.675pt) -- (293.986pt,664.668pt) -- (293.989pt,664.659pt) -- (293.991pt,664.651pt) -- (293.993pt,664.644pt) -- (293.995pt,664.637pt) -- (293.998pt,664.629pt) -- (294.001pt,664.62pt) -- (294.004pt,664.613pt) -- (294.006pt,664.606pt) -- (294.008pt,664.598pt) -- (294.011pt,664.59pt) -- (294.014pt,664.581pt) -- (294.017pt,664.572pt) -- (294.022pt,664.555pt) -- (294.032pt,664.525pt) -- (294.051pt,664.467pt) -- (294.089pt,664.35pt) -- (294.166pt,664.117pt) -- (294.319pt,663.651pt) -- (294.624pt,662.72pt) -- (295.236pt,660.866pt) -- (295.987pt,658.602pt) -- (296.737pt,656.354pt) -- (297.488pt,654.121pt) -- (298.238pt,651.901pt) -- (298.989pt,649.696pt) -- (299.739pt,647.506pt) -- (300.49pt,645.329pt) -- (301.24pt,643.167pt) -- (301.991pt,641.02pt) -- (302.741pt,638.887pt) -- (303.492pt,662.929pt) -- (303.569pt,662.82pt) -- (303.58pt,662.79pt) -- (303.581pt,662.79pt) -- (303.581pt,662.79pt) -- (303.581pt,662.789pt) -- (303.581pt,662.787pt) -- (303.582pt,662.783pt) -- (303.584pt,662.777pt) -- (303.589pt,662.766pt) -- (303.59pt,662.76pt) -- (303.593pt,662.754pt) -- (303.594pt,662.749pt) -- (303.598pt,662.739pt) -- (303.6pt,662.731pt) -- (303.602pt,662.725pt) -- (303.604pt,662.719pt) -- (303.607pt,662.71pt) -- (303.61pt,662.702pt) -- (303.612pt,662.695pt) -- (303.614pt,662.689pt) -- (303.617pt,662.681pt) -- (303.62pt,662.673pt) -- (303.622pt,662.665pt) -- (303.624pt,662.658pt) -- (303.627pt,662.649pt) -- (303.633pt,662.631pt) -- (303.642pt,662.605pt) -- (303.66pt,662.552pt) -- (303.695pt,662.447pt) -- (303.764pt,662.237pt) -- (303.905pt,661.818pt) -- (304.185pt,660.982pt) -- (304.745pt,659.315pt) -- (305.495pt,657.093pt) -- (306.246pt,654.885pt) -- (306.996pt,652.692pt) -- (307.747pt,650.512pt) -- (308.497pt,648.347pt) -- (309.248pt,646.197pt) -- (309.998pt,644.06pt) -- (310.749pt,641.937pt) -- (311.499pt,639.83pt) -- (312.25pt,662.126pt) -- (312.327pt,662.015pt) -- (312.338pt,661.986pt) -- (312.338pt,661.985pt) -- (312.339pt,661.984pt) -- (312.339pt,661.983pt) -- (312.34pt,661.98pt) -- (312.342pt,661.975pt) -- (312.345pt,661.964pt) -- (312.348pt,661.957pt) -- (312.349pt,661.952pt) -- (312.351pt,661.946pt) -- (312.354pt,661.937pt) -- (312.357pt,661.929pt) -- (312.36pt,661.923pt) -- (312.362pt,661.917pt) -- (312.364pt,661.908pt) -- (312.367pt,661.899pt) -- (312.369pt,661.893pt) -- (312.372pt,661.886pt) -- (312.374pt,661.879pt) -- (312.377pt,661.871pt) -- (312.38pt,661.863pt) -- (312.382pt,661.856pt) -- (312.384pt,661.849pt) -- (312.389pt,661.836pt) -- (312.395pt,661.818pt) -- (312.408pt,661.78pt) -- (312.431pt,661.711pt) -- (312.477pt,661.575pt) -- (312.571pt,661.301pt) -- (312.756pt,660.754pt) -- (313.127pt,659.662pt) -- (313.871pt,657.491pt) -- (314.622pt,655.312pt) -- (315.372pt,653.146pt) -- (316.123pt,650.994pt) -- (316.873pt,648.857pt) -- (317.624pt,646.733pt) -- (318.374pt,644.625pt) -- (319.125pt,642.529pt) -- (319.875pt,640.447pt) -- (320.625pt,661.406pt) -- (320.703pt,661.293pt) -- (320.714pt,661.264pt) -- (320.714pt,661.263pt) -- (320.715pt,661.262pt) -- (320.715pt,661.262pt) -- (320.715pt,661.259pt) -- (320.718pt,661.254pt) -- (320.721pt,661.244pt) -- (320.724pt,661.236pt) -- (320.725pt,661.232pt) -- (320.727pt,661.226pt) -- (320.73pt,661.217pt) -- (320.733pt,661.209pt) -- (320.735pt,661.203pt) -- (320.737pt,661.196pt) -- (320.74pt,661.189pt) -- (320.743pt,661.18pt) -- (320.745pt,661.173pt) -- (320.748pt,661.167pt) -- (320.75pt,661.16pt) -- (320.753pt,661.152pt) -- (320.755pt,661.144pt) -- (320.758pt,661.137pt) -- (320.76pt,661.13pt) -- (320.764pt,661.118pt) -- (320.77pt,661.1pt) -- (320.781pt,661.067pt) -- (320.802pt,661.006pt) -- (320.844pt,660.885pt) -- (320.928pt,660.642pt) -- (321.096pt,660.157pt) -- (321.431pt,659.187pt) -- (322.102pt,657.257pt) -- (322.852pt,655.11pt) -- (323.603pt,652.976pt) -- (324.353pt,650.857pt) -- (325.104pt,648.751pt) -- (325.854pt,646.659pt) -- (326.605pt,644.581pt) -- (327.355pt,642.516pt) -- (328.106pt,640.466pt) -- (328.856pt,660.442pt) -- (328.934pt,660.329pt) -- (328.945pt,660.301pt) -- (328.945pt,660.3pt) -- (328.945pt,660.299pt) -- (328.946pt,660.298pt) -- (328.946pt,660.296pt) -- (328.949pt,660.29pt) -- (328.952pt,660.278pt) -- (328.955pt,660.273pt) -- (328.956pt,660.268pt) -- (328.958pt,660.263pt) -- (328.961pt,660.253pt) -- (328.964pt,660.246pt) -- (328.966pt,660.241pt) -- (328.967pt,660.235pt) -- (328.97pt,660.226pt) -- (328.973pt,660.218pt) -- (328.976pt,660.213pt) -- (328.978pt,660.206pt) -- (328.98pt,660.199pt) -- (328.983pt,660.19pt) -- (328.985pt,660.184pt) -- (328.988pt,660.177pt) -- (328.991pt,660.169pt) -- (328.996pt,660.154pt) -- (329.004pt,660.133pt) -- (329.018pt,660.092pt) -- (329.047pt,660.008pt) -- (329.106pt,659.842pt) -- (329.222pt,659.51pt) -- (329.455pt,658.846pt) -- (329.921pt,657.524pt) -- (330.672pt,655.406pt) -- (331.422pt,653.301pt) -- (332.173pt,651.21pt) -- (332.924pt,649.132pt) -- (333.674pt,647.068pt) -- (334.425pt,645.018pt) -- (335.175pt,642.981pt) -- (335.926pt,640.958pt) -- (336.676pt,660.166pt) -- (336.754pt,660.054pt) -- (336.765pt,660.026pt) -- (336.765pt,660.025pt) -- (336.765pt,660.024pt) -- (336.766pt,660.022pt) -- (336.767pt,660.019pt) -- (336.769pt,660.012pt) -- (336.773pt,660.002pt) -- (336.775pt,659.996pt) -- (336.778pt,659.99pt) -- (336.779pt,659.984pt) -- (336.783pt,659.976pt) -- (336.785pt,659.968pt) -- (336.787pt,659.962pt) -- (336.79pt,659.956pt) -- (336.792pt,659.948pt) -- (336.795pt,659.941pt) -- (336.797pt,659.934pt) -- (336.799pt,659.928pt) -- (336.802pt,659.921pt) -- (336.805pt,659.913pt) -- (336.808pt,659.905pt) -- (336.81pt,659.898pt) -- (336.814pt,659.886pt) -- (336.821pt,659.867pt) -- (336.835pt,659.829pt) -- (336.862pt,659.754pt) -- (336.915pt,659.604pt) -- (337.021pt,659.304pt) -- (337.235pt,658.706pt) -- (337.662pt,657.513pt) -- (338.412pt,655.426pt) -- (339.163pt,653.352pt) -- (339.913pt,651.291pt) -- (340.664pt,649.243pt) -- (341.414pt,647.208pt) -- (342.165pt,645.188pt) -- (342.915pt,643.18pt) -- (343.666pt,641.184pt) -- (344.417pt,659.236pt) -- (344.494pt,659.123pt) -- (344.504pt,659.095pt) -- (344.505pt,659.094pt) -- (344.506pt,659.092pt) -- (344.507pt,659.09pt) -- (344.509pt,659.084pt) -- (344.513pt,659.072pt) -- (344.514pt,659.068pt) -- (344.516pt,659.064pt) -- (344.517pt,659.06pt) -- (344.521pt,659.051pt) -- (344.524pt,659.043pt) -- (344.525pt,659.038pt) -- (344.528pt,659.032pt) -- (344.53pt,659.025pt) -- (344.534pt,659.016pt) -- (344.536pt,659.01pt) -- (344.538pt,659.004pt) -- (344.54pt,658.997pt) -- (344.543pt,658.989pt) -- (344.546pt,658.982pt) -- (344.549pt,658.974pt) -- (344.552pt,658.966pt) -- (344.558pt,658.95pt) -- (344.567pt,658.922pt) -- (344.588pt,658.866pt) -- (344.627pt,658.756pt) -- (344.707pt,658.536pt) -- (344.867pt,658.095pt) -- (345.187pt,657.215pt) -- (345.826pt,655.463pt) -- (346.577pt,653.418pt) -- (347.327pt,651.386pt) -- (348.078pt,649.367pt) -- (348.828pt,647.36pt) -- (349.579pt,645.368pt) -- (350.329pt,643.387pt) -- (351.08pt,641.42pt) -- (351.83pt,639.466pt) -- (352.581pt,637.524pt) -- (353.331pt,635.594pt) -- (354.082pt,633.678pt) -- (354.832pt,631.775pt) -- (355.583pt,629.884pt) -- (356.334pt,628.005pt) -- (357.084pt,626.138pt) -- (357.835pt,624.284pt) -- (358.585pt,622.443pt) -- (359.336pt,620.613pt) -- (360.086pt,618.796pt) -- (360.837pt,616.991pt) -- (361.587pt,615.198pt) -- (362.338pt,613.432pt) -- (363.088pt,611.701pt) -- (363.839pt,609.982pt) -- (364.589pt,608.274pt) -- (365.34pt,606.577pt) -- (366.091pt,604.892pt) -- (366.841pt,603.217pt) -- (367.592pt,601.554pt) -- (368.342pt,599.901pt) -- (369.093pt,598.259pt) -- (369.843pt,596.628pt) -- (370.594pt,595.008pt) -- (371.344pt,593.398pt) -- (372.095pt,591.799pt) -- (372.845pt,590.211pt) -- (373.596pt,588.632pt) -- (374.346pt,587.065pt) -- (375.097pt,585.508pt) -- (375.847pt,583.961pt) -- (376.598pt,582.424pt) -- (377.349pt,580.897pt) -- (378.099pt,579.38pt) -- (378.85pt,577.874pt) -- (379.6pt,576.377pt) -- (380.351pt,574.891pt) -- (381.101pt,573.414pt) -- (381.852pt,571.946pt) -- (382.602pt,570.489pt) -- (383.353pt,569.042pt) -- (384.103pt,567.604pt) -- (384.854pt,566.174pt) -- (385.604pt,564.755pt) -- (386.355pt,563.345pt) -- (387.106pt,561.945pt) -- (387.856pt,560.553pt) -- (388.607pt,559.171pt) -- (389.357pt,557.797pt) -- (390.108pt,556.434pt) -- (390.858pt,555.078pt) -- (391.609pt,553.732pt) -- (392.359pt,552.394pt) -- (393.11pt,551.066pt) -- (393.86pt,549.747pt) -- (394.611pt,548.435pt) -- (395.361pt,547.132pt) -- (396.112pt,545.838pt) -- (396.863pt,544.552pt) -- (397.613pt,543.275pt) -- (398.364pt,542.007pt) -- (399.114pt,540.746pt) -- (399.865pt,539.493pt) -- (400.615pt,538.25pt) -- (401.366pt,537.013pt) -- (402.116pt,535.785pt) -- (402.867pt,534.565pt) -- (403.617pt,533.353pt) -- (404.368pt,532.148pt) -- (405.118pt,530.952pt) -- (405.869pt,529.763pt) -- (406.619pt,528.581pt) -- (407.37pt,527.408pt) -- (408.121pt,526.242pt) -- (408.871pt,525.084pt) -- (409.622pt,523.932pt) -- (410.372pt,522.789pt) -- (411.123pt,521.653pt) -- (411.873pt,520.524pt) -- (412.624pt,519.402pt) -- (413.374pt,518.288pt) -- (414.125pt,517.18pt) -- (414.875pt,516.08pt) -- (415.626pt,514.986pt) -- (416.376pt,513.913pt) -- (417.127pt,512.857pt) -- (417.878pt,511.807pt) -- (418.628pt,510.762pt) -- (419.379pt,509.724pt) -- (420.129pt,508.693pt) -- (420.88pt,507.669pt) -- (421.63pt,506.65pt) -- (422.381pt,505.638pt) -- (423.131pt,504.632pt) -- (423.882pt,503.632pt) -- (424.632pt,502.638pt) -- (425.383pt,501.65pt) -- (426.133pt,500.668pt) -- (426.884pt,499.693pt) -- (427.635pt,498.723pt) -- (428.385pt,497.759pt) -- (429.136pt,496.801pt) -- (429.886pt,495.848pt) -- (430.637pt,494.901pt) -- (431.387pt,493.96pt) -- (432.138pt,493.025pt) -- (432.888pt,492.095pt) -- (433.639pt,491.171pt) -- (434.389pt,490.252pt) -- (435.14pt,489.339pt) -- (435.89pt,488.432pt) -- (436.641pt,487.529pt) -- (437.391pt,486.632pt) -- (438.142pt,485.74pt) -- (438.893pt,484.205pt) -- (439.643pt,482.031pt) -- (440.394pt,479.874pt) -- (441.144pt,477.733pt) -- (441.895pt,475.609pt) -- (442.645pt,473.5pt) -- (443.396pt,471.408pt) -- (444.146pt,469.331pt) -- (444.897pt,467.27pt) -- (445.647pt,465.225pt) -- (446.398pt,463.194pt) -- (447.148pt,461.18pt) -- (447.899pt,459.181pt) -- (448.65pt,457.198pt) -- (449.4pt,455.23pt) -- (450.151pt,453.276pt) -- (450.901pt,451.339pt) -- (451.652pt,449.415pt) -- (452.402pt,447.507pt) -- (453.153pt,445.614pt) -- (453.903pt,443.735pt) -- (454.654pt,441.871pt) -- (455.404pt,440.021pt) -- (456.155pt,438.186pt) -- (456.905pt,436.365pt) -- (457.656pt,434.559pt) -- (458.407pt,432.766pt) -- (459.157pt,431.025pt) -- (459.908pt,429.309pt) -- (460.658pt,427.606pt) -- (461.409pt,425.916pt) -- (462.159pt,424.238pt) -- (462.91pt,422.574pt) -- (463.66pt,420.922pt) -- (464.411pt,419.284pt) -- (465.161pt,417.658pt) -- (465.912pt,416.044pt) -- (466.662pt,414.443pt) -- (467.413pt,412.855pt) -- (468.163pt,411.279pt) -- (468.914pt,409.715pt) -- (469.665pt,408.164pt) -- (470.415pt,406.625pt) -- (471.166pt,405.098pt) -- (471.916pt,403.583pt) -- (472.667pt,402.08pt) -- (473.417pt,400.589pt) -- (474.168pt,399.109pt) -- (474.918pt,397.642pt) -- (475.669pt,396.186pt) -- (476.419pt,394.742pt) -- (477.17pt,393.309pt) -- (477.92pt,391.888pt) -- (478.671pt,390.478pt) -- (479.422pt,389.08pt) -- (480.172pt,387.692pt) -- (480.923pt,386.316pt) -- (481.673pt,384.951pt) -- (482.424pt,383.598pt) -- (483.174pt,382.254pt) -- (483.925pt,380.922pt) -- (484.675pt,379.6pt) -- (485.426pt,378.291pt) -- (486.176pt,376.991pt) -- (486.927pt,375.702pt) -- (487.677pt,374.423pt) -- (488.428pt,373.155pt) -- (489.179pt,371.897pt) -- (489.929pt,370.65pt) -- (490.68pt,369.413pt) -- (491.43pt,368.186pt) -- (492.181pt,366.978pt) -- (492.931pt,365.818pt) -- (493.682pt,364.668pt) -- (494.432pt,363.527pt) -- (495.183pt,362.395pt) -- (495.933pt,361.272pt) -- (496.684pt,360.158pt) -- (497.434pt,359.054pt) -- (498.185pt,357.958pt) -- (498.935pt,356.87pt) -- (499.686pt,355.791pt) -- (500.437pt,354.721pt) -- (501.187pt,353.661pt) -- (501.938pt,352.608pt) -- (502.688pt,351.563pt) -- (503.439pt,350.528pt) -- (504.189pt,349.501pt) -- (504.94pt,348.482pt) -- (505.69pt,347.471pt) -- (506.441pt,346.469pt) -- (507.191pt,345.475pt) -- (507.942pt,344.489pt) -- (508.692pt,343.512pt) -- (509.443pt,342.542pt) -- (510.194pt,341.58pt) -- (510.944pt,340.627pt) -- (511.695pt,339.681pt) -- (512.445pt,338.743pt) -- (513.196pt,337.813pt) -- (513.946pt,336.89pt) -- (514.697pt,335.975pt) -- (515.447pt,335.068pt) -- (516.198pt,334.168pt) -- (516.948pt,333.276pt) -- (517.699pt,332.391pt) -- (518.449pt,331.514pt) -- (519.2pt,330.645pt) -- (519.951pt,329.782pt) -- (520.701pt,328.927pt) -- (521.452pt,328.079pt) -- (522.202pt,327.239pt) -- (522.953pt,326.405pt) -- (523.703pt,325.579pt) -- (524.454pt,324.759pt) -- (525.204pt,323.947pt) -- (525.955pt,323.141pt) -- (526.705pt,322.343pt) -- (527.456pt,321.551pt) -- (528.206pt,320.766pt) -- (528.957pt,319.988pt) -- (529.707pt,319.216pt) -- (530.458pt,318.451pt) -- (531.209pt,317.693pt) -- (531.959pt,316.941pt) -- (532.71pt,316.196pt) -- (533.46pt,315.5pt) -- (534.211pt,314.813pt) -- (534.961pt,314.13pt) -- (535.712pt,313.454pt) -- (536.462pt,312.782pt) -- (537.213pt,312.116pt) -- (537.963pt,311.456pt) -- (538.714pt,310.801pt) -- (539.464pt,310.151pt) -- (540.215pt,309.507pt) -- (540.966pt,308.868pt) -- (541.716pt,308.234pt) -- (542.467pt,307.606pt) -- (543.217pt,306.982pt) -- (543.968pt,306.364pt) -- (544.718pt,305.751pt) -- (545.469pt,305.143pt) -- (546.219pt,304.54pt) -- (546.97pt,303.942pt) -- (547.72pt,303.349pt) -- (548.471pt,302.761pt) -- (549.221pt,302.178pt) -- (549.972pt,301.6pt) -- (550.723pt,301.027pt) -- (551.473pt,300.458pt) -- (552.224pt,299.894pt) -- (552.974pt,299.335pt) -- (553.725pt,298.781pt) -- (554.475pt,298.231pt) -- (555.226pt,297.686pt) -- (555.976pt,297.146pt) -- (556.727pt,296.61pt) -- (557.477pt,296.079pt) -- (558.228pt,295.552pt) -- (558.978pt,295.03pt) -- (559.729pt,294.512pt) -- (560.479pt,293.999pt) -- (561.23pt,293.49pt) -- (561.981pt,292.985pt) -- (562.731pt,292.485pt) -- (563.482pt,291.989pt) -- (564.232pt,291.497pt) -- (564.983pt,291.01pt) -- (565.733pt,290.527pt) -- (566.484pt,290.048pt) -- (567.234pt,289.573pt) -- (567.985pt,289.102pt) -- (568.735pt,288.636pt) -- (569.486pt,288.173pt) -- (570.236pt,287.714pt) -- (570.987pt,287.26pt) -- (571.738pt,286.809pt) -- (572.488pt,286.363pt) -- (573.239pt,285.92pt) -- (573.989pt,285.481pt) -- (574.74pt,285.046pt) -- (575.49pt,284.615pt) -- (576.241pt,284.188pt) -- (576.991pt,283.764pt) -- (577.742pt,283.345pt) -- (578.492pt,282.928pt) -- (579.243pt,282.516pt) -- (579.993pt,282.107pt) -- (580.744pt,281.702pt) -- (581.495pt,281.301pt) -- (582.245pt,280.903pt) -- (582.996pt,280.509pt) -- (583.746pt,280.118pt) -- (584.497pt,279.73pt) -- (585.247pt,279.347pt) -- (585.998pt,278.966pt) -- (586.748pt,278.59pt) -- (587.499pt,278.237pt) -- (588.249pt,277.907pt) -- (589pt,277.579pt) -- (589.75pt,277.255pt) -- (590.501pt,276.932pt) -- (591.251pt,276.613pt) -- (592.002pt,276.295pt) -- (592.753pt,275.981pt) -- (593.503pt,275.668pt) -- (594.254pt,275.359pt) -- (595.004pt,275.052pt) -- (595.755pt,274.747pt) -- (596.505pt,274.445pt) -- (597.256pt,274.145pt) -- (598.006pt,273.848pt) -- (598.757pt,273.553pt) -- (599.507pt,273.26pt) -- (600.258pt,272.97pt) -- (601.008pt,272.682pt) -- (601.759pt,272.397pt) -- (602.51pt,272.113pt) -- (603.26pt,271.833pt) -- (604.011pt,271.554pt) -- (604.761pt,271.278pt) -- (605.512pt,271.004pt) -- (606.262pt,270.732pt) -- (607.013pt,270.462pt) -- (607.763pt,270.195pt) -- (608.514pt,269.93pt) -- (609.264pt,269.667pt) -- (610.015pt,269.406pt) -- (610.765pt,269.148pt) -- (611.516pt,268.891pt) -- (612.267pt,268.637pt) -- (613.017pt,268.385pt) -- (613.768pt,268.135pt) -- (614.518pt,267.887pt) -- (615.269pt,267.641pt) -- (616.019pt,267.397pt) -- (616.77pt,267.155pt) -- (617.52pt,266.915pt) -- (618.271pt,266.678pt) -- (619.021pt,266.442pt) -- (619.772pt,266.208pt) -- (620.522pt,265.976pt) -- (621.273pt,265.746pt) -- (622.023pt,265.518pt) -- (622.774pt,265.292pt) -- (623.525pt,265.068pt) -- (624.275pt,264.846pt) -- (625.026pt,264.626pt) -- (625.776pt,264.407pt) -- (626.527pt,264.19pt) -- (627.277pt,263.976pt) -- (628.028pt,263.763pt) -- (628.778pt,263.552pt) -- (629.529pt,263.343pt) -- (630.279pt,263.135pt) -- (631.03pt,262.929pt) -- (631.78pt,262.726pt) -- (632.531pt,262.523pt) -- (633.282pt,262.323pt) -- (634.032pt,262.124pt) -- (634.783pt,261.927pt) -- (635.533pt,261.732pt) -- (636.284pt,261.539pt) -- (637.034pt,261.346pt) -- (637.785pt,261.156pt) -- (638.535pt,260.968pt) -- (639.286pt,260.781pt) -- (640.036pt,260.596pt) -- (640.787pt,260.412pt) -- (641.537pt,260.23pt) -- (642.288pt,260.049pt) -- (643.039pt,259.87pt) -- (643.789pt,259.693pt) -- (644.54pt,259.517pt) -- (645.29pt,259.343pt) -- (646.041pt,259.171pt) -- (646.791pt,258.999pt) -- (647.542pt,258.83pt) -- (648.292pt,258.662pt) -- (649.043pt,258.495pt) -- (649.793pt,258.33pt) -- (650.544pt,258.166pt) -- (651.294pt,258.004pt) -- (652.045pt,257.843pt) -- (652.795pt,257.684pt) -- (653.546pt,257.526pt) -- (654.297pt,257.369pt) -- (655.047pt,257.214pt) -- (655.798pt,257.06pt) -- (656.548pt,256.908pt) -- (657.299pt,256.757pt) -- (658.049pt,256.607pt) -- (658.8pt,256.459pt) -- (659.55pt,256.312pt) -- (660.301pt,256.167pt) -- (661.051pt,256.022pt) -- (661.802pt,255.879pt) -- (662.552pt,255.738pt) -- (663.303pt,255.597pt) -- (664.054pt,255.458pt) -- (664.804pt,255.32pt) -- (665.555pt,255.184pt) -- (666.305pt,255.048pt) -- (667.056pt,254.914pt) -- (667.806pt,254.781pt) -- (668.557pt,254.65pt) -- (669.307pt,254.519pt) -- (670.058pt,254.39pt) -- (670.808pt,254.262pt) -- (671.559pt,254.135pt) -- (672.309pt,254.009pt) -- (673.06pt,253.885pt) -- (673.811pt,253.761pt) -- (674.352pt,253.694pt) -- (674.874pt,253.63pt) -- (675.378pt,253.568pt) -- (676.129pt,253.477pt) -- (676.879pt,253.386pt) -- (677.63pt,253.296pt) -- (678.381pt,253.207pt) -- (679.131pt,253.118pt) -- (679.882pt,253.03pt) -- (680.632pt,252.943pt) -- (681.383pt,252.856pt) -- (682.133pt,252.77pt) -- (682.884pt,252.684pt) -- (683.634pt,252.599pt) -- (684.385pt,252.514pt) -- (685.135pt,252.43pt) -- (685.886pt,252.347pt) -- (686.636pt,252.264pt) -- (687.387pt,252.182pt) -- (688.138pt,252.1pt) -- (688.888pt,252.019pt) -- (689.639pt,251.939pt) -- (690.389pt,251.859pt) -- (691.14pt,251.779pt) -- (691.89pt,251.7pt) -- (692.153pt,251.7pt);
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7236pt,241.857pt) -- (91.7237pt,241.857pt) -- (91.7237pt,241.857pt) -- (91.7238pt,241.857pt) -- (91.7239pt,241.857pt) -- (91.7241pt,241.857pt) -- (91.7244pt,241.857pt) -- (91.7251pt,241.858pt) -- (91.7253pt,241.858pt) -- (91.7256pt,241.858pt) -- (91.7259pt,241.858pt) -- (91.7266pt,241.859pt) -- (91.7267pt,241.859pt) -- (91.7269pt,241.859pt) -- (91.7274pt,241.859pt) -- (91.7275pt,241.859pt) -- (91.7277pt,241.859pt) -- (91.7281pt,241.86pt) -- (91.729pt,241.86pt) -- (91.7308pt,241.861pt) -- (91.7343pt,241.864pt) -- (91.7412pt,241.868pt) -- (91.7552pt,241.877pt) -- (91.7831pt,241.895pt) -- (91.8389pt,241.931pt) -- (91.9506pt,242.003pt) -- (92.1739pt,242.146pt) -- (92.4742pt,242.339pt) -- (92.5188pt,242.367pt) -- (92.6081pt,242.425pt) -- (92.7868pt,242.539pt) -- (93.1441pt,242.768pt) -- (93.8587pt,243.226pt) -- (94.6092pt,243.707pt) -- (95.3597pt,244.187pt) -- (96.1103pt,244.666pt) -- (96.8608pt,245.145pt) -- (97.6113pt,245.623pt) -- (98.3619pt,246.101pt) -- (99.1124pt,246.578pt) -- (99.863pt,247.054pt) -- (100.613pt,247.529pt) -- (101.364pt,248.004pt) -- (102.115pt,248.478pt) -- (102.865pt,248.952pt) -- (103.616pt,249.424pt) -- (104.366pt,249.896pt) -- (105.117pt,250.367pt) -- (105.867pt,250.837pt) -- (106.618pt,251.306pt) -- (107.368pt,251.774pt) -- (108.119pt,252.241pt) -- (108.869pt,252.707pt) -- (109.62pt,253.173pt) -- (110.37pt,253.637pt) -- (111.121pt,254.1pt) -- (111.872pt,254.562pt) -- (112.622pt,255.023pt) -- (113.373pt,255.483pt) -- (114.123pt,255.942pt) -- (114.874pt,256.4pt) -- (115.624pt,256.856pt) -- (116.375pt,257.311pt) -- (117.125pt,257.766pt) -- (117.876pt,258.218pt) -- (118.626pt,258.67pt) -- (119.377pt,259.12pt) -- (120.127pt,259.569pt) -- (120.878pt,260.017pt) -- (121.629pt,260.464pt) -- (122.379pt,260.909pt) -- (123.13pt,261.352pt) -- (123.88pt,261.795pt) -- (124.631pt,262.236pt) -- (125.381pt,262.675pt) -- (126.132pt,263.113pt) -- (126.882pt,263.55pt) -- (127.633pt,263.985pt) -- (128.383pt,264.419pt) -- (129.134pt,264.851pt) -- (129.884pt,265.282pt) -- (130.635pt,265.711pt) -- (131.385pt,266.139pt) -- (132.136pt,266.565pt) -- (132.887pt,266.989pt) -- (133.637pt,267.412pt) -- (134.388pt,267.834pt) -- (135.138pt,268.254pt) -- (135.889pt,268.672pt) -- (136.639pt,269.088pt) -- (137.39pt,269.503pt) -- (138.14pt,269.917pt) -- (138.891pt,270.328pt) -- (139.641pt,270.738pt) -- (140.392pt,271.146pt) -- (141.142pt,271.553pt) -- (141.893pt,271.958pt) -- (142.644pt,272.361pt) -- (143.394pt,272.763pt) -- (144.145pt,273.163pt) -- (144.895pt,273.561pt) -- (145.646pt,273.957pt) -- (146.396pt,274.352pt) -- (147.147pt,274.744pt) -- (147.897pt,275.136pt) -- (148.648pt,275.525pt) -- (149.398pt,275.913pt) -- (150.149pt,276.298pt) -- (150.899pt,276.682pt) -- (151.65pt,277.065pt) -- (152.401pt,277.445pt) -- (153.151pt,277.824pt) -- (153.902pt,278.201pt) -- (154.652pt,278.576pt) -- (155.403pt,278.949pt) -- (156.153pt,279.32pt) -- (156.904pt,279.69pt) -- (157.654pt,280.058pt) -- (158.405pt,280.624pt) -- (158.482pt,280.683pt) -- (158.635pt,280.798pt) -- (158.908pt,281.004pt) -- (159.172pt,281.202pt) -- (159.7pt,281.597pt) -- (160.451pt,282.155pt) -- (161.202pt,282.709pt) -- (161.952pt,283.261pt) -- (162.703pt,283.809pt) -- (163.453pt,284.353pt) -- (164.204pt,284.894pt) -- (164.954pt,285.432pt) -- (165.705pt,285.967pt) -- (166.455pt,286.498pt) -- (167.206pt,287.026pt) -- (167.956pt,287.55pt) -- (168.707pt,288.071pt) -- (169.457pt,288.589pt) -- (170.208pt,289.103pt) -- (170.959pt,289.614pt) -- (171.709pt,290.121pt) -- (172.46pt,290.625pt) -- (173.21pt,291.126pt) -- (173.961pt,291.623pt) -- (174.711pt,292.117pt) -- (175.462pt,292.607pt) -- (176.212pt,293.095pt) -- (176.963pt,293.578pt) -- (177.713pt,294.059pt) -- (178.464pt,294.536pt) -- (179.214pt,295.01pt) -- (179.965pt,295.48pt) -- (180.715pt,295.947pt) -- (181.466pt,296.411pt) -- (182.217pt,296.871pt) -- (182.967pt,297.328pt) -- (183.718pt,297.782pt) -- (184.468pt,298.232pt) -- (185.219pt,298.68pt) -- (185.969pt,299.304pt) -- (186.053pt,299.373pt) -- (186.218pt,299.511pt) -- (186.512pt,299.754pt) -- (186.797pt,299.989pt) -- (187.367pt,300.456pt) -- (188.117pt,301.066pt) -- (188.868pt,301.671pt) -- (189.618pt,302.271pt) -- (190.369pt,302.866pt) -- (191.119pt,303.456pt) -- (191.87pt,304.041pt) -- (192.621pt,304.621pt) -- (193.371pt,305.196pt) -- (194.122pt,305.766pt) -- (194.872pt,306.331pt) -- (195.623pt,306.891pt) -- (196.373pt,307.446pt) -- (197.124pt,307.997pt) -- (197.874pt,308.542pt) -- (198.625pt,309.083pt) -- (199.375pt,309.619pt) -- (200.126pt,310.15pt) -- (200.876pt,310.676pt) -- (201.627pt,311.198pt) -- (202.377pt,311.715pt) -- (203.128pt,312.227pt) -- (203.879pt,312.735pt) -- (204.629pt,313.238pt) -- (205.38pt,313.736pt) -- (206.13pt,314.387pt) -- (206.213pt,314.459pt) -- (206.381pt,314.604pt) -- (206.678pt,314.86pt) -- (206.966pt,315.106pt) -- (207.54pt,315.595pt) -- (208.291pt,316.228pt) -- (209.041pt,316.854pt) -- (209.792pt,317.473pt) -- (210.543pt,318.087pt) -- (211.293pt,318.694pt) -- (212.044pt,319.295pt) -- (212.794pt,319.89pt) -- (213.545pt,320.48pt) -- (214.295pt,321.063pt) -- (215.046pt,321.64pt) -- (215.796pt,322.211pt) -- (216.547pt,322.776pt) -- (217.297pt,323.336pt) -- (218.048pt,323.89pt) -- (218.798pt,324.438pt) -- (219.549pt,324.981pt) -- (220.3pt,325.518pt) -- (221.05pt,326.049pt) -- (221.801pt,326.575pt) -- (222.551pt,327.095pt) -- (223.302pt,327.741pt) -- (223.396pt,327.822pt) -- (223.583pt,327.983pt) -- (223.942pt,328.289pt) -- (224.27pt,328.568pt) -- (224.927pt,329.12pt) -- (225.677pt,329.745pt) -- (226.428pt,330.362pt) -- (227.178pt,330.973pt) -- (227.929pt,331.577pt) -- (228.68pt,332.173pt) -- (229.431pt,332.764pt) -- (230.181pt,333.349pt) -- (230.931pt,333.926pt) -- (231.681pt,334.496pt) -- (232.432pt,335.061pt) -- (233.183pt,335.62pt) -- (233.934pt,336.172pt) -- (234.684pt,336.718pt) -- (235.435pt,337.258pt) -- (236.185pt,337.792pt) -- (236.935pt,338.319pt) -- (237.686pt,338.951pt) -- (237.768pt,339.02pt) -- (237.788pt,339.037pt) -- (237.829pt,339.072pt) -- (237.911pt,339.14pt) -- (238.074pt,339.276pt) -- (238.4pt,339.548pt) -- (239.053pt,340.087pt) -- (239.804pt,340.699pt) -- (240.554pt,341.303pt) -- (241.305pt,341.9pt) -- (242.055pt,342.491pt) -- (242.806pt,343.075pt) -- (243.556pt,343.651pt) -- (244.307pt,344.221pt) -- (245.057pt,344.785pt) -- (245.808pt,345.341pt) -- (246.559pt,345.891pt) -- (247.309pt,346.435pt) -- (248.06pt,346.973pt) -- (248.81pt,347.504pt) -- (249.561pt,348.029pt) -- (250.311pt,348.639pt) -- (250.389pt,348.703pt) -- (250.408pt,348.719pt) -- (250.447pt,348.749pt) -- (250.524pt,348.813pt) -- (250.679pt,348.939pt) -- (250.989pt,349.187pt) -- (251.609pt,349.682pt) -- (252.359pt,350.273pt) -- (253.11pt,350.858pt) -- (253.861pt,351.435pt) -- (254.611pt,352.005pt) -- (255.362pt,352.569pt) -- (256.112pt,353.126pt) -- (256.863pt,353.675pt) -- (257.613pt,354.219pt) -- (258.364pt,354.757pt) -- (259.114pt,355.287pt) -- (259.865pt,355.811pt) -- (260.615pt,356.329pt) -- (261.366pt,356.841pt) -- (262.116pt,357.347pt) -- (262.867pt,357.95pt) -- (262.944pt,358.011pt) -- (262.955pt,358.02pt) -- (262.955pt,358.021pt) -- (262.956pt,358.021pt) -- (262.957pt,358.022pt) -- (262.959pt,358.024pt) -- (262.963pt,358.026pt) -- (262.965pt,358.028pt) -- (262.967pt,358.03pt) -- (262.968pt,358.031pt) -- (262.972pt,358.034pt) -- (262.974pt,358.036pt) -- (262.976pt,358.038pt) -- (262.978pt,358.039pt) -- (262.981pt,358.041pt) -- (262.984pt,358.044pt) -- (262.986pt,358.046pt) -- (262.988pt,358.047pt) -- (262.991pt,358.049pt) -- (262.994pt,358.052pt) -- (262.997pt,358.053pt) -- (263pt,358.056pt) -- (263.005pt,358.061pt) -- (263.015pt,358.068pt) -- (263.034pt,358.083pt) -- (263.071pt,358.113pt) -- (263.147pt,358.174pt) -- (263.299pt,358.295pt) -- (263.602pt,358.536pt) -- (264.207pt,359.014pt) -- (264.958pt,359.6pt) -- (265.709pt,360.179pt) -- (266.459pt,360.751pt) -- (267.21pt,361.319pt) -- (267.96pt,361.879pt) -- (268.711pt,362.434pt) -- (269.461pt,362.983pt) -- (270.212pt,363.526pt) -- (270.962pt,364.063pt) -- (271.713pt,364.595pt) -- (272.463pt,365.121pt) -- (273.214pt,365.64pt) -- (273.964pt,366.246pt) -- (274.042pt,366.308pt) -- (274.054pt,366.318pt) -- (274.077pt,366.336pt) -- (274.117pt,366.368pt) -- (274.156pt,366.4pt) -- (274.216pt,366.448pt) -- (274.304pt,366.518pt) -- (274.436pt,366.625pt) -- (274.684pt,366.822pt) -- (275.174pt,367.21pt) -- (275.924pt,367.798pt) -- (276.675pt,368.38pt) -- (277.425pt,368.955pt) -- (278.176pt,369.523pt) -- (278.926pt,370.086pt) -- (279.677pt,370.642pt) -- (280.427pt,371.193pt) -- (281.178pt,371.736pt) -- (281.928pt,372.275pt) -- (282.679pt,372.807pt) -- (283.429pt,373.334pt) -- (284.18pt,373.939pt) -- (284.257pt,374.001pt) -- (284.269pt,374.009pt) -- (284.29pt,374.027pt) -- (284.326pt,374.056pt) -- (284.361pt,374.084pt) -- (284.412pt,374.125pt) -- (284.484pt,374.184pt) -- (284.584pt,374.264pt) -- (284.751pt,374.397pt) -- (285.043pt,374.63pt) -- (285.625pt,375.091pt) -- (286.376pt,375.676pt) -- (287.127pt,376.257pt) -- (287.877pt,376.83pt) -- (288.628pt,377.398pt) -- (289.378pt,377.959pt) -- (290.129pt,378.514pt) -- (290.879pt,379.064pt) -- (291.63pt,379.607pt) -- (292.38pt,380.144pt) -- (293.131pt,380.676pt) -- (293.881pt,381.28pt) -- (293.959pt,381.342pt) -- (293.97pt,381.351pt) -- (293.971pt,381.351pt) -- (293.971pt,381.352pt) -- (293.973pt,381.353pt) -- (293.976pt,381.355pt) -- (293.979pt,381.358pt) -- (293.981pt,381.36pt) -- (293.983pt,381.362pt) -- (293.986pt,381.363pt) -- (293.989pt,381.366pt) -- (293.991pt,381.368pt) -- (293.993pt,381.369pt) -- (293.995pt,381.371pt) -- (293.998pt,381.374pt) -- (294.001pt,381.376pt) -- (294.004pt,381.377pt) -- (294.006pt,381.379pt) -- (294.008pt,381.382pt) -- (294.011pt,381.384pt) -- (294.014pt,381.386pt) -- (294.017pt,381.389pt) -- (294.022pt,381.393pt) -- (294.032pt,381.4pt) -- (294.051pt,381.416pt) -- (294.089pt,381.447pt) -- (294.166pt,381.508pt) -- (294.319pt,381.63pt) -- (294.624pt,381.874pt) -- (295.236pt,382.356pt) -- (295.987pt,382.942pt) -- (296.737pt,383.523pt) -- (297.488pt,384.096pt) -- (298.238pt,384.664pt) -- (298.989pt,385.225pt) -- (299.739pt,385.78pt) -- (300.49pt,386.33pt) -- (301.24pt,386.873pt) -- (301.991pt,387.411pt) -- (302.741pt,387.943pt) -- (303.492pt,388.541pt) -- (303.569pt,388.603pt) -- (303.58pt,388.612pt) -- (303.581pt,388.612pt) -- (303.581pt,388.612pt) -- (303.582pt,388.613pt) -- (303.584pt,388.615pt) -- (303.589pt,388.618pt) -- (303.59pt,388.62pt) -- (303.593pt,388.621pt) -- (303.594pt,388.622pt) -- (303.598pt,388.626pt) -- (303.6pt,388.627pt) -- (303.602pt,388.629pt) -- (303.604pt,388.63pt) -- (303.607pt,388.633pt) -- (303.61pt,388.635pt) -- (303.612pt,388.636pt) -- (303.614pt,388.638pt) -- (303.617pt,388.641pt) -- (303.62pt,388.642pt) -- (303.622pt,388.645pt) -- (303.624pt,388.647pt) -- (303.627pt,388.649pt) -- (303.633pt,388.654pt) -- (303.642pt,388.661pt) -- (303.66pt,388.675pt) -- (303.695pt,388.703pt) -- (303.764pt,388.759pt) -- (303.905pt,388.869pt) -- (304.185pt,389.09pt) -- (304.745pt,389.529pt) -- (305.495pt,390.111pt) -- (306.246pt,390.687pt) -- (306.996pt,391.256pt) -- (307.747pt,391.82pt) -- (308.497pt,392.377pt) -- (309.248pt,392.929pt) -- (309.998pt,393.475pt) -- (310.749pt,394.015pt) -- (311.499pt,394.55pt) -- (312.25pt,395.146pt) -- (312.327pt,395.207pt) -- (312.338pt,395.216pt) -- (312.339pt,395.216pt) -- (312.339pt,395.217pt) -- (312.34pt,395.218pt) -- (312.342pt,395.219pt) -- (312.345pt,395.222pt) -- (312.348pt,395.224pt) -- (312.349pt,395.225pt) -- (312.351pt,395.227pt) -- (312.354pt,395.229pt) -- (312.357pt,395.231pt) -- (312.36pt,395.233pt) -- (312.362pt,395.234pt) -- (312.364pt,395.237pt) -- (312.367pt,395.239pt) -- (312.369pt,395.241pt) -- (312.372pt,395.242pt) -- (312.374pt,395.244pt) -- (312.377pt,395.247pt) -- (312.38pt,395.249pt) -- (312.382pt,395.251pt) -- (312.384pt,395.253pt) -- (312.389pt,395.256pt) -- (312.395pt,395.262pt) -- (312.408pt,395.271pt) -- (312.431pt,395.29pt) -- (312.477pt,395.327pt) -- (312.571pt,395.4pt) -- (312.756pt,395.547pt) -- (313.127pt,395.838pt) -- (313.871pt,396.416pt) -- (314.622pt,396.993pt) -- (315.372pt,397.564pt) -- (316.123pt,398.129pt) -- (316.873pt,398.687pt) -- (317.624pt,399.24pt) -- (318.374pt,399.788pt) -- (319.125pt,400.329pt) -- (319.875pt,400.866pt) -- (320.625pt,401.46pt) -- (320.703pt,401.521pt) -- (320.714pt,401.53pt) -- (320.715pt,401.53pt) -- (320.715pt,401.531pt) -- (320.718pt,401.533pt) -- (320.721pt,401.535pt) -- (320.724pt,401.537pt) -- (320.725pt,401.539pt) -- (320.727pt,401.541pt) -- (320.73pt,401.542pt) -- (320.733pt,401.545pt) -- (320.735pt,401.547pt) -- (320.737pt,401.549pt) -- (320.74pt,401.55pt) -- (320.743pt,401.553pt) -- (320.745pt,401.555pt) -- (320.748pt,401.557pt) -- (320.75pt,401.558pt) -- (320.753pt,401.561pt) -- (320.755pt,401.563pt) -- (320.758pt,401.564pt) -- (320.76pt,401.566pt) -- (320.764pt,401.57pt) -- (320.77pt,401.574pt) -- (320.781pt,401.584pt) -- (320.802pt,401.6pt) -- (320.844pt,401.633pt) -- (320.928pt,401.699pt) -- (321.096pt,401.831pt) -- (321.431pt,402.094pt) -- (322.102pt,402.614pt) -- (322.852pt,403.19pt) -- (323.603pt,403.761pt) -- (324.353pt,404.325pt) -- (325.104pt,404.884pt) -- (325.854pt,405.437pt) -- (326.605pt,405.985pt) -- (327.355pt,406.526pt) -- (328.106pt,407.062pt) -- (328.856pt,407.653pt) -- (328.934pt,407.714pt) -- (328.945pt,407.723pt) -- (328.945pt,407.724pt) -- (328.946pt,407.724pt) -- (328.946pt,407.725pt) -- (328.949pt,407.726pt) -- (328.952pt,407.729pt) -- (328.955pt,407.731pt) -- (328.956pt,407.732pt) -- (328.958pt,407.733pt) -- (328.961pt,407.736pt) -- (328.964pt,407.738pt) -- (328.966pt,407.74pt) -- (328.967pt,407.741pt) -- (328.97pt,407.744pt) -- (328.973pt,407.746pt) -- (328.976pt,407.748pt) -- (328.978pt,407.749pt) -- (328.98pt,407.751pt) -- (328.983pt,407.754pt) -- (328.985pt,407.755pt) -- (328.988pt,407.757pt) -- (328.991pt,407.759pt) -- (328.996pt,407.763pt) -- (329.004pt,407.77pt) -- (329.018pt,407.781pt) -- (329.047pt,407.804pt) -- (329.106pt,407.85pt) -- (329.222pt,407.941pt) -- (329.455pt,408.123pt) -- (329.921pt,408.486pt) -- (330.672pt,409.063pt) -- (331.422pt,409.634pt) -- (332.173pt,410.199pt) -- (332.924pt,410.759pt) -- (333.674pt,411.314pt) -- (334.425pt,411.862pt) -- (335.175pt,412.405pt) -- (335.926pt,412.943pt) -- (336.676pt,413.533pt) -- (336.754pt,413.594pt) -- (336.765pt,413.602pt) -- (336.766pt,413.603pt) -- (336.767pt,413.604pt) -- (336.769pt,413.606pt) -- (336.773pt,413.609pt) -- (336.775pt,413.61pt) -- (336.778pt,413.612pt) -- (336.779pt,413.614pt) -- (336.783pt,413.617pt) -- (336.785pt,413.618pt) -- (336.787pt,413.62pt) -- (336.79pt,413.622pt) -- (336.792pt,413.624pt) -- (336.795pt,413.626pt) -- (336.797pt,413.628pt) -- (336.799pt,413.63pt) -- (336.802pt,413.631pt) -- (336.805pt,413.634pt) -- (336.808pt,413.636pt) -- (336.81pt,413.639pt) -- (336.814pt,413.642pt) -- (336.821pt,413.646pt) -- (336.835pt,413.658pt) -- (336.862pt,413.678pt) -- (336.915pt,413.72pt) -- (337.021pt,413.804pt) -- (337.235pt,413.971pt) -- (337.662pt,414.302pt) -- (338.412pt,414.88pt) -- (339.163pt,415.451pt) -- (339.913pt,416.017pt) -- (340.664pt,416.577pt) -- (341.414pt,417.132pt) -- (342.165pt,417.681pt) -- (342.915pt,418.224pt) -- (343.666pt,418.762pt) -- (344.417pt,419.35pt) -- (344.494pt,419.41pt) -- (344.504pt,419.419pt) -- (344.505pt,419.42pt) -- (344.506pt,419.42pt) -- (344.507pt,419.42pt) -- (344.509pt,419.422pt) -- (344.513pt,419.426pt) -- (344.514pt,419.427pt) -- (344.516pt,419.427pt) -- (344.517pt,419.429pt) -- (344.521pt,419.431pt) -- (344.524pt,419.434pt) -- (344.525pt,419.435pt) -- (344.528pt,419.437pt) -- (344.53pt,419.439pt) -- (344.534pt,419.442pt) -- (344.536pt,419.443pt) -- (344.538pt,419.445pt) -- (344.54pt,419.447pt) -- (344.543pt,419.449pt) -- (344.546pt,419.451pt) -- (344.549pt,419.453pt) -- (344.552pt,419.456pt) -- (344.558pt,419.46pt) -- (344.567pt,419.468pt) -- (344.588pt,419.484pt) -- (344.627pt,419.515pt) -- (344.707pt,419.577pt) -- (344.867pt,419.702pt) -- (345.187pt,419.95pt) -- (345.826pt,420.442pt) -- (346.577pt,421.014pt) -- (347.327pt,421.579pt) -- (348.078pt,422.14pt) -- (348.828pt,422.695pt) -- (349.579pt,423.244pt) -- (350.329pt,423.789pt) -- (351.08pt,424.327pt) -- (351.83pt,424.861pt) -- (352.581pt,425.389pt) -- (353.331pt,425.912pt) -- (354.082pt,426.43pt) -- (354.832pt,426.943pt) -- (355.583pt,427.452pt) -- (356.334pt,427.955pt) -- (357.084pt,428.454pt) -- (357.835pt,428.947pt) -- (358.585pt,429.435pt) -- (359.336pt,429.92pt) -- (360.086pt,430.399pt) -- (360.837pt,430.874pt) -- (361.587pt,431.345pt) -- (362.338pt,431.81pt) -- (363.088pt,432.272pt) -- (363.839pt,432.73pt) -- (364.589pt,433.183pt) -- (365.34pt,433.631pt) -- (366.091pt,434.076pt) -- (366.841pt,434.517pt) -- (367.592pt,434.954pt) -- (368.342pt,435.386pt) -- (369.093pt,435.815pt) -- (369.843pt,436.24pt) -- (370.594pt,436.661pt) -- (371.344pt,437.078pt) -- (372.095pt,437.491pt) -- (372.845pt,437.901pt) -- (373.596pt,438.307pt) -- (374.346pt,438.709pt) -- (375.097pt,439.107pt) -- (375.847pt,439.502pt) -- (376.598pt,439.893pt) -- (377.349pt,440.281pt) -- (378.099pt,440.666pt) -- (378.85pt,441.048pt) -- (379.6pt,441.425pt) -- (380.351pt,441.799pt) -- (381.101pt,442.17pt) -- (381.852pt,442.538pt) -- (382.602pt,442.903pt) -- (383.353pt,443.263pt) -- (384.103pt,443.621pt) -- (384.854pt,443.977pt) -- (385.604pt,444.329pt) -- (386.355pt,444.678pt) -- (387.106pt,445.023pt) -- (387.856pt,445.366pt) -- (388.607pt,445.706pt) -- (389.357pt,446.043pt) -- (390.108pt,446.376pt) -- (390.858pt,446.708pt) -- (391.609pt,447.036pt) -- (392.359pt,447.362pt) -- (393.11pt,447.684pt) -- (393.86pt,448.004pt) -- (394.611pt,448.321pt) -- (395.361pt,448.635pt) -- (396.112pt,448.948pt) -- (396.863pt,449.256pt) -- (397.613pt,449.563pt) -- (398.364pt,449.868pt) -- (399.114pt,450.169pt) -- (399.865pt,450.468pt) -- (400.615pt,450.764pt) -- (401.366pt,451.059pt) -- (402.116pt,451.35pt) -- (402.867pt,451.639pt) -- (403.617pt,451.926pt) -- (404.368pt,452.21pt) -- (405.118pt,452.493pt) -- (405.869pt,452.772pt) -- (406.619pt,453.049pt) -- (407.37pt,453.325pt) -- (408.121pt,453.597pt) -- (408.871pt,453.868pt) -- (409.622pt,454.137pt) -- (410.372pt,454.403pt) -- (411.123pt,454.667pt) -- (411.873pt,454.929pt) -- (412.624pt,455.19pt) -- (413.374pt,455.447pt) -- (414.125pt,455.703pt) -- (414.875pt,455.957pt) -- (415.626pt,456.209pt) -- (416.376pt,456.459pt) -- (417.127pt,456.706pt) -- (417.878pt,456.952pt) -- (418.628pt,457.196pt) -- (419.379pt,457.439pt) -- (420.129pt,457.679pt) -- (420.88pt,457.917pt) -- (421.63pt,458.154pt) -- (422.381pt,458.389pt) -- (423.131pt,458.622pt) -- (423.882pt,458.853pt) -- (424.632pt,459.083pt) -- (425.383pt,459.311pt) -- (426.133pt,459.537pt) -- (426.884pt,459.761pt) -- (427.635pt,459.984pt) -- (428.385pt,460.205pt) -- (429.136pt,460.424pt) -- (429.886pt,460.642pt) -- (430.637pt,460.858pt) -- (431.387pt,461.072pt) -- (432.138pt,461.285pt) -- (432.888pt,461.497pt) -- (433.639pt,461.706pt) -- (434.389pt,461.915pt) -- (435.14pt,462.121pt) -- (435.89pt,462.326pt) -- (436.641pt,462.53pt) -- (437.391pt,462.733pt) -- (438.142pt,462.933pt) -- (438.893pt,462.933pt) -- (439.643pt,462.933pt) -- (440.394pt,462.933pt) -- (441.144pt,462.933pt) -- (441.895pt,462.933pt) -- (442.645pt,462.933pt) -- (443.396pt,462.933pt) -- (444.146pt,462.933pt) -- (444.897pt,462.933pt) -- (445.647pt,462.933pt) -- (446.398pt,462.933pt) -- (447.148pt,462.933pt) -- (447.899pt,462.933pt) -- (448.65pt,462.933pt) -- (449.4pt,462.933pt) -- (450.151pt,462.933pt) -- (450.901pt,462.933pt) -- (451.652pt,462.933pt) -- (452.402pt,462.933pt) -- (453.153pt,462.933pt) -- (453.903pt,462.933pt) -- (454.654pt,462.933pt) -- (455.404pt,462.933pt) -- (456.155pt,462.933pt) -- (456.905pt,462.933pt) -- (457.656pt,462.933pt) -- (458.407pt,462.933pt) -- (459.157pt,462.933pt) -- (459.908pt,462.933pt) -- (460.658pt,462.933pt) -- (461.409pt,462.933pt) -- (462.159pt,462.933pt) -- (462.91pt,462.933pt) -- (463.66pt,462.933pt) -- (464.411pt,462.933pt) -- (465.161pt,462.933pt) -- (465.912pt,462.933pt) -- (466.662pt,462.933pt) -- (467.413pt,462.933pt) -- (468.163pt,462.933pt) -- (468.914pt,462.933pt) -- (469.665pt,462.933pt) -- (470.415pt,462.933pt) -- (471.166pt,462.933pt) -- (471.916pt,462.933pt) -- (472.667pt,462.933pt) -- (473.417pt,462.933pt) -- (474.168pt,462.933pt) -- (474.918pt,462.933pt) -- (475.669pt,462.933pt) -- (476.419pt,462.933pt) -- (477.17pt,462.933pt) -- (477.92pt,462.933pt) -- (478.671pt,462.933pt) -- (479.422pt,462.933pt) -- (480.172pt,462.933pt) -- (480.923pt,462.933pt) -- (481.673pt,462.933pt) -- (482.424pt,462.933pt) -- (483.174pt,462.933pt) -- (483.925pt,462.933pt) -- (484.675pt,462.933pt) -- (485.426pt,462.933pt) -- (486.176pt,462.933pt) -- (486.927pt,462.933pt) -- (487.677pt,462.933pt) -- (488.428pt,462.933pt) -- (489.179pt,462.933pt) -- (489.929pt,462.933pt) -- (490.68pt,462.933pt) -- (491.43pt,462.933pt) -- (492.181pt,462.933pt) -- (492.931pt,462.933pt) -- (493.682pt,462.933pt) -- (494.432pt,462.933pt) -- (495.183pt,462.933pt) -- (495.933pt,462.933pt) -- (496.684pt,462.933pt) -- (497.434pt,462.933pt) -- (498.185pt,462.933pt) -- (498.935pt,462.933pt) -- (499.686pt,462.933pt) -- (500.437pt,462.933pt) -- (501.187pt,462.933pt) -- (501.938pt,462.933pt) -- (502.688pt,462.933pt) -- (503.439pt,462.933pt) -- (504.189pt,462.933pt) -- (504.94pt,462.933pt) -- (505.69pt,462.933pt) -- (506.441pt,462.933pt) -- (507.191pt,462.933pt) -- (507.942pt,462.933pt) -- (508.692pt,462.933pt) -- (509.443pt,462.933pt) -- (510.194pt,462.933pt) -- (510.944pt,462.933pt) -- (511.695pt,462.933pt) -- (512.445pt,462.933pt) -- (513.196pt,462.933pt) -- (513.946pt,462.933pt) -- (514.697pt,462.933pt) -- (515.447pt,462.933pt) -- (516.198pt,462.933pt) -- (516.948pt,462.933pt) -- (517.699pt,462.933pt) -- (518.449pt,462.933pt) -- (519.2pt,462.933pt) -- (519.951pt,462.933pt) -- (520.701pt,462.933pt) -- (521.452pt,462.933pt) -- (522.202pt,462.933pt) -- (522.953pt,462.933pt) -- (523.703pt,462.933pt) -- (524.454pt,462.933pt) -- (525.204pt,462.933pt) -- (525.955pt,462.933pt) -- (526.705pt,462.933pt) -- (527.456pt,462.933pt) -- (528.206pt,462.933pt) -- (528.957pt,462.933pt) -- (529.707pt,462.933pt) -- (530.458pt,462.933pt) -- (531.209pt,462.933pt) -- (531.959pt,462.933pt) -- (532.71pt,462.933pt) -- (533.46pt,462.933pt) -- (534.211pt,462.933pt) -- (534.961pt,462.933pt) -- (535.712pt,462.933pt) -- (536.462pt,462.933pt) -- (537.213pt,462.933pt) -- (537.963pt,462.933pt) -- (538.714pt,462.933pt) -- (539.464pt,462.933pt) -- (540.215pt,462.933pt) -- (540.966pt,462.933pt) -- (541.716pt,462.933pt) -- (542.467pt,462.933pt) -- (543.217pt,462.933pt) -- (543.968pt,462.933pt) -- (544.718pt,462.933pt) -- (545.469pt,462.933pt) -- (546.219pt,462.933pt) -- (546.97pt,462.933pt) -- (547.72pt,462.933pt) -- (548.471pt,462.933pt) -- (549.221pt,462.933pt) -- (549.972pt,462.933pt) -- (550.723pt,462.933pt) -- (551.473pt,462.933pt) -- (552.224pt,462.933pt) -- (552.974pt,462.933pt) -- (553.725pt,462.933pt) -- (554.475pt,462.933pt) -- (555.226pt,462.933pt) -- (555.976pt,462.933pt) -- (556.727pt,462.933pt) -- (557.477pt,462.933pt) -- (558.228pt,462.933pt) -- (558.978pt,462.933pt) -- (559.729pt,462.933pt) -- (560.479pt,462.933pt) -- (561.23pt,462.933pt) -- (561.981pt,462.933pt) -- (562.731pt,462.933pt) -- (563.482pt,462.933pt) -- (564.232pt,462.933pt) -- (564.983pt,462.933pt) -- (565.733pt,462.933pt) -- (566.484pt,462.933pt) -- (567.234pt,462.933pt) -- (567.985pt,462.933pt) -- (568.735pt,462.933pt) -- (569.486pt,462.933pt) -- (570.236pt,462.933pt) -- (570.987pt,462.933pt) -- (571.738pt,462.933pt) -- (572.488pt,462.933pt) -- (573.239pt,462.933pt) -- (573.989pt,462.933pt) -- (574.74pt,462.933pt) -- (575.49pt,462.933pt) -- (576.241pt,462.933pt) -- (576.991pt,462.933pt) -- (577.742pt,462.933pt) -- (578.492pt,462.933pt) -- (579.243pt,462.933pt) -- (579.993pt,462.933pt) -- (580.744pt,462.933pt) -- (581.495pt,462.933pt) -- (582.245pt,462.933pt) -- (582.996pt,462.933pt) -- (583.746pt,462.933pt) -- (584.497pt,462.933pt) -- (585.247pt,462.933pt) -- (585.998pt,462.933pt) -- (586.748pt,462.933pt) -- (587.499pt,462.933pt) -- (588.249pt,462.933pt) -- (589pt,462.933pt) -- (589.75pt,462.933pt) -- (590.501pt,462.933pt) -- (591.251pt,462.933pt) -- (592.002pt,462.933pt) -- (592.753pt,462.933pt) -- (593.503pt,462.933pt) -- (594.254pt,462.933pt) -- (595.004pt,462.933pt) -- (595.755pt,462.933pt) -- (596.505pt,462.933pt) -- (597.256pt,462.933pt) -- (598.006pt,462.933pt) -- (598.757pt,462.933pt) -- (599.507pt,462.933pt) -- (600.258pt,462.933pt) -- (601.008pt,462.933pt) -- (601.759pt,462.933pt) -- (602.51pt,462.933pt) -- (603.26pt,462.933pt) -- (604.011pt,462.933pt) -- (604.761pt,462.933pt) -- (605.512pt,462.933pt) -- (606.262pt,462.933pt) -- (607.013pt,462.933pt) -- (607.763pt,462.933pt) -- (608.514pt,462.933pt) -- (609.264pt,462.933pt) -- (610.015pt,462.933pt) -- (610.765pt,462.933pt) -- (611.516pt,462.933pt) -- (612.267pt,462.933pt) -- (613.017pt,462.933pt) -- (613.768pt,462.933pt) -- (614.518pt,462.933pt) -- (615.269pt,462.933pt) -- (616.019pt,462.933pt) -- (616.77pt,462.933pt) -- (617.52pt,462.933pt) -- (618.271pt,462.933pt) -- (619.021pt,462.933pt) -- (619.772pt,462.933pt) -- (620.522pt,462.933pt) -- (621.273pt,462.933pt) -- (622.023pt,462.933pt) -- (622.774pt,462.933pt) -- (623.525pt,462.933pt) -- (624.275pt,462.933pt) -- (625.026pt,462.933pt) -- (625.776pt,462.933pt) -- (626.527pt,462.933pt) -- (627.277pt,462.933pt) -- (628.028pt,462.933pt) -- (628.778pt,462.933pt) -- (629.529pt,462.933pt) -- (630.279pt,462.933pt) -- (631.03pt,462.933pt) -- (631.78pt,462.933pt) -- (632.531pt,462.933pt) -- (633.282pt,462.933pt) -- (634.032pt,462.933pt) -- (634.783pt,462.933pt) -- (635.533pt,462.933pt) -- (636.284pt,462.933pt) -- (637.034pt,462.933pt) -- (637.785pt,462.933pt) -- (638.535pt,462.933pt) -- (639.286pt,462.933pt) -- (640.036pt,462.933pt) -- (640.787pt,462.933pt) -- (641.537pt,462.933pt) -- (642.288pt,462.933pt) -- (643.039pt,462.933pt) -- (643.789pt,462.933pt) -- (644.54pt,462.933pt) -- (645.29pt,462.933pt) -- (646.041pt,462.933pt) -- (646.791pt,462.933pt) -- (647.542pt,462.933pt) -- (648.292pt,462.933pt) -- (649.043pt,462.933pt) -- (649.793pt,462.933pt) -- (650.544pt,462.933pt) -- (651.294pt,462.933pt) -- (652.045pt,462.933pt) -- (652.795pt,462.933pt) -- (653.546pt,462.933pt) -- (654.297pt,462.933pt) -- (655.047pt,462.933pt) -- (655.798pt,462.933pt) -- (656.548pt,462.933pt) -- (657.299pt,462.933pt) -- (658.049pt,462.933pt) -- (658.8pt,462.933pt) -- (659.55pt,462.933pt) -- (660.301pt,462.933pt) -- (661.051pt,462.933pt) -- (661.802pt,462.933pt) -- (662.552pt,462.933pt) -- (663.303pt,462.933pt) -- (664.054pt,462.933pt) -- (664.804pt,462.933pt) -- (665.555pt,462.933pt) -- (666.305pt,462.933pt) -- (667.056pt,462.933pt) -- (667.806pt,462.933pt) -- (668.557pt,462.933pt) -- (669.307pt,462.933pt) -- (670.058pt,462.933pt) -- (670.808pt,462.933pt) -- (671.559pt,462.933pt) -- (672.309pt,462.933pt) -- (673.06pt,462.933pt) -- (673.811pt,462.933pt) -- (674.352pt,462.933pt) -- (674.874pt,462.933pt) -- (675.378pt,462.933pt) -- (676.129pt,462.933pt) -- (676.879pt,462.933pt) -- (677.63pt,462.933pt) -- (678.381pt,462.933pt) -- (679.131pt,462.933pt) -- (679.882pt,462.933pt) -- (680.632pt,462.933pt) -- (681.383pt,462.933pt) -- (682.133pt,462.933pt) -- (682.884pt,462.933pt) -- (683.634pt,462.933pt) -- (684.385pt,462.933pt) -- (685.135pt,462.933pt) -- (685.886pt,462.933pt) -- (686.636pt,462.933pt) -- (687.387pt,462.933pt) -- (688.138pt,462.933pt) -- (688.888pt,462.933pt) -- (689.639pt,462.933pt) -- (690.389pt,462.933pt) -- (691.14pt,462.933pt) -- (691.89pt,462.933pt) -- (692.153pt,462.933pt);
\end{scope}
\begin{scope}
	\color[rgb]{0,0,0}
	\pgftext[center, base, at={\pgfpoint{22.3515pt}{465.701pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{current (kA), velocity (m/s)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{71.1466pt}{234.363pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{59.9592pt}{278.321pt}}]{\fontsize{22}{0}\selectfont{\textbf{500}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{322.279pt}}]{\fontsize{22}{0}\selectfont{\textbf{1000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{366.237pt}}]{\fontsize{22}{0}\selectfont{\textbf{1500}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{410.195pt}}]{\fontsize{22}{0}\selectfont{\textbf{2000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{454.153pt}}]{\fontsize{22}{0}\selectfont{\textbf{2500}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{498.111pt}}]{\fontsize{22}{0}\selectfont{\textbf{3000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{542.069pt}}]{\fontsize{22}{0}\selectfont{\textbf{3500}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{586.027pt}}]{\fontsize{22}{0}\selectfont{\textbf{4000}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{629.985pt}}]{\fontsize{22}{0}\selectfont{\textbf{4500}}}
	\pgftext[center, base, at={\pgfpoint{54.3655pt}{673.943pt}}]{\fontsize{22}{0}\selectfont{\textbf{5000}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](80.4656pt,699.275pt) -- (80.4656pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,285.771pt) -- (87.171pt,285.771pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,329.729pt) -- (87.171pt,329.729pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,373.687pt) -- (87.171pt,373.687pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,417.645pt) -- (87.171pt,417.645pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,461.603pt) -- (87.171pt,461.603pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,505.561pt) -- (87.171pt,505.561pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,549.519pt) -- (87.171pt,549.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,593.477pt) -- (87.171pt,593.477pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,637.435pt) -- (87.171pt,637.435pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,681.394pt) -- (87.171pt,681.394pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,250.754pt) -- (84.1908pt,250.754pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,259.694pt) -- (84.1908pt,259.694pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,267.89pt) -- (84.1908pt,267.89pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,276.831pt) -- (84.1908pt,276.831pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,294.712pt) -- (84.1908pt,294.712pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,303.652pt) -- (84.1908pt,303.652pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,312.593pt) -- (84.1908pt,312.593pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,320.789pt) -- (84.1908pt,320.789pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,338.67pt) -- (84.1908pt,338.67pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,347.61pt) -- (84.1908pt,347.61pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,356.551pt) -- (84.1908pt,356.551pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,364.747pt) -- (84.1908pt,364.747pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,382.628pt) -- (84.1908pt,382.628pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,391.568pt) -- (84.1908pt,391.568pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,400.509pt) -- (84.1908pt,400.509pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,408.705pt) -- (84.1908pt,408.705pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,426.586pt) -- (84.1908pt,426.586pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,435.526pt) -- (84.1908pt,435.526pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,444.467pt) -- (84.1908pt,444.467pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,452.663pt) -- (84.1908pt,452.663pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,470.544pt) -- (84.1908pt,470.544pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,479.485pt) -- (84.1908pt,479.485pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,488.425pt) -- (84.1908pt,488.425pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,496.621pt) -- (84.1908pt,496.621pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,514.502pt) -- (84.1908pt,514.502pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,523.443pt) -- (84.1908pt,523.443pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,532.383pt) -- (84.1908pt,532.383pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,540.579pt) -- (84.1908pt,540.579pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,558.46pt) -- (84.1908pt,558.46pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,567.401pt) -- (84.1908pt,567.401pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,576.341pt) -- (84.1908pt,576.341pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,585.282pt) -- (84.1908pt,585.282pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,602.418pt) -- (84.1908pt,602.418pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,611.359pt) -- (84.1908pt,611.359pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,620.299pt) -- (84.1908pt,620.299pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,629.24pt) -- (84.1908pt,629.24pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,646.376pt) -- (84.1908pt,646.376pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,655.317pt) -- (84.1908pt,655.317pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,664.257pt) -- (84.1908pt,664.257pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,673.198pt) -- (84.1908pt,673.198pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,690.334pt) -- (84.1908pt,690.334pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](81.2106pt,699.275pt) -- (84.1908pt,699.275pt);
	\pgftext[center, base, at={\pgfpoint{389.284pt}{190.405pt}}]{\fontsize{22}{0}\selectfont{\textbf{time (ms)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{92.008pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{167.258pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{1}}}
	\pgftext[center, base, at={\pgfpoint{242.508pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{2}}}
	\pgftext[center, base, at={\pgfpoint{317.014pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{3}}}
	\pgftext[center, base, at={\pgfpoint{392.264pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{4}}}
	\pgftext[center, base, at={\pgfpoint{467.514pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{542.764pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{6}}}
	\pgftext[center, base, at={\pgfpoint{617.269pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{7}}}
	\pgftext[center, base, at={\pgfpoint{692.52pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{8}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](80.4656pt,241.813pt) -- (692.153pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](91.6413pt,242.558pt) -- (91.6413pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](166.892pt,242.558pt) -- (166.892pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](242.142pt,242.558pt) -- (242.142pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](316.647pt,242.558pt) -- (316.647pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](391.897pt,242.558pt) -- (391.897pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](467.147pt,242.558pt) -- (467.147pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](542.398pt,242.558pt) -- (542.398pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](616.903pt,242.558pt) -- (616.903pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](692.153pt,242.558pt) -- (692.153pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](106.542pt,242.558pt) -- (106.542pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](121.443pt,242.558pt) -- (121.443pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](137.089pt,242.558pt) -- (137.089pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](151.991pt,242.558pt) -- (151.991pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](181.793pt,242.558pt) -- (181.793pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](196.694pt,242.558pt) -- (196.694pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](211.595pt,242.558pt) -- (211.595pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](226.496pt,242.558pt) -- (226.496pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](257.043pt,242.558pt) -- (257.043pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](271.944pt,242.558pt) -- (271.944pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](286.845pt,242.558pt) -- (286.845pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](301.746pt,242.558pt) -- (301.746pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](331.548pt,242.558pt) -- (331.548pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](347.194pt,242.558pt) -- (347.194pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](362.095pt,242.558pt) -- (362.095pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](376.996pt,242.558pt) -- (376.996pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](406.798pt,242.558pt) -- (406.798pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](421.699pt,242.558pt) -- (421.699pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](436.6pt,242.558pt) -- (436.6pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](452.246pt,242.558pt) -- (452.246pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](482.048pt,242.558pt) -- (482.048pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](496.949pt,242.558pt) -- (496.949pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](511.85pt,242.558pt) -- (511.85pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](526.751pt,242.558pt) -- (526.751pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](557.299pt,242.558pt) -- (557.299pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](572.2pt,242.558pt) -- (572.2pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](587.101pt,242.558pt) -- (587.101pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](602.002pt,242.558pt) -- (602.002pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](631.804pt,242.558pt) -- (631.804pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](647.45pt,242.558pt) -- (647.45pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](662.351pt,242.558pt) -- (662.351pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](677.252pt,242.558pt) -- (677.252pt,245.538pt);
	\draw[line width=3pt, line join=miter, line cap=rect](2145pt,312.593pt) -- (2168.85pt,312.593pt);
	\color[rgb]{0,0,0}
	\pgftext[left, base, at={\pgfpoint{216.81pt}{580pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{10x}}}}
	\color[rgb]{0.501961,0.501961,0.501961}
	\pgftext[left, base, at={\pgfpoint{149.755pt}{551.009pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{20x}}}}
	\color[rgb]{1,0,0}
	\pgftext[left, base, at={\pgfpoint{105.797pt}{643pt}}]{\fontsize{22}{0}\selectfont{\textit{\textbf{40x}}}}
	\color[rgb]{0,0,0}
	\pgftext[left, base, at={\pgfpoint{385.192pt}{586.772pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{current}}}}
	\pgftext[left, base, at={\pgfpoint{578.905pt}{475.014pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{velocity}}}}
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}{0pt}{0pt}{927pt}{703pt}
	\clip(0pt,703pt) -- (690.663pt,703pt) -- (690.663pt,179.229pt) -- (0pt,179.229pt) -- (0pt,703pt);
\begin{scope}
	\clip(69.2898pt,688.099pt) -- (680.977pt,688.099pt) -- (680.977pt,241.813pt) -- (69.2898pt,241.813pt) -- (69.2898pt,688.099pt);
	\color[rgb]{0.96,0.96,0.96}
%	\color[rgb]{0.627451,0.627451,0.643137}
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,247.774pt) -- (680.232pt,247.774pt);
%	\color[rgb]{0.627451,0.627451,0.643137}
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,272.36pt) -- (680.232pt,272.36pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,284.281pt) -- (680.232pt,284.281pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,296.947pt) -- (680.232pt,296.947pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,308.868pt) -- (680.232pt,308.868pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,333.454pt) -- (680.232pt,333.454pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,345.375pt) -- (680.232pt,345.375pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,358.041pt) -- (680.232pt,358.041pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,369.962pt) -- (680.232pt,369.962pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,394.549pt) -- (680.232pt,394.549pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,407.215pt) -- (680.232pt,407.215pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,419.135pt) -- (680.232pt,419.135pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,431.056pt) -- (680.232pt,431.056pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,455.643pt) -- (680.232pt,455.643pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,468.309pt) -- (680.232pt,468.309pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,480.23pt) -- (680.232pt,480.23pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,492.15pt) -- (680.232pt,492.15pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,516.737pt) -- (680.232pt,516.737pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,529.403pt) -- (680.232pt,529.403pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,541.324pt) -- (680.232pt,541.324pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,553.245pt) -- (680.232pt,553.245pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,577.831pt) -- (680.232pt,577.831pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,590.497pt) -- (680.232pt,590.497pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,602.418pt) -- (680.232pt,602.418pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,615.084pt) -- (680.232pt,615.084pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,638.926pt) -- (680.232pt,638.926pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,651.591pt) -- (680.232pt,651.591pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,663.512pt) -- (680.232pt,663.512pt);
	\draw[line width=0.2pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](69.2898pt,676.178pt) -- (680.232pt,676.178pt);
%	\color[rgb]{0.501961,0.501961,0.501961}
	\color[rgb]{0.86,0.86,0.86}	
	\draw[line width=0.8pt, line join=bevel, line cap=rect](69.2898pt,260.439pt) -- (680.232pt,260.439pt);
	\draw[line width=0.8pt, line join=bevel, line cap=rect](69.2898pt,321.534pt) -- (680.232pt,321.534pt);
	\draw[line width=0.8pt, line join=bevel, line cap=rect](69.2898pt,382.628pt) -- (680.232pt,382.628pt);
	\draw[line width=0.8pt, line join=bevel, line cap=rect](69.2898pt,443.722pt) -- (680.232pt,443.722pt);
	\draw[line width=0.8pt, line join=bevel, line cap=rect](69.2898pt,504.816pt) -- (680.232pt,504.816pt);
	\draw[line width=0.8pt, line join=bevel, line cap=rect](69.2898pt,565.911pt) -- (680.232pt,565.911pt);
	\draw[line width=0.8pt, line join=bevel, line cap=rect](69.2898pt,627.005pt) -- (680.232pt,627.005pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, line join=miter, line cap=rect](80.5478pt,260.154pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5478pt,276.66pt) -- (80.5479pt,276.66pt) -- (80.5479pt,276.66pt) -- (80.5479pt,276.66pt) -- (80.5479pt,276.66pt) -- (80.548pt,276.66pt) -- (80.5481pt,276.66pt) -- (80.5483pt,276.66pt) -- (80.5487pt,276.66pt) -- (80.5488pt,276.66pt) -- (80.5489pt,276.66pt) -- (80.5493pt,276.66pt) -- (80.5494pt,276.66pt) -- (80.5496pt,276.66pt) -- (80.5499pt,276.66pt) -- (80.55pt,276.66pt) -- (80.5502pt,276.66pt) -- (80.5505pt,276.66pt) -- (80.5506pt,276.66pt) -- (80.5508pt,276.66pt) -- (80.5512pt,276.66pt) -- (80.5513pt,276.66pt) -- (80.5514pt,276.66pt) -- (80.5518pt,276.66pt) -- (80.5525pt,276.66pt) -- (80.554pt,276.66pt) -- (80.5568pt,276.66pt) -- (80.5626pt,276.66pt) -- (80.574pt,276.66pt) -- (80.597pt,276.66pt) -- (80.6429pt,276.66pt) -- (80.7347pt,276.66pt) -- (80.9183pt,276.661pt) -- (81.2855pt,276.662pt) -- (81.2984pt,276.663pt) -- (81.3241pt,276.663pt) -- (81.3757pt,276.663pt) -- (81.4787pt,276.663pt) -- (81.6848pt,276.665pt) -- (82.097pt,276.669pt) -- (82.8475pt,276.679pt) -- (83.5981pt,276.693pt) -- (84.3486pt,276.711pt) -- (85.0991pt,276.731pt) -- (85.8497pt,276.755pt) -- (86.6002pt,276.783pt) -- (87.3508pt,276.814pt) -- (88.1013pt,276.848pt) -- (88.8519pt,276.885pt) -- (89.6024pt,276.926pt) -- (90.3529pt,276.97pt) -- (91.1035pt,277.018pt) -- (91.854pt,277.069pt) -- (92.6045pt,277.123pt) -- (93.3551pt,277.181pt) -- (94.1056pt,277.242pt) -- (94.8561pt,277.306pt) -- (95.6067pt,277.373pt) -- (96.3572pt,277.444pt) -- (97.1078pt,277.519pt) -- (97.8583pt,277.596pt) -- (98.6088pt,277.677pt) -- (99.3594pt,277.761pt) -- (100.11pt,277.848pt) -- (100.86pt,277.939pt) -- (101.611pt,278.033pt) -- (102.362pt,278.13pt) -- (103.112pt,278.231pt) -- (103.863pt,278.335pt) -- (104.613pt,278.442pt) -- (105.364pt,278.552pt) -- (106.114pt,278.666pt) -- (106.865pt,278.783pt) -- (107.615pt,278.903pt) -- (108.366pt,279.026pt) -- (109.116pt,279.153pt) -- (109.867pt,279.282pt) -- (110.617pt,279.415pt) -- (111.368pt,279.552pt) -- (112.118pt,279.691pt) -- (112.869pt,279.833pt) -- (113.62pt,279.979pt) -- (114.37pt,280.128pt) -- (115.121pt,280.28pt) -- (115.871pt,280.436pt) -- (116.622pt,280.594pt) -- (117.372pt,280.756pt) -- (118.123pt,280.92pt) -- (118.873pt,281.088pt) -- (119.624pt,281.259pt) -- (120.374pt,281.433pt) -- (121.125pt,281.61pt) -- (121.875pt,281.791pt) -- (122.626pt,281.974pt) -- (123.377pt,282.161pt) -- (124.127pt,282.35pt) -- (124.878pt,282.543pt) -- (125.628pt,282.739pt) -- (126.379pt,282.937pt) -- (127.129pt,283.139pt) -- (127.88pt,283.344pt) -- (128.63pt,283.552pt) -- (129.381pt,283.763pt) -- (130.131pt,283.977pt) -- (130.882pt,284.194pt) -- (131.632pt,284.414pt) -- (132.383pt,284.637pt) -- (133.134pt,284.862pt) -- (133.884pt,285.091pt) -- (134.635pt,285.323pt) -- (135.385pt,285.558pt) -- (136.136pt,285.796pt) -- (136.886pt,286.036pt) -- (137.637pt,286.28pt) -- (138.387pt,286.526pt) -- (139.138pt,286.776pt) -- (139.888pt,287.028pt) -- (140.639pt,287.283pt) -- (141.389pt,287.541pt) -- (142.14pt,287.802pt) -- (142.89pt,288.066pt) -- (143.641pt,288.333pt) -- (144.392pt,288.602pt) -- (145.142pt,288.875pt) -- (145.893pt,289.15pt) -- (146.643pt,289.428pt) -- (147.394pt,289.708pt) -- (148.144pt,289.992pt) -- (148.895pt,290.278pt) -- (149.645pt,290.567pt) -- (150.396pt,290.859pt) -- (151.146pt,291.154pt) -- (151.897pt,291.451pt) -- (152.647pt,291.752pt) -- (153.398pt,292.054pt) -- (154.149pt,292.36pt) -- (154.899pt,292.668pt) -- (155.65pt,292.979pt) -- (156.4pt,293.293pt) -- (157.151pt,293.609pt) -- (157.901pt,293.928pt) -- (158.652pt,294.249pt) -- (159.402pt,294.574pt) -- (160.153pt,294.901pt) -- (160.903pt,295.23pt) -- (161.654pt,295.562pt) -- (162.404pt,295.897pt) -- (163.155pt,296.234pt) -- (163.905pt,296.574pt) -- (164.656pt,296.917pt) -- (165.407pt,297.262pt) -- (166.157pt,297.609pt) -- (166.908pt,297.959pt) -- (167.658pt,298.312pt) -- (168.409pt,298.667pt) -- (169.159pt,299.025pt) -- (169.91pt,299.385pt) -- (170.66pt,299.748pt) -- (171.411pt,300.113pt) -- (172.161pt,300.481pt) -- (172.912pt,300.851pt) -- (173.662pt,301.223pt) -- (174.413pt,301.598pt) -- (175.163pt,301.976pt) -- (175.914pt,302.356pt) -- (176.665pt,302.738pt) -- (177.415pt,303.122pt) -- (178.166pt,303.509pt) -- (178.916pt,303.899pt) -- (179.667pt,304.292pt) -- (179.743pt,304.333pt) -- (179.897pt,304.413pt) -- (180.169pt,304.557pt) -- (180.432pt,304.696pt) -- (180.958pt,304.977pt) -- (181.709pt,305.382pt) -- (182.459pt,305.791pt) -- (183.21pt,306.204pt) -- (183.961pt,306.621pt) -- (184.711pt,307.042pt) -- (185.462pt,307.467pt) -- (186.212pt,307.895pt) -- (186.963pt,308.328pt) -- (187.713pt,308.765pt) -- (188.464pt,309.205pt) -- (189.214pt,309.65pt) -- (189.965pt,310.098pt) -- (190.715pt,310.55pt) -- (191.466pt,311.006pt) -- (192.216pt,311.466pt) -- (192.967pt,311.929pt) -- (193.718pt,312.396pt) -- (194.468pt,312.867pt) -- (195.219pt,313.342pt) -- (195.969pt,313.82pt) -- (196.72pt,314.302pt) -- (197.47pt,314.788pt) -- (198.221pt,315.277pt) -- (198.971pt,315.769pt) -- (199.722pt,316.266pt) -- (200.472pt,316.766pt) -- (201.223pt,317.269pt) -- (201.973pt,317.776pt) -- (202.724pt,318.286pt) -- (203.474pt,318.8pt) -- (204.225pt,319.317pt) -- (204.976pt,319.838pt) -- (205.726pt,320.362pt) -- (206.477pt,320.889pt) -- (207.227pt,321.42pt) -- (207.978pt,321.954pt) -- (208.728pt,322.491pt) -- (209.479pt,323.032pt) -- (210.229pt,323.576pt) -- (210.98pt,324.123pt) -- (211.73pt,324.673pt) -- (212.481pt,325.227pt) -- (213.231pt,325.784pt) -- (213.982pt,326.344pt) -- (214.733pt,326.907pt) -- (215.483pt,327.473pt) -- (216.234pt,328.042pt) -- (216.984pt,328.615pt) -- (217.735pt,329.19pt) -- (218.485pt,329.769pt) -- (219.236pt,330.352pt) -- (219.313pt,330.412pt) -- (219.33pt,330.424pt) -- (219.362pt,330.45pt) -- (219.428pt,330.501pt) -- (219.558pt,330.603pt) -- (219.821pt,330.808pt) -- (220.346pt,331.221pt) -- (221.096pt,331.815pt) -- (221.847pt,332.414pt) -- (222.597pt,333.017pt) -- (223.348pt,333.624pt) -- (224.098pt,334.236pt) -- (224.849pt,334.852pt) -- (225.6pt,335.472pt) -- (226.35pt,336.097pt) -- (227.101pt,336.726pt) -- (227.851pt,337.358pt) -- (228.602pt,337.996pt) -- (229.352pt,338.637pt) -- (230.103pt,339.282pt) -- (230.853pt,339.931pt) -- (231.604pt,340.585pt) -- (232.354pt,341.242pt) -- (233.105pt,341.903pt) -- (233.855pt,342.569pt) -- (234.606pt,343.238pt) -- (235.357pt,343.911pt) -- (236.107pt,344.588pt) -- (236.858pt,345.268pt) -- (237.608pt,345.952pt) -- (238.359pt,346.641pt) -- (239.109pt,347.332pt) -- (239.86pt,348.028pt) -- (240.61pt,348.727pt) -- (241.361pt,349.43pt) -- (242.111pt,350.136pt) -- (242.862pt,350.846pt) -- (243.612pt,351.56pt) -- (244.363pt,352.277pt) -- (245.113pt,352.997pt) -- (245.864pt,353.721pt) -- (246.615pt,354.448pt) -- (247.365pt,355.179pt) -- (248.116pt,355.913pt) -- (248.866pt,356.651pt) -- (249.617pt,357.391pt) -- (250.367pt,358.135pt) -- (251.118pt,358.884pt) -- (251.195pt,358.961pt) -- (251.21pt,358.976pt) -- (251.241pt,359.006pt) -- (251.302pt,359.067pt) -- (251.424pt,359.189pt) -- (251.669pt,359.434pt) -- (252.157pt,359.925pt) -- (252.907pt,360.684pt) -- (253.658pt,361.448pt) -- (254.408pt,362.215pt) -- (255.159pt,362.987pt) -- (255.909pt,363.763pt) -- (256.66pt,364.544pt) -- (257.41pt,365.328pt) -- (258.161pt,366.117pt) -- (258.911pt,366.909pt) -- (259.662pt,367.706pt) -- (260.412pt,368.507pt) -- (261.163pt,369.311pt) -- (261.914pt,370.12pt) -- (262.664pt,370.933pt) -- (263.415pt,371.749pt) -- (264.165pt,372.569pt) -- (264.916pt,373.393pt) -- (265.666pt,374.221pt) -- (266.417pt,375.053pt) -- (267.167pt,375.888pt) -- (267.918pt,376.727pt) -- (268.668pt,377.569pt) -- (269.419pt,378.415pt) -- (270.169pt,379.265pt) -- (270.92pt,380.118pt) -- (271.67pt,380.975pt) -- (272.421pt,381.835pt) -- (273.172pt,382.699pt) -- (273.922pt,383.566pt) -- (274.673pt,384.435pt) -- (275.423pt,385.311pt) -- (275.5pt,385.401pt) -- (275.516pt,385.418pt) -- (275.547pt,385.455pt) -- (275.609pt,385.527pt) -- (275.732pt,385.67pt) -- (275.978pt,385.957pt) -- (276.469pt,386.536pt) -- (277.221pt,387.42pt) -- (277.971pt,388.309pt) -- (278.722pt,389.202pt) -- (279.472pt,390.099pt) -- (280.223pt,391.001pt) -- (280.973pt,391.906pt) -- (281.724pt,392.815pt) -- (282.474pt,393.728pt) -- (283.224pt,394.646pt) -- (283.975pt,395.567pt) -- (284.725pt,396.491pt) -- (285.476pt,397.419pt) -- (286.226pt,398.352pt) -- (286.977pt,399.287pt) -- (287.727pt,400.227pt) -- (288.478pt,401.171pt) -- (289.229pt,402.118pt) -- (289.98pt,403.068pt) -- (290.73pt,404.023pt) -- (291.481pt,404.98pt) -- (292.231pt,405.941pt) -- (292.982pt,406.906pt) -- (293.733pt,407.874pt) -- (293.81pt,407.974pt) -- (293.826pt,407.995pt) -- (293.858pt,408.037pt) -- (293.923pt,408.121pt) -- (294.049pt,408.284pt) -- (294.302pt,408.612pt) -- (294.807pt,409.267pt) -- (295.558pt,410.246pt) -- (296.308pt,411.229pt) -- (297.059pt,412.216pt) -- (297.809pt,413.206pt) -- (298.56pt,414.202pt) -- (299.31pt,415.201pt) -- (300.061pt,416.202pt) -- (300.812pt,417.21pt) -- (301.562pt,418.22pt) -- (302.313pt,419.233pt) -- (303.063pt,420.25pt) -- (303.814pt,421.271pt) -- (304.564pt,422.297pt) -- (305.315pt,423.326pt) -- (306.065pt,424.357pt) -- (306.816pt,425.393pt) -- (307.566pt,426.432pt) -- (308.317pt,427.475pt) -- (309.067pt,428.522pt) -- (309.818pt,429.571pt) -- (310.569pt,430.625pt) -- (310.646pt,430.734pt) -- (310.656pt,430.75pt) -- (310.679pt,430.78pt) -- (310.716pt,430.833pt) -- (310.752pt,430.884pt) -- (310.812pt,430.967pt) -- (310.904pt,431.097pt) -- (311.056pt,431.312pt) -- (311.36pt,431.741pt) -- (311.969pt,432.602pt) -- (312.72pt,433.668pt) -- (313.47pt,434.738pt) -- (314.221pt,435.813pt) -- (314.971pt,436.891pt) -- (315.722pt,437.973pt) -- (316.472pt,439.059pt) -- (317.223pt,440.15pt) -- (317.973pt,441.244pt) -- (318.724pt,442.342pt) -- (319.474pt,443.444pt) -- (320.225pt,444.549pt) -- (320.975pt,445.659pt) -- (321.726pt,446.772pt) -- (322.477pt,447.89pt) -- (323.227pt,449.011pt) -- (323.978pt,450.134pt) -- (324.728pt,451.263pt) -- (325.479pt,452.394pt) -- (326.229pt,453.53pt) -- (326.98pt,454.668pt) -- (327.73pt,455.811pt) -- (327.808pt,455.929pt) -- (327.819pt,455.946pt) -- (327.82pt,455.946pt) -- (327.82pt,455.947pt) -- (327.82pt,455.948pt) -- (327.822pt,455.95pt) -- (327.825pt,455.955pt) -- (327.83pt,455.962pt) -- (327.832pt,455.966pt) -- (327.834pt,455.968pt) -- (327.835pt,455.97pt) -- (327.84pt,455.977pt) -- (327.843pt,455.983pt) -- (327.846pt,455.986pt) -- (327.848pt,455.991pt) -- (327.852pt,455.996pt) -- (327.856pt,456.001pt) -- (327.859pt,456.006pt) -- (327.862pt,456.011pt) -- (327.865pt,456.014pt) -- (327.868pt,456.021pt) -- (327.871pt,456.025pt) -- (327.874pt,456.03pt) -- (327.877pt,456.034pt) -- (327.88pt,456.04pt) -- (327.886pt,456.049pt) -- (327.895pt,456.062pt) -- (327.911pt,456.085pt) -- (327.943pt,456.134pt) -- (328.005pt,456.23pt) -- (328.13pt,456.42pt) -- (328.382pt,456.804pt) -- (328.883pt,457.572pt) -- (329.634pt,458.726pt) -- (330.384pt,459.883pt) -- (331.135pt,461.045pt) -- (331.885pt,462.211pt) -- (332.636pt,463.381pt) -- (333.386pt,464.555pt) -- (334.137pt,465.732pt) -- (334.887pt,466.914pt) -- (335.638pt,468.1pt) -- (336.389pt,469.289pt) -- (337.139pt,470.481pt) -- (337.89pt,471.678pt) -- (338.64pt,472.879pt) -- (339.391pt,474.083pt) -- (340.141pt,475.292pt) -- (340.892pt,476.503pt) -- (341.642pt,477.72pt) -- (342.393pt,478.938pt) -- (343.143pt,480.16pt) -- (343.894pt,481.387pt) -- (344.644pt,482.617pt) -- (345.395pt,483.849pt) -- (346.145pt,485.085pt) -- (346.896pt,486.325pt) -- (347.647pt,487.569pt) -- (348.397pt,488.815pt) -- (349.148pt,490.065pt) -- (349.898pt,491.319pt) -- (350.649pt,492.574pt) -- (351.399pt,493.834pt) -- (352.15pt,495.097pt) -- (352.9pt,496.364pt) -- (353.651pt,497.631pt) -- (354.401pt,498.904pt) -- (355.152pt,500.18pt) -- (355.902pt,501.459pt) -- (356.653pt,502.74pt) -- (357.404pt,504.025pt) -- (358.154pt,505.313pt) -- (358.905pt,506.602pt) -- (359.655pt,507.896pt) -- (360.406pt,509.192pt) -- (361.156pt,510.492pt) -- (361.907pt,511.794pt) -- (362.657pt,513.099pt) -- (363.408pt,514.407pt) -- (364.158pt,515.718pt) -- (364.909pt,517.031pt) -- (365.659pt,518.346pt) -- (366.41pt,519.666pt) -- (367.161pt,520.988pt) -- (367.911pt,522.312pt) -- (368.662pt,523.64pt) -- (369.412pt,524.969pt) -- (370.163pt,526.301pt) -- (370.913pt,527.635pt) -- (371.664pt,528.973pt) -- (372.414pt,530.313pt) -- (373.165pt,531.656pt) -- (373.915pt,533.001pt) -- (374.666pt,534.348pt) -- (375.416pt,535.698pt) -- (376.167pt,537.051pt) -- (376.917pt,538.406pt) -- (377.668pt,539.763pt) -- (378.419pt,541.123pt) -- (379.169pt,542.485pt) -- (379.92pt,543.85pt) -- (380.67pt,545.217pt) -- (381.421pt,546.586pt) -- (382.171pt,547.958pt) -- (382.922pt,549.331pt) -- (383.672pt,550.708pt) -- (384.423pt,552.086pt) -- (385.173pt,553.466pt) -- (385.924pt,554.849pt) -- (386.674pt,556.234pt) -- (387.425pt,557.622pt) -- (388.176pt,559.011pt) -- (388.926pt,560.403pt) -- (389.677pt,561.796pt) -- (390.427pt,563.193pt) -- (391.178pt,564.59pt) -- (391.928pt,565.99pt) -- (392.679pt,567.393pt) -- (393.429pt,568.798pt) -- (394.18pt,570.204pt) -- (394.93pt,571.612pt) -- (395.681pt,573.022pt) -- (396.431pt,574.434pt) -- (397.182pt,575.849pt) -- (397.933pt,577.265pt) -- (398.683pt,578.683pt) -- (399.434pt,580.104pt) -- (400.184pt,581.526pt) -- (400.935pt,582.95pt) -- (401.685pt,584.376pt) -- (402.436pt,585.804pt) -- (403.186pt,587.233pt) -- (403.937pt,588.665pt) -- (404.687pt,590.099pt) -- (405.438pt,591.535pt) -- (406.188pt,592.972pt) -- (406.939pt,594.411pt) -- (407.689pt,595.851pt) -- (408.44pt,597.294pt) -- (409.191pt,598.738pt) -- (409.941pt,600.184pt) -- (410.692pt,601.632pt) -- (411.442pt,603.082pt) -- (412.193pt,604.533pt) -- (412.943pt,605.986pt) -- (413.694pt,607.441pt) -- (414.444pt,608.897pt) -- (415.195pt,610.356pt) -- (415.945pt,611.816pt) -- (416.696pt,613.277pt) -- (417.446pt,614.741pt) -- (418.197pt,616.205pt) -- (418.948pt,617.671pt) -- (419.698pt,619.139pt) -- (420.449pt,620.608pt) -- (421.199pt,622.08pt) -- (421.95pt,623.553pt) -- (422.7pt,625.027pt) -- (423.451pt,626.503pt) -- (424.201pt,627.98pt) -- (424.952pt,629.458pt) -- (425.702pt,630.939pt) -- (426.453pt,632.421pt) -- (427.203pt,633.905pt) -- (427.954pt,635.39pt) -- (428.705pt,636.876pt) -- (429.455pt,638.364pt) -- (430.206pt,639.854pt) -- (430.956pt,641.344pt) -- (431.707pt,642.836pt) -- (432.457pt,644.33pt) -- (433.208pt,645.825pt) -- (433.958pt,647.322pt) -- (434.709pt,648.82pt) -- (435.459pt,650.319pt) -- (436.21pt,651.418pt) -- (436.96pt,651.418pt) -- (437.711pt,651.418pt) -- (438.461pt,651.418pt) -- (439.212pt,651.418pt) -- (439.963pt,651.418pt) -- (440.713pt,651.418pt) -- (441.464pt,651.418pt) -- (442.214pt,651.418pt) -- (442.965pt,651.418pt) -- (443.715pt,651.418pt) -- (444.466pt,651.418pt) -- (445.216pt,651.418pt) -- (445.967pt,651.418pt) -- (446.717pt,651.418pt) -- (447.468pt,651.418pt) -- (448.218pt,651.418pt) -- (448.969pt,651.418pt) -- (449.72pt,651.418pt) -- (450.47pt,651.418pt) -- (451.221pt,651.418pt) -- (451.971pt,651.418pt) -- (452.722pt,651.418pt) -- (453.472pt,651.418pt) -- (454.223pt,651.418pt) -- (454.973pt,651.418pt) -- (455.724pt,651.418pt) -- (456.474pt,651.418pt) -- (457.225pt,651.418pt) -- (457.975pt,651.418pt) -- (458.726pt,651.418pt) -- (459.477pt,651.418pt) -- (460.227pt,651.418pt) -- (460.978pt,651.418pt) -- (461.728pt,651.418pt) -- (462.479pt,651.418pt) -- (463.229pt,651.418pt) -- (463.98pt,651.418pt) -- (464.73pt,651.418pt) -- (465.481pt,651.418pt) -- (466.231pt,651.418pt) -- (466.982pt,651.418pt) -- (467.732pt,651.418pt) -- (468.483pt,651.418pt) -- (469.233pt,651.418pt) -- (469.984pt,651.418pt) -- (470.735pt,651.418pt) -- (471.485pt,651.418pt) -- (472.236pt,651.418pt) -- (472.986pt,651.418pt) -- (473.737pt,651.418pt) -- (474.487pt,651.418pt) -- (475.238pt,651.418pt) -- (475.988pt,651.418pt) -- (476.739pt,651.418pt) -- (477.489pt,651.418pt) -- (478.24pt,651.418pt) -- (478.99pt,651.418pt) -- (479.741pt,651.418pt) -- (480.492pt,651.418pt) -- (481.242pt,651.418pt) -- (481.993pt,651.418pt) -- (482.743pt,651.418pt) -- (483.494pt,651.418pt) -- (484.244pt,651.418pt) -- (484.995pt,651.418pt) -- (485.745pt,651.418pt) -- (486.496pt,651.418pt) -- (487.246pt,651.418pt) -- (487.997pt,651.418pt) -- (488.747pt,651.418pt) -- (489.498pt,651.418pt) -- (490.249pt,651.418pt) -- (490.999pt,651.418pt) -- (491.75pt,651.418pt) -- (492.5pt,651.418pt) -- (493.251pt,651.418pt) -- (494.001pt,651.418pt) -- (494.752pt,651.418pt) -- (495.502pt,651.418pt) -- (496.253pt,651.418pt) -- (497.003pt,651.418pt) -- (497.754pt,651.418pt) -- (498.504pt,651.418pt) -- (499.255pt,651.418pt) -- (500.005pt,651.418pt) -- (500.756pt,651.418pt) -- (501.507pt,651.418pt) -- (502.257pt,651.418pt) -- (503.008pt,651.418pt) -- (503.758pt,651.418pt) -- (504.509pt,651.418pt) -- (505.259pt,651.418pt) -- (506.01pt,651.418pt) -- (506.76pt,651.418pt) -- (507.511pt,651.418pt) -- (508.261pt,651.418pt) -- (509.012pt,651.418pt) -- (509.762pt,651.418pt) -- (510.513pt,651.418pt) -- (511.264pt,651.418pt) -- (512.014pt,651.418pt) -- (512.765pt,651.418pt) -- (513.515pt,651.418pt) -- (514.266pt,651.418pt) -- (515.016pt,651.418pt) -- (515.767pt,651.418pt) -- (516.517pt,651.418pt) -- (517.268pt,651.418pt) -- (518.018pt,651.418pt) -- (518.769pt,651.418pt) -- (519.519pt,651.418pt) -- (520.27pt,651.418pt) -- (521.021pt,651.418pt) -- (521.771pt,651.418pt) -- (522.522pt,651.418pt) -- (523.272pt,651.418pt) -- (524.023pt,651.418pt) -- (524.773pt,651.418pt) -- (525.524pt,651.418pt) -- (526.274pt,651.418pt) -- (527.025pt,651.418pt) -- (527.775pt,651.418pt) -- (528.526pt,651.418pt) -- (529.276pt,651.418pt) -- (530.027pt,651.418pt) -- (530.777pt,651.418pt) -- (531.528pt,651.418pt) -- (532.279pt,651.418pt) -- (533.029pt,651.418pt) -- (533.78pt,651.418pt) -- (534.53pt,651.418pt) -- (535.281pt,651.418pt) -- (536.031pt,651.418pt) -- (536.782pt,651.418pt) -- (537.532pt,651.418pt) -- (538.283pt,651.418pt) -- (539.033pt,651.418pt) -- (539.784pt,651.418pt) -- (540.534pt,651.418pt) -- (541.285pt,651.418pt) -- (542.036pt,651.418pt) -- (542.786pt,651.418pt) -- (543.537pt,651.418pt) -- (544.287pt,651.418pt) -- (545.038pt,651.418pt) -- (545.788pt,651.418pt) -- (546.539pt,651.418pt) -- (547.289pt,651.418pt) -- (548.04pt,651.418pt) -- (548.79pt,651.418pt) -- (549.541pt,651.418pt) -- (550.291pt,651.418pt) -- (551.042pt,651.418pt) -- (551.793pt,651.418pt) -- (552.543pt,651.418pt) -- (553.294pt,651.418pt) -- (554.044pt,651.418pt) -- (554.795pt,651.418pt) -- (555.545pt,651.418pt) -- (556.296pt,651.418pt) -- (557.046pt,651.418pt) -- (557.797pt,651.418pt) -- (558.547pt,651.418pt) -- (559.298pt,651.418pt) -- (560.048pt,651.418pt) -- (560.799pt,651.418pt) -- (561.549pt,651.418pt) -- (562.3pt,651.418pt) -- (563.051pt,651.418pt) -- (563.801pt,651.418pt) -- (564.552pt,651.418pt) -- (565.302pt,651.418pt) -- (566.053pt,651.418pt) -- (566.803pt,651.418pt) -- (567.554pt,651.418pt) -- (568.304pt,651.418pt) -- (569.055pt,651.418pt) -- (569.805pt,651.418pt) -- (570.556pt,651.418pt) -- (571.306pt,651.418pt) -- (572.057pt,651.418pt) -- (572.808pt,651.418pt) -- (573.558pt,651.418pt) -- (574.309pt,651.418pt) -- (575.059pt,651.418pt) -- (575.81pt,651.418pt) -- (576.56pt,651.418pt) -- (577.311pt,651.418pt) -- (578.061pt,651.418pt) -- (578.812pt,651.418pt) -- (579.562pt,651.418pt) -- (580.313pt,651.418pt) -- (581.063pt,651.418pt) -- (581.814pt,651.418pt) -- (582.565pt,651.418pt) -- (583.315pt,651.418pt) -- (584.066pt,651.418pt) -- (584.816pt,651.418pt) -- (585.567pt,651.418pt) -- (586.317pt,651.418pt) -- (587.068pt,651.418pt) -- (587.818pt,651.418pt) -- (588.569pt,651.418pt) -- (589.319pt,651.418pt) -- (590.07pt,651.418pt) -- (590.82pt,651.418pt) -- (591.571pt,651.418pt) -- (592.321pt,651.418pt) -- (593.072pt,651.418pt) -- (593.823pt,651.418pt) -- (594.573pt,651.418pt) -- (595.324pt,651.418pt) -- (596.074pt,651.418pt) -- (596.825pt,651.418pt) -- (597.575pt,651.418pt) -- (598.326pt,651.418pt) -- (599.076pt,651.418pt) -- (599.827pt,651.418pt) -- (600.577pt,651.418pt) -- (601.328pt,651.418pt) -- (602.078pt,651.418pt) -- (602.829pt,651.418pt) -- (603.58pt,651.418pt) -- (604.33pt,651.418pt) -- (605.081pt,651.418pt) -- (605.831pt,651.418pt) -- (606.582pt,651.418pt) -- (607.332pt,651.418pt) -- (608.083pt,651.418pt) -- (608.833pt,651.418pt) -- (609.584pt,651.418pt) -- (610.334pt,651.418pt) -- (611.085pt,651.418pt) -- (611.835pt,651.418pt) -- (612.586pt,651.418pt) -- (613.337pt,651.418pt) -- (614.087pt,651.418pt) -- (614.838pt,651.418pt) -- (615.588pt,651.418pt) -- (616.339pt,651.418pt) -- (617.089pt,651.418pt) -- (617.84pt,651.418pt) -- (618.59pt,651.418pt) -- (619.341pt,651.418pt) -- (620.091pt,651.418pt) -- (620.842pt,651.418pt) -- (621.592pt,651.418pt) -- (622.343pt,651.418pt) -- (623.093pt,651.418pt) -- (623.844pt,651.418pt) -- (624.595pt,651.418pt) -- (625.345pt,651.418pt) -- (626.096pt,651.418pt) -- (626.846pt,651.418pt) -- (627.597pt,651.418pt) -- (628.347pt,651.418pt) -- (629.098pt,651.418pt) -- (629.848pt,651.418pt) -- (630.599pt,651.418pt) -- (631.349pt,651.418pt) -- (632.1pt,651.418pt) -- (632.85pt,651.418pt) -- (633.601pt,651.418pt) -- (634.352pt,651.418pt) -- (635.102pt,651.418pt) -- (635.853pt,651.418pt) -- (636.603pt,651.418pt) -- (637.354pt,651.418pt) -- (638.104pt,651.418pt) -- (638.855pt,651.418pt) -- (639.605pt,651.418pt) -- (640.356pt,651.418pt) -- (641.106pt,651.418pt) -- (641.857pt,651.418pt) -- (642.607pt,651.418pt) -- (643.358pt,651.418pt) -- (644.109pt,651.418pt) -- (644.859pt,651.418pt) -- (645.61pt,651.418pt) -- (646.36pt,651.418pt) -- (647.111pt,651.418pt) -- (647.861pt,651.418pt) -- (648.612pt,651.418pt) -- (649.362pt,651.418pt) -- (650.113pt,651.418pt) -- (650.863pt,651.418pt) -- (651.614pt,651.418pt) -- (652.364pt,651.418pt) -- (653.115pt,651.418pt) -- (653.865pt,651.418pt) -- (654.616pt,651.418pt) -- (655.367pt,651.418pt) -- (656.117pt,651.418pt) -- (656.868pt,651.418pt) -- (657.618pt,651.418pt) -- (658.369pt,651.418pt) -- (659.119pt,651.418pt) -- (659.87pt,651.418pt) -- (660.62pt,651.418pt) -- (661.371pt,651.418pt) -- (662.121pt,651.418pt) -- (662.872pt,651.418pt) -- (663.622pt,651.418pt) -- (664.373pt,651.418pt) -- (665.124pt,651.418pt) -- (665.874pt,651.418pt) -- (666.625pt,651.418pt) -- (667.375pt,651.418pt) -- (668.126pt,651.418pt) -- (668.876pt,651.418pt) -- (669.627pt,651.418pt) -- (670.377pt,651.418pt) -- (671.128pt,651.418pt) -- (671.878pt,651.418pt) -- (672.629pt,651.418pt) -- (673.379pt,651.418pt) -- (674.13pt,651.418pt) -- (674.881pt,651.418pt) -- (675.631pt,651.418pt) -- (676.382pt,651.418pt) -- (677.132pt,651.418pt) -- (677.883pt,651.418pt) -- (678.633pt,651.418pt) -- (679.384pt,651.418pt) -- (680.134pt,651.418pt) -- (680.885pt,651.418pt) -- (680.977pt,651.418pt);
\end{scope}
\begin{scope}
	\color[rgb]{0,0,0}
	\pgftext[center, base,
	at={\pgfpoint{22.3515pt}{454.543pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{rail
	inductance ($\mu$H)}}}
%	\color[rgb]{0,0,0}
%	\pgftext[center, base,
%	at={\pgfpoint{22.3515pt}{555.02pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{$\mu$}}}
%	\pgftext[center, base, at={\pgfpoint{22.3515pt}{571.766pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{H)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{59.9708pt}{252.989pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{314.083pt}}]{\fontsize{22}{0}\selectfont{\textbf{0.5}}}
	\pgftext[center, base, at={\pgfpoint{59.9708pt}{375.177pt}}]{\fontsize{22}{0}\selectfont{\textbf{1}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{436.272pt}}]{\fontsize{22}{0}\selectfont{\textbf{1.5}}}
	\pgftext[center, base, at={\pgfpoint{59.9708pt}{497.366pt}}]{\fontsize{22}{0}\selectfont{\textbf{2}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{558.46pt}}]{\fontsize{22}{0}\selectfont{\textbf{2.5}}}
	\pgftext[center, base, at={\pgfpoint{59.9708pt}{619.554pt}}]{\fontsize{22}{0}\selectfont{\textbf{3}}}
	\pgftext[center, base, at={\pgfpoint{48.7834pt}{680.648pt}}]{\fontsize{22}{0}\selectfont{\textbf{3.5}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](69.2898pt,688.099pt) -- (69.2898pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,260.439pt) -- (75.9953pt,260.439pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,321.534pt) -- (75.9953pt,321.534pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,382.628pt) -- (75.9953pt,382.628pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,443.722pt) -- (75.9953pt,443.722pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,504.816pt) -- (75.9953pt,504.816pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,565.911pt) -- (75.9953pt,565.911pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,627.005pt) -- (75.9953pt,627.005pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,688.099pt) -- (75.9953pt,688.099pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,247.774pt) -- (73.0151pt,247.774pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,272.36pt) -- (73.0151pt,272.36pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,284.281pt) -- (73.0151pt,284.281pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,296.947pt) -- (73.0151pt,296.947pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,308.868pt) -- (73.0151pt,308.868pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,333.454pt) -- (73.0151pt,333.454pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,345.375pt) -- (73.0151pt,345.375pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,358.041pt) -- (73.0151pt,358.041pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,369.962pt) -- (73.0151pt,369.962pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,394.549pt) -- (73.0151pt,394.549pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,407.215pt) -- (73.0151pt,407.215pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,419.135pt) -- (73.0151pt,419.135pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,431.056pt) -- (73.0151pt,431.056pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,455.643pt) -- (73.0151pt,455.643pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,468.309pt) -- (73.0151pt,468.309pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,480.23pt) -- (73.0151pt,480.23pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,492.15pt) -- (73.0151pt,492.15pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,516.737pt) -- (73.0151pt,516.737pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,529.403pt) -- (73.0151pt,529.403pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,541.324pt) -- (73.0151pt,541.324pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,553.245pt) -- (73.0151pt,553.245pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,577.831pt) -- (73.0151pt,577.831pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,590.497pt) -- (73.0151pt,590.497pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,602.418pt) -- (73.0151pt,602.418pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,615.084pt) -- (73.0151pt,615.084pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,638.926pt) -- (73.0151pt,638.926pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,651.591pt) -- (73.0151pt,651.591pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,663.512pt) -- (73.0151pt,663.512pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](70.0348pt,676.178pt) -- (73.0151pt,676.178pt);
	\pgftext[center, base, at={\pgfpoint{378.108pt}{190.405pt}}]{\fontsize{22}{0}\selectfont{\textbf{time (ms)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{80.8323pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{156.082pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{1}}}
	\pgftext[center, base, at={\pgfpoint{231.333pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{2}}}
	\pgftext[center, base, at={\pgfpoint{305.838pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{3}}}
	\pgftext[center, base, at={\pgfpoint{381.088pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{4}}}
	\pgftext[center, base, at={\pgfpoint{456.338pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{531.588pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{6}}}
	\pgftext[center, base, at={\pgfpoint{606.094pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{7}}}
	\pgftext[center, base, at={\pgfpoint{681.344pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{8}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](69.2898pt,241.813pt) -- (680.977pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](80.4656pt,242.558pt) -- (80.4656pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](155.716pt,242.558pt) -- (155.716pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](230.966pt,242.558pt) -- (230.966pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](305.471pt,242.558pt) -- (305.471pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](380.721pt,242.558pt) -- (380.721pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](455.972pt,242.558pt) -- (455.972pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](531.222pt,242.558pt) -- (531.222pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](605.727pt,242.558pt) -- (605.727pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](680.977pt,242.558pt) -- (680.977pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](95.3666pt,242.558pt) -- (95.3666pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](110.268pt,242.558pt) -- (110.268pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](125.914pt,242.558pt) -- (125.914pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](140.815pt,242.558pt) -- (140.815pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](170.617pt,242.558pt) -- (170.617pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](185.518pt,242.558pt) -- (185.518pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](200.419pt,242.558pt) -- (200.419pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](215.32pt,242.558pt) -- (215.32pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](245.867pt,242.558pt) -- (245.867pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](260.768pt,242.558pt) -- (260.768pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](275.669pt,242.558pt) -- (275.669pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](290.57pt,242.558pt) -- (290.57pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](320.372pt,242.558pt) -- (320.372pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](336.018pt,242.558pt) -- (336.018pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](350.919pt,242.558pt) -- (350.919pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](365.82pt,242.558pt) -- (365.82pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](395.622pt,242.558pt) -- (395.622pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](410.523pt,242.558pt) -- (410.523pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](425.424pt,242.558pt) -- (425.424pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](441.071pt,242.558pt) -- (441.071pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](470.873pt,242.558pt) -- (470.873pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](485.774pt,242.558pt) -- (485.774pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](500.675pt,242.558pt) -- (500.675pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](515.576pt,242.558pt) -- (515.576pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](546.123pt,242.558pt) -- (546.123pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](561.024pt,242.558pt) -- (561.024pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](575.925pt,242.558pt) -- (575.925pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](590.826pt,242.558pt) -- (590.826pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](620.628pt,242.558pt) -- (620.628pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](636.274pt,242.558pt) -- (636.274pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](651.175pt,242.558pt) -- (651.175pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](666.076pt,242.558pt) -- (666.076pt,245.538pt);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}{0pt}{0pt}{897pt}{703pt}
	\clip(0pt,703pt) -- (668.311pt,703pt) -- (668.311pt,179.229pt) -- (0pt,179.229pt) -- (0pt,703pt);
\begin{scope}
	\clip(58.114pt,688.099pt) -- (658.626pt,688.099pt) -- (658.626pt,241.813pt) -- (58.114pt,241.813pt) -- (58.114pt,688.099pt);
	\color[rgb]{0.96,0.96,0.96}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,267.145pt) -- (657.881pt,267.145pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,289.496pt) -- (657.881pt,289.496pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,311.848pt) -- (657.881pt,311.848pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,333.454pt) -- (657.881pt,333.454pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,378.158pt) -- (657.881pt,378.158pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,400.509pt) -- (657.881pt,400.509pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,422.116pt) -- (657.881pt,422.116pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,444.467pt) -- (657.881pt,444.467pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,488.425pt) -- (657.881pt,488.425pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,510.777pt) -- (657.881pt,510.777pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,533.128pt) -- (657.881pt,533.128pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,555.48pt) -- (657.881pt,555.48pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,599.438pt) -- (657.881pt,599.438pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,621.789pt) -- (657.881pt,621.789pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,644.141pt) -- (657.881pt,644.141pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,665.747pt) -- (657.881pt,665.747pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,244.793pt) -- (657.881pt,244.793pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,355.806pt) -- (657.881pt,355.806pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,466.819pt) -- (657.881pt,466.819pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,577.086pt) -- (657.881pt,577.086pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1737pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.174pt,245.135pt) -- (69.1742pt,245.135pt) -- (69.1747pt,245.135pt) -- (69.1756pt,245.135pt) -- (69.1775pt,245.135pt) -- (69.1804pt,245.135pt) -- (69.1847pt,245.135pt) -- (69.189pt,245.135pt) -- (69.1935pt,245.135pt) -- (69.1995pt,245.135pt) -- (69.2067pt,245.135pt) -- (69.2159pt,245.135pt) -- (69.2275pt,245.135pt) -- (69.2431pt,245.136pt) -- (69.2603pt,245.136pt) -- (69.2798pt,245.136pt) -- (69.3066pt,245.136pt) -- (69.3362pt,245.136pt) -- (69.3702pt,245.137pt) -- (69.4167pt,245.137pt) -- (69.47pt,245.138pt) -- (69.5331pt,245.14pt) -- (69.6284pt,245.143pt) -- (69.7171pt,245.146pt) -- (69.8212pt,245.15pt) -- (69.9032pt,245.154pt) -- (69.9183pt,245.154pt) -- (69.9486pt,245.156pt) -- (70.0091pt,245.159pt) -- (70.1302pt,245.167pt) -- (70.3723pt,245.185pt) -- (70.6176pt,245.207pt) -- (70.908pt,245.238pt) -- (71.3223pt,245.292pt) -- (71.7681pt,245.364pt) -- (72.3385pt,245.474pt) -- (73.0484pt,245.641pt) -- (73.2356pt,245.691pt) -- (73.3281pt,245.716pt) -- (73.3675pt,245.727pt) -- (73.3847pt,245.732pt) -- (73.3891pt,245.733pt) -- (73.3905pt,245.733pt) -- (73.3915pt,245.734pt) -- (73.3925pt,245.734pt) -- (73.3944pt,245.735pt) -- (73.3962pt,245.735pt) -- (73.3989pt,245.736pt) -- (73.4031pt,245.737pt) -- (73.4115pt,245.739pt) -- (73.4236pt,245.743pt) -- (73.4408pt,245.748pt) -- (73.4714pt,245.756pt) -- (73.5064pt,245.766pt) -- (73.5588pt,245.782pt) -- (73.6241pt,245.801pt) -- (73.7151pt,245.828pt) -- (73.8469pt,245.868pt) -- (74.0174pt,245.922pt) -- (74.2382pt,245.994pt) -- (74.5052pt,246.086pt) -- (74.8495pt,246.21pt) -- (75.2003pt,246.345pt) -- (75.5553pt,246.488pt) -- (75.9572pt,246.66pt) -- (76.5169pt,246.915pt) -- (77.0351pt,247.168pt) -- (77.6364pt,247.48pt) -- (78.3552pt,247.879pt) -- (79.092pt,248.317pt) -- (79.8288pt,248.784pt) -- (80.5656pt,249.277pt) -- (81.3025pt,249.796pt) -- (82.0393pt,250.339pt) -- (82.7761pt,250.905pt) -- (83.5129pt,251.494pt) -- (84.2498pt,252.102pt) -- (84.9866pt,252.73pt) -- (85.7234pt,253.376pt) -- (86.4602pt,254.037pt) -- (87.1971pt,254.714pt) -- (87.9339pt,255.403pt) -- (88.6707pt,256.104pt) -- (89.4075pt,256.816pt) -- (90.1443pt,257.537pt) -- (90.8812pt,258.264pt) -- (91.618pt,258.998pt) -- (92.3548pt,259.735pt) -- (93.0916pt,260.476pt) -- (93.8285pt,261.217pt) -- (94.5653pt,261.959pt) -- (95.3021pt,262.699pt) -- (96.0389pt,263.435pt) -- (96.7758pt,264.167pt) -- (97.5126pt,264.893pt) -- (98.2494pt,265.612pt) -- (98.9862pt,266.322pt) -- (99.7231pt,267.022pt) -- (100.46pt,267.71pt) -- (101.197pt,268.386pt) -- (101.934pt,269.047pt) -- (102.67pt,269.693pt) -- (103.407pt,270.323pt) -- (104.144pt,270.935pt) -- (104.881pt,271.528pt) -- (105.618pt,272.101pt) -- (106.354pt,272.652pt) -- (107.091pt,273.182pt) -- (107.828pt,273.687pt) -- (108.565pt,274.168pt) -- (109.302pt,274.624pt) -- (110.039pt,275.054pt) -- (110.775pt,275.456pt) -- (111.512pt,275.83pt) -- (112.249pt,276.174pt) -- (112.986pt,276.489pt) -- (113.723pt,276.772pt) -- (114.46pt,277.025pt) -- (115.196pt,277.245pt) -- (115.933pt,277.432pt) -- (116.67pt,277.586pt) -- (117.142pt,277.665pt) -- (117.328pt,277.693pt) -- (117.367pt,277.699pt) -- (117.389pt,277.702pt) -- (117.41pt,277.705pt) -- (117.428pt,277.708pt) -- (117.443pt,277.71pt) -- (117.453pt,277.711pt) -- (117.459pt,277.712pt) -- (117.463pt,277.712pt) -- (117.465pt,277.713pt) -- (117.467pt,277.713pt) -- (117.468pt,277.713pt) -- (117.47pt,277.714pt) -- (117.472pt,277.714pt) -- (117.474pt,277.714pt) -- (117.478pt,277.715pt) -- (117.483pt,277.716pt) -- (117.492pt,277.717pt) -- (117.508pt,277.719pt) -- (117.536pt,277.723pt) -- (117.587pt,277.731pt) -- (117.68pt,277.744pt) -- (117.85pt,277.769pt) -- (118.161pt,277.816pt) -- (118.732pt,277.905pt) -- (119.469pt,278.023pt) -- (120.206pt,278.145pt) -- (120.943pt,278.27pt) -- (121.68pt,278.399pt) -- (122.416pt,278.532pt) -- (123.153pt,278.668pt) -- (123.89pt,278.808pt) -- (124.627pt,278.951pt) -- (125.364pt,279.097pt) -- (126.1pt,279.246pt) -- (126.837pt,279.398pt) -- (127.574pt,279.554pt) -- (128.311pt,279.712pt) -- (129.048pt,279.873pt) -- (129.785pt,280.037pt) -- (130.521pt,280.204pt) -- (131.258pt,280.373pt) -- (131.995pt,280.545pt) -- (132.732pt,280.72pt) -- (133.469pt,280.897pt) -- (134.206pt,281.076pt) -- (134.942pt,281.258pt) -- (135.679pt,281.442pt) -- (136.416pt,281.628pt) -- (137.153pt,281.816pt) -- (137.89pt,282.006pt) -- (138.626pt,282.198pt) -- (139.363pt,282.392pt) -- (140.1pt,282.588pt) -- (140.837pt,282.786pt) -- (141.574pt,282.985pt) -- (142.311pt,283.186pt) -- (143.048pt,283.389pt) -- (143.785pt,283.593pt) -- (144.521pt,283.798pt) -- (145.258pt,284.005pt) -- (145.995pt,284.213pt) -- (146.732pt,284.423pt) -- (147.469pt,284.633pt) -- (148.205pt,284.845pt) -- (148.942pt,285.057pt) -- (149.679pt,285.271pt) -- (150.416pt,285.486pt) -- (151.153pt,285.701pt) -- (151.89pt,285.918pt) -- (152.626pt,286.135pt) -- (152.906pt,286.215pt) -- (153.084pt,286.268pt) -- (153.186pt,286.297pt) -- (153.245pt,286.315pt) -- (153.265pt,286.329pt) -- (153.28pt,286.348pt) -- (153.291pt,286.361pt) -- (153.302pt,286.374pt) -- (153.325pt,286.402pt) -- (153.37pt,286.456pt) -- (153.459pt,286.563pt) -- (153.637pt,286.779pt) -- (153.993pt,287.211pt) -- (154.704pt,288.083pt) -- (155.44pt,289.004pt) -- (156.177pt,289.936pt) -- (156.914pt,290.881pt) -- (157.652pt,291.838pt) -- (158.388pt,292.805pt) -- (159.125pt,293.783pt) -- (159.862pt,294.771pt) -- (160.599pt,295.769pt) -- (161.335pt,296.775pt) -- (162.072pt,297.79pt) -- (162.809pt,298.814pt) -- (163.545pt,299.844pt) -- (164.283pt,300.881pt) -- (165.02pt,301.925pt) -- (165.757pt,302.973pt) -- (166.493pt,304.026pt) -- (167.23pt,305.084pt) -- (167.966pt,306.144pt) -- (168.703pt,307.207pt) -- (169.44pt,308.272pt) -- (170.178pt,309.338pt) -- (170.914pt,310.404pt) -- (171.651pt,311.469pt) -- (172.388pt,312.532pt) -- (173.124pt,313.594pt) -- (173.861pt,314.652pt) -- (174.598pt,315.706pt) -- (175.335pt,316.755pt) -- (176.072pt,317.798pt) -- (176.809pt,318.834pt) -- (177.546pt,319.863pt) -- (178.283pt,320.883pt) -- (179.019pt,321.893pt) -- (179.756pt,322.893pt) -- (180.492pt,323.881pt) -- (181.229pt,324.858pt) -- (181.966pt,325.823pt) -- (182.704pt,326.771pt) -- (183.44pt,327.705pt) -- (184.177pt,328.622pt) -- (184.914pt,329.523pt) -- (185.65pt,330.406pt) -- (186.387pt,331.27pt) -- (187.124pt,332.115pt) -- (187.861pt,332.939pt) -- (188.598pt,333.742pt) -- (189.335pt,334.523pt) -- (190.072pt,335.281pt) -- (190.809pt,336.015pt) -- (191.545pt,336.725pt) -- (192.282pt,337.41pt) -- (193.018pt,338.069pt) -- (193.755pt,338.701pt) -- (194.493pt,339.306pt) -- (195.23pt,339.883pt) -- (195.966pt,340.431pt) -- (196.703pt,340.951pt) -- (197.439pt,341.441pt) -- (198.176pt,341.901pt) -- (198.913pt,342.33pt) -- (199.65pt,342.728pt) -- (200.387pt,343.094pt) -- (201.124pt,343.429pt) -- (201.861pt,343.732pt) -- (202.136pt,343.836pt) -- (202.254pt,343.879pt) -- (202.277pt,343.887pt) -- (202.29pt,343.892pt) -- (202.299pt,343.895pt) -- (202.305pt,343.898pt) -- (202.31pt,343.899pt) -- (202.312pt,343.9pt) -- (202.314pt,343.901pt) -- (202.316pt,343.901pt) -- (202.318pt,343.902pt) -- (202.32pt,343.903pt) -- (202.323pt,343.904pt) -- (202.327pt,343.905pt) -- (202.332pt,343.907pt) -- (202.341pt,343.91pt) -- (202.355pt,343.915pt) -- (202.378pt,343.924pt) -- (202.418pt,343.938pt) -- (202.488pt,343.963pt) -- (202.608pt,344.007pt) -- (202.817pt,344.083pt) -- (203.184pt,344.216pt) -- (203.821pt,344.447pt) -- (204.558pt,344.709pt) -- (205.295pt,344.967pt) -- (205.575pt,345.058pt) -- (205.689pt,345.187pt) -- (205.792pt,345.385pt) -- (205.859pt,345.512pt) -- (205.93pt,345.649pt) -- (206.073pt,345.923pt) -- (206.348pt,346.452pt) -- (206.763pt,347.253pt) -- (207.5pt,348.68pt) -- (208.237pt,350.116pt) -- (208.974pt,351.559pt) -- (209.71pt,353.007pt) -- (210.447pt,354.46pt) -- (211.184pt,355.915pt) -- (211.921pt,357.373pt) -- (212.658pt,358.833pt) -- (213.395pt,360.293pt) -- (214.131pt,361.753pt) -- (214.868pt,363.211pt) -- (215.605pt,364.667pt) -- (216.342pt,366.119pt) -- (217.079pt,367.567pt) -- (217.815pt,369.009pt) -- (218.552pt,370.444pt) -- (219.289pt,371.872pt) -- (220.026pt,373.29pt) -- (220.763pt,374.699pt) -- (221.5pt,376.096pt) -- (222.236pt,377.482pt) -- (222.973pt,378.854pt) -- (223.71pt,380.212pt) -- (224.447pt,381.554pt) -- (225.184pt,382.88pt) -- (225.921pt,384.188pt) -- (226.657pt,385.478pt) -- (227.394pt,386.747pt) -- (228.131pt,387.996pt) -- (228.868pt,389.223pt) -- (229.605pt,390.426pt) -- (230.341pt,391.606pt) -- (231.078pt,392.761pt) -- (231.815pt,393.89pt) -- (232.552pt,394.991pt) -- (233.289pt,396.065pt) -- (234.026pt,397.11pt) -- (234.762pt,398.125pt) -- (235.499pt,399.107pt) -- (236.236pt,400.059pt) -- (236.973pt,400.979pt) -- (237.71pt,401.866pt) -- (238.447pt,402.719pt) -- (239.183pt,403.536pt) -- (239.92pt,404.319pt) -- (240.657pt,405.065pt) -- (241.394pt,405.774pt) -- (242.131pt,406.446pt) -- (242.411pt,406.69pt) -- (242.588pt,406.843pt) -- (242.691pt,406.93pt) -- (242.723pt,406.987pt) -- (242.75pt,407.061pt) -- (242.769pt,407.11pt) -- (242.788pt,407.163pt) -- (242.827pt,407.269pt) -- (242.904pt,407.48pt) -- (243.033pt,407.825pt) -- (243.288pt,408.515pt) -- (243.761pt,409.782pt) -- (244.497pt,411.736pt) -- (245.234pt,413.661pt) -- (245.971pt,415.555pt) -- (246.708pt,417.417pt) -- (247.445pt,419.244pt) -- (248.181pt,421.036pt) -- (248.918pt,422.79pt) -- (249.655pt,424.505pt) -- (250.392pt,426.179pt) -- (251.129pt,427.811pt) -- (251.866pt,429.4pt) -- (252.602pt,430.943pt) -- (253.339pt,432.439pt) -- (254.076pt,433.888pt) -- (254.813pt,435.287pt) -- (255.55pt,436.636pt) -- (256.287pt,437.934pt) -- (256.424pt,438.169pt) -- (256.526pt,438.344pt) -- (256.627pt,438.518pt) -- (256.824pt,438.854pt) -- (257.053pt,439.244pt) -- (257.428pt,439.877pt) -- (258.106pt,441.012pt) -- (258.843pt,442.226pt) -- (259.579pt,443.418pt) -- (260.316pt,444.589pt) -- (261.053pt,445.736pt) -- (261.79pt,446.858pt) -- (262.527pt,447.955pt) -- (263.264pt,449.026pt) -- (264pt,450.07pt) -- (264.737pt,451.086pt) -- (265.474pt,452.072pt) -- (266.211pt,453.029pt) -- (266.948pt,453.956pt) -- (267.684pt,454.851pt) -- (268.421pt,455.713pt) -- (269.158pt,456.543pt) -- (269.365pt,456.968pt) -- (269.536pt,457.482pt) -- (269.65pt,457.825pt) -- (269.774pt,458.194pt) -- (270.02pt,458.929pt) -- (270.312pt,459.797pt) -- (270.823pt,461.308pt) -- (271.56pt,463.463pt) -- (272.297pt,465.587pt) -- (273.034pt,467.68pt) -- (273.771pt,469.74pt) -- (274.508pt,471.767pt) -- (275.245pt,473.756pt) -- (275.982pt,475.707pt) -- (276.719pt,477.618pt) -- (277.455pt,479.487pt) -- (278.192pt,481.312pt) -- (278.929pt,483.093pt) -- (279.665pt,484.83pt) -- (280.402pt,486.515pt) -- (281.139pt,488.154pt) -- (281.876pt,489.74pt) -- (282.612pt,491.275pt) -- (283.349pt,492.756pt) -- (284.086pt,494.181pt) -- (284.823pt,495.552pt) -- (285.56pt,496.863pt) -- (286.297pt,498.116pt) -- (287.034pt,499.31pt) -- (287.771pt,500.444pt) -- (288.508pt,501.514pt) -- (289.245pt,502.524pt) -- (289.524pt,502.889pt) -- (289.702pt,503.117pt) -- (289.804pt,503.246pt) -- (289.864pt,503.321pt) -- (289.885pt,503.345pt) -- (289.894pt,503.365pt) -- (289.899pt,503.383pt) -- (289.902pt,503.39pt) -- (289.903pt,503.394pt) -- (289.904pt,503.399pt) -- (289.906pt,503.401pt) -- (289.906pt,503.405pt) -- (289.908pt,503.41pt) -- (289.911pt,503.419pt) -- (289.916pt,503.434pt) -- (289.925pt,503.465pt) -- (289.946pt,503.529pt) -- (289.987pt,503.656pt) -- (290.068pt,503.908pt) -- (290.23pt,504.411pt) -- (290.555pt,505.407pt) -- (291.204pt,507.37pt) -- (291.941pt,509.543pt) -- (292.678pt,511.658pt) -- (293.414pt,513.711pt) -- (294.151pt,515.7pt) -- (294.45pt,516.488pt) -- (294.598pt,516.874pt) -- (294.629pt,516.953pt) -- (294.647pt,517pt) -- (294.665pt,517.049pt) -- (294.679pt,517.082pt) -- (294.687pt,517.104pt) -- (294.692pt,517.117pt) -- (294.695pt,517.126pt) -- (294.697pt,517.131pt) -- (294.699pt,517.135pt) -- (294.701pt,517.139pt) -- (294.702pt,517.144pt) -- (294.705pt,517.148pt) -- (294.707pt,517.155pt) -- (294.711pt,517.166pt) -- (294.717pt,517.181pt) -- (294.728pt,517.21pt) -- (294.747pt,517.259pt) -- (294.78pt,517.345pt) -- (294.842pt,517.505pt) -- (294.955pt,517.797pt) -- (295.164pt,518.333pt) -- (295.549pt,519.319pt) -- (296.261pt,521.113pt) -- (296.998pt,522.933pt) -- (297.735pt,524.716pt) -- (298.472pt,526.457pt) -- (299.209pt,528.156pt) -- (299.946pt,529.813pt) -- (300.682pt,531.425pt) -- (301.419pt,532.991pt) -- (302.156pt,534.508pt) -- (302.893pt,535.976pt) -- (303.63pt,537.396pt) -- (304.366pt,538.763pt) -- (305.103pt,540.078pt) -- (305.84pt,541.338pt) -- (306.577pt,542.543pt) -- (307.314pt,543.693pt) -- (308.051pt,544.783pt) -- (308.331pt,545.181pt) -- (308.445pt,545.343pt) -- (308.49pt,545.407pt) -- (308.509pt,545.447pt) -- (308.526pt,545.5pt) -- (308.536pt,545.533pt) -- (308.547pt,545.571pt) -- (308.57pt,545.642pt) -- (308.616pt,545.788pt) -- (308.706pt,546.069pt) -- (308.885pt,546.632pt) -- (309.242pt,547.748pt) -- (309.958pt,549.943pt) -- (310.695pt,552.149pt) -- (311.432pt,554.3pt) -- (312.169pt,556.388pt) -- (312.906pt,558.417pt) -- (313.642pt,560.384pt) -- (314.379pt,562.286pt) -- (315.116pt,564.122pt) -- (315.453pt,564.94pt) -- (315.665pt,565.445pt) -- (315.807pt,565.781pt) -- (315.957pt,566.133pt) -- (316.145pt,566.57pt) -- (316.435pt,567.236pt) -- (317.015pt,568.536pt) -- (317.752pt,570.127pt) -- (318.488pt,571.646pt) -- (319.225pt,573.095pt) -- (319.962pt,574.47pt) -- (320.699pt,575.772pt) -- (321.436pt,577.001pt) -- (322.173pt,578.158pt) -- (322.315pt,578.372pt) -- (322.437pt,578.554pt) -- (322.53pt,578.694pt) -- (322.618pt,578.824pt) -- (322.79pt,579.077pt) -- (322.985pt,579.36pt) -- (323.295pt,579.805pt) -- (323.839pt,580.567pt) -- (324.575pt,581.564pt) -- (325.312pt,582.514pt) -- (326.049pt,583.418pt) -- (326.786pt,584.277pt) -- (327.065pt,584.589pt) -- (327.243pt,584.784pt) -- (327.346pt,584.895pt) -- (327.382pt,584.935pt) -- (327.397pt,584.95pt) -- (327.403pt,584.962pt) -- (327.407pt,584.973pt) -- (327.408pt,584.977pt) -- (327.41pt,584.981pt) -- (327.411pt,584.984pt) -- (327.412pt,584.986pt) -- (327.413pt,584.99pt) -- (327.415pt,584.995pt) -- (327.418pt,585.004pt) -- (327.425pt,585.024pt) -- (327.438pt,585.059pt) -- (327.464pt,585.132pt) -- (327.517pt,585.278pt) -- (327.623pt,585.571pt) -- (327.834pt,586.149pt) -- (328.256pt,587.298pt) -- (328.993pt,589.272pt) -- (329.729pt,591.198pt) -- (330.466pt,593.079pt) -- (331.203pt,594.913pt) -- (331.94pt,596.698pt) -- (332.677pt,598.434pt) -- (333.414pt,600.118pt) -- (334.15pt,601.752pt) -- (334.887pt,603.333pt) -- (335.624pt,604.862pt) -- (336.361pt,606.337pt) -- (337.098pt,607.756pt) -- (337.835pt,609.123pt) -- (338.571pt,610.43pt) -- (339.308pt,611.683pt) -- (340.045pt,612.877pt) -- (340.782pt,614.016pt) -- (341.519pt,615.094pt) -- (342.255pt,616.113pt) -- (342.992pt,617.074pt) -- (343.214pt,617.351pt) -- (343.26pt,617.406pt) -- (343.283pt,617.435pt) -- (343.305pt,617.464pt) -- (343.325pt,617.488pt) -- (343.342pt,617.508pt) -- (343.353pt,617.522pt) -- (343.361pt,617.533pt) -- (343.367pt,617.539pt) -- (343.371pt,617.544pt) -- (343.374pt,617.548pt) -- (343.377pt,617.55pt) -- (343.38pt,617.555pt) -- (343.383pt,617.559pt) -- (343.386pt,617.564pt) -- (343.391pt,617.568pt) -- (343.396pt,617.575pt) -- (343.403pt,617.584pt) -- (343.413pt,617.595pt) -- (343.427pt,617.612pt) -- (343.448pt,617.637pt) -- (343.479pt,617.674pt) -- (343.525pt,617.732pt) -- (343.596pt,617.818pt) -- (343.704pt,617.949pt) -- (343.869pt,618.148pt) -- (344.123pt,618.452pt) -- (344.514pt,618.912pt) -- (345.23pt,619.73pt) -- (345.967pt,620.54pt) -- (346.251pt,620.844pt) -- (346.444pt,621.045pt) -- (346.615pt,621.223pt) -- (346.83pt,621.444pt) -- (347.18pt,621.798pt) -- (347.804pt,622.41pt) -- (348.541pt,623.098pt) -- (349.277pt,623.754pt) -- (350.014pt,624.374pt) -- (350.751pt,624.959pt) -- (351.488pt,625.508pt) -- (352.225pt,626.018pt) -- (352.962pt,626.494pt) -- (353.698pt,626.93pt) -- (354.435pt,627.331pt) -- (355.172pt,627.694pt) -- (355.909pt,628.02pt) -- (356.646pt,628.306pt) -- (357.382pt,628.556pt) -- (358.119pt,628.764pt) -- (358.856pt,628.937pt) -- (359.593pt,629.07pt) -- (360.33pt,629.165pt) -- (361.067pt,629.22pt) -- (361.408pt,629.234pt) -- (361.574pt,629.236pt) -- (361.613pt,629.236pt) -- (361.636pt,629.236pt) -- (361.659pt,629.238pt) -- (361.679pt,629.238pt) -- (361.695pt,629.238pt) -- (361.708pt,629.238pt) -- (361.714pt,629.238pt) -- (361.718pt,629.238pt) -- (361.72pt,629.238pt) -- (361.722pt,629.238pt) -- (361.723pt,629.238pt) -- (361.725pt,629.238pt) -- (361.726pt,629.238pt) -- (361.728pt,629.238pt) -- (361.73pt,629.238pt) -- (361.736pt,629.238pt) -- (361.745pt,629.238pt) -- (361.764pt,629.238pt) -- (361.803pt,629.238pt) -- (361.88pt,629.238pt) -- (362.034pt,629.24pt) -- (362.341pt,629.24pt) -- (362.957pt,629.236pt) -- (363.694pt,629.222pt) -- (364.431pt,629.198pt) -- (365.168pt,629.163pt) -- (365.905pt,629.114pt) -- (366.641pt,629.056pt) -- (367.378pt,628.985pt) -- (368.115pt,628.901pt) -- (368.852pt,628.806pt) -- (369.589pt,628.698pt) -- (370.325pt,628.578pt) -- (371.062pt,628.443pt) -- (371.799pt,628.294pt) -- (372.536pt,628.133pt) -- (373.273pt,627.956pt) -- (374.01pt,627.765pt) -- (374.746pt,627.559pt) -- (375.483pt,627.34pt) -- (376.22pt,627.103pt) -- (376.957pt,626.853pt) -- (377.694pt,626.587pt) -- (378.431pt,626.306pt) -- (379.167pt,626.009pt) -- (379.419pt,625.902pt) -- (379.5pt,625.869pt) -- (379.529pt,625.856pt) -- (379.539pt,625.852pt) -- (379.55pt,625.847pt) -- (379.556pt,625.845pt) -- (379.56pt,625.845pt) -- (379.563pt,625.843pt) -- (379.566pt,625.84pt) -- (379.57pt,625.84pt) -- (379.573pt,625.838pt) -- (379.576pt,625.836pt) -- (379.58pt,625.836pt) -- (379.584pt,625.834pt) -- (379.591pt,625.832pt) -- (379.599pt,625.827pt) -- (379.612pt,625.823pt) -- (379.629pt,625.814pt) -- (379.656pt,625.803pt) -- (379.696pt,625.787pt) -- (379.755pt,625.763pt) -- (379.845pt,625.725pt) -- (379.982pt,625.668pt) -- (380.19pt,625.584pt) -- (380.508pt,625.455pt) -- (381.046pt,625.249pt) -- (381.782pt,624.968pt) -- (382.519pt,624.709pt) -- (383.256pt,624.454pt) -- (383.993pt,624.21pt) -- (384.73pt,623.978pt) -- (385.466pt,623.754pt) -- (386.203pt,623.541pt) -- (386.94pt,623.338pt) -- (387.677pt,623.141pt) -- (388.414pt,622.952pt) -- (389.151pt,622.773pt) -- (389.887pt,622.6pt) -- (390.624pt,622.432pt) -- (391.361pt,622.272pt) -- (392.098pt,622.117pt) -- (392.835pt,621.967pt) -- (393.572pt,621.823pt) -- (394.308pt,621.674pt) -- (394.692pt,621.603pt) -- (394.927pt,621.559pt) -- (395.112pt,621.524pt) -- (395.391pt,621.473pt) -- (395.666pt,621.422pt) -- (396.218pt,621.324pt) -- (396.955pt,621.194pt) -- (397.692pt,621.067pt) -- (398.429pt,620.941pt) -- (399.166pt,620.819pt) -- (399.902pt,620.695pt) -- (400.639pt,620.576pt) -- (401.376pt,620.454pt) -- (402.113pt,620.332pt) -- (402.85pt,620.213pt) -- (403.586pt,620.091pt) -- (404.323pt,619.969pt) -- (405.06pt,619.845pt) -- (405.797pt,619.719pt) -- (406.534pt,619.592pt) -- (407.271pt,619.462pt) -- (408.007pt,619.329pt) -- (408.744pt,619.194pt) -- (409.481pt,619.056pt) -- (410.218pt,618.915pt) -- (410.955pt,618.769pt) -- (411.692pt,618.618pt) -- (412.428pt,618.463pt) -- (413.165pt,618.301pt) -- (413.902pt,618.137pt) -- (414.639pt,617.967pt) -- (415.376pt,617.79pt) -- (416.112pt,617.608pt) -- (416.849pt,617.417pt) -- (417.586pt,617.223pt) -- (418.323pt,617.021pt) -- (419.06pt,616.811pt) -- (419.797pt,616.594pt) -- (420.533pt,616.368pt) -- (421.27pt,616.135pt) -- (422.007pt,615.891pt) -- (422.744pt,615.643pt) -- (423.481pt,615.384pt) -- (424.218pt,615.116pt) -- (424.954pt,614.837pt) -- (425.691pt,614.551pt) -- (426.428pt,614.255pt) -- (427.165pt,613.949pt) -- (427.902pt,613.632pt) -- (428.638pt,613.305pt) -- (429.375pt,612.968pt) -- (430.112pt,612.62pt) -- (430.849pt,612.261pt) -- (431.586pt,611.892pt) -- (432.323pt,611.515pt) -- (433.059pt,611.121pt) -- (433.796pt,608.587pt) -- (434.533pt,602.871pt) -- (435.27pt,597.207pt) -- (436.007pt,591.664pt) -- (436.744pt,586.169pt) -- (437.48pt,580.747pt) -- (438.217pt,575.396pt) -- (438.954pt,570.116pt) -- (439.691pt,564.904pt) -- (440.428pt,559.759pt) -- (441.164pt,554.685pt) -- (441.901pt,549.677pt) -- (442.638pt,544.736pt) -- (443.375pt,539.859pt) -- (444.112pt,535.048pt) -- (444.43pt,532.993pt) -- (444.642pt,531.631pt) -- (444.838pt,530.371pt) -- (445.099pt,528.703pt) -- (445.451pt,526.464pt) -- (446.157pt,522.027pt) -- (446.894pt,517.454pt) -- (447.631pt,512.942pt) -- (448.368pt,508.493pt) -- (449.105pt,504.103pt) -- (449.841pt,499.773pt) -- (450.578pt,495.503pt) -- (451.315pt,491.29pt) -- (452.052pt,487.137pt) -- (452.789pt,483.04pt) -- (453.525pt,479pt) -- (454.262pt,475.016pt) -- (454.999pt,471.089pt) -- (455.736pt,467.215pt) -- (456.473pt,463.398pt) -- (457.21pt,459.633pt) -- (457.946pt,455.922pt) -- (458.683pt,452.264pt) -- (459.42pt,448.659pt) -- (460.157pt,445.104pt) -- (460.894pt,441.601pt) -- (461.052pt,440.855pt) -- (461.212pt,440.103pt) -- (461.251pt,439.92pt) -- (461.29pt,439.739pt) -- (461.321pt,439.592pt) -- (461.35pt,439.458pt) -- (461.376pt,439.339pt) -- (461.401pt,439.218pt) -- (461.426pt,439.107pt) -- (461.449pt,438.995pt) -- (461.474pt,438.883pt) -- (461.498pt,438.771pt) -- (461.523pt,438.653pt) -- (461.549pt,438.529pt) -- (461.578pt,438.395pt) -- (461.61pt,438.25pt) -- (461.644pt,438.09pt) -- (461.683pt,437.912pt) -- (461.726pt,437.71pt) -- (461.776pt,437.48pt) -- (461.833pt,437.214pt) -- (461.9pt,436.906pt) -- (461.978pt,436.546pt) -- (462.07pt,436.122pt) -- (462.179pt,435.621pt) -- (462.309pt,435.027pt) -- (462.465pt,434.319pt) -- (462.657pt,433.447pt) -- (462.911pt,432.299pt) -- (463.265pt,430.711pt) -- (463.798pt,428.345pt) -- (464.535pt,425.122pt) -- (465.272pt,421.954pt) -- (466.009pt,418.84pt) -- (466.746pt,415.779pt) -- (467.482pt,412.77pt) -- (468.219pt,409.812pt) -- (468.956pt,406.905pt) -- (469.693pt,404.047pt) -- (470.43pt,401.237pt) -- (471.166pt,398.476pt) -- (471.903pt,395.761pt) -- (472.64pt,393.092pt) -- (473.377pt,390.469pt) -- (474.114pt,387.891pt) -- (474.851pt,385.356pt) -- (475.587pt,382.864pt) -- (476.324pt,380.415pt) -- (477.061pt,378.007pt) -- (477.798pt,375.64pt) -- (478.535pt,373.313pt) -- (479.272pt,371.026pt) -- (480.008pt,368.777pt) -- (480.745pt,366.567pt) -- (481.482pt,364.394pt) -- (482.219pt,362.258pt) -- (482.956pt,360.158pt) -- (483.693pt,358.093pt) -- (484.429pt,356.064pt) -- (485.166pt,354.068pt) -- (485.903pt,352.107pt) -- (486.64pt,350.178pt) -- (487.377pt,348.283pt) -- (488.113pt,346.419pt) -- (488.85pt,344.586pt) -- (489.587pt,342.785pt) -- (490.324pt,341.014pt) -- (491.061pt,339.273pt) -- (491.798pt,337.561pt) -- (492.534pt,335.878pt) -- (493.271pt,334.223pt) -- (494.008pt,332.596pt) -- (494.745pt,330.997pt) -- (495.482pt,329.424pt) -- (496.219pt,327.878pt) -- (496.955pt,326.358pt) -- (497.692pt,324.864pt) -- (498.429pt,323.394pt) -- (499.166pt,321.949pt) -- (499.665pt,320.984pt) -- (499.949pt,320.44pt) -- (500.228pt,319.909pt) -- (500.573pt,319.257pt) -- (500.971pt,318.512pt) -- (501.173pt,318.136pt) -- (501.276pt,317.945pt) -- (501.311pt,317.881pt) -- (501.322pt,317.858pt) -- (501.331pt,317.843pt) -- (501.342pt,317.823pt) -- (501.353pt,317.803pt) -- (501.364pt,317.78pt) -- (501.38pt,317.752pt) -- (501.398pt,317.719pt) -- (501.42pt,317.676pt) -- (501.45pt,317.622pt) -- (501.489pt,317.551pt) -- (501.541pt,317.454pt) -- (501.612pt,317.325pt) -- (501.709pt,317.148pt) -- (501.84pt,316.905pt) -- (502.023pt,316.572pt) -- (502.277pt,316.113pt) -- (502.627pt,315.482pt) -- (503.122pt,314.601pt) -- (503.859pt,313.309pt) -- (504.595pt,312.039pt) -- (505.332pt,310.792pt) -- (506.069pt,309.568pt) -- (506.806pt,308.365pt) -- (507.543pt,307.184pt) -- (508.28pt,306.023pt) -- (509.016pt,304.884pt) -- (509.753pt,303.765pt) -- (510.49pt,302.665pt) -- (511.227pt,301.586pt) -- (511.964pt,300.525pt) -- (512.701pt,299.483pt) -- (513.437pt,298.46pt) -- (514.174pt,297.455pt) -- (514.911pt,296.468pt) -- (515.648pt,295.499pt) -- (516.385pt,294.546pt) -- (516.836pt,293.972pt) -- (517.136pt,293.592pt) -- (517.462pt,293.184pt) -- (517.835pt,292.72pt) -- (518.505pt,291.898pt) -- (519.242pt,291.009pt) -- (519.979pt,290.137pt) -- (520.716pt,289.28pt) -- (521.453pt,288.438pt) -- (522.189pt,287.611pt) -- (522.926pt,286.8pt) -- (523.663pt,286.002pt) -- (524.4pt,285.22pt) -- (525.137pt,284.451pt) -- (525.873pt,283.697pt) -- (526.61pt,282.956pt) -- (527.347pt,282.228pt) -- (528.084pt,281.514pt) -- (528.821pt,280.813pt) -- (529.558pt,280.125pt) -- (530.294pt,279.449pt) -- (531.031pt,278.786pt) -- (531.768pt,278.135pt) -- (532.505pt,277.496pt) -- (533.242pt,276.868pt) -- (533.979pt,276.253pt) -- (534.715pt,275.648pt) -- (535.452pt,275.056pt) -- (536.189pt,274.473pt) -- (536.926pt,273.902pt) -- (537.663pt,273.342pt) -- (538.399pt,272.792pt) -- (538.765pt,272.523pt) -- (538.94pt,272.395pt) -- (538.981pt,272.365pt) -- (539.006pt,272.347pt) -- (539.025pt,272.333pt) -- (539.038pt,272.324pt) -- (539.047pt,272.317pt) -- (539.055pt,272.312pt) -- (539.062pt,272.306pt) -- (539.069pt,272.302pt) -- (539.075pt,272.297pt) -- (539.083pt,272.291pt) -- (539.091pt,272.285pt) -- (539.101pt,272.278pt) -- (539.114pt,272.268pt) -- (539.132pt,272.256pt) -- (539.156pt,272.238pt) -- (539.192pt,272.212pt) -- (539.242pt,272.175pt) -- (539.316pt,272.122pt) -- (539.424pt,272.044pt) -- (539.583pt,271.931pt) -- (539.816pt,271.764pt) -- (540.161pt,271.519pt) -- (540.67pt,271.164pt) -- (541.407pt,270.658pt) -- (542.144pt,270.162pt) -- (542.881pt,269.677pt) -- (543.618pt,269.202pt) -- (544.354pt,268.736pt) -- (545.091pt,268.28pt) -- (545.828pt,267.834pt) -- (546.565pt,267.397pt) -- (547.302pt,266.969pt) -- (548.039pt,266.551pt) -- (548.775pt,266.14pt) -- (549.512pt,265.739pt) -- (550.249pt,265.345pt) -- (550.986pt,264.96pt) -- (551.723pt,264.583pt) -- (552.46pt,264.214pt) -- (553.196pt,263.852pt) -- (553.933pt,263.498pt) -- (554.67pt,263.15pt) -- (555.407pt,262.81pt) -- (556.144pt,262.478pt) -- (556.88pt,262.152pt) -- (557.617pt,261.833pt) -- (558.354pt,261.521pt) -- (559.091pt,261.215pt) -- (559.828pt,260.915pt) -- (560.565pt,260.623pt) -- (561.301pt,260.336pt) -- (562.038pt,260.054pt) -- (562.775pt,259.778pt) -- (563.512pt,259.508pt) -- (564.249pt,259.244pt) -- (564.986pt,258.985pt) -- (565.722pt,258.731pt) -- (566.459pt,258.482pt) -- (567.196pt,258.238pt) -- (567.933pt,257.999pt) -- (568.67pt,257.766pt) -- (569.131pt,257.621pt) -- (569.467pt,257.518pt) -- (569.935pt,257.375pt) -- (570.391pt,257.237pt) -- (571.128pt,257.019pt) -- (571.864pt,256.805pt) -- (572.601pt,256.595pt) -- (573.337pt,256.389pt) -- (574.075pt,256.187pt) -- (574.811pt,255.99pt) -- (575.549pt,255.796pt) -- (576.285pt,255.606pt) -- (576.677pt,255.507pt) -- (577.026pt,255.419pt) -- (577.446pt,255.315pt) -- (578.183pt,255.135pt) -- (578.92pt,254.958pt) -- (579.656pt,254.785pt) -- (580.393pt,254.615pt) -- (581.13pt,254.449pt) -- (581.867pt,254.286pt) -- (582.604pt,254.126pt) -- (582.916pt,254.059pt) -- (583.071pt,254.027pt) -- (583.104pt,254.02pt) -- (583.127pt,254.015pt) -- (583.145pt,254.011pt) -- (583.159pt,254.008pt) -- (583.172pt,254.005pt) -- (583.184pt,254.003pt) -- (583.196pt,254pt) -- (583.209pt,253.997pt) -- (583.223pt,253.994pt) -- (583.239pt,253.991pt) -- (583.257pt,253.987pt) -- (583.28pt,253.982pt) -- (583.309pt,253.976pt) -- (583.346pt,253.969pt) -- (583.394pt,253.959pt) -- (583.458pt,253.945pt) -- (583.543pt,253.927pt) -- (583.66pt,253.903pt) -- (583.818pt,253.87pt) -- (584.035pt,253.825pt) -- (584.334pt,253.764pt) -- (584.745pt,253.681pt) -- (585.323pt,253.565pt) -- (586.061pt,253.421pt) -- (586.797pt,253.28pt) -- (587.535pt,253.142pt) -- (588.271pt,253.007pt) -- (589.008pt,252.875pt) -- (589.744pt,252.746pt) -- (590.481pt,252.62pt) -- (591.219pt,252.496pt) -- (591.955pt,252.376pt) -- (592.692pt,252.257pt) -- (593.428pt,252.142pt) -- (594.166pt,252.028pt) -- (594.902pt,251.918pt) -- (595.64pt,251.809pt) -- (596.376pt,251.703pt) -- (597.113pt,251.599pt) -- (597.849pt,251.498pt) -- (598.587pt,251.398pt) -- (599.323pt,251.301pt) -- (600.061pt,251.205pt) -- (600.797pt,251.112pt) -- (601.534pt,251.02pt) -- (602.27pt,250.931pt) -- (603.007pt,250.843pt) -- (603.745pt,250.757pt) -- (604.481pt,250.672pt) -- (605.218pt,250.59pt) -- (605.954pt,250.509pt) -- (606.692pt,250.429pt) -- (607.428pt,250.351pt) -- (608.166pt,250.275pt) -- (608.902pt,250.2pt) -- (609.639pt,250.127pt) -- (610.375pt,250.055pt) -- (611.113pt,249.984pt) -- (611.849pt,249.914pt) -- (612.587pt,249.846pt) -- (613.323pt,249.78pt) -- (614.06pt,249.714pt) -- (614.797pt,249.65pt) -- (615.533pt,249.586pt) -- (616.271pt,249.524pt) -- (617.007pt,249.463pt) -- (617.744pt,249.403pt) -- (618.48pt,249.344pt) -- (619.218pt,249.286pt) -- (619.954pt,249.229pt) -- (620.692pt,249.173pt) -- (621.428pt,249.118pt) -- (622.165pt,249.064pt) -- (622.901pt,249.01pt) -- (623.639pt,248.958pt) -- (624.375pt,248.906pt) -- (625.113pt,248.856pt) -- (625.849pt,248.805pt) -- (626.586pt,248.756pt) -- (627.126pt,248.72pt) -- (627.446pt,248.699pt) -- (627.913pt,248.669pt) -- (628.368pt,248.64pt) -- (628.935pt,248.604pt) -- (629.572pt,248.564pt) -- (630.301pt,248.518pt) -- (631.038pt,248.473pt) -- (631.775pt,248.429pt) -- (632.512pt,248.385pt) -- (633.249pt,248.342pt) -- (633.985pt,248.299pt) -- (634.722pt,248.257pt) -- (635.459pt,248.215pt) -- (636.196pt,248.174pt) -- (636.92pt,248.135pt) -- (637.596pt,248.098pt) -- (638.13pt,248.07pt) -- (638.529pt,248.048pt) -- (638.828pt,248.033pt) -- (639.059pt,248.02pt) -- (639.266pt,248.01pt) -- (639.478pt,247.998pt) -- (639.691pt,247.987pt) -- (639.966pt,247.973pt) -- (640.315pt,247.955pt) -- (640.67pt,247.937pt) -- (641.105pt,247.915pt) -- (641.715pt,247.884pt) -- (642.452pt,247.847pt) -- (643.188pt,247.811pt) -- (643.925pt,247.775pt) -- (644.662pt,247.74pt) -- (645.399pt,247.705pt) -- (646.136pt,247.67pt) -- (646.872pt,247.636pt) -- (647.609pt,247.602pt) -- (648.346pt,247.569pt) -- (648.758pt,247.551pt) -- (649.157pt,247.533pt) -- (649.607pt,247.513pt) -- (650.344pt,247.481pt) -- (651.08pt,247.449pt) -- (651.817pt,247.417pt) -- (652.554pt,247.386pt) -- (653.291pt,247.355pt) -- (654.028pt,247.325pt) -- (654.765pt,247.295pt) -- (655.501pt,247.265pt) -- (656.238pt,247.236pt) -- (656.975pt,247.207pt) -- (657.712pt,247.179pt) -- (658.449pt,247.15pt) -- (658.626pt,247.15pt);
	\color[rgb]{0.752941,0.752941,0.752941}
	\draw[line width=3pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1737pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.174pt,245.135pt) -- (69.1742pt,245.135pt) -- (69.1747pt,245.135pt) -- (69.1756pt,245.135pt) -- (69.1775pt,245.135pt) -- (69.1804pt,245.135pt) -- (69.1847pt,245.135pt) -- (69.189pt,245.135pt) -- (69.1935pt,245.135pt) -- (69.1995pt,245.135pt) -- (69.2067pt,245.135pt) -- (69.2159pt,245.135pt) -- (69.2275pt,245.135pt) -- (69.2431pt,245.136pt) -- (69.2603pt,245.136pt) -- (69.2798pt,245.136pt) -- (69.3066pt,245.136pt) -- (69.3362pt,245.137pt) -- (69.3702pt,245.137pt) -- (69.4167pt,245.138pt) -- (69.47pt,245.139pt) -- (69.5332pt,245.141pt) -- (69.6285pt,245.144pt) -- (69.7174pt,245.148pt) -- (69.8216pt,245.153pt) -- (69.9032pt,245.158pt) -- (69.9184pt,245.158pt) -- (69.9487pt,245.16pt) -- (70.0094pt,245.164pt) -- (70.1308pt,245.173pt) -- (70.3735pt,245.195pt) -- (70.6193pt,245.222pt) -- (70.9105pt,245.26pt) -- (71.325pt,245.325pt) -- (71.7734pt,245.412pt) -- (72.3496pt,245.546pt) -- (72.5135pt,245.589pt) -- (72.8411pt,245.682pt) -- (72.9387pt,245.711pt) -- (72.9853pt,245.725pt) -- (73.0053pt,245.731pt) -- (73.0104pt,245.733pt) -- (73.012pt,245.733pt) -- (73.0125pt,245.733pt) -- (73.0128pt,245.733pt) -- (73.0132pt,245.734pt) -- (73.0138pt,245.734pt) -- (73.0145pt,245.734pt) -- (73.0156pt,245.734pt) -- (73.0171pt,245.735pt) -- (73.0201pt,245.736pt) -- (73.0232pt,245.737pt) -- (73.027pt,245.738pt) -- (73.0344pt,245.74pt) -- (73.0418pt,245.742pt) -- (73.0514pt,245.745pt) -- (73.0696pt,245.751pt) -- (73.0907pt,245.758pt) -- (73.1222pt,245.768pt) -- (73.1686pt,245.782pt) -- (73.2421pt,245.806pt) -- (73.3407pt,245.839pt) -- (73.4595pt,245.879pt) -- (73.6pt,245.927pt) -- (73.78pt,245.992pt) -- (74.017pt,246.081pt) -- (74.2953pt,246.191pt) -- (74.6332pt,246.332pt) -- (75.0188pt,246.503pt) -- (75.501pt,246.732pt) -- (75.9755pt,246.974pt) -- (76.4632pt,247.239pt) -- (77.0254pt,247.565pt) -- (77.7301pt,248.002pt) -- (78.4654pt,248.493pt) -- (79.2022pt,249.019pt) -- (79.939pt,249.577pt) -- (80.6759pt,250.166pt) -- (81.4127pt,250.785pt) -- (82.1495pt,251.431pt) -- (82.8863pt,252.103pt) -- (83.6232pt,252.8pt) -- (84.36pt,253.52pt) -- (85.0968pt,254.262pt) -- (85.8336pt,255.022pt) -- (86.5705pt,255.801pt) -- (87.3073pt,256.595pt) -- (88.0441pt,257.404pt) -- (88.7809pt,258.225pt) -- (89.5178pt,259.058pt) -- (90.2546pt,259.899pt) -- (90.9914pt,260.747pt) -- (91.7282pt,261.601pt) -- (92.465pt,262.458pt) -- (93.2019pt,263.318pt) -- (93.9387pt,264.178pt) -- (94.6755pt,265.037pt) -- (95.4123pt,265.892pt) -- (96.1492pt,266.743pt) -- (96.886pt,267.588pt) -- (97.6228pt,268.425pt) -- (98.3596pt,269.252pt) -- (99.0965pt,270.068pt) -- (99.8333pt,270.872pt) -- (100.57pt,271.662pt) -- (101.307pt,272.437pt) -- (102.044pt,273.195pt) -- (102.781pt,273.934pt) -- (103.517pt,274.654pt) -- (104.254pt,275.353pt) -- (104.991pt,276.029pt) -- (105.728pt,276.682pt) -- (106.465pt,277.31pt) -- (107.202pt,277.912pt) -- (107.938pt,278.487pt) -- (108.675pt,279.033pt) -- (109.412pt,279.55pt) -- (110.149pt,280.036pt) -- (110.886pt,280.49pt) -- (111.622pt,280.911pt) -- (112.359pt,281.299pt) -- (113.096pt,281.652pt) -- (113.833pt,281.969pt) -- (114.57pt,282.25pt) -- (115.307pt,282.494pt) -- (116.043pt,282.7pt) -- (116.78pt,282.867pt) -- (117.517pt,282.994pt) -- (117.803pt,283.032pt) -- (117.944pt,283.049pt) -- (117.971pt,283.052pt) -- (117.986pt,283.053pt) -- (117.999pt,283.055pt) -- (118.007pt,283.056pt) -- (118.012pt,283.057pt) -- (118.015pt,283.057pt) -- (118.017pt,283.057pt) -- (118.019pt,283.057pt) -- (118.021pt,283.057pt) -- (118.022pt,283.058pt) -- (118.024pt,283.058pt) -- (118.027pt,283.058pt) -- (118.031pt,283.059pt) -- (118.038pt,283.059pt) -- (118.048pt,283.061pt) -- (118.068pt,283.063pt) -- (118.103pt,283.067pt) -- (118.166pt,283.074pt) -- (118.282pt,283.088pt) -- (118.495pt,283.113pt) -- (118.888pt,283.161pt) -- (119.61pt,283.255pt) -- (120.347pt,283.354pt) -- (121.084pt,283.457pt) -- (121.82pt,283.564pt) -- (122.557pt,283.675pt) -- (123.294pt,283.79pt) -- (124.031pt,283.908pt) -- (124.768pt,284.029pt) -- (125.505pt,284.154pt) -- (126.241pt,284.282pt) -- (126.978pt,284.412pt) -- (127.715pt,284.546pt) -- (128.452pt,284.683pt) -- (129.189pt,284.822pt) -- (129.926pt,284.964pt) -- (130.662pt,285.108pt) -- (131.399pt,285.255pt) -- (132.136pt,285.403pt) -- (132.873pt,285.554pt) -- (133.61pt,285.707pt) -- (134.346pt,285.862pt) -- (135.083pt,286.018pt) -- (135.82pt,286.177pt) -- (136.557pt,286.336pt) -- (137.294pt,286.498pt) -- (138.031pt,286.661pt) -- (138.767pt,286.825pt) -- (139.504pt,286.99pt) -- (140.241pt,287.156pt) -- (140.978pt,287.323pt) -- (141.715pt,287.492pt) -- (142.452pt,287.66pt) -- (143.188pt,287.83pt) -- (143.925pt,288.001pt) -- (144.662pt,288.172pt) -- (145.399pt,288.343pt) -- (146.136pt,288.515pt) -- (146.873pt,288.687pt) -- (147.609pt,288.859pt) -- (148.346pt,289.032pt) -- (148.625pt,289.095pt) -- (148.804pt,289.136pt) -- (148.906pt,289.16pt) -- (148.942pt,289.168pt) -- (148.958pt,289.18pt) -- (148.972pt,289.197pt) -- (148.981pt,289.208pt) -- (148.989pt,289.22pt) -- (149.009pt,289.245pt) -- (149.047pt,289.293pt) -- (149.123pt,289.39pt) -- (149.275pt,289.584pt) -- (149.58pt,289.974pt) -- (150.188pt,290.761pt) -- (150.925pt,291.726pt) -- (151.662pt,292.706pt) -- (152.399pt,293.698pt) -- (153.136pt,294.701pt) -- (153.872pt,295.716pt) -- (154.609pt,296.74pt) -- (155.346pt,297.775pt) -- (156.083pt,298.819pt) -- (156.82pt,299.871pt) -- (157.557pt,300.931pt) -- (158.293pt,301.999pt) -- (159.03pt,303.073pt) -- (159.767pt,304.153pt) -- (160.504pt,305.238pt) -- (161.241pt,306.328pt) -- (161.977pt,307.421pt) -- (162.714pt,308.517pt) -- (163.451pt,309.614pt) -- (164.188pt,310.713pt) -- (164.925pt,311.812pt) -- (165.662pt,312.91pt) -- (166.398pt,314.006pt) -- (167.135pt,315.1pt) -- (167.872pt,316.19pt) -- (168.609pt,317.276pt) -- (169.346pt,318.356pt) -- (170.083pt,319.43pt) -- (170.819pt,320.496pt) -- (171.556pt,321.554pt) -- (172.293pt,322.603pt) -- (173.03pt,323.641pt) -- (173.767pt,324.668pt) -- (174.503pt,325.682pt) -- (175.24pt,326.683pt) -- (175.977pt,327.669pt) -- (176.714pt,328.64pt) -- (177.451pt,329.595pt) -- (178.188pt,330.532pt) -- (178.924pt,331.451pt) -- (179.661pt,332.349pt) -- (180.398pt,333.228pt) -- (181.135pt,334.085pt) -- (181.872pt,334.919pt) -- (182.609pt,335.731pt) -- (183.345pt,336.518pt) -- (184.082pt,337.281pt) -- (184.819pt,338.017pt) -- (185.556pt,338.727pt) -- (186.293pt,339.41pt) -- (187.029pt,340.064pt) -- (187.766pt,340.689pt) -- (188.503pt,341.284pt) -- (189.24pt,341.849pt) -- (189.977pt,342.383pt) -- (190.714pt,342.885pt) -- (191.45pt,343.355pt) -- (192.187pt,343.793pt) -- (192.924pt,344.196pt) -- (193.661pt,344.566pt) -- (194.398pt,344.902pt) -- (195.135pt,345.204pt) -- (195.871pt,345.47pt) -- (196.608pt,345.701pt) -- (197.345pt,345.896pt) -- (198.082pt,346.056pt) -- (198.341pt,346.103pt) -- (198.433pt,346.119pt) -- (198.446pt,346.121pt) -- (198.452pt,346.122pt) -- (198.461pt,346.124pt) -- (198.471pt,346.125pt) -- (198.48pt,346.127pt) -- (198.492pt,346.129pt) -- (198.506pt,346.131pt) -- (198.522pt,346.134pt) -- (198.54pt,346.137pt) -- (198.563pt,346.141pt) -- (198.591pt,346.145pt) -- (198.625pt,346.151pt) -- (198.668pt,346.158pt) -- (198.721pt,346.167pt) -- (198.788pt,346.178pt) -- (198.872pt,346.192pt) -- (198.979pt,346.209pt) -- (199.119pt,346.232pt) -- (199.323pt,346.266pt) -- (199.638pt,346.318pt) -- (200.178pt,346.406pt) -- (200.399pt,346.436pt) -- (200.537pt,346.457pt) -- (200.617pt,346.47pt) -- (200.776pt,346.494pt) -- (200.816pt,346.535pt) -- (200.852pt,346.606pt) -- (200.876pt,346.651pt) -- (200.901pt,346.699pt) -- (200.952pt,346.796pt) -- (200.997pt,346.883pt) -- (201.074pt,347.03pt) -- (201.168pt,347.21pt) -- (201.291pt,347.45pt) -- (201.466pt,347.786pt) -- (201.723pt,348.281pt) -- (202.148pt,349.103pt) -- (202.884pt,350.533pt) -- (203.621pt,351.971pt) -- (204.358pt,353.414pt) -- (205.095pt,354.861pt) -- (205.832pt,356.311pt) -- (206.569pt,357.762pt) -- (207.305pt,359.214pt) -- (208.042pt,360.665pt) -- (208.779pt,362.115pt) -- (209.516pt,363.563pt) -- (210.253pt,365.006pt) -- (210.99pt,366.445pt) -- (211.726pt,367.878pt) -- (212.463pt,369.304pt) -- (213.2pt,370.721pt) -- (213.937pt,372.129pt) -- (214.674pt,373.526pt) -- (215.41pt,374.912pt) -- (216.147pt,376.285pt) -- (216.884pt,377.643pt) -- (217.621pt,378.987pt) -- (218.358pt,380.314pt) -- (219.095pt,381.623pt) -- (219.831pt,382.914pt) -- (220.568pt,384.185pt) -- (221.305pt,385.434pt) -- (222.042pt,386.661pt) -- (222.779pt,387.865pt) -- (223.516pt,389.044pt) -- (224.252pt,390.199pt) -- (224.989pt,391.326pt) -- (225.726pt,392.426pt) -- (226.463pt,393.497pt) -- (227.2pt,394.538pt) -- (227.936pt,395.548pt) -- (228.673pt,396.527pt) -- (229.41pt,397.473pt) -- (230.147pt,398.386pt) -- (230.884pt,399.261pt) -- (231.621pt,400.104pt) -- (232.357pt,400.91pt) -- (233.094pt,401.68pt) -- (233.831pt,402.412pt) -- (234.568pt,403.106pt) -- (235.305pt,403.761pt) -- (236.042pt,404.376pt) -- (236.778pt,404.95pt) -- (237.515pt,405.484pt) -- (237.795pt,405.675pt) -- (237.909pt,405.752pt) -- (237.955pt,405.83pt) -- (237.996pt,405.943pt) -- (238.023pt,406.016pt) -- (238.051pt,406.093pt) -- (238.108pt,406.249pt) -- (238.166pt,406.409pt) -- (238.263pt,406.674pt) -- (238.391pt,407.025pt) -- (238.569pt,407.507pt) -- (238.83pt,408.217pt) -- (239.259pt,409.373pt) -- (239.996pt,411.334pt) -- (240.733pt,413.263pt) -- (241.47pt,415.157pt) -- (242.207pt,417.015pt) -- (242.943pt,418.834pt) -- (243.68pt,420.612pt) -- (244.416pt,422.35pt) -- (245.153pt,424.043pt) -- (245.89pt,425.691pt) -- (246.627pt,427.293pt) -- (247.364pt,428.846pt) -- (248.1pt,430.349pt) -- (248.837pt,431.801pt) -- (249.574pt,433.2pt) -- (250.312pt,434.545pt) -- (251.048pt,435.834pt) -- (251.645pt,436.837pt) -- (251.79pt,437.074pt) -- (251.826pt,437.134pt) -- (251.84pt,437.157pt) -- (251.852pt,437.177pt) -- (251.861pt,437.192pt) -- (251.869pt,437.203pt) -- (251.874pt,437.213pt) -- (251.879pt,437.221pt) -- (251.884pt,437.229pt) -- (251.889pt,437.237pt) -- (251.894pt,437.246pt) -- (251.899pt,437.255pt) -- (251.906pt,437.265pt) -- (251.913pt,437.276pt) -- (251.922pt,437.29pt) -- (251.932pt,437.307pt) -- (251.945pt,437.329pt) -- (251.962pt,437.356pt) -- (251.985pt,437.393pt) -- (252.014pt,437.441pt) -- (252.054pt,437.505pt) -- (252.107pt,437.592pt) -- (252.179pt,437.71pt) -- (252.277pt,437.869pt) -- (252.412pt,438.085pt) -- (252.595pt,438.38pt) -- (252.876pt,438.829pt) -- (253.344pt,439.572pt) -- (254.08pt,440.726pt) -- (254.817pt,441.855pt) -- (255.554pt,442.959pt) -- (256.291pt,444.038pt) -- (257.028pt,445.09pt) -- (257.765pt,446.115pt) -- (258.501pt,447.111pt) -- (259.238pt,448.078pt) -- (259.975pt,449.014pt) -- (260.712pt,449.919pt) -- (261.449pt,450.792pt) -- (262.186pt,451.631pt) -- (262.922pt,452.437pt) -- (263.659pt,453.209pt) -- (264.396pt,453.944pt) -- (264.675pt,454.208pt) -- (264.854pt,454.377pt) -- (264.915pt,454.435pt) -- (264.941pt,454.487pt) -- (264.965pt,454.559pt) -- (264.98pt,454.606pt) -- (264.996pt,454.656pt) -- (265.028pt,454.755pt) -- (265.065pt,454.867pt) -- (265.125pt,455.052pt) -- (265.211pt,455.313pt) -- (265.333pt,455.686pt) -- (265.52pt,456.256pt) -- (265.786pt,457.064pt) -- (266.228pt,458.396pt) -- (266.965pt,460.593pt) -- (267.702pt,462.761pt) -- (268.439pt,464.896pt) -- (269.176pt,466.998pt) -- (269.913pt,469.06pt) -- (270.649pt,471.082pt) -- (271.386pt,473.062pt) -- (272.123pt,475pt) -- (272.86pt,476.894pt) -- (273.597pt,478.741pt) -- (274.334pt,480.537pt) -- (275.07pt,482.287pt) -- (275.807pt,483.984pt) -- (276.544pt,485.627pt) -- (277.281pt,487.215pt) -- (278.018pt,488.748pt) -- (278.754pt,490.223pt) -- (279.491pt,491.638pt) -- (280.228pt,492.993pt) -- (280.965pt,494.289pt) -- (281.702pt,495.521pt) -- (282.439pt,496.688pt) -- (283.175pt,497.788pt) -- (283.912pt,498.825pt) -- (284.649pt,499.795pt) -- (285.386pt,500.697pt) -- (285.665pt,501.02pt) -- (285.843pt,501.221pt) -- (285.946pt,501.334pt) -- (286.006pt,501.399pt) -- (286.026pt,501.423pt) -- (286.035pt,501.441pt) -- (286.043pt,501.467pt) -- (286.048pt,501.483pt) -- (286.054pt,501.501pt) -- (286.065pt,501.536pt) -- (286.084pt,501.594pt) -- (286.114pt,501.691pt) -- (286.173pt,501.877pt) -- (286.272pt,502.192pt) -- (286.457pt,502.77pt) -- (286.787pt,503.8pt) -- (287.378pt,505.613pt) -- (288.115pt,507.817pt) -- (288.852pt,509.954pt) -- (289.589pt,512.028pt) -- (289.864pt,512.783pt) -- (289.981pt,513.1pt) -- (290.004pt,513.162pt) -- (290.015pt,513.193pt) -- (290.025pt,513.219pt) -- (290.031pt,513.235pt) -- (290.035pt,513.246pt) -- (290.037pt,513.252pt) -- (290.039pt,513.259pt) -- (290.042pt,513.266pt) -- (290.043pt,513.27pt) -- (290.046pt,513.277pt) -- (290.049pt,513.286pt) -- (290.053pt,513.297pt) -- (290.059pt,513.312pt) -- (290.068pt,513.334pt) -- (290.081pt,513.372pt) -- (290.104pt,513.434pt) -- (290.141pt,513.534pt) -- (290.203pt,513.702pt) -- (290.308pt,513.983pt) -- (290.483pt,514.457pt) -- (290.781pt,515.25pt) -- (291.283pt,516.581pt) -- (292.02pt,518.501pt) -- (292.757pt,520.38pt) -- (293.494pt,522.218pt) -- (294.231pt,524.014pt) -- (294.968pt,525.766pt) -- (295.704pt,527.471pt) -- (296.441pt,529.128pt) -- (297.178pt,530.736pt) -- (297.915pt,532.293pt) -- (298.652pt,533.799pt) -- (299.389pt,535.25pt) -- (300.125pt,536.647pt) -- (300.862pt,537.987pt) -- (301.599pt,539.27pt) -- (302.336pt,540.492pt) -- (302.622pt,540.951pt) -- (302.818pt,541.261pt) -- (303.025pt,541.582pt) -- (303.247pt,541.921pt) -- (303.692pt,542.583pt) -- (304.429pt,543.635pt) -- (304.689pt,543.99pt) -- (304.858pt,544.216pt) -- (304.954pt,544.344pt) -- (305.011pt,544.419pt) -- (305.124pt,544.565pt) -- (305.15pt,544.627pt) -- (305.172pt,544.698pt) -- (305.187pt,544.747pt) -- (305.203pt,544.8pt) -- (305.234pt,544.902pt) -- (305.296pt,545.106pt) -- (305.392pt,545.418pt) -- (305.583pt,546.038pt) -- (305.92pt,547.126pt) -- (306.528pt,549.057pt) -- (307.265pt,551.345pt) -- (308.002pt,553.575pt) -- (308.739pt,555.744pt) -- (309.476pt,557.852pt) -- (310.212pt,559.901pt) -- (310.949pt,561.883pt) -- (311.686pt,563.803pt) -- (312.423pt,565.657pt) -- (313.16pt,567.445pt) -- (313.897pt,569.165pt) -- (314.633pt,570.818pt) -- (315.37pt,572.401pt) -- (316.107pt,573.916pt) -- (316.844pt,575.36pt) -- (317.581pt,576.731pt) -- (317.867pt,577.245pt) -- (318.007pt,577.493pt) -- (318.034pt,577.54pt) -- (318.049pt,577.564pt) -- (318.061pt,577.586pt) -- (318.068pt,577.599pt) -- (318.074pt,577.608pt) -- (318.077pt,577.613pt) -- (318.079pt,577.617pt) -- (318.081pt,577.622pt) -- (318.083pt,577.624pt) -- (318.085pt,577.628pt) -- (318.088pt,577.633pt) -- (318.091pt,577.639pt) -- (318.096pt,577.646pt) -- (318.103pt,577.659pt) -- (318.114pt,577.679pt) -- (318.133pt,577.712pt) -- (318.164pt,577.768pt) -- (318.218pt,577.861pt) -- (318.309pt,578.018pt) -- (318.464pt,578.288pt) -- (318.732pt,578.747pt) -- (319.192pt,579.524pt) -- (319.929pt,580.736pt) -- (320.666pt,581.907pt) -- (321.403pt,583.039pt) -- (322.139pt,584.127pt) -- (322.876pt,585.17pt) -- (323.613pt,586.171pt) -- (324.35pt,587.125pt) -- (324.557pt,587.579pt) -- (324.728pt,588.113pt) -- (324.843pt,588.468pt) -- (324.966pt,588.849pt) -- (325.212pt,589.608pt) -- (325.664pt,590.99pt) -- (326.351pt,593.059pt) -- (327.088pt,595.236pt) -- (327.825pt,597.367pt) -- (328.562pt,599.453pt) -- (329.298pt,601.491pt) -- (330.035pt,603.48pt) -- (330.772pt,605.418pt) -- (331.509pt,607.305pt) -- (332.246pt,609.141pt) -- (332.983pt,610.924pt) -- (333.719pt,612.653pt) -- (334.456pt,614.326pt) -- (335.193pt,615.945pt) -- (335.659pt,616.937pt) -- (335.9pt,617.442pt) -- (336.062pt,617.778pt) -- (336.229pt,618.12pt) -- (336.42pt,618.507pt) -- (336.801pt,619.273pt) -- (337.49pt,620.613pt) -- (338.226pt,621.993pt) -- (338.963pt,623.313pt) -- (339.354pt,623.987pt) -- (339.534pt,624.292pt) -- (339.575pt,624.361pt) -- (339.6pt,624.403pt) -- (339.624pt,624.445pt) -- (339.647pt,624.483pt) -- (339.668pt,624.516pt) -- (339.684pt,624.545pt) -- (339.696pt,624.565pt) -- (339.705pt,624.578pt) -- (339.708pt,624.585pt) -- (339.71pt,624.589pt) -- (339.712pt,624.591pt) -- (339.713pt,624.593pt) -- (339.715pt,624.596pt) -- (339.716pt,624.598pt) -- (339.718pt,624.6pt) -- (339.721pt,624.605pt) -- (339.726pt,624.613pt) -- (339.737pt,624.633pt) -- (339.758pt,624.669pt) -- (339.8pt,624.74pt) -- (339.886pt,624.881pt) -- (340.056pt,625.165pt) -- (340.397pt,625.725pt) -- (341.079pt,626.83pt) -- (341.816pt,627.993pt) -- (342.552pt,629.127pt) -- (343.289pt,630.226pt) -- (344.026pt,631.293pt) -- (344.763pt,632.325pt) -- (345.5pt,633.322pt) -- (346.237pt,634.286pt) -- (346.973pt,635.214pt) -- (347.71pt,636.104pt) -- (348.447pt,636.957pt) -- (349.184pt,637.774pt) -- (349.921pt,638.553pt) -- (350.657pt,639.293pt) -- (351.394pt,639.993pt) -- (352.131pt,640.655pt) -- (352.868pt,641.278pt) -- (353.605pt,641.86pt) -- (354.342pt,642.403pt) -- (355.078pt,642.903pt) -- (355.815pt,643.362pt) -- (356.552pt,643.78pt) -- (357.289pt,644.157pt) -- (358.026pt,644.489pt) -- (358.763pt,644.784pt) -- (358.897pt,644.832pt) -- (358.996pt,644.868pt) -- (359.093pt,644.903pt) -- (359.288pt,644.972pt) -- (359.513pt,645.052pt) -- (359.886pt,645.182pt) -- (360.568pt,645.413pt) -- (361.305pt,645.65pt) -- (362.042pt,645.871pt) -- (362.779pt,646.079pt) -- (363.516pt,646.274pt) -- (364.253pt,646.454pt) -- (364.989pt,646.618pt) -- (365.726pt,646.766pt) -- (366.463pt,646.899pt) -- (367.2pt,647.014pt) -- (367.937pt,647.112pt) -- (368.674pt,647.191pt) -- (369.41pt,647.253pt) -- (370.147pt,647.298pt) -- (370.884pt,647.322pt) -- (371.621pt,647.326pt) -- (372.358pt,647.313pt) -- (373.094pt,647.278pt) -- (373.831pt,647.222pt) -- (374.568pt,647.147pt) -- (375.305pt,647.05pt) -- (376.042pt,646.932pt) -- (376.779pt,646.793pt) -- (377.125pt,646.717pt) -- (377.293pt,646.68pt) -- (377.332pt,646.671pt) -- (377.356pt,646.666pt) -- (377.379pt,646.66pt) -- (377.399pt,646.655pt) -- (377.414pt,646.653pt) -- (377.424pt,646.651pt) -- (377.43pt,646.649pt) -- (377.433pt,646.649pt) -- (377.434pt,646.649pt) -- (377.435pt,646.649pt) -- (377.437pt,646.646pt) -- (377.437pt,646.646pt) -- (377.439pt,646.646pt) -- (377.441pt,646.646pt) -- (377.445pt,646.646pt) -- (377.452pt,646.644pt) -- (377.468pt,646.64pt) -- (377.498pt,646.633pt) -- (377.558pt,646.62pt) -- (377.68pt,646.593pt) -- (377.921pt,646.54pt) -- (378.406pt,646.438pt) -- (378.625pt,646.392pt) -- (378.814pt,646.354pt) -- (379.06pt,646.305pt) -- (379.318pt,646.254pt) -- (379.835pt,646.155pt) -- (380.572pt,646.022pt) -- (381.309pt,645.893pt) -- (382.045pt,645.774pt) -- (382.782pt,645.659pt) -- (383.519pt,645.548pt) -- (384.256pt,645.444pt) -- (384.993pt,645.342pt) -- (385.73pt,645.244pt) -- (386.466pt,645.149pt) -- (387.203pt,645.058pt) -- (387.94pt,644.97pt) -- (388.677pt,644.881pt) -- (389.414pt,644.795pt) -- (390.15pt,644.708pt) -- (390.887pt,644.624pt) -- (391.624pt,644.538pt) -- (392.361pt,644.452pt) -- (393.098pt,644.363pt) -- (393.835pt,644.274pt) -- (394.571pt,644.181pt) -- (395.308pt,644.088pt) -- (396.045pt,643.991pt) -- (396.782pt,643.889pt) -- (397.519pt,643.785pt) -- (398.256pt,643.676pt) -- (398.992pt,643.561pt) -- (399.729pt,643.442pt) -- (400.466pt,643.318pt) -- (401.203pt,643.187pt) -- (401.94pt,643.05pt) -- (402.676pt,642.903pt) -- (403.413pt,642.753pt) -- (404.15pt,642.593pt) -- (404.887pt,642.425pt) -- (405.624pt,642.25pt) -- (406.361pt,642.064pt) -- (407.097pt,641.871pt) -- (407.834pt,641.668pt) -- (408.571pt,641.453pt) -- (409.308pt,641.229pt) -- (410.045pt,640.994pt) -- (410.782pt,640.751pt) -- (411.518pt,640.494pt) -- (412.255pt,640.223pt) -- (412.992pt,639.944pt) -- (413.729pt,639.652pt) -- (414.466pt,639.349pt) -- (415.203pt,639.03pt) -- (415.939pt,638.7pt) -- (416.676pt,638.363pt) -- (417.413pt,638.004pt) -- (418.15pt,637.634pt) -- (418.887pt,637.249pt) -- (419.623pt,636.85pt) -- (420.36pt,636.436pt) -- (421.097pt,636.009pt) -- (421.834pt,635.566pt) -- (422.571pt,635.107pt) -- (423.308pt,634.629pt) -- (424.044pt,634.139pt) -- (424.781pt,633.637pt) -- (425.518pt,633.116pt) -- (426.255pt,632.58pt) -- (426.992pt,629.544pt) -- (427.729pt,623.364pt) -- (428.356pt,618.164pt) -- (429.019pt,612.733pt) -- (429.289pt,610.529pt) -- (429.487pt,608.937pt) -- (429.768pt,606.66pt) -- (430.037pt,604.503pt) -- (430.575pt,600.222pt) -- (431.312pt,594.417pt) -- (432.049pt,588.685pt) -- (432.785pt,583.028pt) -- (433.522pt,577.444pt) -- (434.259pt,571.934pt) -- (434.996pt,566.497pt) -- (435.733pt,561.13pt) -- (436.469pt,555.834pt) -- (437.206pt,550.607pt) -- (437.943pt,545.451pt) -- (438.68pt,540.362pt) -- (439.417pt,535.343pt) -- (440.154pt,530.391pt) -- (440.89pt,525.505pt) -- (441.627pt,520.683pt) -- (442.364pt,515.93pt) -- (443.101pt,511.241pt) -- (443.838pt,506.615pt) -- (444.575pt,502.054pt) -- (445.311pt,497.556pt) -- (446.048pt,493.12pt) -- (446.785pt,488.745pt) -- (447.032pt,487.29pt) -- (447.106pt,486.856pt) -- (447.157pt,486.557pt) -- (447.18pt,486.426pt) -- (447.202pt,486.296pt) -- (447.215pt,486.216pt) -- (447.226pt,486.152pt) -- (447.235pt,486.103pt) -- (447.243pt,486.061pt) -- (447.25pt,486.017pt) -- (447.257pt,485.977pt) -- (447.264pt,485.935pt) -- (447.271pt,485.888pt) -- (447.28pt,485.837pt) -- (447.291pt,485.775pt) -- (447.304pt,485.698pt) -- (447.321pt,485.598pt) -- (447.344pt,485.467pt) -- (447.374pt,485.295pt) -- (447.413pt,485.062pt) -- (447.467pt,484.752pt) -- (447.54pt,484.325pt) -- (447.645pt,483.718pt) -- (447.797pt,482.841pt) -- (448.011pt,481.609pt) -- (448.316pt,479.862pt) -- (448.755pt,477.379pt) -- (449.492pt,473.262pt) -- (450.229pt,469.211pt) -- (450.966pt,465.231pt) -- (451.703pt,461.318pt) -- (452.439pt,457.472pt) -- (453.176pt,453.69pt) -- (453.913pt,449.973pt) -- (454.65pt,446.319pt) -- (455.387pt,442.727pt) -- (456.123pt,439.195pt) -- (456.86pt,435.724pt) -- (457.597pt,432.311pt) -- (458.334pt,428.957pt) -- (459.071pt,425.659pt) -- (459.808pt,422.417pt) -- (460.544pt,419.23pt) -- (461.281pt,416.097pt) -- (462.018pt,413.017pt) -- (462.755pt,409.99pt) -- (463.492pt,407.013pt) -- (464.229pt,404.088pt) -- (464.965pt,401.211pt) -- (465.702pt,398.384pt) -- (466.439pt,395.604pt) -- (467.176pt,392.872pt) -- (467.913pt,390.186pt) -- (468.65pt,387.545pt) -- (469.386pt,384.95pt) -- (470.123pt,382.398pt) -- (470.86pt,379.89pt) -- (471.597pt,377.424pt) -- (472.334pt,374.999pt) -- (473.07pt,372.616pt) -- (473.807pt,370.273pt) -- (474.544pt,367.97pt) -- (475.281pt,365.707pt) -- (476.018pt,363.481pt) -- (476.755pt,361.293pt) -- (477.491pt,359.143pt) -- (478.228pt,357.028pt) -- (478.965pt,354.95pt) -- (479.702pt,352.907pt) -- (480.439pt,350.898pt) -- (481.176pt,348.924pt) -- (481.788pt,347.308pt) -- (482.088pt,346.525pt) -- (482.357pt,345.826pt) -- (482.703pt,344.938pt) -- (483.267pt,343.5pt) -- (483.483pt,342.955pt) -- (483.596pt,342.671pt) -- (483.623pt,342.602pt) -- (483.642pt,342.555pt) -- (483.653pt,342.528pt) -- (483.661pt,342.508pt) -- (483.667pt,342.494pt) -- (483.672pt,342.481pt) -- (483.677pt,342.468pt) -- (483.682pt,342.456pt) -- (483.688pt,342.44pt) -- (483.695pt,342.422pt) -- (483.704pt,342.399pt) -- (483.718pt,342.366pt) -- (483.736pt,342.32pt) -- (483.764pt,342.25pt) -- (483.809pt,342.138pt) -- (483.877pt,341.968pt) -- (483.984pt,341.701pt) -- (484.157pt,341.271pt) -- (484.429pt,340.602pt) -- (484.866pt,339.531pt) -- (485.563pt,337.85pt) -- (486.3pt,336.103pt) -- (487.037pt,334.389pt) -- (487.774pt,332.705pt) -- (488.511pt,331.051pt) -- (489.247pt,329.428pt) -- (489.984pt,327.834pt) -- (490.721pt,326.269pt) -- (491.458pt,324.731pt) -- (492.195pt,323.222pt) -- (492.932pt,321.74pt) -- (493.668pt,320.285pt) -- (494.405pt,318.856pt) -- (495.142pt,317.453pt) -- (495.879pt,316.075pt) -- (496.616pt,314.722pt) -- (497.352pt,313.393pt) -- (498.089pt,312.088pt) -- (498.826pt,310.807pt) -- (499.563pt,309.549pt) -- (500.3pt,308.314pt) -- (501.037pt,307.101pt) -- (501.773pt,305.91pt) -- (502.51pt,304.74pt) -- (503.247pt,303.591pt) -- (503.984pt,302.463pt) -- (504.721pt,301.356pt) -- (505.458pt,300.268pt) -- (506.194pt,299.2pt) -- (506.931pt,298.151pt) -- (507.668pt,297.121pt) -- (508.405pt,296.11pt) -- (509.142pt,295.116pt) -- (509.878pt,294.141pt) -- (510.615pt,293.183pt) -- (511.352pt,292.243pt) -- (512.089pt,291.319pt) -- (512.826pt,290.412pt) -- (513.563pt,289.521pt) -- (514.299pt,288.646pt) -- (515.036pt,287.787pt) -- (515.773pt,286.944pt) -- (516.51pt,286.116pt) -- (517.247pt,285.302pt) -- (517.984pt,284.504pt) -- (518.72pt,283.719pt) -- (519.457pt,282.949pt) -- (520.194pt,282.193pt) -- (520.931pt,281.45pt) -- (521.668pt,280.721pt) -- (522.404pt,280.005pt) -- (522.811pt,279.615pt) -- (523.152pt,279.291pt) -- (523.28pt,279.171pt) -- (523.317pt,279.135pt) -- (523.354pt,279.101pt) -- (523.366pt,279.089pt) -- (523.382pt,279.075pt) -- (523.393pt,279.064pt) -- (523.405pt,279.053pt) -- (523.416pt,279.042pt) -- (523.427pt,279.032pt) -- (523.439pt,279.021pt) -- (523.452pt,279.009pt) -- (523.466pt,278.995pt) -- (523.483pt,278.98pt) -- (523.504pt,278.96pt) -- (523.529pt,278.937pt) -- (523.561pt,278.907pt) -- (523.601pt,278.869pt) -- (523.653pt,278.82pt) -- (523.723pt,278.755pt) -- (523.815pt,278.67pt) -- (523.936pt,278.558pt) -- (524.099pt,278.407pt) -- (524.317pt,278.207pt) -- (524.61pt,277.939pt) -- (525.019pt,277.569pt) -- (525.667pt,276.992pt) -- (526.403pt,276.348pt) -- (527.14pt,275.716pt) -- (527.878pt,275.097pt) -- (528.614pt,274.491pt) -- (529.351pt,273.896pt) -- (530.087pt,273.313pt) -- (530.825pt,272.742pt) -- (531.561pt,272.182pt) -- (532.299pt,271.634pt) -- (533.035pt,271.096pt) -- (533.772pt,270.569pt) -- (534.508pt,270.053pt) -- (535.246pt,269.547pt) -- (535.982pt,269.051pt) -- (536.72pt,268.565pt) -- (537.456pt,268.089pt) -- (538.193pt,267.623pt) -- (538.93pt,267.166pt) -- (539.666pt,266.718pt) -- (540.404pt,266.279pt) -- (541.14pt,265.85pt) -- (541.877pt,265.428pt) -- (542.613pt,265.016pt) -- (543.351pt,264.611pt) -- (544.087pt,264.215pt) -- (544.825pt,263.827pt) -- (545.561pt,263.447pt) -- (546.298pt,263.074pt) -- (547.034pt,262.71pt) -- (547.772pt,262.352pt) -- (548.508pt,262.002pt) -- (549.246pt,261.659pt) -- (549.982pt,261.322pt) -- (550.719pt,260.993pt) -- (551.456pt,260.67pt) -- (552.192pt,260.354pt) -- (552.93pt,260.045pt) -- (553.666pt,259.741pt) -- (554.403pt,259.444pt) -- (555.139pt,259.153pt) -- (555.877pt,258.868pt) -- (556.613pt,258.589pt) -- (557.351pt,258.315pt) -- (558.087pt,258.047pt) -- (558.824pt,257.785pt) -- (559.56pt,257.527pt) -- (560.298pt,257.275pt) -- (560.855pt,257.088pt) -- (561.274pt,256.949pt) -- (561.804pt,256.776pt) -- (562.375pt,256.592pt) -- (563.112pt,256.359pt) -- (563.849pt,256.131pt) -- (564.585pt,255.908pt) -- (565.322pt,255.689pt) -- (565.511pt,255.634pt) -- (565.551pt,255.622pt) -- (565.574pt,255.615pt) -- (565.607pt,255.605pt) -- (565.663pt,255.589pt) -- (565.719pt,255.573pt) -- (565.823pt,255.543pt) -- (565.956pt,255.504pt) -- (566.156pt,255.447pt) -- (566.45pt,255.363pt) -- (566.854pt,255.249pt) -- (567.293pt,255.127pt) -- (567.78pt,254.993pt) -- (568.379pt,254.831pt) -- (569.115pt,254.637pt) -- (569.852pt,254.446pt) -- (570.589pt,254.26pt) -- (571.325pt,254.078pt) -- (572.063pt,253.9pt) -- (572.799pt,253.726pt) -- (573.536pt,253.556pt) -- (574.272pt,253.39pt) -- (575.01pt,253.228pt) -- (575.746pt,253.069pt) -- (576.484pt,252.914pt) -- (577.22pt,252.763pt) -- (577.957pt,252.614pt) -- (578.693pt,252.47pt) -- (579.431pt,252.328pt) -- (580.167pt,252.189pt) -- (580.905pt,252.054pt) -- (581.641pt,251.922pt) -- (582.378pt,251.793pt) -- (583.115pt,251.666pt) -- (583.851pt,251.543pt) -- (584.589pt,251.422pt) -- (585.325pt,251.304pt) -- (586.062pt,251.188pt) -- (586.798pt,251.075pt) -- (587.536pt,250.965pt) -- (588.272pt,250.857pt) -- (589.01pt,250.751pt) -- (589.746pt,250.648pt) -- (590.483pt,250.547pt) -- (591.219pt,250.448pt) -- (591.957pt,250.351pt) -- (592.693pt,250.257pt) -- (593.431pt,250.164pt) -- (594.167pt,250.074pt) -- (594.904pt,249.985pt) -- (595.641pt,249.899pt) -- (596.377pt,249.814pt) -- (597.115pt,249.731pt) -- (597.851pt,249.65pt) -- (598.588pt,249.571pt) -- (599.324pt,249.493pt) -- (600.062pt,249.417pt) -- (600.798pt,249.343pt) -- (601.536pt,249.27pt) -- (602.272pt,249.199pt) -- (603.009pt,249.129pt) -- (603.745pt,249.06pt) -- (604.483pt,248.993pt) -- (605.219pt,248.928pt) -- (605.956pt,248.864pt) -- (606.693pt,248.801pt) -- (607.43pt,248.739pt) -- (608.167pt,248.679pt) -- (608.903pt,248.62pt) -- (609.641pt,248.562pt) -- (610.377pt,248.505pt) -- (611.114pt,248.449pt) -- (611.851pt,248.395pt) -- (612.588pt,248.341pt) -- (613.324pt,248.289pt) -- (614.062pt,248.237pt) -- (614.798pt,248.187pt) -- (615.535pt,248.137pt) -- (616.271pt,248.089pt) -- (617.009pt,248.041pt) -- (617.745pt,247.995pt) -- (618.482pt,247.949pt) -- (619.219pt,247.904pt) -- (619.956pt,247.86pt) -- (620.693pt,247.816pt) -- (621.429pt,247.774pt) -- (622.167pt,247.732pt) -- (622.746pt,247.7pt) -- (623.2pt,247.675pt) -- (623.528pt,247.657pt) -- (623.821pt,247.641pt) -- (624.122pt,247.625pt) -- (624.402pt,247.61pt) -- (624.85pt,247.586pt) -- (625.331pt,247.561pt) -- (626.067pt,247.523pt) -- (626.804pt,247.485pt) -- (627.54pt,247.449pt) -- (628.278pt,247.413pt) -- (629.014pt,247.377pt) -- (629.167pt,247.37pt) -- (629.318pt,247.363pt) -- (629.382pt,247.36pt) -- (629.445pt,247.357pt) -- (629.498pt,247.354pt) -- (629.553pt,247.352pt) -- (629.604pt,247.349pt) -- (629.657pt,247.347pt) -- (629.712pt,247.344pt) -- (629.769pt,247.341pt) -- (629.831pt,247.338pt) -- (629.9pt,247.335pt) -- (629.976pt,247.332pt) -- (630.065pt,247.328pt) -- (630.168pt,247.323pt) -- (630.291pt,247.317pt) -- (630.437pt,247.31pt) -- (630.612pt,247.302pt) -- (630.824pt,247.293pt) -- (631.083pt,247.281pt) -- (631.401pt,247.267pt) -- (631.791pt,247.249pt) -- (632.272pt,247.228pt) -- (632.865pt,247.202pt) -- (633.602pt,247.17pt) -- (634.339pt,247.139pt) -- (635.075pt,247.109pt) -- (635.813pt,247.079pt) -- (636.549pt,247.049pt) -- (637.286pt,247.021pt) -- (638.022pt,246.992pt) -- (638.76pt,246.964pt) -- (639.496pt,246.937pt) -- (640.234pt,246.91pt) -- (640.97pt,246.883pt) -- (641.707pt,246.857pt) -- (642.443pt,246.831pt) -- (643.181pt,246.806pt) -- (643.917pt,246.781pt) -- (644.5pt,246.762pt) -- (644.932pt,246.747pt) -- (645.465pt,246.73pt) -- (646.132pt,246.708pt) -- (646.791pt,246.688pt) -- (647.528pt,246.664pt) -- (648.012pt,246.649pt) -- (648.486pt,246.635pt) -- (649.006pt,246.619pt) -- (649.642pt,246.6pt) -- (650.29pt,246.581pt) -- (651.027pt,246.559pt) -- (651.764pt,246.538pt) -- (652.5pt,246.517pt) -- (653.237pt,246.497pt) -- (653.974pt,246.477pt) -- (654.711pt,246.457pt) -- (655.448pt,246.437pt) -- (656.184pt,246.418pt) -- (656.915pt,246.399pt) -- (657.601pt,246.381pt) -- (658.163pt,246.367pt) -- (658.61pt,246.356pt) -- (658.626pt,246.356pt);
	\draw[line width=3pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1737pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.174pt,245.135pt) -- (69.1742pt,245.135pt) -- (69.1747pt,245.135pt) -- (69.1756pt,245.135pt) -- (69.1775pt,245.135pt) -- (69.1804pt,245.135pt) -- (69.1847pt,245.135pt) -- (69.189pt,245.136pt) -- (69.1935pt,245.136pt) -- (69.1995pt,245.136pt) -- (69.2067pt,245.136pt) -- (69.2159pt,245.137pt) -- (69.2275pt,245.137pt) -- (69.2431pt,245.138pt) -- (69.2603pt,245.14pt) -- (69.2798pt,245.142pt) -- (69.3066pt,245.145pt) -- (69.3362pt,245.15pt) -- (69.3702pt,245.156pt) -- (69.4167pt,245.167pt) -- (69.47pt,245.182pt) -- (69.5332pt,245.203pt) -- (69.6285pt,245.243pt) -- (69.7174pt,245.289pt) -- (69.8216pt,245.353pt) -- (69.9032pt,245.41pt) -- (69.9184pt,245.421pt) -- (69.9487pt,245.445pt) -- (70.0094pt,245.495pt) -- (70.1308pt,245.605pt) -- (70.3735pt,245.871pt) -- (70.6193pt,246.2pt) -- (70.9105pt,246.669pt) -- (71.325pt,247.48pt) -- (71.7734pt,248.549pt) -- (72.3496pt,250.21pt) -- (72.5135pt,250.742pt) -- (72.8411pt,251.881pt) -- (72.9387pt,252.241pt) -- (72.9853pt,252.416pt) -- (73.0053pt,252.491pt) -- (73.0104pt,252.51pt) -- (73.012pt,252.517pt) -- (73.0125pt,252.518pt) -- (73.0128pt,252.52pt) -- (73.0132pt,252.521pt) -- (73.0138pt,252.523pt) -- (73.0145pt,252.526pt) -- (73.0156pt,252.53pt) -- (73.0171pt,252.536pt) -- (73.0201pt,252.547pt) -- (73.0232pt,252.559pt) -- (73.027pt,252.573pt) -- (73.0344pt,252.602pt) -- (73.0418pt,252.63pt) -- (73.0514pt,252.667pt) -- (73.0696pt,252.737pt) -- (73.0907pt,252.818pt) -- (73.1222pt,252.941pt) -- (73.1686pt,253.123pt) -- (73.2421pt,253.416pt) -- (73.3407pt,253.816pt) -- (73.4595pt,254.311pt) -- (73.6pt,254.914pt) -- (73.78pt,255.713pt) -- (74.017pt,256.81pt) -- (74.2953pt,258.166pt) -- (74.6332pt,259.907pt) -- (75.0188pt,262.02pt) -- (75.501pt,264.849pt) -- (75.9755pt,267.833pt) -- (76.4632pt,271.102pt) -- (77.0254pt,275.119pt) -- (77.7301pt,280.52pt) -- (78.4654pt,286.575pt) -- (79.2022pt,293.057pt) -- (79.939pt,299.933pt) -- (80.6759pt,307.186pt) -- (81.4127pt,314.795pt) -- (82.1495pt,322.739pt) -- (82.8863pt,330.998pt) -- (83.6232pt,339.549pt) -- (84.36pt,348.368pt) -- (85.0968pt,357.433pt) -- (85.8336pt,366.72pt) -- (86.5705pt,376.204pt) -- (87.3073pt,385.86pt) -- (88.0441pt,395.662pt) -- (88.7809pt,405.587pt) -- (89.5178pt,415.607pt) -- (90.2546pt,425.697pt) -- (90.9914pt,435.83pt) -- (91.7282pt,445.982pt) -- (92.465pt,456.125pt) -- (93.2019pt,466.233pt) -- (93.9387pt,476.283pt) -- (94.6755pt,486.245pt) -- (95.4123pt,496.096pt) -- (96.1492pt,505.813pt) -- (96.886pt,515.37pt) -- (97.6228pt,524.741pt) -- (98.3596pt,533.903pt) -- (99.0965pt,542.838pt) -- (99.8333pt,551.518pt) -- (100.57pt,559.923pt) -- (101.307pt,568.036pt) -- (102.044pt,575.832pt) -- (102.781pt,583.294pt) -- (103.517pt,590.403pt) -- (104.254pt,597.145pt) -- (104.991pt,603.5pt) -- (105.728pt,609.455pt) -- (106.465pt,614.997pt) -- (107.202pt,620.113pt) -- (107.938pt,624.788pt) -- (108.675pt,629.014pt) -- (109.412pt,632.782pt) -- (110.149pt,636.084pt) -- (110.886pt,638.912pt) -- (111.622pt,641.262pt) -- (112.359pt,643.129pt) -- (113.096pt,644.509pt) -- (113.833pt,645.402pt) -- (114.57pt,645.805pt) -- (115.307pt,645.721pt) -- (116.043pt,645.151pt) -- (116.78pt,644.099pt) -- (117.517pt,642.569pt) -- (117.803pt,641.847pt) -- (117.944pt,641.468pt) -- (117.971pt,641.397pt) -- (117.986pt,641.355pt) -- (117.999pt,641.318pt) -- (118.007pt,641.295pt) -- (118.012pt,641.282pt) -- (118.015pt,641.275pt) -- (118.017pt,641.269pt) -- (118.019pt,641.264pt) -- (118.021pt,641.26pt) -- (118.022pt,641.256pt) -- (118.024pt,641.249pt) -- (118.027pt,641.242pt) -- (118.031pt,641.231pt) -- (118.038pt,641.213pt) -- (118.048pt,641.182pt) -- (118.068pt,641.129pt) -- (118.103pt,641.034pt) -- (118.166pt,640.861pt) -- (118.282pt,640.542pt) -- (118.495pt,639.962pt) -- (118.888pt,638.886pt) -- (119.61pt,636.908pt) -- (120.347pt,634.888pt) -- (121.084pt,632.866pt) -- (121.82pt,630.844pt) -- (122.557pt,628.822pt) -- (123.294pt,626.797pt) -- (124.031pt,624.773pt) -- (124.768pt,622.746pt) -- (125.505pt,620.722pt) -- (126.241pt,618.695pt) -- (126.978pt,616.671pt) -- (127.715pt,614.647pt) -- (128.452pt,612.622pt) -- (129.189pt,610.6pt) -- (129.926pt,608.58pt) -- (130.662pt,606.56pt) -- (131.399pt,604.543pt) -- (132.136pt,602.525pt) -- (132.873pt,600.512pt) -- (133.61pt,598.498pt) -- (134.346pt,596.49pt) -- (135.083pt,594.483pt) -- (135.82pt,592.479pt) -- (136.557pt,590.476pt) -- (137.294pt,588.479pt) -- (138.031pt,586.485pt) -- (138.767pt,584.494pt) -- (139.504pt,582.508pt) -- (140.241pt,580.523pt) -- (140.978pt,578.545pt) -- (141.715pt,576.57pt) -- (142.452pt,574.598pt) -- (143.188pt,572.632pt) -- (143.925pt,570.672pt) -- (144.662pt,568.716pt) -- (145.399pt,566.762pt) -- (146.136pt,564.818pt) -- (146.873pt,562.875pt) -- (147.609pt,560.942pt) -- (148.346pt,559.011pt) -- (148.625pt,558.28pt) -- (148.804pt,557.817pt) -- (148.906pt,557.551pt) -- (148.942pt,557.456pt) -- (148.958pt,557.409pt) -- (148.972pt,557.358pt) -- (148.981pt,557.325pt) -- (148.989pt,557.292pt) -- (149.009pt,557.223pt) -- (149.047pt,557.084pt) -- (149.123pt,556.809pt) -- (149.275pt,556.264pt) -- (149.58pt,555.19pt) -- (150.188pt,553.112pt) -- (150.925pt,550.796pt) -- (151.662pt,548.689pt) -- (152.399pt,546.763pt) -- (153.136pt,545.013pt) -- (153.872pt,543.436pt) -- (154.609pt,542.027pt) -- (155.346pt,540.783pt) -- (156.083pt,539.7pt) -- (156.82pt,538.771pt) -- (157.557pt,537.994pt) -- (158.293pt,537.363pt) -- (159.03pt,536.871pt) -- (159.767pt,536.512pt) -- (160.504pt,536.282pt) -- (161.241pt,536.171pt) -- (161.977pt,536.174pt) -- (162.714pt,536.284pt) -- (163.451pt,536.495pt) -- (164.188pt,536.798pt) -- (164.925pt,537.186pt) -- (165.662pt,537.651pt) -- (166.398pt,538.187pt) -- (167.135pt,538.785pt) -- (167.872pt,539.436pt) -- (168.609pt,540.134pt) -- (169.346pt,540.869pt) -- (170.083pt,541.637pt) -- (170.819pt,542.426pt) -- (171.556pt,543.23pt) -- (172.293pt,544.041pt) -- (173.03pt,544.851pt) -- (173.767pt,545.653pt) -- (174.503pt,546.439pt) -- (175.24pt,547.201pt) -- (175.977pt,547.934pt) -- (176.714pt,548.627pt) -- (177.451pt,549.279pt) -- (178.188pt,549.905pt) -- (178.924pt,550.446pt) -- (179.661pt,550.922pt) -- (180.398pt,551.33pt) -- (181.135pt,551.662pt) -- (181.872pt,551.914pt) -- (182.609pt,552.078pt) -- (183.345pt,552.153pt) -- (184.082pt,552.136pt) -- (184.819pt,552.016pt) -- (185.556pt,551.795pt) -- (186.293pt,551.469pt) -- (187.029pt,551.031pt) -- (187.766pt,550.481pt) -- (188.503pt,549.817pt) -- (189.24pt,549.037pt) -- (189.977pt,548.136pt) -- (190.714pt,547.117pt) -- (191.45pt,545.976pt) -- (192.187pt,544.714pt) -- (192.924pt,543.327pt) -- (193.661pt,541.821pt) -- (194.398pt,540.193pt) -- (195.135pt,538.444pt) -- (195.871pt,536.574pt) -- (196.608pt,534.588pt) -- (197.345pt,532.484pt) -- (198.082pt,530.267pt) -- (198.341pt,529.458pt) -- (198.433pt,529.17pt) -- (198.446pt,529.13pt) -- (198.452pt,529.11pt) -- (198.461pt,529.082pt) -- (198.471pt,529.051pt) -- (198.48pt,529.022pt) -- (198.492pt,528.982pt) -- (198.506pt,528.942pt) -- (198.522pt,528.891pt) -- (198.54pt,528.831pt) -- (198.563pt,528.761pt) -- (198.591pt,528.674pt) -- (198.625pt,528.566pt) -- (198.668pt,528.433pt) -- (198.721pt,528.264pt) -- (198.788pt,528.056pt) -- (198.872pt,527.79pt) -- (198.979pt,527.456pt) -- (199.119pt,527.015pt) -- (199.323pt,526.377pt) -- (199.638pt,525.394pt) -- (200.178pt,523.715pt) -- (200.399pt,523.033pt) -- (200.537pt,522.606pt) -- (200.617pt,522.362pt) -- (200.776pt,521.87pt) -- (200.816pt,521.711pt) -- (200.852pt,521.534pt) -- (200.876pt,521.421pt) -- (200.901pt,521.299pt) -- (200.952pt,521.057pt) -- (200.997pt,520.84pt) -- (201.074pt,520.473pt) -- (201.168pt,520.027pt) -- (201.291pt,519.443pt) -- (201.466pt,518.63pt) -- (201.723pt,517.445pt) -- (202.148pt,515.529pt) -- (202.884pt,512.322pt) -- (203.621pt,509.359pt) -- (204.358pt,506.577pt) -- (205.095pt,503.972pt) -- (205.832pt,501.543pt) -- (206.569pt,499.288pt) -- (207.305pt,497.202pt) -- (208.042pt,495.281pt) -- (208.779pt,493.523pt) -- (209.516pt,491.924pt) -- (210.253pt,490.477pt) -- (210.99pt,489.179pt) -- (211.726pt,488.026pt) -- (212.463pt,487.011pt) -- (213.2pt,486.13pt) -- (213.937pt,485.377pt) -- (214.674pt,484.745pt) -- (215.41pt,484.229pt) -- (216.147pt,483.822pt) -- (216.884pt,483.518pt) -- (217.621pt,483.31pt) -- (218.358pt,483.193pt) -- (219.095pt,483.157pt) -- (219.831pt,483.255pt) -- (220.568pt,483.361pt) -- (221.305pt,483.532pt) -- (222.042pt,483.755pt) -- (222.779pt,484.026pt) -- (223.516pt,484.336pt) -- (224.252pt,484.637pt) -- (224.989pt,485.009pt) -- (225.726pt,485.403pt) -- (226.463pt,485.809pt) -- (227.2pt,486.218pt) -- (227.936pt,486.63pt) -- (228.673pt,487.033pt) -- (229.41pt,487.421pt) -- (230.147pt,487.791pt) -- (230.884pt,488.161pt) -- (231.621pt,488.469pt) -- (232.357pt,488.737pt) -- (233.094pt,488.962pt) -- (233.831pt,489.14pt) -- (234.568pt,489.261pt) -- (235.305pt,489.326pt) -- (236.042pt,489.326pt) -- (236.778pt,489.257pt) -- (237.515pt,489.115pt) -- (237.795pt,489.038pt) -- (237.909pt,489.007pt) -- (237.955pt,488.947pt) -- (237.996pt,488.847pt) -- (238.023pt,488.785pt) -- (238.051pt,488.717pt) -- (238.108pt,488.584pt) -- (238.166pt,488.444pt) -- (238.263pt,488.216pt) -- (238.391pt,487.913pt) -- (238.569pt,487.501pt) -- (238.83pt,486.894pt) -- (239.259pt,485.944pt) -- (239.996pt,484.347pt) -- (240.733pt,482.816pt) -- (241.47pt,481.352pt) -- (242.207pt,479.953pt) -- (242.943pt,478.615pt) -- (243.68pt,477.335pt) -- (244.416pt,476.114pt) -- (245.153pt,474.947pt) -- (245.89pt,473.831pt) -- (246.627pt,472.768pt) -- (247.364pt,471.749pt) -- (248.1pt,470.779pt) -- (248.837pt,469.849pt) -- (249.574pt,468.96pt) -- (250.312pt,468.11pt) -- (251.048pt,467.297pt) -- (251.645pt,466.661pt) -- (251.79pt,466.512pt) -- (251.826pt,466.475pt) -- (251.84pt,466.461pt) -- (251.852pt,466.448pt) -- (251.861pt,466.439pt) -- (251.869pt,466.432pt) -- (251.874pt,466.426pt) -- (251.879pt,466.421pt) -- (251.884pt,466.416pt) -- (251.889pt,466.411pt) -- (251.894pt,466.406pt) -- (251.899pt,466.401pt) -- (251.906pt,466.394pt) -- (251.913pt,466.387pt) -- (251.922pt,466.379pt) -- (251.932pt,466.368pt) -- (251.945pt,466.355pt) -- (251.962pt,466.339pt) -- (251.985pt,466.317pt) -- (252.014pt,466.288pt) -- (252.054pt,466.25pt) -- (252.107pt,466.199pt) -- (252.179pt,466.131pt) -- (252.277pt,466.04pt) -- (252.412pt,465.919pt) -- (252.595pt,465.761pt) -- (252.876pt,465.531pt) -- (253.344pt,465.177pt) -- (254.08pt,464.704pt) -- (254.817pt,464.386pt) -- (255.554pt,464.173pt) -- (256.291pt,464.058pt) -- (257.028pt,464.035pt) -- (257.765pt,464.096pt) -- (258.501pt,464.235pt) -- (259.238pt,464.444pt) -- (259.975pt,464.716pt) -- (260.712pt,465.045pt) -- (261.449pt,465.422pt) -- (262.186pt,465.842pt) -- (262.922pt,466.296pt) -- (263.659pt,466.777pt) -- (264.396pt,467.279pt) -- (264.675pt,467.51pt) -- (264.854pt,467.636pt) -- (264.915pt,467.68pt) -- (264.941pt,467.671pt) -- (264.965pt,467.636pt) -- (264.98pt,467.616pt) -- (264.996pt,467.592pt) -- (265.028pt,467.547pt) -- (265.065pt,467.494pt) -- (265.125pt,467.41pt) -- (265.211pt,467.293pt) -- (265.333pt,467.129pt) -- (265.52pt,466.883pt) -- (265.786pt,466.548pt) -- (266.228pt,466.022pt) -- (266.965pt,465.234pt) -- (267.702pt,464.659pt) -- (268.439pt,464.218pt) -- (269.176pt,464.01pt) -- (269.913pt,463.817pt) -- (270.649pt,463.739pt) -- (271.386pt,463.769pt) -- (272.123pt,463.901pt) -- (272.86pt,464.128pt) -- (273.597pt,464.443pt) -- (274.334pt,464.839pt) -- (275.07pt,465.308pt) -- (275.807pt,465.846pt) -- (276.544pt,466.443pt) -- (277.281pt,467.093pt) -- (278.018pt,467.789pt) -- (278.754pt,468.526pt) -- (279.491pt,469.295pt) -- (280.228pt,470.088pt) -- (280.965pt,470.903pt) -- (281.702pt,471.729pt) -- (282.439pt,472.562pt) -- (283.175pt,473.392pt) -- (283.912pt,474.218pt) -- (284.649pt,475.031pt) -- (285.386pt,475.826pt) -- (285.665pt,476.119pt) -- (285.843pt,476.305pt) -- (285.946pt,476.413pt) -- (286.006pt,476.475pt) -- (286.026pt,476.495pt) -- (286.035pt,476.495pt) -- (286.043pt,476.489pt) -- (286.048pt,476.482pt) -- (286.054pt,476.478pt) -- (286.065pt,476.464pt) -- (286.084pt,476.447pt) -- (286.114pt,476.413pt) -- (286.173pt,476.351pt) -- (286.272pt,476.249pt) -- (286.457pt,476.07pt) -- (286.787pt,475.76pt) -- (287.378pt,475.262pt) -- (288.115pt,474.737pt) -- (288.852pt,474.318pt) -- (289.589pt,473.999pt) -- (289.864pt,473.904pt) -- (289.981pt,473.868pt) -- (290.004pt,473.864pt) -- (290.015pt,473.86pt) -- (290.025pt,473.857pt) -- (290.031pt,473.855pt) -- (290.035pt,473.855pt) -- (290.037pt,473.853pt) -- (290.039pt,473.853pt) -- (290.042pt,473.853pt) -- (290.043pt,473.851pt) -- (290.046pt,473.851pt) -- (290.049pt,473.851pt) -- (290.053pt,473.849pt) -- (290.059pt,473.849pt) -- (290.068pt,473.846pt) -- (290.081pt,473.842pt) -- (290.104pt,473.835pt) -- (290.141pt,473.826pt) -- (290.203pt,473.813pt) -- (290.308pt,473.791pt) -- (290.483pt,473.76pt) -- (290.781pt,473.727pt) -- (291.283pt,473.722pt) -- (292.02pt,473.968pt) -- (292.757pt,474.322pt) -- (293.494pt,474.834pt) -- (294.231pt,475.49pt) -- (294.968pt,476.287pt) -- (295.704pt,477.211pt) -- (296.441pt,478.254pt) -- (297.178pt,479.408pt) -- (297.915pt,480.661pt) -- (298.652pt,482.008pt) -- (299.389pt,483.434pt) -- (300.125pt,484.934pt) -- (300.862pt,486.497pt) -- (301.599pt,488.112pt) -- (302.336pt,489.771pt) -- (302.622pt,490.424pt) -- (302.818pt,490.876pt) -- (303.025pt,491.354pt) -- (303.247pt,491.871pt) -- (303.692pt,492.905pt) -- (304.429pt,494.637pt) -- (304.689pt,495.248pt) -- (304.858pt,495.647pt) -- (304.954pt,495.875pt) -- (305.011pt,496.008pt) -- (305.124pt,496.274pt) -- (305.15pt,496.309pt) -- (305.172pt,496.318pt) -- (305.187pt,496.325pt) -- (305.203pt,496.331pt) -- (305.234pt,496.342pt) -- (305.296pt,496.369pt) -- (305.392pt,496.409pt) -- (305.583pt,496.497pt) -- (305.92pt,496.674pt) -- (306.528pt,497.062pt) -- (307.265pt,497.645pt) -- (308.002pt,498.342pt) -- (308.739pt,499.144pt) -- (309.476pt,500.048pt) -- (310.212pt,501.038pt) -- (310.949pt,502.112pt) -- (311.686pt,503.257pt) -- (312.423pt,504.468pt) -- (313.16pt,505.735pt) -- (313.897pt,507.046pt) -- (314.633pt,508.4pt) -- (315.37pt,509.782pt) -- (316.107pt,511.186pt) -- (316.844pt,512.603pt) -- (317.581pt,514.025pt) -- (317.867pt,514.577pt) -- (318.007pt,514.849pt) -- (318.034pt,514.9pt) -- (318.049pt,514.929pt) -- (318.061pt,514.953pt) -- (318.068pt,514.967pt) -- (318.074pt,514.975pt) -- (318.077pt,514.982pt) -- (318.079pt,514.987pt) -- (318.081pt,514.991pt) -- (318.083pt,514.995pt) -- (318.085pt,515pt) -- (318.088pt,515.004pt) -- (318.091pt,515.011pt) -- (318.096pt,515.02pt) -- (318.103pt,515.033pt) -- (318.114pt,515.055pt) -- (318.133pt,515.093pt) -- (318.164pt,515.153pt) -- (318.218pt,515.259pt) -- (318.309pt,515.436pt) -- (318.464pt,515.742pt) -- (318.732pt,516.273pt) -- (319.192pt,517.232pt) -- (319.929pt,518.794pt) -- (320.666pt,520.406pt) -- (321.403pt,522.054pt) -- (322.139pt,523.726pt) -- (322.876pt,525.412pt) -- (323.613pt,527.102pt) -- (324.35pt,528.783pt) -- (324.557pt,529.06pt) -- (324.728pt,529.133pt) -- (324.843pt,529.186pt) -- (324.966pt,529.243pt) -- (325.212pt,529.363pt) -- (325.664pt,529.651pt) -- (326.351pt,530.14pt) -- (327.088pt,530.758pt) -- (327.825pt,531.463pt) -- (328.562pt,532.247pt) -- (329.298pt,533.097pt) -- (330.035pt,534.005pt) -- (330.772pt,534.962pt) -- (331.509pt,535.959pt) -- (332.246pt,536.984pt) -- (332.983pt,538.032pt) -- (333.719pt,539.088pt) -- (334.456pt,540.149pt) -- (335.193pt,541.201pt) -- (335.659pt,541.859pt) -- (335.9pt,542.198pt) -- (336.062pt,542.424pt) -- (336.229pt,542.654pt) -- (336.42pt,542.918pt) -- (336.801pt,543.436pt) -- (337.49pt,544.348pt) -- (338.226pt,545.287pt) -- (338.963pt,546.176pt) -- (339.354pt,546.625pt) -- (339.534pt,546.825pt) -- (339.575pt,546.871pt) -- (339.6pt,546.9pt) -- (339.624pt,546.926pt) -- (339.647pt,546.951pt) -- (339.668pt,546.975pt) -- (339.684pt,546.993pt) -- (339.696pt,547.006pt) -- (339.705pt,547.015pt) -- (339.708pt,547.019pt) -- (339.71pt,547.022pt) -- (339.712pt,547.024pt) -- (339.713pt,547.026pt) -- (339.715pt,547.028pt) -- (339.716pt,547.028pt) -- (339.718pt,547.031pt) -- (339.721pt,547.035pt) -- (339.726pt,547.039pt) -- (339.737pt,547.053pt) -- (339.758pt,547.075pt) -- (339.8pt,547.124pt) -- (339.886pt,547.219pt) -- (340.056pt,547.411pt) -- (340.397pt,547.797pt) -- (341.079pt,548.576pt) -- (341.816pt,549.418pt) -- (342.552pt,550.251pt) -- (343.289pt,551.064pt) -- (344.026pt,551.848pt) -- (344.763pt,552.594pt) -- (345.5pt,553.29pt) -- (346.237pt,553.93pt) -- (346.973pt,554.501pt) -- (347.71pt,555.002pt) -- (348.447pt,555.416pt) -- (349.184pt,555.741pt) -- (349.921pt,555.972pt) -- (350.657pt,556.096pt) -- (351.394pt,556.109pt) -- (352.131pt,556.007pt) -- (352.868pt,555.781pt) -- (353.605pt,555.429pt) -- (354.342pt,554.944pt) -- (355.078pt,554.324pt) -- (355.815pt,553.564pt) -- (356.552pt,552.661pt) -- (357.289pt,551.613pt) -- (358.026pt,550.417pt) -- (358.763pt,549.075pt) -- (358.897pt,548.816pt) -- (358.996pt,548.625pt) -- (359.093pt,548.435pt) -- (359.288pt,548.052pt) -- (359.513pt,547.604pt) -- (359.886pt,546.847pt) -- (360.568pt,545.42pt) -- (361.305pt,543.812pt) -- (362.042pt,542.134pt) -- (362.779pt,540.379pt) -- (363.516pt,538.55pt) -- (364.253pt,536.639pt) -- (364.989pt,534.648pt) -- (365.726pt,532.574pt) -- (366.463pt,530.419pt) -- (367.2pt,528.178pt) -- (367.937pt,525.852pt) -- (368.674pt,523.443pt) -- (369.41pt,520.947pt) -- (370.147pt,518.366pt) -- (370.884pt,515.704pt) -- (371.621pt,512.958pt) -- (372.358pt,510.132pt) -- (373.094pt,507.224pt) -- (373.831pt,504.24pt) -- (374.568pt,501.182pt) -- (375.305pt,498.05pt) -- (376.042pt,494.849pt) -- (376.779pt,491.583pt) -- (377.125pt,490.023pt) -- (377.293pt,489.264pt) -- (377.332pt,489.086pt) -- (377.356pt,488.98pt) -- (377.379pt,488.874pt) -- (377.399pt,488.785pt) -- (377.414pt,488.714pt) -- (377.424pt,488.67pt) -- (377.43pt,488.644pt) -- (377.433pt,488.632pt) -- (377.434pt,488.624pt) -- (377.435pt,488.619pt) -- (377.437pt,488.615pt) -- (377.437pt,488.61pt) -- (377.439pt,488.604pt) -- (377.441pt,488.595pt) -- (377.445pt,488.577pt) -- (377.452pt,488.542pt) -- (377.468pt,488.473pt) -- (377.498pt,488.338pt) -- (377.558pt,488.063pt) -- (377.68pt,487.516pt) -- (377.921pt,486.426pt) -- (378.406pt,484.265pt) -- (378.625pt,483.293pt) -- (378.814pt,482.458pt) -- (379.06pt,481.374pt) -- (379.318pt,480.24pt) -- (379.835pt,477.992pt) -- (380.572pt,474.821pt) -- (381.309pt,471.696pt) -- (382.045pt,468.615pt) -- (382.782pt,465.581pt) -- (383.519pt,462.592pt) -- (384.256pt,459.65pt) -- (384.993pt,456.755pt) -- (385.73pt,453.907pt) -- (386.466pt,451.105pt) -- (387.203pt,448.351pt) -- (387.94pt,445.644pt) -- (388.677pt,442.984pt) -- (389.414pt,440.372pt) -- (390.15pt,437.806pt) -- (390.887pt,435.287pt) -- (391.624pt,432.814pt) -- (392.361pt,430.388pt) -- (393.098pt,428.007pt) -- (393.835pt,425.672pt) -- (394.571pt,423.382pt) -- (395.308pt,421.137pt) -- (396.045pt,418.936pt) -- (396.782pt,416.778pt) -- (397.519pt,414.663pt) -- (398.256pt,412.591pt) -- (398.992pt,410.56pt) -- (399.729pt,408.57pt) -- (400.466pt,406.621pt) -- (401.203pt,404.711pt) -- (401.94pt,402.84pt) -- (402.676pt,401.006pt) -- (403.413pt,399.21pt) -- (404.15pt,397.45pt) -- (404.887pt,395.726pt) -- (405.624pt,394.036pt) -- (406.361pt,392.38pt) -- (407.097pt,390.757pt) -- (407.834pt,389.166pt) -- (408.571pt,387.606pt) -- (409.308pt,386.076pt) -- (410.045pt,384.575pt) -- (410.782pt,383.103pt) -- (411.518pt,381.658pt) -- (412.255pt,380.24pt) -- (412.992pt,378.847pt) -- (413.729pt,377.479pt) -- (414.466pt,376.136pt) -- (415.203pt,374.815pt) -- (415.939pt,373.517pt) -- (416.676pt,372.228pt) -- (417.413pt,370.973pt) -- (418.15pt,369.737pt) -- (418.887pt,368.52pt) -- (419.623pt,367.321pt) -- (420.36pt,366.14pt) -- (421.097pt,364.976pt) -- (421.834pt,363.828pt) -- (422.571pt,362.696pt) -- (423.308pt,361.587pt) -- (424.044pt,360.484pt) -- (424.781pt,359.394pt) -- (425.518pt,358.319pt) -- (426.255pt,357.255pt) -- (426.992pt,355.88pt) -- (427.729pt,354.199pt) -- (428.356pt,352.788pt) -- (429.019pt,351.315pt) -- (429.289pt,350.717pt) -- (429.487pt,350.286pt) -- (429.768pt,349.67pt) -- (430.037pt,349.086pt) -- (430.575pt,347.927pt) -- (431.312pt,346.357pt) -- (432.049pt,344.808pt) -- (432.785pt,343.28pt) -- (433.522pt,341.772pt) -- (434.259pt,340.283pt) -- (434.996pt,338.813pt) -- (435.733pt,337.363pt) -- (436.469pt,335.93pt) -- (437.206pt,334.517pt) -- (437.943pt,333.121pt) -- (438.68pt,331.742pt) -- (439.417pt,330.381pt) -- (440.154pt,329.038pt) -- (440.89pt,327.711pt) -- (441.627pt,326.402pt) -- (442.364pt,325.11pt) -- (443.101pt,323.834pt) -- (443.838pt,322.576pt) -- (444.575pt,321.333pt) -- (445.311pt,320.108pt) -- (446.048pt,318.9pt) -- (446.785pt,317.709pt) -- (447.032pt,317.313pt) -- (447.106pt,317.194pt) -- (447.157pt,317.113pt) -- (447.18pt,317.077pt) -- (447.202pt,317.042pt) -- (447.215pt,317.02pt) -- (447.226pt,317.003pt) -- (447.235pt,316.99pt) -- (447.243pt,316.978pt) -- (447.25pt,316.966pt) -- (447.257pt,316.955pt) -- (447.264pt,316.944pt) -- (447.271pt,316.931pt) -- (447.28pt,316.917pt) -- (447.291pt,316.9pt) -- (447.304pt,316.879pt) -- (447.321pt,316.852pt) -- (447.344pt,316.816pt) -- (447.374pt,316.769pt) -- (447.413pt,316.706pt) -- (447.467pt,316.622pt) -- (447.54pt,316.505pt) -- (447.645pt,316.34pt) -- (447.797pt,316.101pt) -- (448.011pt,315.765pt) -- (448.316pt,315.288pt) -- (448.755pt,314.612pt) -- (449.492pt,313.487pt) -- (450.229pt,312.381pt) -- (450.966pt,311.293pt) -- (451.703pt,310.223pt) -- (452.439pt,309.169pt) -- (453.176pt,308.134pt) -- (453.913pt,307.114pt) -- (454.65pt,306.111pt) -- (455.387pt,305.125pt) -- (456.123pt,304.155pt) -- (456.86pt,303.2pt) -- (457.597pt,302.261pt) -- (458.334pt,301.337pt) -- (459.071pt,300.428pt) -- (459.808pt,299.534pt) -- (460.544pt,298.655pt) -- (461.281pt,297.79pt) -- (462.018pt,296.939pt) -- (462.755pt,296.102pt) -- (463.492pt,295.278pt) -- (464.229pt,294.468pt) -- (464.965pt,293.672pt) -- (465.702pt,292.888pt) -- (466.439pt,292.118pt) -- (467.176pt,291.36pt) -- (467.913pt,290.614pt) -- (468.65pt,289.881pt) -- (469.386pt,289.161pt) -- (470.123pt,288.452pt) -- (470.86pt,287.755pt) -- (471.597pt,287.07pt) -- (472.334pt,286.396pt) -- (473.07pt,285.734pt) -- (473.807pt,285.083pt) -- (474.544pt,284.443pt) -- (475.281pt,283.814pt) -- (476.018pt,283.196pt) -- (476.755pt,282.589pt) -- (477.491pt,281.993pt) -- (478.228pt,281.407pt) -- (478.965pt,280.831pt) -- (479.702pt,280.266pt) -- (480.439pt,279.711pt) -- (481.176pt,279.166pt) -- (481.788pt,278.72pt) -- (482.088pt,278.504pt) -- (482.357pt,278.312pt) -- (482.703pt,278.068pt) -- (483.267pt,277.673pt) -- (483.483pt,277.523pt) -- (483.596pt,277.445pt) -- (483.623pt,277.426pt) -- (483.642pt,277.413pt) -- (483.653pt,277.406pt) -- (483.661pt,277.401pt) -- (483.667pt,277.397pt) -- (483.672pt,277.393pt) -- (483.677pt,277.389pt) -- (483.682pt,277.386pt) -- (483.688pt,277.382pt) -- (483.695pt,277.377pt) -- (483.704pt,277.37pt) -- (483.718pt,277.362pt) -- (483.736pt,277.349pt) -- (483.764pt,277.33pt) -- (483.809pt,277.299pt) -- (483.877pt,277.252pt) -- (483.984pt,277.179pt) -- (484.157pt,277.061pt) -- (484.429pt,276.878pt) -- (484.866pt,276.585pt) -- (485.563pt,276.126pt) -- (486.3pt,275.651pt) -- (487.037pt,275.184pt) -- (487.774pt,274.728pt) -- (488.511pt,274.281pt) -- (489.247pt,273.842pt) -- (489.984pt,273.413pt) -- (490.721pt,272.992pt) -- (491.458pt,272.58pt) -- (492.195pt,272.177pt) -- (492.932pt,271.781pt) -- (493.668pt,271.393pt) -- (494.405pt,271.013pt) -- (495.142pt,270.641pt) -- (495.879pt,270.276pt) -- (496.616pt,269.919pt) -- (497.352pt,269.568pt) -- (498.089pt,269.224pt) -- (498.826pt,268.887pt) -- (499.563pt,268.557pt) -- (500.3pt,268.232pt) -- (501.037pt,267.914pt) -- (501.773pt,267.602pt) -- (502.51pt,267.295pt) -- (503.247pt,266.995pt) -- (503.984pt,266.7pt) -- (504.721pt,266.41pt) -- (505.458pt,266.125pt) -- (506.194pt,265.846pt) -- (506.931pt,265.571pt) -- (507.668pt,265.301pt) -- (508.405pt,265.036pt) -- (509.142pt,264.775pt) -- (509.878pt,264.519pt) -- (510.615pt,264.267pt) -- (511.352pt,264.019pt) -- (512.089pt,263.775pt) -- (512.826pt,263.535pt) -- (513.563pt,263.299pt) -- (514.299pt,263.067pt) -- (515.036pt,262.838pt) -- (515.773pt,262.613pt) -- (516.51pt,262.392pt) -- (517.247pt,262.173pt) -- (517.984pt,261.958pt) -- (518.72pt,261.747pt) -- (519.457pt,261.538pt) -- (520.194pt,261.333pt) -- (520.931pt,261.131pt) -- (521.668pt,260.931pt) -- (522.404pt,260.735pt) -- (522.811pt,260.628pt) -- (523.152pt,260.539pt) -- (523.28pt,260.506pt) -- (523.317pt,260.496pt) -- (523.354pt,260.486pt) -- (523.366pt,260.483pt) -- (523.382pt,260.479pt) -- (523.393pt,260.476pt) -- (523.405pt,260.473pt) -- (523.416pt,260.47pt) -- (523.427pt,260.467pt) -- (523.439pt,260.464pt) -- (523.452pt,260.461pt) -- (523.466pt,260.457pt) -- (523.483pt,260.453pt) -- (523.504pt,260.448pt) -- (523.529pt,260.441pt) -- (523.561pt,260.433pt) -- (523.601pt,260.422pt) -- (523.653pt,260.409pt) -- (523.723pt,260.391pt) -- (523.815pt,260.368pt) -- (523.936pt,260.337pt) -- (524.099pt,260.295pt) -- (524.317pt,260.24pt) -- (524.61pt,260.167pt) -- (525.019pt,260.065pt) -- (525.667pt,259.907pt) -- (526.403pt,259.73pt) -- (527.14pt,259.557pt) -- (527.878pt,259.388pt) -- (528.614pt,259.222pt) -- (529.351pt,259.059pt) -- (530.087pt,258.9pt) -- (530.825pt,258.743pt) -- (531.561pt,258.59pt) -- (532.299pt,258.439pt) -- (533.035pt,258.291pt) -- (533.772pt,258.146pt) -- (534.508pt,258.003pt) -- (535.246pt,257.862pt) -- (535.982pt,257.723pt) -- (536.72pt,257.587pt) -- (537.456pt,257.452pt) -- (538.193pt,257.319pt) -- (538.93pt,257.188pt) -- (539.666pt,257.059pt) -- (540.404pt,256.931pt) -- (541.14pt,256.805pt) -- (541.877pt,256.679pt) -- (542.613pt,256.555pt) -- (543.351pt,256.433pt) -- (544.087pt,256.311pt) -- (544.825pt,256.19pt) -- (545.561pt,256.07pt) -- (546.298pt,255.951pt) -- (547.034pt,255.833pt) -- (547.772pt,255.715pt) -- (548.508pt,255.598pt) -- (549.246pt,255.481pt) -- (549.982pt,255.365pt) -- (550.719pt,255.249pt) -- (551.456pt,255.134pt) -- (552.192pt,255.019pt) -- (552.93pt,254.904pt) -- (553.666pt,254.79pt) -- (554.403pt,254.676pt) -- (555.139pt,254.562pt) -- (555.877pt,254.448pt) -- (556.613pt,254.334pt) -- (557.351pt,254.221pt) -- (558.087pt,254.108pt) -- (558.824pt,253.995pt) -- (559.56pt,253.882pt) -- (560.298pt,253.769pt) -- (560.855pt,253.684pt) -- (561.274pt,253.62pt) -- (561.804pt,253.539pt) -- (562.375pt,253.452pt) -- (563.112pt,253.34pt) -- (563.849pt,253.228pt) -- (564.585pt,253.117pt) -- (565.322pt,253.006pt) -- (565.511pt,252.977pt) -- (565.551pt,252.971pt) -- (565.574pt,252.968pt) -- (565.607pt,252.963pt) -- (565.663pt,252.954pt) -- (565.719pt,252.946pt) -- (565.823pt,252.931pt) -- (565.956pt,252.911pt) -- (566.156pt,252.881pt) -- (566.45pt,252.837pt) -- (566.854pt,252.777pt) -- (567.293pt,252.713pt) -- (567.78pt,252.642pt) -- (568.379pt,252.555pt) -- (569.115pt,252.449pt) -- (569.852pt,252.345pt) -- (570.589pt,252.241pt) -- (571.325pt,252.139pt) -- (572.063pt,252.038pt) -- (572.799pt,251.938pt) -- (573.536pt,251.839pt) -- (574.272pt,251.741pt) -- (575.01pt,251.644pt) -- (575.746pt,251.548pt) -- (576.484pt,251.454pt) -- (577.22pt,251.36pt) -- (577.957pt,251.267pt) -- (578.693pt,251.175pt) -- (579.431pt,251.085pt) -- (580.167pt,250.995pt) -- (580.905pt,250.906pt) -- (581.641pt,250.818pt) -- (582.378pt,250.732pt) -- (583.115pt,250.646pt) -- (583.851pt,250.561pt) -- (584.589pt,250.476pt) -- (585.325pt,250.393pt) -- (586.062pt,250.311pt) -- (586.798pt,250.229pt) -- (587.536pt,250.149pt) -- (588.272pt,250.069pt) -- (589.01pt,249.99pt) -- (589.746pt,249.912pt) -- (590.483pt,249.835pt) -- (591.219pt,249.758pt) -- (591.957pt,249.683pt) -- (592.693pt,249.608pt) -- (593.431pt,249.534pt) -- (594.167pt,249.461pt) -- (594.904pt,249.388pt) -- (595.641pt,249.316pt) -- (596.377pt,249.245pt) -- (597.115pt,249.175pt) -- (597.851pt,249.106pt) -- (598.588pt,249.037pt) -- (599.324pt,248.969pt) -- (600.062pt,248.902pt) -- (600.798pt,248.836pt) -- (601.536pt,248.77pt) -- (602.272pt,248.705pt) -- (603.009pt,248.641pt) -- (603.745pt,248.577pt) -- (604.483pt,248.515pt) -- (605.219pt,248.453pt) -- (605.956pt,248.391pt) -- (606.693pt,248.331pt) -- (607.43pt,248.271pt) -- (608.167pt,248.212pt) -- (608.903pt,248.154pt) -- (609.641pt,248.097pt) -- (610.377pt,248.04pt) -- (611.114pt,247.984pt) -- (611.851pt,247.929pt) -- (612.588pt,247.875pt) -- (613.324pt,247.821pt) -- (614.062pt,247.768pt) -- (614.798pt,247.716pt) -- (615.535pt,247.665pt) -- (616.271pt,247.615pt) -- (617.009pt,247.565pt) -- (617.745pt,247.517pt) -- (618.482pt,247.469pt) -- (619.219pt,247.422pt) -- (619.956pt,247.376pt) -- (620.693pt,247.331pt) -- (621.429pt,247.286pt) -- (622.167pt,247.243pt) -- (622.746pt,247.209pt) -- (623.2pt,247.183pt) -- (623.528pt,247.165pt) -- (623.821pt,247.148pt) -- (624.122pt,247.132pt) -- (624.402pt,247.116pt) -- (624.85pt,247.092pt) -- (625.331pt,247.066pt) -- (626.067pt,247.028pt) -- (626.804pt,246.99pt) -- (627.54pt,246.953pt) -- (628.278pt,246.917pt) -- (629.014pt,246.882pt) -- (629.167pt,246.875pt) -- (629.318pt,246.868pt) -- (629.382pt,246.865pt) -- (629.445pt,246.862pt) -- (629.498pt,246.86pt) -- (629.553pt,246.857pt) -- (629.604pt,246.855pt) -- (629.657pt,246.853pt) -- (629.712pt,246.85pt) -- (629.769pt,246.848pt) -- (629.831pt,246.845pt) -- (629.9pt,246.842pt) -- (629.976pt,246.838pt) -- (630.065pt,246.834pt) -- (630.168pt,246.83pt) -- (630.291pt,246.824pt) -- (630.437pt,246.818pt) -- (630.612pt,246.81pt) -- (630.824pt,246.801pt) -- (631.083pt,246.79pt) -- (631.401pt,246.776pt) -- (631.791pt,246.76pt) -- (632.272pt,246.74pt) -- (632.865pt,246.716pt) -- (633.602pt,246.687pt) -- (634.339pt,246.659pt) -- (635.075pt,246.632pt) -- (635.813pt,246.606pt) -- (636.549pt,246.581pt) -- (637.286pt,246.557pt) -- (638.022pt,246.533pt) -- (638.76pt,246.511pt) -- (639.496pt,246.489pt) -- (640.234pt,246.468pt) -- (640.97pt,246.448pt) -- (641.707pt,246.429pt) -- (642.443pt,246.41pt) -- (643.181pt,246.392pt) -- (643.917pt,246.375pt) -- (644.5pt,246.362pt) -- (644.932pt,246.353pt) -- (645.465pt,246.342pt) -- (646.132pt,246.328pt) -- (646.791pt,246.316pt) -- (647.528pt,246.302pt) -- (648.012pt,246.293pt) -- (648.486pt,246.285pt) -- (649.006pt,246.276pt) -- (649.642pt,246.266pt) -- (650.29pt,246.256pt) -- (651.027pt,246.245pt) -- (651.764pt,246.235pt) -- (652.5pt,246.225pt) -- (653.237pt,246.215pt) -- (653.974pt,246.206pt) -- (654.711pt,246.198pt) -- (655.448pt,246.189pt) -- (656.184pt,246.182pt) -- (656.915pt,246.174pt) -- (657.601pt,246.168pt) -- (658.163pt,246.162pt) -- (658.61pt,246.158pt) -- (658.626pt,246.158pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1737pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.174pt,245.135pt) -- (69.1742pt,245.135pt) -- (69.1747pt,245.135pt) -- (69.1756pt,245.135pt) -- (69.1775pt,245.135pt) -- (69.1804pt,245.135pt) -- (69.1847pt,245.135pt) -- (69.189pt,245.136pt) -- (69.1935pt,245.136pt) -- (69.1995pt,245.136pt) -- (69.2067pt,245.136pt) -- (69.2159pt,245.136pt) -- (69.2275pt,245.137pt) -- (69.2431pt,245.138pt) -- (69.2603pt,245.139pt) -- (69.2798pt,245.141pt) -- (69.3066pt,245.144pt) -- (69.3362pt,245.147pt) -- (69.3702pt,245.153pt) -- (69.4167pt,245.162pt) -- (69.47pt,245.174pt) -- (69.5331pt,245.192pt) -- (69.6284pt,245.225pt) -- (69.7171pt,245.262pt) -- (69.8212pt,245.315pt) -- (69.9032pt,245.362pt) -- (69.9183pt,245.372pt) -- (69.9486pt,245.391pt) -- (70.0091pt,245.432pt) -- (70.1302pt,245.524pt) -- (70.3723pt,245.743pt) -- (70.6176pt,246.015pt) -- (70.908pt,246.402pt) -- (71.3223pt,247.073pt) -- (71.7681pt,247.954pt) -- (72.3385pt,249.317pt) -- (73.0484pt,251.381pt) -- (73.2356pt,251.992pt) -- (73.3281pt,252.304pt) -- (73.3675pt,252.439pt) -- (73.3847pt,252.499pt) -- (73.3891pt,252.514pt) -- (73.3905pt,252.519pt) -- (73.3915pt,252.522pt) -- (73.3925pt,252.526pt) -- (73.3944pt,252.532pt) -- (73.3962pt,252.539pt) -- (73.3989pt,252.548pt) -- (73.4031pt,252.563pt) -- (73.4115pt,252.592pt) -- (73.4236pt,252.634pt) -- (73.4408pt,252.694pt) -- (73.4714pt,252.801pt) -- (73.5064pt,252.925pt) -- (73.5588pt,253.113pt) -- (73.6241pt,253.349pt) -- (73.7151pt,253.684pt) -- (73.8469pt,254.181pt) -- (74.0174pt,254.844pt) -- (74.2382pt,255.737pt) -- (74.5052pt,256.866pt) -- (74.8495pt,258.403pt) -- (75.2003pt,260.062pt) -- (75.5553pt,261.835pt) -- (75.9572pt,263.955pt) -- (76.5169pt,267.104pt) -- (77.0351pt,270.221pt) -- (77.6364pt,274.071pt) -- (78.3552pt,278.999pt) -- (79.092pt,284.402pt) -- (79.8288pt,290.149pt) -- (80.5656pt,296.225pt) -- (81.3025pt,302.613pt) -- (82.0393pt,309.298pt) -- (82.7761pt,316.262pt) -- (83.5129pt,323.487pt) -- (84.2498pt,330.954pt) -- (84.9866pt,338.646pt) -- (85.7234pt,346.542pt) -- (86.4602pt,354.622pt) -- (87.1971pt,362.866pt) -- (87.9339pt,371.253pt) -- (88.6707pt,379.763pt) -- (89.4075pt,388.372pt) -- (90.1443pt,397.06pt) -- (90.8812pt,405.805pt) -- (91.618pt,414.585pt) -- (92.3548pt,423.377pt) -- (93.0916pt,432.161pt) -- (93.8285pt,440.914pt) -- (94.5653pt,449.613pt) -- (95.3021pt,458.238pt) -- (96.0389pt,466.766pt) -- (96.7758pt,475.177pt) -- (97.5126pt,483.45pt) -- (98.2494pt,491.563pt) -- (98.9862pt,499.498pt) -- (99.7231pt,507.232pt) -- (100.46pt,514.752pt) -- (101.197pt,522.032pt) -- (101.934pt,529.06pt) -- (102.67pt,535.815pt) -- (103.407pt,542.284pt) -- (104.144pt,548.446pt) -- (104.881pt,554.293pt) -- (105.618pt,559.803pt) -- (106.354pt,564.971pt) -- (107.091pt,569.779pt) -- (107.828pt,574.217pt) -- (108.565pt,578.275pt) -- (109.302pt,581.943pt) -- (110.039pt,585.214pt) -- (110.775pt,588.08pt) -- (111.512pt,590.534pt) -- (112.249pt,592.574pt) -- (112.986pt,594.191pt) -- (113.723pt,595.382pt) -- (114.46pt,596.149pt) -- (115.196pt,596.49pt) -- (115.933pt,596.403pt) -- (116.67pt,595.894pt) -- (117.142pt,595.342pt) -- (117.328pt,595.083pt) -- (117.367pt,595.026pt) -- (117.389pt,594.995pt) -- (117.41pt,594.964pt) -- (117.428pt,594.937pt) -- (117.443pt,594.915pt) -- (117.453pt,594.899pt) -- (117.459pt,594.893pt) -- (117.463pt,594.886pt) -- (117.465pt,594.884pt) -- (117.467pt,594.882pt) -- (117.468pt,594.877pt) -- (117.47pt,594.875pt) -- (117.472pt,594.873pt) -- (117.474pt,594.868pt) -- (117.478pt,594.864pt) -- (117.483pt,594.857pt) -- (117.492pt,594.844pt) -- (117.508pt,594.82pt) -- (117.536pt,594.78pt) -- (117.587pt,594.705pt) -- (117.68pt,594.569pt) -- (117.85pt,594.321pt) -- (118.161pt,593.867pt) -- (118.732pt,593.028pt) -- (119.469pt,591.938pt) -- (120.206pt,590.844pt) -- (120.943pt,589.743pt) -- (121.68pt,588.636pt) -- (122.416pt,587.522pt) -- (123.153pt,586.401pt) -- (123.89pt,585.276pt) -- (124.627pt,584.144pt) -- (125.364pt,583.008pt) -- (126.1pt,581.865pt) -- (126.837pt,580.718pt) -- (127.574pt,579.564pt) -- (128.311pt,578.408pt) -- (129.048pt,577.245pt) -- (129.785pt,576.076pt) -- (130.521pt,574.904pt) -- (131.258pt,573.728pt) -- (131.995pt,572.547pt) -- (132.732pt,571.36pt) -- (133.469pt,570.173pt) -- (134.206pt,568.979pt) -- (134.942pt,567.781pt) -- (135.679pt,566.581pt) -- (136.416pt,565.376pt) -- (137.153pt,564.169pt) -- (137.89pt,562.957pt) -- (138.626pt,561.744pt) -- (139.363pt,560.528pt) -- (140.1pt,559.307pt) -- (140.837pt,558.085pt) -- (141.574pt,556.86pt) -- (142.311pt,555.633pt) -- (143.048pt,554.404pt) -- (143.785pt,553.17pt) -- (144.521pt,551.936pt) -- (145.258pt,550.701pt) -- (145.995pt,549.462pt) -- (146.732pt,548.224pt) -- (147.469pt,546.982pt) -- (148.205pt,545.739pt) -- (148.942pt,544.495pt) -- (149.679pt,543.25pt) -- (150.416pt,542.005pt) -- (151.153pt,540.756pt) -- (151.89pt,539.509pt) -- (152.626pt,538.26pt) -- (152.906pt,537.784pt) -- (153.084pt,537.485pt) -- (153.186pt,537.312pt) -- (153.245pt,537.21pt) -- (153.265pt,537.17pt) -- (153.28pt,537.128pt) -- (153.291pt,537.102pt) -- (153.302pt,537.073pt) -- (153.325pt,537.013pt) -- (153.37pt,536.896pt) -- (153.459pt,536.667pt) -- (153.637pt,536.216pt) -- (153.993pt,535.325pt) -- (154.704pt,533.624pt) -- (155.44pt,532.052pt) -- (156.177pt,530.63pt) -- (156.914pt,529.345pt) -- (157.652pt,528.198pt) -- (158.388pt,527.188pt) -- (159.125pt,526.311pt) -- (159.862pt,525.565pt) -- (160.599pt,524.942pt) -- (161.335pt,524.446pt) -- (162.072pt,524.067pt) -- (162.809pt,523.804pt) -- (163.545pt,523.649pt) -- (164.283pt,523.6pt) -- (165.02pt,523.653pt) -- (165.757pt,523.802pt) -- (166.493pt,524.039pt) -- (167.23pt,524.362pt) -- (167.966pt,524.763pt) -- (168.703pt,525.239pt) -- (169.44pt,525.779pt) -- (170.178pt,526.382pt) -- (170.914pt,527.037pt) -- (171.651pt,527.742pt) -- (172.388pt,528.488pt) -- (173.124pt,529.27pt) -- (173.861pt,530.078pt) -- (174.598pt,530.911pt) -- (175.335pt,531.757pt) -- (176.072pt,532.614pt) -- (176.809pt,533.474pt) -- (177.546pt,534.329pt) -- (178.283pt,535.172pt) -- (179.019pt,535.999pt) -- (179.756pt,536.805pt) -- (180.492pt,537.58pt) -- (181.229pt,538.322pt) -- (181.966pt,539.046pt) -- (182.704pt,539.697pt) -- (183.44pt,540.3pt) -- (184.177pt,540.842pt) -- (184.914pt,541.323pt) -- (185.65pt,541.739pt) -- (186.387pt,542.08pt) -- (187.124pt,542.346pt) -- (187.861pt,542.534pt) -- (188.598pt,542.636pt) -- (189.335pt,542.65pt) -- (190.072pt,542.572pt) -- (190.809pt,542.402pt) -- (191.545pt,542.134pt) -- (192.282pt,541.766pt) -- (193.018pt,541.296pt) -- (193.755pt,540.723pt) -- (194.493pt,540.045pt) -- (195.23pt,539.261pt) -- (195.966pt,538.368pt) -- (196.703pt,537.367pt) -- (197.439pt,536.258pt) -- (198.176pt,535.04pt) -- (198.913pt,533.713pt) -- (199.65pt,532.28pt) -- (200.387pt,530.738pt) -- (201.124pt,529.093pt) -- (201.861pt,527.341pt) -- (202.136pt,526.661pt) -- (202.254pt,526.364pt) -- (202.277pt,526.306pt) -- (202.29pt,526.275pt) -- (202.299pt,526.249pt) -- (202.305pt,526.236pt) -- (202.31pt,526.225pt) -- (202.312pt,526.218pt) -- (202.314pt,526.213pt) -- (202.316pt,526.209pt) -- (202.318pt,526.202pt) -- (202.32pt,526.198pt) -- (202.323pt,526.191pt) -- (202.327pt,526.182pt) -- (202.332pt,526.169pt) -- (202.341pt,526.147pt) -- (202.355pt,526.112pt) -- (202.378pt,526.052pt) -- (202.418pt,525.952pt) -- (202.488pt,525.777pt) -- (202.608pt,525.476pt) -- (202.817pt,524.951pt) -- (203.184pt,524.034pt) -- (203.821pt,522.439pt) -- (204.558pt,520.606pt) -- (205.295pt,518.781pt) -- (205.575pt,518.092pt) -- (205.689pt,517.722pt) -- (205.792pt,517.305pt) -- (205.859pt,517.042pt) -- (205.93pt,516.758pt) -- (206.073pt,516.194pt) -- (206.348pt,515.115pt) -- (206.763pt,513.523pt) -- (207.5pt,510.778pt) -- (208.237pt,508.229pt) -- (208.974pt,505.817pt) -- (209.71pt,503.543pt) -- (210.447pt,501.405pt) -- (211.184pt,499.405pt) -- (211.921pt,497.536pt) -- (212.658pt,495.797pt) -- (213.395pt,494.187pt) -- (214.131pt,492.703pt) -- (214.868pt,491.341pt) -- (215.605pt,490.099pt) -- (216.342pt,488.969pt) -- (217.079pt,487.955pt) -- (217.815pt,487.044pt) -- (218.552pt,486.24pt) -- (219.289pt,485.534pt) -- (220.026pt,484.92pt) -- (220.763pt,484.4pt) -- (221.5pt,483.961pt) -- (222.236pt,483.603pt) -- (222.973pt,483.321pt) -- (223.71pt,483.106pt) -- (224.447pt,482.956pt) -- (225.184pt,482.865pt) -- (225.921pt,482.825pt) -- (226.657pt,482.878pt) -- (227.394pt,482.927pt) -- (228.131pt,483.011pt) -- (228.868pt,483.129pt) -- (229.605pt,483.268pt) -- (230.341pt,483.428pt) -- (231.078pt,483.565pt) -- (231.815pt,483.749pt) -- (232.552pt,483.933pt) -- (233.289pt,484.114pt) -- (234.026pt,484.289pt) -- (234.762pt,484.449pt) -- (235.499pt,484.617pt) -- (236.236pt,484.734pt) -- (236.973pt,484.823pt) -- (237.71pt,484.878pt) -- (238.447pt,484.896pt) -- (239.183pt,484.872pt) -- (239.92pt,484.803pt) -- (240.657pt,484.683pt) -- (241.394pt,484.508pt) -- (242.131pt,484.278pt) -- (242.411pt,484.172pt) -- (242.588pt,484.103pt) -- (242.691pt,484.061pt) -- (242.723pt,484.017pt) -- (242.75pt,483.955pt) -- (242.769pt,483.913pt) -- (242.788pt,483.868pt) -- (242.827pt,483.78pt) -- (242.904pt,483.6pt) -- (243.033pt,483.31pt) -- (243.288pt,482.728pt) -- (243.761pt,481.689pt) -- (244.497pt,480.101pt) -- (245.234pt,478.564pt) -- (245.971pt,477.078pt) -- (246.708pt,475.64pt) -- (247.445pt,474.247pt) -- (248.181pt,472.903pt) -- (248.918pt,471.6pt) -- (249.655pt,470.34pt) -- (250.392pt,469.122pt) -- (251.129pt,467.942pt) -- (251.866pt,466.799pt) -- (252.602pt,465.691pt) -- (253.339pt,464.618pt) -- (254.076pt,463.578pt) -- (254.813pt,462.568pt) -- (255.55pt,461.589pt) -- (256.287pt,460.637pt) -- (256.424pt,460.466pt) -- (256.526pt,460.339pt) -- (256.627pt,460.216pt) -- (256.824pt,459.983pt) -- (257.053pt,459.722pt) -- (257.428pt,459.316pt) -- (258.106pt,458.649pt) -- (258.843pt,458.019pt) -- (259.579pt,457.482pt) -- (260.316pt,457.035pt) -- (261.053pt,456.671pt) -- (261.79pt,456.386pt) -- (262.527pt,456.174pt) -- (263.264pt,456.029pt) -- (264pt,455.947pt) -- (264.737pt,455.92pt) -- (265.474pt,455.945pt) -- (266.211pt,456.015pt) -- (266.948pt,456.125pt) -- (267.684pt,456.268pt) -- (268.421pt,456.439pt) -- (269.158pt,456.633pt) -- (269.365pt,456.493pt) -- (269.536pt,456.22pt) -- (269.65pt,456.041pt) -- (269.774pt,455.852pt) -- (270.02pt,455.485pt) -- (270.312pt,455.069pt) -- (270.823pt,454.386pt) -- (271.56pt,453.505pt) -- (272.297pt,452.742pt) -- (273.034pt,452.091pt) -- (273.771pt,451.548pt) -- (274.508pt,451.107pt) -- (275.245pt,450.764pt) -- (275.982pt,450.514pt) -- (276.719pt,450.35pt) -- (277.455pt,450.268pt) -- (278.192pt,450.262pt) -- (278.929pt,450.328pt) -- (279.665pt,450.458pt) -- (280.402pt,450.648pt) -- (281.139pt,450.891pt) -- (281.876pt,451.184pt) -- (282.612pt,451.519pt) -- (283.349pt,451.892pt) -- (284.086pt,452.296pt) -- (284.823pt,452.727pt) -- (285.56pt,453.179pt) -- (286.297pt,453.646pt) -- (287.034pt,454.123pt) -- (287.771pt,454.606pt) -- (288.508pt,455.088pt) -- (289.245pt,455.565pt) -- (289.524pt,455.743pt) -- (289.702pt,455.856pt) -- (289.804pt,455.921pt) -- (289.864pt,455.958pt) -- (289.885pt,455.972pt) -- (289.894pt,455.969pt) -- (289.899pt,455.962pt) -- (289.902pt,455.959pt) -- (289.903pt,455.957pt) -- (289.904pt,455.956pt) -- (289.906pt,455.954pt) -- (289.906pt,455.953pt) -- (289.908pt,455.951pt) -- (289.911pt,455.948pt) -- (289.916pt,455.941pt) -- (289.925pt,455.929pt) -- (289.946pt,455.904pt) -- (289.987pt,455.853pt) -- (290.068pt,455.753pt) -- (290.23pt,455.559pt) -- (290.555pt,455.182pt) -- (291.204pt,454.483pt) -- (291.941pt,453.777pt) -- (292.678pt,453.159pt) -- (293.414pt,452.628pt) -- (294.151pt,452.182pt) -- (294.45pt,452.024pt) -- (294.598pt,451.951pt) -- (294.629pt,451.936pt) -- (294.647pt,451.928pt) -- (294.665pt,451.919pt) -- (294.679pt,451.913pt) -- (294.687pt,451.909pt) -- (294.692pt,451.907pt) -- (294.695pt,451.905pt) -- (294.697pt,451.905pt) -- (294.699pt,451.904pt) -- (294.701pt,451.903pt) -- (294.702pt,451.902pt) -- (294.705pt,451.901pt) -- (294.707pt,451.9pt) -- (294.711pt,451.899pt) -- (294.717pt,451.896pt) -- (294.728pt,451.891pt) -- (294.747pt,451.883pt) -- (294.78pt,451.868pt) -- (294.842pt,451.842pt) -- (294.955pt,451.795pt) -- (295.164pt,451.717pt) -- (295.549pt,451.595pt) -- (296.261pt,451.536pt) -- (296.998pt,451.586pt) -- (297.735pt,451.77pt) -- (298.472pt,452.08pt) -- (299.209pt,452.511pt) -- (299.946pt,453.054pt) -- (300.682pt,453.619pt) -- (301.419pt,454.448pt) -- (302.156pt,455.285pt) -- (302.893pt,456.204pt) -- (303.63pt,457.198pt) -- (304.366pt,458.26pt) -- (305.103pt,459.381pt) -- (305.84pt,460.554pt) -- (306.577pt,461.771pt) -- (307.314pt,463.024pt) -- (308.051pt,464.306pt) -- (308.331pt,464.797pt) -- (308.445pt,465.001pt) -- (308.49pt,465.082pt) -- (308.509pt,465.098pt) -- (308.526pt,465.098pt) -- (308.536pt,465.098pt) -- (308.547pt,465.098pt) -- (308.57pt,465.098pt) -- (308.616pt,465.098pt) -- (308.706pt,465.1pt) -- (308.885pt,465.105pt) -- (309.242pt,465.127pt) -- (309.958pt,465.323pt) -- (310.695pt,465.61pt) -- (311.432pt,466.006pt) -- (312.169pt,466.506pt) -- (312.906pt,467.102pt) -- (313.642pt,467.791pt) -- (314.379pt,468.564pt) -- (315.116pt,469.417pt) -- (315.453pt,469.833pt) -- (315.665pt,470.101pt) -- (315.807pt,470.285pt) -- (315.957pt,470.48pt) -- (316.145pt,470.73pt) -- (316.435pt,471.122pt) -- (317.015pt,471.937pt) -- (317.752pt,473.022pt) -- (318.488pt,474.154pt) -- (319.225pt,475.33pt) -- (319.962pt,476.54pt) -- (320.699pt,477.78pt) -- (321.436pt,479.04pt) -- (322.173pt,480.314pt) -- (322.315pt,480.562pt) -- (322.437pt,480.776pt) -- (322.53pt,480.943pt) -- (322.618pt,481.102pt) -- (322.79pt,481.412pt) -- (322.985pt,481.769pt) -- (323.295pt,482.347pt) -- (323.839pt,483.388pt) -- (324.575pt,484.847pt) -- (325.312pt,486.356pt) -- (326.049pt,487.902pt) -- (326.786pt,489.476pt) -- (327.065pt,490.081pt) -- (327.243pt,490.466pt) -- (327.346pt,490.688pt) -- (327.382pt,490.768pt) -- (327.397pt,490.799pt) -- (327.403pt,490.807pt) -- (327.407pt,490.81pt) -- (327.408pt,490.81pt) -- (327.41pt,490.812pt) -- (327.411pt,490.812pt) -- (327.412pt,490.812pt) -- (327.413pt,490.812pt) -- (327.415pt,490.814pt) -- (327.418pt,490.814pt) -- (327.425pt,490.818pt) -- (327.438pt,490.825pt) -- (327.464pt,490.836pt) -- (327.517pt,490.863pt) -- (327.623pt,490.914pt) -- (327.834pt,491.033pt) -- (328.256pt,491.295pt) -- (328.993pt,491.842pt) -- (329.729pt,492.497pt) -- (330.466pt,493.253pt) -- (331.203pt,494.101pt) -- (331.94pt,495.031pt) -- (332.677pt,496.037pt) -- (333.414pt,497.109pt) -- (334.15pt,498.238pt) -- (334.887pt,499.419pt) -- (335.624pt,500.639pt) -- (336.361pt,501.893pt) -- (337.098pt,503.168pt) -- (337.835pt,504.46pt) -- (338.571pt,505.76pt) -- (339.308pt,507.06pt) -- (340.045pt,508.349pt) -- (340.782pt,509.622pt) -- (341.519pt,510.869pt) -- (342.255pt,512.087pt) -- (342.992pt,513.263pt) -- (343.214pt,513.611pt) -- (343.26pt,513.682pt) -- (343.283pt,513.717pt) -- (343.305pt,513.753pt) -- (343.325pt,513.784pt) -- (343.342pt,513.808pt) -- (343.353pt,513.828pt) -- (343.361pt,513.839pt) -- (343.367pt,513.848pt) -- (343.371pt,513.855pt) -- (343.374pt,513.859pt) -- (343.377pt,513.864pt) -- (343.38pt,513.87pt) -- (343.383pt,513.875pt) -- (343.386pt,513.879pt) -- (343.391pt,513.886pt) -- (343.396pt,513.895pt) -- (343.403pt,513.906pt) -- (343.413pt,513.921pt) -- (343.427pt,513.943pt) -- (343.448pt,513.974pt) -- (343.479pt,514.023pt) -- (343.525pt,514.096pt) -- (343.596pt,514.207pt) -- (343.704pt,514.377pt) -- (343.869pt,514.637pt) -- (344.123pt,515.035pt) -- (344.514pt,515.644pt) -- (345.23pt,516.809pt) -- (345.967pt,517.985pt) -- (346.251pt,518.435pt) -- (346.444pt,518.741pt) -- (346.615pt,519.011pt) -- (346.83pt,519.348pt) -- (347.18pt,519.892pt) -- (347.804pt,520.849pt) -- (348.541pt,521.948pt) -- (349.277pt,523.006pt) -- (350.014pt,524.014pt) -- (350.751pt,524.962pt) -- (351.488pt,525.846pt) -- (352.225pt,526.654pt) -- (352.962pt,527.383pt) -- (353.698pt,528.023pt) -- (354.435pt,528.568pt) -- (355.172pt,529.011pt) -- (355.909pt,529.347pt) -- (356.646pt,529.573pt) -- (357.382pt,529.68pt) -- (358.119pt,529.664pt) -- (358.856pt,529.52pt) -- (359.593pt,529.246pt) -- (360.33pt,528.838pt) -- (361.067pt,528.293pt) -- (361.408pt,527.992pt) -- (361.574pt,527.835pt) -- (361.613pt,527.797pt) -- (361.636pt,527.775pt) -- (361.659pt,527.753pt) -- (361.679pt,527.733pt) -- (361.695pt,527.717pt) -- (361.708pt,527.706pt) -- (361.714pt,527.7pt) -- (361.718pt,527.695pt) -- (361.72pt,527.693pt) -- (361.722pt,527.691pt) -- (361.723pt,527.691pt) -- (361.725pt,527.689pt) -- (361.726pt,527.689pt) -- (361.728pt,527.686pt) -- (361.73pt,527.684pt) -- (361.736pt,527.677pt) -- (361.745pt,527.669pt) -- (361.764pt,527.649pt) -- (361.803pt,527.611pt) -- (361.88pt,527.536pt) -- (362.034pt,527.378pt) -- (362.341pt,527.062pt) -- (362.957pt,526.388pt) -- (363.694pt,525.52pt) -- (364.431pt,524.579pt) -- (365.168pt,523.562pt) -- (365.905pt,522.468pt) -- (366.641pt,521.292pt) -- (367.378pt,520.032pt) -- (368.115pt,518.685pt) -- (368.852pt,517.252pt) -- (369.589pt,515.731pt) -- (370.325pt,514.118pt) -- (371.062pt,512.415pt) -- (371.799pt,510.621pt) -- (372.536pt,508.734pt) -- (373.273pt,506.754pt) -- (374.01pt,504.685pt) -- (374.746pt,502.524pt) -- (375.483pt,500.274pt) -- (376.22pt,497.935pt) -- (376.957pt,495.507pt) -- (377.694pt,492.996pt) -- (378.431pt,490.402pt) -- (379.167pt,487.724pt) -- (379.419pt,486.792pt) -- (379.5pt,486.491pt) -- (379.529pt,486.382pt) -- (379.539pt,486.342pt) -- (379.55pt,486.307pt) -- (379.556pt,486.285pt) -- (379.56pt,486.267pt) -- (379.563pt,486.256pt) -- (379.566pt,486.245pt) -- (379.57pt,486.232pt) -- (379.573pt,486.221pt) -- (379.576pt,486.209pt) -- (379.58pt,486.194pt) -- (379.584pt,486.176pt) -- (379.591pt,486.152pt) -- (379.599pt,486.121pt) -- (379.612pt,486.074pt) -- (379.629pt,486.008pt) -- (379.656pt,485.91pt) -- (379.696pt,485.764pt) -- (379.755pt,485.543pt) -- (379.845pt,485.208pt) -- (379.982pt,484.701pt) -- (380.19pt,483.928pt) -- (380.508pt,482.748pt) -- (381.046pt,480.761pt) -- (381.782pt,478.066pt) -- (382.519pt,475.366pt) -- (383.256pt,472.697pt) -- (383.993pt,470.05pt) -- (384.73pt,467.421pt) -- (385.466pt,464.815pt) -- (386.203pt,462.231pt) -- (386.94pt,459.67pt) -- (387.677pt,457.132pt) -- (388.414pt,454.62pt) -- (389.151pt,452.132pt) -- (389.887pt,449.671pt) -- (390.624pt,447.237pt) -- (391.361pt,444.83pt) -- (392.098pt,442.451pt) -- (392.835pt,440.101pt) -- (393.572pt,437.78pt) -- (394.308pt,435.505pt) -- (394.692pt,434.325pt) -- (394.927pt,433.605pt) -- (395.112pt,433.04pt) -- (395.391pt,432.193pt) -- (395.666pt,431.359pt) -- (396.218pt,429.705pt) -- (396.955pt,427.523pt) -- (397.692pt,425.373pt) -- (398.429pt,423.254pt) -- (399.166pt,421.166pt) -- (399.902pt,419.11pt) -- (400.639pt,417.086pt) -- (401.376pt,415.093pt) -- (402.113pt,413.133pt) -- (402.85pt,411.203pt) -- (403.586pt,409.306pt) -- (404.323pt,407.44pt) -- (405.06pt,405.605pt) -- (405.797pt,403.801pt) -- (406.534pt,402.028pt) -- (407.271pt,400.286pt) -- (408.007pt,398.573pt) -- (408.744pt,396.891pt) -- (409.481pt,395.239pt) -- (410.218pt,393.616pt) -- (410.955pt,392.022pt) -- (411.692pt,390.456pt) -- (412.428pt,388.918pt) -- (413.165pt,387.408pt) -- (413.902pt,385.925pt) -- (414.639pt,384.469pt) -- (415.376pt,383.039pt) -- (416.112pt,381.634pt) -- (416.849pt,380.254pt) -- (417.586pt,378.899pt) -- (418.323pt,377.567pt) -- (419.06pt,376.259pt) -- (419.797pt,374.974pt) -- (420.533pt,373.71pt) -- (421.27pt,372.469pt) -- (422.007pt,371.248pt) -- (422.744pt,370.047pt) -- (423.481pt,368.866pt) -- (424.218pt,367.705pt) -- (424.954pt,366.562pt) -- (425.691pt,365.436pt) -- (426.428pt,364.329pt) -- (427.165pt,363.238pt) -- (427.902pt,362.163pt) -- (428.638pt,361.104pt) -- (429.375pt,360.06pt) -- (430.112pt,359.031pt) -- (430.849pt,358.016pt) -- (431.586pt,357.015pt) -- (432.323pt,356.019pt) -- (433.059pt,355.043pt) -- (433.796pt,353.78pt) -- (434.533pt,352.222pt) -- (435.27pt,350.677pt) -- (436.007pt,349.173pt) -- (436.744pt,347.681pt) -- (437.48pt,346.211pt) -- (438.217pt,344.76pt) -- (438.954pt,343.329pt) -- (439.691pt,341.918pt) -- (440.428pt,340.525pt) -- (441.164pt,339.151pt) -- (441.901pt,337.796pt) -- (442.638pt,336.458pt) -- (443.375pt,335.137pt) -- (444.112pt,333.834pt) -- (444.43pt,333.277pt) -- (444.642pt,332.908pt) -- (444.838pt,332.566pt) -- (445.099pt,332.115pt) -- (445.451pt,331.507pt) -- (446.157pt,330.304pt) -- (446.894pt,329.063pt) -- (447.631pt,327.837pt) -- (448.368pt,326.627pt) -- (449.105pt,325.432pt) -- (449.841pt,324.253pt) -- (450.578pt,323.089pt) -- (451.315pt,321.939pt) -- (452.052pt,320.804pt) -- (452.789pt,319.684pt) -- (453.525pt,318.578pt) -- (454.262pt,317.487pt) -- (454.999pt,316.41pt) -- (455.736pt,315.347pt) -- (456.473pt,314.299pt) -- (457.21pt,313.265pt) -- (457.946pt,312.246pt) -- (458.683pt,311.24pt) -- (459.42pt,310.249pt) -- (460.157pt,309.273pt) -- (460.894pt,308.311pt) -- (461.052pt,308.106pt) -- (461.212pt,307.9pt) -- (461.251pt,307.849pt) -- (461.29pt,307.799pt) -- (461.321pt,307.759pt) -- (461.35pt,307.722pt) -- (461.376pt,307.689pt) -- (461.401pt,307.656pt) -- (461.426pt,307.626pt) -- (461.449pt,307.595pt) -- (461.474pt,307.564pt) -- (461.498pt,307.533pt) -- (461.523pt,307.501pt) -- (461.549pt,307.467pt) -- (461.578pt,307.43pt) -- (461.61pt,307.39pt) -- (461.644pt,307.346pt) -- (461.683pt,307.297pt) -- (461.726pt,307.241pt) -- (461.776pt,307.178pt) -- (461.833pt,307.105pt) -- (461.9pt,307.02pt) -- (461.978pt,306.921pt) -- (462.07pt,306.805pt) -- (462.179pt,306.667pt) -- (462.309pt,306.503pt) -- (462.465pt,306.308pt) -- (462.657pt,306.068pt) -- (462.911pt,305.751pt) -- (463.265pt,305.313pt) -- (463.798pt,304.659pt) -- (464.535pt,303.768pt) -- (465.272pt,302.89pt) -- (466.009pt,302.027pt) -- (466.746pt,301.176pt) -- (467.482pt,300.339pt) -- (468.219pt,299.516pt) -- (468.956pt,298.705pt) -- (469.693pt,297.906pt) -- (470.43pt,297.121pt) -- (471.166pt,296.349pt) -- (471.903pt,295.588pt) -- (472.64pt,294.84pt) -- (473.377pt,294.104pt) -- (474.114pt,293.38pt) -- (474.851pt,292.667pt) -- (475.587pt,291.966pt) -- (476.324pt,291.277pt) -- (477.061pt,290.599pt) -- (477.798pt,289.932pt) -- (478.535pt,289.276pt) -- (479.272pt,288.631pt) -- (480.008pt,287.997pt) -- (480.745pt,287.374pt) -- (481.482pt,286.761pt) -- (482.219pt,286.158pt) -- (482.956pt,285.566pt) -- (483.693pt,284.984pt) -- (484.429pt,284.412pt) -- (485.166pt,283.849pt) -- (485.903pt,283.297pt) -- (486.64pt,282.754pt) -- (487.377pt,282.221pt) -- (488.113pt,281.697pt) -- (488.85pt,281.182pt) -- (489.587pt,280.677pt) -- (490.324pt,280.181pt) -- (491.061pt,279.694pt) -- (491.798pt,279.215pt) -- (492.534pt,278.746pt) -- (493.271pt,278.285pt) -- (494.008pt,277.833pt) -- (494.745pt,277.39pt) -- (495.482pt,276.955pt) -- (496.219pt,276.528pt) -- (496.955pt,276.11pt) -- (497.692pt,275.699pt) -- (498.429pt,275.297pt) -- (499.166pt,274.903pt) -- (499.665pt,274.64pt) -- (499.949pt,274.493pt) -- (500.228pt,274.349pt) -- (500.573pt,274.172pt) -- (500.971pt,273.971pt) -- (501.173pt,273.869pt) -- (501.276pt,273.818pt) -- (501.311pt,273.801pt) -- (501.322pt,273.795pt) -- (501.331pt,273.791pt) -- (501.342pt,273.785pt) -- (501.353pt,273.78pt) -- (501.364pt,273.774pt) -- (501.38pt,273.766pt) -- (501.398pt,273.757pt) -- (501.42pt,273.746pt) -- (501.45pt,273.731pt) -- (501.489pt,273.712pt) -- (501.541pt,273.686pt) -- (501.612pt,273.651pt) -- (501.709pt,273.603pt) -- (501.84pt,273.538pt) -- (502.023pt,273.449pt) -- (502.277pt,273.326pt) -- (502.627pt,273.157pt) -- (503.122pt,272.922pt) -- (503.859pt,272.578pt) -- (504.595pt,272.242pt) -- (505.332pt,271.913pt) -- (506.069pt,271.591pt) -- (506.806pt,271.277pt) -- (507.543pt,270.97pt) -- (508.28pt,270.669pt) -- (509.016pt,270.375pt) -- (509.753pt,270.087pt) -- (510.49pt,269.806pt) -- (511.227pt,269.531pt) -- (511.964pt,269.262pt) -- (512.701pt,268.998pt) -- (513.437pt,268.74pt) -- (514.174pt,268.488pt) -- (514.911pt,268.241pt) -- (515.648pt,267.998pt) -- (516.385pt,267.761pt) -- (516.836pt,267.619pt) -- (517.136pt,267.524pt) -- (517.462pt,267.423pt) -- (517.835pt,267.308pt) -- (518.505pt,267.104pt) -- (519.242pt,266.885pt) -- (519.979pt,266.669pt) -- (520.716pt,266.457pt) -- (521.453pt,266.249pt) -- (522.189pt,266.044pt) -- (522.926pt,265.842pt) -- (523.663pt,265.644pt) -- (524.4pt,265.448pt) -- (525.137pt,265.255pt) -- (525.873pt,265.065pt) -- (526.61pt,264.877pt) -- (527.347pt,264.691pt) -- (528.084pt,264.507pt) -- (528.821pt,264.326pt) -- (529.558pt,264.146pt) -- (530.294pt,263.967pt) -- (531.031pt,263.791pt) -- (531.768pt,263.615pt) -- (532.505pt,263.441pt) -- (533.242pt,263.268pt) -- (533.979pt,263.096pt) -- (534.715pt,262.924pt) -- (535.452pt,262.754pt) -- (536.189pt,262.584pt) -- (536.926pt,262.415pt) -- (537.663pt,262.247pt) -- (538.399pt,262.079pt) -- (538.765pt,261.996pt) -- (538.94pt,261.956pt) -- (538.981pt,261.947pt) -- (539.006pt,261.941pt) -- (539.025pt,261.937pt) -- (539.038pt,261.934pt) -- (539.047pt,261.932pt) -- (539.055pt,261.93pt) -- (539.062pt,261.928pt) -- (539.069pt,261.927pt) -- (539.075pt,261.925pt) -- (539.083pt,261.924pt) -- (539.091pt,261.922pt) -- (539.101pt,261.919pt) -- (539.114pt,261.916pt) -- (539.132pt,261.912pt) -- (539.156pt,261.907pt) -- (539.192pt,261.899pt) -- (539.242pt,261.887pt) -- (539.316pt,261.871pt) -- (539.424pt,261.846pt) -- (539.583pt,261.811pt) -- (539.816pt,261.758pt) -- (540.161pt,261.681pt) -- (540.67pt,261.569pt) -- (541.407pt,261.407pt) -- (542.144pt,261.247pt) -- (542.881pt,261.089pt) -- (543.618pt,260.932pt) -- (544.354pt,260.777pt) -- (545.091pt,260.623pt) -- (545.828pt,260.471pt) -- (546.565pt,260.319pt) -- (547.302pt,260.169pt) -- (548.039pt,260.019pt) -- (548.775pt,259.87pt) -- (549.512pt,259.722pt) -- (550.249pt,259.575pt) -- (550.986pt,259.428pt) -- (551.723pt,259.281pt) -- (552.46pt,259.135pt) -- (553.196pt,258.989pt) -- (553.933pt,258.844pt) -- (554.67pt,258.697pt) -- (555.407pt,258.552pt) -- (556.144pt,258.406pt) -- (556.88pt,258.261pt) -- (557.617pt,258.115pt) -- (558.354pt,257.97pt) -- (559.091pt,257.824pt) -- (559.828pt,257.678pt) -- (560.565pt,257.533pt) -- (561.301pt,257.387pt) -- (562.038pt,257.24pt) -- (562.775pt,257.093pt) -- (563.512pt,256.946pt) -- (564.249pt,256.798pt) -- (564.986pt,256.651pt) -- (565.722pt,256.503pt) -- (566.459pt,256.355pt) -- (567.196pt,256.206pt) -- (567.933pt,256.058pt) -- (568.67pt,255.909pt) -- (569.131pt,255.816pt) -- (569.467pt,255.748pt) -- (569.935pt,255.653pt) -- (570.391pt,255.561pt) -- (571.128pt,255.412pt) -- (571.864pt,255.263pt) -- (572.601pt,255.114pt) -- (573.337pt,254.966pt) -- (574.075pt,254.817pt) -- (574.811pt,254.669pt) -- (575.549pt,254.521pt) -- (576.285pt,254.374pt) -- (576.677pt,254.295pt) -- (577.026pt,254.226pt) -- (577.446pt,254.142pt) -- (578.183pt,253.996pt) -- (578.92pt,253.85pt) -- (579.656pt,253.706pt) -- (580.393pt,253.562pt) -- (581.13pt,253.418pt) -- (581.867pt,253.276pt) -- (582.604pt,253.135pt) -- (582.916pt,253.075pt) -- (583.071pt,253.046pt) -- (583.104pt,253.04pt) -- (583.127pt,253.035pt) -- (583.145pt,253.032pt) -- (583.159pt,253.029pt) -- (583.172pt,253.027pt) -- (583.184pt,253.025pt) -- (583.196pt,253.022pt) -- (583.209pt,253.02pt) -- (583.223pt,253.017pt) -- (583.239pt,253.014pt) -- (583.257pt,253.011pt) -- (583.28pt,253.006pt) -- (583.309pt,253.001pt) -- (583.346pt,252.994pt) -- (583.394pt,252.985pt) -- (583.458pt,252.973pt) -- (583.543pt,252.957pt) -- (583.66pt,252.935pt) -- (583.818pt,252.905pt) -- (584.035pt,252.865pt) -- (584.334pt,252.809pt) -- (584.745pt,252.733pt) -- (585.323pt,252.627pt) -- (586.061pt,252.494pt) -- (586.797pt,252.364pt) -- (587.535pt,252.235pt) -- (588.271pt,252.108pt) -- (589.008pt,251.983pt) -- (589.744pt,251.861pt) -- (590.481pt,251.74pt) -- (591.219pt,251.622pt) -- (591.955pt,251.506pt) -- (592.692pt,251.392pt) -- (593.428pt,251.28pt) -- (594.166pt,251.17pt) -- (594.902pt,251.062pt) -- (595.64pt,250.957pt) -- (596.376pt,250.853pt) -- (597.113pt,250.752pt) -- (597.849pt,250.652pt) -- (598.587pt,250.555pt) -- (599.323pt,250.46pt) -- (600.061pt,250.367pt) -- (600.797pt,250.275pt) -- (601.534pt,250.186pt) -- (602.27pt,250.099pt) -- (603.007pt,250.014pt) -- (603.745pt,249.93pt) -- (604.481pt,249.848pt) -- (605.218pt,249.769pt) -- (605.954pt,249.691pt) -- (606.692pt,249.614pt) -- (607.428pt,249.54pt) -- (608.166pt,249.467pt) -- (608.902pt,249.396pt) -- (609.639pt,249.327pt) -- (610.375pt,249.259pt) -- (611.113pt,249.192pt) -- (611.849pt,249.128pt) -- (612.587pt,249.064pt) -- (613.323pt,249.002pt) -- (614.06pt,248.942pt) -- (614.797pt,248.883pt) -- (615.533pt,248.825pt) -- (616.271pt,248.769pt) -- (617.007pt,248.713pt) -- (617.744pt,248.659pt) -- (618.48pt,248.607pt) -- (619.218pt,248.555pt) -- (619.954pt,248.505pt) -- (620.692pt,248.455pt) -- (621.428pt,248.407pt) -- (622.165pt,248.359pt) -- (622.901pt,248.313pt) -- (623.639pt,248.268pt) -- (624.375pt,248.223pt) -- (625.113pt,248.179pt) -- (625.849pt,248.137pt) -- (626.586pt,248.095pt) -- (627.126pt,248.065pt) -- (627.446pt,248.047pt) -- (627.913pt,248.022pt) -- (628.368pt,247.997pt) -- (628.935pt,247.967pt) -- (629.572pt,247.934pt) -- (630.301pt,247.896pt) -- (631.038pt,247.859pt) -- (631.775pt,247.822pt) -- (632.512pt,247.787pt) -- (633.249pt,247.752pt) -- (633.985pt,247.717pt) -- (634.722pt,247.683pt) -- (635.459pt,247.65pt) -- (636.196pt,247.617pt) -- (636.92pt,247.586pt) -- (637.596pt,247.557pt) -- (638.13pt,247.534pt) -- (638.529pt,247.517pt) -- (638.828pt,247.505pt) -- (639.059pt,247.496pt) -- (639.266pt,247.487pt) -- (639.478pt,247.479pt) -- (639.691pt,247.47pt) -- (639.966pt,247.459pt) -- (640.315pt,247.445pt) -- (640.67pt,247.431pt) -- (641.105pt,247.414pt) -- (641.715pt,247.39pt) -- (642.452pt,247.362pt) -- (643.188pt,247.334pt) -- (643.925pt,247.307pt) -- (644.662pt,247.281pt) -- (645.399pt,247.255pt) -- (646.136pt,247.229pt) -- (646.872pt,247.204pt) -- (647.609pt,247.179pt) -- (648.346pt,247.155pt) -- (648.758pt,247.141pt) -- (649.157pt,247.128pt) -- (649.607pt,247.114pt) -- (650.344pt,247.091pt) -- (651.08pt,247.068pt) -- (651.817pt,247.046pt) -- (652.554pt,247.024pt) -- (653.291pt,247.002pt) -- (654.028pt,246.981pt) -- (654.765pt,246.961pt) -- (655.501pt,246.94pt) -- (656.238pt,246.92pt) -- (656.975pt,246.901pt) -- (657.712pt,246.882pt) -- (658.449pt,246.863pt) -- (658.626pt,246.863pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, dash pattern=on 0.072cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1737pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.174pt,245.135pt) -- (69.1742pt,245.135pt) -- (69.1747pt,245.135pt) -- (69.1756pt,245.135pt) -- (69.1775pt,245.135pt) -- (69.1804pt,245.135pt) -- (69.1847pt,245.135pt) -- (69.189pt,245.135pt) -- (69.1935pt,245.135pt) -- (69.1995pt,245.135pt) -- (69.2067pt,245.135pt) -- (69.2159pt,245.135pt) -- (69.2275pt,245.135pt) -- (69.2431pt,245.135pt) -- (69.2603pt,245.136pt) -- (69.2798pt,245.136pt) -- (69.3066pt,245.136pt) -- (69.3362pt,245.136pt) -- (69.3701pt,245.137pt) -- (69.4166pt,245.137pt) -- (69.47pt,245.138pt) -- (69.533pt,245.139pt) -- (69.6283pt,245.142pt) -- (69.7169pt,245.144pt) -- (69.8208pt,245.148pt) -- (69.9032pt,245.151pt) -- (69.9183pt,245.152pt) -- (69.9485pt,245.153pt) -- (70.0089pt,245.156pt) -- (70.1297pt,245.162pt) -- (70.3713pt,245.177pt) -- (70.6163pt,245.196pt) -- (70.9061pt,245.223pt) -- (71.3202pt,245.27pt) -- (71.764pt,245.331pt) -- (72.3299pt,245.425pt) -- (73.0383pt,245.568pt) -- (73.225pt,245.61pt) -- (73.5985pt,245.701pt) -- (73.7137pt,245.73pt) -- (73.7469pt,245.739pt) -- (73.7732pt,245.746pt) -- (73.8002pt,245.753pt) -- (73.8415pt,245.764pt) -- (73.8882pt,245.776pt) -- (73.9576pt,245.795pt) -- (74.0473pt,245.82pt) -- (74.1686pt,245.854pt) -- (74.3537pt,245.908pt) -- (74.5462pt,245.965pt) -- (74.7548pt,246.03pt) -- (75.014pt,246.114pt) -- (75.3625pt,246.232pt) -- (75.7487pt,246.371pt) -- (76.1698pt,246.531pt) -- (76.6689pt,246.732pt) -- (77.2704pt,246.992pt) -- (77.9497pt,247.306pt) -- (78.6865pt,247.673pt) -- (79.4233pt,248.064pt) -- (80.1602pt,248.48pt) -- (80.897pt,248.92pt) -- (81.6338pt,249.382pt) -- (82.3706pt,249.865pt) -- (83.1075pt,250.368pt) -- (83.8443pt,250.89pt) -- (84.5811pt,251.431pt) -- (85.3179pt,251.988pt) -- (86.0548pt,252.56pt) -- (86.7916pt,253.147pt) -- (87.5284pt,253.747pt) -- (88.2652pt,254.358pt) -- (89.0021pt,254.98pt) -- (89.7389pt,255.611pt) -- (90.4757pt,256.25pt) -- (91.2125pt,256.895pt) -- (91.9493pt,257.545pt) -- (92.6862pt,258.199pt) -- (93.423pt,258.855pt) -- (94.1598pt,259.513pt) -- (94.8966pt,260.17pt) -- (95.6335pt,260.826pt) -- (96.3703pt,261.478pt) -- (97.1071pt,262.127pt) -- (97.8439pt,262.771pt) -- (98.5808pt,263.407pt) -- (99.3176pt,264.036pt) -- (100.054pt,264.656pt) -- (100.791pt,265.265pt) -- (101.528pt,265.863pt) -- (102.265pt,266.448pt) -- (103.002pt,267.02pt) -- (103.739pt,267.576pt) -- (104.475pt,268.117pt) -- (105.212pt,268.64pt) -- (105.949pt,269.145pt) -- (106.686pt,269.631pt) -- (107.423pt,270.097pt) -- (108.159pt,270.542pt) -- (108.896pt,270.964pt) -- (109.633pt,271.364pt) -- (110.37pt,271.74pt) -- (111.107pt,272.091pt) -- (111.844pt,272.416pt) -- (112.58pt,272.716pt) -- (113.317pt,272.988pt) -- (114.054pt,273.233pt) -- (114.791pt,273.449pt) -- (115.528pt,273.636pt) -- (116.265pt,273.794pt) -- (116.638pt,273.862pt) -- (116.815pt,273.891pt) -- (116.856pt,273.898pt) -- (116.881pt,273.902pt) -- (116.905pt,273.906pt) -- (116.928pt,273.909pt) -- (116.949pt,273.913pt) -- (116.965pt,273.915pt) -- (116.979pt,273.918pt) -- (116.987pt,273.919pt) -- (116.991pt,273.92pt) -- (116.993pt,273.92pt) -- (116.994pt,273.92pt) -- (116.995pt,273.92pt) -- (116.996pt,273.92pt) -- (116.998pt,273.921pt) -- (116.999pt,273.921pt) -- (117.002pt,273.921pt) -- (117.007pt,273.922pt) -- (117.018pt,273.924pt) -- (117.039pt,273.927pt) -- (117.081pt,273.934pt) -- (117.165pt,273.948pt) -- (117.334pt,273.976pt) -- (117.67pt,274.032pt) -- (118.344pt,274.148pt) -- (119.081pt,274.278pt) -- (119.817pt,274.412pt) -- (120.554pt,274.549pt) -- (121.291pt,274.689pt) -- (122.028pt,274.833pt) -- (122.765pt,274.981pt) -- (123.501pt,275.131pt) -- (124.238pt,275.285pt) -- (124.975pt,275.442pt) -- (125.712pt,275.602pt) -- (126.449pt,275.765pt) -- (127.186pt,275.931pt) -- (127.922pt,276.101pt) -- (128.659pt,276.273pt) -- (129.396pt,276.449pt) -- (130.133pt,276.627pt) -- (130.87pt,276.808pt) -- (131.607pt,276.992pt) -- (132.343pt,277.179pt) -- (133.08pt,277.368pt) -- (133.817pt,277.561pt) -- (134.554pt,277.756pt) -- (135.291pt,277.953pt) -- (136.027pt,278.153pt) -- (136.764pt,278.356pt) -- (137.501pt,278.561pt) -- (138.238pt,278.768pt) -- (138.975pt,278.978pt) -- (139.712pt,279.19pt) -- (140.448pt,279.405pt) -- (141.185pt,279.622pt) -- (141.922pt,279.841pt) -- (142.659pt,280.062pt) -- (143.396pt,280.285pt) -- (144.132pt,280.51pt) -- (144.869pt,280.738pt) -- (145.606pt,280.967pt) -- (146.343pt,281.198pt) -- (147.08pt,281.431pt) -- (147.816pt,281.666pt) -- (148.553pt,281.903pt) -- (149.29pt,282.141pt) -- (150.027pt,282.381pt) -- (150.764pt,282.623pt) -- (151.501pt,282.867pt) -- (152.237pt,283.111pt) -- (152.974pt,283.358pt) -- (153.711pt,283.606pt) -- (154.448pt,283.855pt) -- (155.185pt,284.106pt) -- (155.922pt,284.358pt) -- (156.658pt,284.611pt) -- (157.395pt,284.866pt) -- (158.132pt,285.122pt) -- (158.869pt,285.379pt) -- (159.606pt,285.637pt) -- (160.342pt,285.896pt) -- (161.079pt,286.156pt) -- (161.816pt,286.417pt) -- (162.553pt,286.679pt) -- (163.29pt,286.942pt) -- (164.027pt,287.205pt) -- (164.763pt,287.47pt) -- (164.97pt,287.633pt) -- (165.141pt,287.845pt) -- (165.256pt,287.988pt) -- (165.379pt,288.141pt) -- (165.625pt,288.448pt) -- (166.118pt,289.067pt) -- (166.855pt,290.003pt) -- (167.592pt,290.955pt) -- (168.329pt,291.918pt) -- (169.066pt,292.894pt) -- (169.803pt,293.881pt) -- (170.539pt,294.879pt) -- (171.276pt,295.887pt) -- (172.013pt,296.905pt) -- (172.75pt,297.932pt) -- (173.487pt,298.968pt) -- (174.223pt,300.013pt) -- (174.96pt,301.065pt) -- (175.697pt,302.124pt) -- (176.434pt,303.189pt) -- (177.171pt,304.261pt) -- (177.908pt,305.338pt) -- (178.644pt,306.419pt) -- (179.381pt,307.504pt) -- (180.118pt,308.592pt) -- (180.855pt,309.683pt) -- (181.592pt,310.775pt) -- (182.329pt,311.868pt) -- (183.065pt,312.961pt) -- (183.802pt,314.053pt) -- (184.539pt,315.144pt) -- (185.276pt,316.232pt) -- (186.013pt,317.318pt) -- (186.749pt,318.399pt) -- (187.486pt,319.475pt) -- (188.223pt,320.545pt) -- (188.96pt,321.609pt) -- (189.697pt,322.665pt) -- (190.434pt,323.713pt) -- (191.17pt,324.752pt) -- (191.907pt,325.78pt) -- (192.644pt,326.797pt) -- (193.381pt,327.803pt) -- (194.118pt,328.797pt) -- (194.855pt,329.776pt) -- (195.591pt,330.74pt) -- (196.328pt,331.688pt) -- (197.065pt,332.62pt) -- (197.802pt,333.535pt) -- (198.539pt,334.432pt) -- (199.275pt,335.31pt) -- (200.012pt,336.168pt) -- (200.749pt,337.005pt) -- (201.486pt,337.822pt) -- (202.223pt,338.616pt) -- (202.96pt,339.387pt) -- (203.696pt,340.135pt) -- (204.433pt,340.858pt) -- (205.17pt,341.557pt) -- (205.907pt,342.23pt) -- (206.644pt,342.876pt) -- (207.381pt,343.496pt) -- (208.117pt,344.088pt) -- (208.854pt,344.652pt) -- (209.591pt,345.187pt) -- (210.328pt,345.693pt) -- (211.065pt,346.17pt) -- (211.802pt,346.617pt) -- (212.538pt,347.033pt) -- (213.275pt,347.419pt) -- (213.566pt,347.562pt) -- (213.711pt,347.631pt) -- (213.739pt,347.645pt) -- (213.756pt,347.653pt) -- (213.773pt,347.661pt) -- (213.784pt,347.665pt) -- (213.789pt,347.669pt) -- (213.793pt,347.67pt) -- (213.795pt,347.671pt) -- (213.798pt,347.672pt) -- (213.799pt,347.673pt) -- (213.801pt,347.674pt) -- (213.803pt,347.675pt) -- (213.805pt,347.676pt) -- (213.809pt,347.677pt) -- (213.814pt,347.68pt) -- (213.823pt,347.684pt) -- (213.837pt,347.691pt) -- (213.865pt,347.704pt) -- (213.915pt,347.728pt) -- (214.005pt,347.771pt) -- (214.172pt,347.85pt) -- (214.479pt,347.996pt) -- (215.047pt,348.266pt) -- (215.272pt,348.369pt) -- (215.363pt,348.478pt) -- (215.444pt,348.637pt) -- (215.497pt,348.739pt) -- (215.553pt,348.848pt) -- (215.666pt,349.068pt) -- (215.892pt,349.507pt) -- (216.273pt,350.251pt) -- (217.009pt,351.695pt) -- (217.746pt,353.151pt) -- (218.483pt,354.613pt) -- (219.22pt,356.081pt) -- (219.957pt,357.554pt) -- (220.693pt,359.032pt) -- (221.43pt,360.513pt) -- (222.167pt,361.996pt) -- (222.904pt,363.481pt) -- (223.641pt,364.967pt) -- (224.378pt,366.452pt) -- (225.114pt,367.935pt) -- (225.851pt,369.417pt) -- (226.588pt,370.895pt) -- (227.325pt,372.369pt) -- (228.062pt,373.838pt) -- (228.799pt,375.301pt) -- (229.535pt,376.756pt) -- (230.272pt,378.203pt) -- (231.009pt,379.64pt) -- (231.746pt,381.067pt) -- (232.483pt,382.483pt) -- (233.22pt,383.886pt) -- (233.956pt,385.276pt) -- (234.693pt,386.651pt) -- (235.43pt,388.01pt) -- (236.167pt,389.353pt) -- (236.904pt,390.678pt) -- (237.64pt,391.985pt) -- (238.377pt,393.271pt) -- (239.114pt,394.536pt) -- (239.851pt,395.78pt) -- (240.588pt,397.001pt) -- (241.325pt,398.198pt) -- (242.061pt,399.371pt) -- (242.798pt,400.518pt) -- (243.535pt,401.639pt) -- (244.272pt,402.732pt) -- (245.009pt,403.796pt) -- (245.746pt,404.83pt) -- (246.482pt,405.835pt) -- (247.219pt,406.809pt) -- (247.956pt,407.751pt) -- (248.693pt,408.662pt) -- (249.43pt,409.538pt) -- (250.166pt,410.381pt) -- (250.903pt,411.19pt) -- (251.64pt,411.963pt) -- (251.919pt,412.246pt) -- (252.034pt,412.361pt) -- (252.08pt,412.446pt) -- (252.121pt,412.558pt) -- (252.147pt,412.63pt) -- (252.176pt,412.707pt) -- (252.233pt,412.862pt) -- (252.346pt,413.171pt) -- (252.557pt,413.743pt) -- (252.978pt,414.882pt) -- (253.715pt,416.855pt) -- (254.452pt,418.8pt) -- (255.189pt,420.718pt) -- (255.925pt,422.605pt) -- (256.662pt,424.461pt) -- (257.399pt,426.283pt) -- (258.136pt,428.071pt) -- (258.873pt,429.822pt) -- (259.61pt,431.536pt) -- (260.346pt,433.21pt) -- (261.083pt,434.844pt) -- (261.82pt,436.436pt) -- (262.557pt,437.984pt) -- (263.294pt,439.487pt) -- (264.031pt,440.944pt) -- (264.767pt,442.354pt) -- (265.504pt,443.715pt) -- (265.785pt,444.22pt) -- (265.923pt,444.465pt) -- (265.946pt,444.506pt) -- (265.959pt,444.529pt) -- (265.97pt,444.548pt) -- (265.976pt,444.56pt) -- (265.981pt,444.568pt) -- (265.985pt,444.574pt) -- (265.988pt,444.58pt) -- (265.99pt,444.585pt) -- (265.993pt,444.59pt) -- (265.996pt,444.596pt) -- (266pt,444.603pt) -- (266.004pt,444.61pt) -- (266.011pt,444.621pt) -- (266.018pt,444.636pt) -- (266.03pt,444.656pt) -- (266.047pt,444.686pt) -- (266.073pt,444.731pt) -- (266.111pt,444.799pt) -- (266.169pt,444.901pt) -- (266.259pt,445.059pt) -- (266.396pt,445.3pt) -- (266.606pt,445.671pt) -- (266.933pt,446.242pt) -- (267.477pt,447.187pt) -- (268.214pt,448.45pt) -- (268.951pt,449.693pt) -- (269.688pt,450.914pt) -- (270.425pt,452.114pt) -- (271.162pt,453.29pt) -- (271.898pt,454.443pt) -- (272.635pt,455.572pt) -- (273.372pt,456.674pt) -- (274.109pt,457.751pt) -- (274.846pt,458.8pt) -- (275.582pt,459.82pt) -- (276.319pt,460.812pt) -- (277.056pt,461.774pt) -- (277.793pt,462.706pt) -- (278.073pt,463.046pt) -- (278.251pt,463.263pt) -- (278.312pt,463.338pt) -- (278.338pt,463.392pt) -- (278.362pt,463.463pt) -- (278.377pt,463.508pt) -- (278.393pt,463.556pt) -- (278.426pt,463.653pt) -- (278.475pt,463.801pt) -- (278.555pt,464.036pt) -- (278.694pt,464.45pt) -- (278.911pt,465.092pt) -- (279.284pt,466.189pt) -- (279.893pt,467.97pt) -- (280.63pt,470.103pt) -- (281.367pt,472.21pt) -- (282.103pt,474.287pt) -- (282.84pt,476.338pt) -- (283.577pt,478.351pt) -- (284.314pt,480.331pt) -- (285.051pt,482.276pt) -- (285.787pt,484.181pt) -- (286.524pt,486.05pt) -- (287.261pt,487.875pt) -- (287.998pt,489.66pt) -- (288.735pt,491.401pt) -- (289.472pt,493.098pt) -- (290.208pt,494.748pt) -- (290.945pt,496.351pt) -- (291.682pt,497.904pt) -- (292.419pt,499.405pt) -- (293.156pt,500.858pt) -- (293.893pt,502.256pt) -- (294.629pt,503.598pt) -- (295.366pt,504.887pt) -- (296.103pt,506.118pt) -- (296.84pt,507.294pt) -- (297.577pt,508.411pt) -- (298.313pt,509.467pt) -- (298.593pt,509.853pt) -- (298.707pt,510.105pt) -- (298.811pt,510.422pt) -- (298.877pt,510.626pt) -- (298.949pt,510.843pt) -- (299.092pt,511.277pt) -- (299.331pt,512.003pt) -- (299.7pt,513.106pt) -- (300.38pt,515.108pt) -- (301.116pt,517.224pt) -- (301.853pt,519.283pt) -- (302.59pt,521.283pt) -- (303.327pt,523.221pt) -- (303.77pt,524.357pt) -- (303.955pt,524.823pt) -- (303.996pt,524.927pt) -- (304.019pt,524.986pt) -- (304.042pt,525.044pt) -- (304.063pt,525.095pt) -- (304.079pt,525.137pt) -- (304.092pt,525.168pt) -- (304.099pt,525.186pt) -- (304.103pt,525.197pt) -- (304.106pt,525.204pt) -- (304.108pt,525.208pt) -- (304.11pt,525.212pt) -- (304.112pt,525.217pt) -- (304.113pt,525.221pt) -- (304.115pt,525.228pt) -- (304.119pt,525.235pt) -- (304.123pt,525.248pt) -- (304.131pt,525.268pt) -- (304.145pt,525.301pt) -- (304.168pt,525.359pt) -- (304.211pt,525.467pt) -- (304.288pt,525.66pt) -- (304.431pt,526.014pt) -- (304.692pt,526.663pt) -- (305.173pt,527.846pt) -- (305.91pt,529.629pt) -- (306.647pt,531.374pt) -- (307.384pt,533.084pt) -- (308.121pt,534.754pt) -- (308.857pt,536.382pt) -- (309.594pt,537.968pt) -- (310.331pt,539.509pt) -- (311.068pt,541.006pt) -- (311.805pt,542.457pt) -- (312.542pt,543.861pt) -- (313.278pt,545.217pt) -- (314.015pt,546.523pt) -- (314.752pt,547.777pt) -- (315.489pt,548.98pt) -- (316.226pt,550.129pt) -- (316.505pt,550.55pt) -- (316.683pt,550.813pt) -- (316.786pt,550.964pt) -- (316.845pt,551.05pt) -- (316.88pt,551.101pt) -- (316.901pt,551.13pt) -- (316.912pt,551.148pt) -- (316.919pt,551.157pt) -- (316.923pt,551.163pt) -- (316.926pt,551.168pt) -- (316.93pt,551.174pt) -- (316.931pt,551.177pt) -- (316.932pt,551.179pt) -- (316.933pt,551.181pt) -- (316.933pt,551.183pt) -- (316.934pt,551.188pt) -- (316.937pt,551.194pt) -- (316.94pt,551.205pt) -- (316.948pt,551.228pt) -- (316.959pt,551.263pt) -- (316.982pt,551.332pt) -- (317.027pt,551.473pt) -- (317.119pt,551.755pt) -- (317.302pt,552.313pt) -- (317.668pt,553.423pt) -- (318.399pt,555.606pt) -- (319.136pt,557.755pt) -- (319.873pt,559.848pt) -- (320.61pt,561.888pt) -- (321.347pt,563.868pt) -- (322.084pt,565.792pt) -- (322.821pt,567.655pt) -- (323.558pt,569.456pt) -- (324.295pt,571.194pt) -- (325.031pt,572.869pt) -- (325.768pt,574.474pt) -- (326.505pt,576.016pt) -- (327.242pt,577.487pt) -- (327.978pt,578.888pt) -- (328.715pt,580.22pt) -- (329.452pt,581.48pt) -- (330.188pt,582.665pt) -- (330.925pt,583.777pt) -- (331.196pt,584.164pt) -- (331.306pt,584.319pt) -- (331.326pt,584.348pt) -- (331.337pt,584.364pt) -- (331.345pt,584.375pt) -- (331.35pt,584.381pt) -- (331.354pt,584.388pt) -- (331.357pt,584.392pt) -- (331.36pt,584.397pt) -- (331.363pt,584.399pt) -- (331.366pt,584.403pt) -- (331.37pt,584.408pt) -- (331.373pt,584.414pt) -- (331.379pt,584.421pt) -- (331.387pt,584.432pt) -- (331.397pt,584.448pt) -- (331.412pt,584.468pt) -- (331.436pt,584.501pt) -- (331.472pt,584.552pt) -- (331.528pt,584.629pt) -- (331.615pt,584.749pt) -- (331.75pt,584.935pt) -- (331.961pt,585.221pt) -- (332.292pt,585.661pt) -- (332.51pt,585.947pt) -- (332.681pt,586.169pt) -- (332.837pt,586.368pt) -- (333.061pt,586.649pt) -- (333.279pt,586.919pt) -- (333.713pt,587.447pt) -- (334.45pt,588.301pt) -- (335.186pt,589.108pt) -- (335.466pt,589.4pt) -- (335.581pt,589.517pt) -- (335.626pt,589.599pt) -- (335.668pt,589.706pt) -- (335.694pt,589.774pt) -- (335.722pt,589.847pt) -- (335.779pt,589.994pt) -- (335.866pt,590.217pt) -- (336.004pt,590.567pt) -- (336.243pt,591.174pt) -- (336.613pt,592.104pt) -- (337.239pt,593.65pt) -- (337.976pt,595.427pt) -- (338.713pt,597.154pt) -- (339.45pt,598.831pt) -- (340.186pt,600.459pt) -- (340.923pt,602.033pt) -- (341.66pt,603.557pt) -- (342.397pt,605.028pt) -- (343.134pt,606.443pt) -- (343.871pt,607.807pt) -- (344.607pt,609.114pt) -- (345.344pt,610.365pt) -- (346.081pt,611.561pt) -- (346.818pt,612.7pt) -- (347.555pt,613.781pt) -- (348.292pt,614.804pt) -- (349.028pt,615.77pt) -- (349.765pt,616.676pt) -- (350.502pt,617.522pt) -- (351.239pt,618.31pt) -- (351.725pt,618.795pt) -- (351.912pt,618.977pt) -- (351.949pt,619.012pt) -- (351.969pt,619.03pt) -- (351.989pt,619.05pt) -- (352.003pt,619.061pt) -- (352.012pt,619.07pt) -- (352.018pt,619.076pt) -- (352.022pt,619.081pt) -- (352.025pt,619.083pt) -- (352.027pt,619.085pt) -- (352.03pt,619.087pt) -- (352.032pt,619.09pt) -- (352.036pt,619.094pt) -- (352.039pt,619.096pt) -- (352.043pt,619.101pt) -- (352.05pt,619.107pt) -- (352.06pt,619.116pt) -- (352.073pt,619.13pt) -- (352.094pt,619.147pt) -- (352.127pt,619.18pt) -- (352.18pt,619.229pt) -- (352.264pt,619.307pt) -- (352.398pt,619.431pt) -- (352.612pt,619.63pt) -- (352.957pt,619.94pt) -- (353.511pt,620.423pt) -- (354.248pt,621.039pt) -- (354.985pt,621.619pt) -- (355.722pt,622.166pt) -- (356.458pt,622.675pt) -- (357.195pt,623.152pt) -- (357.932pt,623.59pt) -- (358.669pt,623.993pt) -- (359.406pt,624.359pt) -- (360.143pt,624.687pt) -- (360.879pt,624.979pt) -- (361.167pt,625.081pt) -- (361.366pt,625.149pt) -- (361.565pt,625.216pt) -- (361.8pt,625.287pt) -- (362.268pt,625.424pt) -- (363.005pt,625.606pt) -- (363.742pt,625.752pt) -- (364.479pt,625.858pt) -- (365.216pt,625.929pt) -- (365.952pt,625.96pt) -- (366.689pt,625.953pt) -- (367.426pt,625.909pt) -- (368.163pt,625.825pt) -- (368.9pt,625.705pt) -- (369.637pt,625.548pt) -- (369.852pt,625.493pt) -- (369.875pt,625.488pt) -- (369.886pt,625.486pt) -- (369.903pt,625.482pt) -- (369.922pt,625.475pt) -- (369.939pt,625.471pt) -- (369.963pt,625.466pt) -- (369.987pt,625.459pt) -- (370.015pt,625.453pt) -- (370.048pt,625.444pt) -- (370.086pt,625.433pt) -- (370.131pt,625.422pt) -- (370.183pt,625.409pt) -- (370.245pt,625.393pt) -- (370.319pt,625.373pt) -- (370.407pt,625.351pt) -- (370.52pt,625.32pt) -- (370.672pt,625.28pt) -- (370.89pt,625.22pt) -- (371.231pt,625.127pt) -- (371.819pt,624.961pt) -- (372.556pt,624.742pt) -- (373.293pt,624.514pt) -- (374.03pt,624.275pt) -- (374.766pt,624.024pt) -- (375.503pt,623.761pt) -- (376.24pt,623.488pt) -- (376.977pt,623.203pt) -- (377.714pt,622.906pt) -- (378.45pt,622.596pt) -- (379.187pt,622.277pt) -- (379.924pt,621.942pt) -- (380.661pt,621.599pt) -- (381.398pt,621.24pt) -- (382.135pt,620.87pt) -- (382.871pt,620.489pt) -- (383.608pt,620.095pt) -- (384.345pt,619.688pt) -- (385.082pt,619.267pt) -- (385.819pt,618.833pt) -- (386.556pt,618.388pt) -- (387.017pt,618.102pt) -- (387.202pt,617.984pt) -- (387.243pt,617.96pt) -- (387.265pt,617.947pt) -- (387.287pt,617.931pt) -- (387.306pt,617.92pt) -- (387.321pt,617.911pt) -- (387.332pt,617.905pt) -- (387.339pt,617.9pt) -- (387.342pt,617.898pt) -- (387.345pt,617.896pt) -- (387.347pt,617.896pt) -- (387.348pt,617.894pt) -- (387.351pt,617.894pt) -- (387.352pt,617.891pt) -- (387.355pt,617.889pt) -- (387.359pt,617.887pt) -- (387.364pt,617.885pt) -- (387.372pt,617.878pt) -- (387.387pt,617.869pt) -- (387.412pt,617.854pt) -- (387.457pt,617.827pt) -- (387.537pt,617.776pt) -- (387.681pt,617.688pt) -- (387.938pt,617.53pt) -- (388.403pt,617.254pt) -- (389.14pt,616.819pt) -- (389.876pt,616.403pt) -- (390.613pt,615.998pt) -- (391.35pt,615.608pt) -- (392.087pt,615.231pt) -- (392.824pt,614.866pt) -- (393.561pt,614.514pt) -- (394.297pt,614.173pt) -- (395.034pt,613.843pt) -- (395.771pt,613.526pt) -- (396.508pt,613.218pt) -- (397.245pt,612.921pt) -- (397.981pt,612.636pt) -- (398.718pt,612.363pt) -- (399.455pt,612.095pt) -- (400.192pt,611.838pt) -- (400.929pt,611.588pt) -- (401.666pt,611.344pt) -- (402.402pt,611.112pt) -- (403.139pt,610.884pt) -- (403.876pt,610.664pt) -- (404.613pt,610.452pt) -- (405.35pt,610.246pt) -- (406.087pt,610.047pt) -- (406.823pt,609.852pt) -- (407.56pt,609.661pt) -- (408.297pt,609.477pt) -- (409.034pt,609.296pt) -- (409.771pt,609.121pt) -- (410.507pt,608.948pt) -- (411.244pt,608.78pt) -- (411.981pt,608.609pt) -- (412.486pt,608.496pt) -- (412.741pt,608.439pt) -- (412.931pt,608.397pt) -- (413.22pt,608.335pt) -- (413.517pt,608.268pt) -- (414.11pt,608.14pt) -- (414.847pt,607.982pt) -- (415.583pt,607.827pt) -- (416.32pt,607.672pt) -- (417.057pt,607.519pt) -- (417.794pt,607.364pt) -- (418.531pt,607.212pt) -- (419.268pt,607.059pt) -- (420.004pt,606.906pt) -- (420.741pt,606.753pt) -- (421.478pt,606.598pt) -- (422.215pt,606.443pt) -- (422.952pt,606.286pt) -- (423.689pt,606.129pt) -- (424.425pt,605.969pt) -- (425.162pt,605.805pt) -- (425.899pt,605.641pt) -- (426.636pt,605.475pt) -- (427.373pt,605.305pt) -- (428.109pt,605.132pt) -- (428.846pt,604.957pt) -- (429.583pt,604.778pt) -- (430.32pt,604.594pt) -- (431.057pt,604.405pt) -- (431.794pt,604.213pt) -- (432.53pt,604.016pt) -- (433.267pt,603.816pt) -- (434.004pt,603.61pt) -- (434.741pt,603.398pt) -- (435.478pt,603.181pt) -- (436.215pt,602.959pt) -- (436.951pt,602.731pt) -- (437.688pt,602.496pt) -- (438.425pt,602.255pt) -- (439.162pt,602.009pt) -- (439.899pt,601.754pt) -- (440.635pt,601.493pt) -- (441.372pt,601.225pt) -- (442.109pt,600.95pt) -- (442.846pt,597.799pt) -- (443.583pt,592.366pt) -- (444.32pt,587.008pt) -- (445.056pt,581.721pt) -- (445.793pt,576.508pt) -- (446.53pt,571.363pt) -- (447.267pt,566.288pt) -- (448.004pt,561.283pt) -- (448.741pt,556.344pt) -- (449.477pt,551.473pt) -- (450.214pt,546.667pt) -- (450.951pt,541.928pt) -- (451.688pt,537.252pt) -- (452.425pt,532.641pt) -- (453.161pt,528.074pt) -- (453.898pt,523.587pt) -- (454.635pt,519.161pt) -- (455.372pt,514.796pt) -- (456.109pt,510.493pt) -- (456.846pt,506.262pt) -- (457.582pt,502.076pt) -- (458.319pt,497.946pt) -- (459.056pt,493.873pt) -- (459.793pt,489.857pt) -- (460.53pt,485.895pt) -- (460.995pt,483.428pt) -- (461.242pt,482.119pt) -- (461.429pt,481.135pt) -- (461.717pt,479.627pt) -- (461.995pt,478.185pt) -- (462.548pt,475.324pt) -- (463.285pt,471.565pt) -- (464.022pt,467.857pt) -- (464.758pt,464.203pt) -- (465.495pt,460.599pt) -- (466.232pt,457.046pt) -- (466.969pt,453.544pt) -- (467.706pt,450.091pt) -- (468.442pt,446.688pt) -- (469.179pt,443.332pt) -- (469.916pt,440.025pt) -- (470.653pt,436.765pt) -- (471.39pt,433.553pt) -- (472.127pt,430.386pt) -- (472.863pt,427.266pt) -- (473.6pt,424.191pt) -- (474.337pt,421.16pt) -- (475.074pt,418.174pt) -- (475.811pt,415.231pt) -- (476.548pt,412.332pt) -- (477.284pt,409.476pt) -- (478.021pt,406.662pt) -- (478.758pt,403.889pt) -- (479.495pt,401.158pt) -- (480.232pt,398.468pt) -- (480.968pt,395.817pt) -- (481.705pt,393.207pt) -- (482.442pt,390.636pt) -- (482.722pt,389.671pt) -- (482.842pt,389.258pt) -- (482.87pt,389.161pt) -- (482.889pt,389.098pt) -- (482.908pt,389.031pt) -- (482.928pt,388.962pt) -- (482.947pt,388.899pt) -- (482.967pt,388.828pt) -- (482.988pt,388.756pt) -- (483.012pt,388.676pt) -- (483.038pt,388.586pt) -- (483.068pt,388.484pt) -- (483.103pt,388.364pt) -- (483.144pt,388.223pt) -- (483.194pt,388.053pt) -- (483.255pt,387.847pt) -- (483.329pt,387.595pt) -- (483.421pt,387.281pt) -- (483.536pt,386.892pt) -- (483.681pt,386.404pt) -- (483.863pt,385.793pt) -- (484.093pt,385.024pt) -- (484.384pt,384.056pt) -- (484.786pt,382.733pt) -- (485.375pt,380.812pt) -- (486.112pt,378.449pt) -- (486.849pt,376.125pt) -- (487.586pt,373.842pt) -- (488.323pt,371.598pt) -- (489.06pt,369.392pt) -- (489.796pt,367.224pt) -- (490.533pt,365.093pt) -- (491.27pt,362.998pt) -- (492.007pt,360.939pt) -- (492.744pt,358.915pt) -- (493.48pt,356.925pt) -- (494.217pt,354.969pt) -- (494.954pt,353.047pt) -- (495.691pt,351.157pt) -- (496.428pt,349.299pt) -- (497.165pt,347.473pt) -- (497.901pt,345.677pt) -- (498.638pt,343.912pt) -- (499.375pt,342.177pt) -- (500.112pt,340.471pt) -- (500.849pt,338.794pt) -- (501.586pt,337.144pt) -- (502.322pt,335.523pt) -- (503.059pt,333.929pt) -- (503.796pt,332.362pt) -- (504.533pt,330.821pt) -- (505.27pt,329.306pt) -- (506.006pt,327.816pt) -- (506.743pt,326.35pt) -- (507.48pt,324.91pt) -- (508.217pt,323.493pt) -- (508.954pt,322.1pt) -- (509.691pt,320.73pt) -- (510.427pt,319.383pt) -- (511.164pt,318.058pt) -- (511.901pt,316.756pt) -- (512.638pt,315.474pt) -- (513.375pt,314.214pt) -- (514.112pt,312.975pt) -- (514.848pt,311.756pt) -- (515.585pt,310.557pt) -- (516.322pt,309.378pt) -- (516.64pt,308.876pt) -- (516.89pt,308.482pt) -- (517.045pt,308.24pt) -- (517.169pt,308.047pt) -- (517.273pt,307.884pt) -- (517.382pt,307.716pt) -- (517.488pt,307.55pt) -- (517.616pt,307.354pt) -- (517.774pt,307.112pt) -- (517.987pt,306.784pt) -- (518.287pt,306.327pt) -- (518.705pt,305.696pt) -- (518.946pt,305.334pt) -- (519.226pt,304.916pt) -- (519.578pt,304.395pt) -- (519.984pt,303.799pt) -- (520.721pt,302.731pt) -- (521.458pt,301.681pt) -- (522.195pt,300.648pt) -- (522.931pt,299.633pt) -- (523.239pt,299.215pt) -- (523.39pt,299.009pt) -- (523.422pt,298.966pt) -- (523.443pt,298.939pt) -- (523.459pt,298.916pt) -- (523.471pt,298.899pt) -- (523.483pt,298.884pt) -- (523.495pt,298.868pt) -- (523.505pt,298.854pt) -- (523.517pt,298.838pt) -- (523.529pt,298.822pt) -- (523.542pt,298.804pt) -- (523.558pt,298.783pt) -- (523.576pt,298.758pt) -- (523.6pt,298.727pt) -- (523.628pt,298.688pt) -- (523.665pt,298.638pt) -- (523.714pt,298.573pt) -- (523.778pt,298.487pt) -- (523.864pt,298.371pt) -- (523.981pt,298.217pt) -- (524.138pt,298.007pt) -- (524.351pt,297.724pt) -- (524.643pt,297.341pt) -- (525.041pt,296.822pt) -- (525.642pt,296.047pt) -- (526.379pt,295.113pt) -- (527.116pt,294.196pt) -- (527.853pt,293.296pt) -- (528.589pt,292.412pt) -- (529.326pt,291.544pt) -- (530.063pt,290.692pt) -- (530.8pt,289.855pt) -- (531.537pt,289.034pt) -- (532.274pt,288.227pt) -- (533.01pt,287.436pt) -- (533.747pt,286.659pt) -- (534.484pt,285.896pt) -- (535.221pt,285.148pt) -- (535.958pt,284.413pt) -- (536.694pt,283.691pt) -- (537.431pt,282.983pt) -- (538.168pt,282.288pt) -- (538.905pt,281.606pt) -- (539.642pt,280.937pt) -- (540.379pt,280.28pt) -- (541.115pt,279.635pt) -- (541.852pt,279.002pt) -- (542.589pt,278.381pt) -- (543.326pt,277.772pt) -- (544.063pt,277.174pt) -- (544.8pt,276.587pt) -- (545.536pt,276.011pt) -- (546.273pt,275.445pt) -- (547.01pt,274.891pt) -- (547.747pt,274.346pt) -- (548.484pt,273.812pt) -- (549.22pt,273.288pt) -- (549.957pt,272.774pt) -- (550.694pt,272.269pt) -- (551.431pt,271.774pt) -- (552.168pt,271.288pt) -- (552.905pt,270.812pt) -- (553.641pt,270.344pt) -- (554.378pt,269.885pt) -- (555.115pt,269.435pt) -- (555.852pt,268.993pt) -- (556.351pt,268.698pt) -- (556.539pt,268.588pt) -- (556.573pt,268.568pt) -- (556.593pt,268.557pt) -- (556.615pt,268.544pt) -- (556.635pt,268.532pt) -- (556.656pt,268.52pt) -- (556.676pt,268.508pt) -- (556.697pt,268.496pt) -- (556.72pt,268.483pt) -- (556.743pt,268.47pt) -- (556.769pt,268.454pt) -- (556.798pt,268.438pt) -- (556.83pt,268.419pt) -- (556.867pt,268.398pt) -- (556.91pt,268.373pt) -- (556.959pt,268.345pt) -- (557.017pt,268.312pt) -- (557.085pt,268.272pt) -- (557.167pt,268.225pt) -- (557.266pt,268.169pt) -- (557.384pt,268.102pt) -- (557.527pt,268.02pt) -- (557.701pt,267.922pt) -- (557.929pt,267.794pt) -- (558.243pt,267.619pt) -- (558.707pt,267.363pt) -- (559.444pt,266.964pt) -- (560.181pt,266.573pt) -- (560.918pt,266.191pt) -- (561.654pt,265.817pt) -- (562.391pt,265.45pt) -- (563.128pt,265.092pt) -- (563.865pt,264.741pt) -- (564.602pt,264.398pt) -- (565.338pt,264.061pt) -- (566.075pt,263.732pt) -- (566.812pt,263.41pt) -- (567.549pt,263.094pt) -- (568.286pt,262.786pt) -- (569.023pt,262.483pt) -- (569.759pt,262.187pt) -- (570.496pt,261.897pt) -- (571.233pt,261.613pt) -- (571.97pt,261.335pt) -- (572.707pt,261.062pt) -- (573.444pt,260.796pt) -- (574.18pt,260.534pt) -- (574.917pt,260.278pt) -- (575.654pt,260.027pt) -- (576.391pt,259.782pt) -- (577.128pt,259.541pt) -- (577.865pt,259.305pt) -- (578.601pt,259.074pt) -- (579.338pt,258.847pt) -- (580.075pt,258.625pt) -- (580.812pt,258.407pt) -- (581.549pt,258.194pt) -- (581.874pt,258.101pt) -- (582.198pt,258.009pt) -- (582.592pt,257.899pt) -- (583.172pt,257.738pt) -- (583.909pt,257.538pt) -- (584.645pt,257.342pt) -- (585.382pt,257.149pt) -- (586.119pt,256.96pt) -- (586.856pt,256.775pt) -- (587.225pt,256.683pt) -- (587.511pt,256.613pt) -- (587.905pt,256.517pt) -- (588.406pt,256.396pt) -- (589.143pt,256.222pt) -- (589.88pt,256.05pt) -- (590.617pt,255.882pt) -- (591.354pt,255.717pt) -- (592.09pt,255.556pt) -- (592.827pt,255.397pt) -- (593.564pt,255.241pt) -- (594.301pt,255.088pt) -- (595.038pt,254.938pt) -- (595.774pt,254.791pt) -- (596.511pt,254.646pt) -- (597.248pt,254.505pt) -- (597.985pt,254.365pt) -- (598.722pt,254.229pt) -- (599.459pt,254.095pt) -- (600.195pt,253.963pt) -- (600.932pt,253.834pt) -- (601.669pt,253.707pt) -- (602.406pt,253.582pt) -- (602.826pt,253.512pt) -- (603.009pt,253.482pt) -- (603.051pt,253.475pt) -- (603.076pt,253.47pt) -- (603.096pt,253.467pt) -- (603.113pt,253.464pt) -- (603.127pt,253.462pt) -- (603.141pt,253.46pt) -- (603.153pt,253.458pt) -- (603.167pt,253.455pt) -- (603.182pt,253.453pt) -- (603.197pt,253.45pt) -- (603.216pt,253.447pt) -- (603.239pt,253.444pt) -- (603.266pt,253.439pt) -- (603.3pt,253.434pt) -- (603.345pt,253.426pt) -- (603.404pt,253.417pt) -- (603.482pt,253.404pt) -- (603.586pt,253.387pt) -- (603.726pt,253.364pt) -- (603.916pt,253.334pt) -- (604.174pt,253.292pt) -- (604.526pt,253.236pt) -- (605.008pt,253.16pt) -- (605.735pt,253.048pt) -- (606.472pt,252.937pt) -- (607.209pt,252.827pt) -- (607.945pt,252.72pt) -- (608.682pt,252.615pt) -- (609.419pt,252.512pt) -- (610.156pt,252.411pt) -- (610.893pt,252.313pt) -- (611.629pt,252.216pt) -- (612.366pt,252.12pt) -- (613.103pt,252.027pt) -- (613.84pt,251.936pt) -- (614.577pt,251.846pt) -- (615.314pt,251.758pt) -- (616.05pt,251.671pt) -- (616.787pt,251.586pt) -- (617.524pt,251.503pt) -- (618.261pt,251.421pt) -- (618.998pt,251.341pt) -- (619.735pt,251.262pt) -- (620.471pt,251.184pt) -- (621.208pt,251.108pt) -- (621.945pt,251.033pt) -- (622.682pt,250.959pt) -- (623.419pt,250.886pt) -- (624.155pt,250.815pt) -- (624.892pt,250.744pt) -- (625.629pt,250.675pt) -- (626.366pt,250.607pt) -- (627.103pt,250.54pt) -- (627.84pt,250.474pt) -- (628.576pt,250.409pt) -- (629.313pt,250.345pt) -- (630.05pt,250.282pt) -- (630.787pt,250.22pt) -- (631.524pt,250.158pt) -- (632.261pt,250.098pt) -- (632.997pt,250.038pt) -- (633.734pt,249.979pt) -- (634.471pt,249.921pt) -- (635.208pt,249.864pt) -- (635.945pt,249.807pt) -- (636.241pt,249.784pt) -- (636.623pt,249.755pt) -- (637.032pt,249.725pt) -- (637.52pt,249.688pt) -- (638.081pt,249.646pt) -- (638.72pt,249.599pt) -- (639.457pt,249.546pt) -- (640.194pt,249.493pt) -- (640.931pt,249.441pt) -- (641.668pt,249.389pt) -- (642.404pt,249.338pt) -- (643.141pt,249.287pt) -- (643.878pt,249.237pt) -- (644.615pt,249.188pt) -- (645.231pt,249.147pt) -- (645.722pt,249.114pt) -- (646.074pt,249.091pt) -- (646.332pt,249.074pt) -- (646.53pt,249.062pt) -- (646.708pt,249.05pt) -- (646.892pt,249.038pt) -- (647.078pt,249.026pt) -- (647.32pt,249.01pt) -- (647.632pt,248.99pt) -- (647.925pt,248.972pt) -- (648.319pt,248.947pt) -- (648.796pt,248.916pt) -- (649.532pt,248.87pt) -- (650.269pt,248.824pt) -- (651.006pt,248.779pt) -- (651.407pt,248.755pt) -- (651.721pt,248.735pt) -- (652.14pt,248.71pt) -- (652.685pt,248.677pt) -- (653.423pt,248.633pt) -- (654.16pt,248.59pt) -- (654.896pt,248.547pt) -- (655.633pt,248.504pt) -- (656.37pt,248.462pt) -- (657.107pt,248.42pt) -- (657.843pt,248.378pt) -- (658.58pt,248.337pt) -- (658.626pt,248.337pt);
	\draw[line width=3pt, dash pattern=on 0.072cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1737pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.1738pt,245.135pt) -- (69.174pt,245.135pt) -- (69.1742pt,245.135pt) -- (69.1747pt,245.135pt) -- (69.1756pt,245.135pt) -- (69.1775pt,245.135pt) -- (69.1804pt,245.135pt) -- (69.1847pt,245.135pt) -- (69.189pt,245.136pt) -- (69.1935pt,245.136pt) -- (69.1995pt,245.136pt) -- (69.2067pt,245.136pt) -- (69.2159pt,245.136pt) -- (69.2275pt,245.137pt) -- (69.2431pt,245.137pt) -- (69.2603pt,245.138pt) -- (69.2798pt,245.14pt) -- (69.3066pt,245.142pt) -- (69.3362pt,245.146pt) -- (69.3701pt,245.15pt) -- (69.4166pt,245.158pt) -- (69.47pt,245.168pt) -- (69.533pt,245.183pt) -- (69.6283pt,245.212pt) -- (69.7169pt,245.244pt) -- (69.8208pt,245.289pt) -- (69.9032pt,245.33pt) -- (69.9183pt,245.338pt) -- (69.9485pt,245.354pt) -- (70.0089pt,245.39pt) -- (70.1297pt,245.468pt) -- (70.3713pt,245.655pt) -- (70.6163pt,245.888pt) -- (70.9061pt,246.218pt) -- (71.3202pt,246.794pt) -- (71.764pt,247.546pt) -- (72.3299pt,248.705pt) -- (73.0383pt,250.472pt) -- (73.225pt,250.996pt) -- (73.5985pt,252.115pt) -- (73.7137pt,252.479pt) -- (73.7469pt,252.586pt) -- (73.7732pt,252.671pt) -- (73.8002pt,252.759pt) -- (73.8415pt,252.894pt) -- (73.8882pt,253.049pt) -- (73.9576pt,253.281pt) -- (74.0473pt,253.585pt) -- (74.1686pt,254.006pt) -- (74.3537pt,254.668pt) -- (74.5462pt,255.38pt) -- (74.7548pt,256.18pt) -- (75.014pt,257.214pt) -- (75.3625pt,258.674pt) -- (75.7487pt,260.385pt) -- (76.1698pt,262.359pt) -- (76.6689pt,264.846pt) -- (77.2704pt,268.048pt) -- (77.9497pt,271.93pt) -- (78.6865pt,276.449pt) -- (79.4233pt,281.279pt) -- (80.1602pt,286.407pt) -- (80.897pt,291.821pt) -- (81.6338pt,297.508pt) -- (82.3706pt,303.453pt) -- (83.1075pt,309.643pt) -- (83.8443pt,316.062pt) -- (84.5811pt,322.693pt) -- (85.3179pt,329.522pt) -- (86.0548pt,336.531pt) -- (86.7916pt,343.703pt) -- (87.5284pt,351.021pt) -- (88.2652pt,358.466pt) -- (89.0021pt,366.02pt) -- (89.7389pt,373.665pt) -- (90.4757pt,381.382pt) -- (91.2125pt,389.151pt) -- (91.9493pt,396.955pt) -- (92.6862pt,404.773pt) -- (93.423pt,412.586pt) -- (94.1598pt,420.376pt) -- (94.8966pt,428.122pt) -- (95.6335pt,435.806pt) -- (96.3703pt,443.409pt) -- (97.1071pt,450.913pt) -- (97.8439pt,458.298pt) -- (98.5808pt,465.546pt) -- (99.3176pt,472.641pt) -- (100.054pt,479.563pt) -- (100.791pt,486.296pt) -- (101.528pt,492.825pt) -- (102.265pt,499.131pt) -- (103.002pt,505.201pt) -- (103.739pt,511.02pt) -- (104.475pt,516.57pt) -- (105.212pt,521.844pt) -- (105.949pt,526.823pt) -- (106.686pt,531.498pt) -- (107.423pt,535.859pt) -- (108.159pt,539.892pt) -- (108.896pt,543.589pt) -- (109.633pt,546.942pt) -- (110.37pt,549.943pt) -- (111.107pt,552.583pt) -- (111.844pt,554.86pt) -- (112.58pt,556.762pt) -- (113.317pt,558.293pt) -- (114.054pt,559.442pt) -- (114.791pt,560.213pt) -- (115.528pt,560.603pt) -- (116.265pt,560.61pt) -- (116.638pt,560.466pt) -- (116.815pt,560.366pt) -- (116.856pt,560.339pt) -- (116.881pt,560.324pt) -- (116.905pt,560.308pt) -- (116.928pt,560.295pt) -- (116.949pt,560.282pt) -- (116.965pt,560.271pt) -- (116.979pt,560.264pt) -- (116.987pt,560.257pt) -- (116.991pt,560.255pt) -- (116.993pt,560.255pt) -- (116.994pt,560.253pt) -- (116.995pt,560.253pt) -- (116.996pt,560.251pt) -- (116.998pt,560.251pt) -- (116.999pt,560.251pt) -- (117.002pt,560.249pt) -- (117.007pt,560.244pt) -- (117.018pt,560.238pt) -- (117.039pt,560.224pt) -- (117.081pt,560.198pt) -- (117.165pt,560.147pt) -- (117.334pt,560.04pt) -- (117.67pt,559.826pt) -- (118.344pt,559.394pt) -- (119.081pt,558.915pt) -- (119.817pt,558.426pt) -- (120.554pt,557.932pt) -- (121.291pt,557.429pt) -- (122.028pt,556.917pt) -- (122.765pt,556.399pt) -- (123.501pt,555.874pt) -- (124.238pt,555.341pt) -- (124.975pt,554.802pt) -- (125.712pt,554.253pt) -- (126.449pt,553.699pt) -- (127.186pt,553.137pt) -- (127.922pt,552.57pt) -- (128.659pt,551.994pt) -- (129.396pt,551.411pt) -- (130.133pt,550.822pt) -- (130.87pt,550.227pt) -- (131.607pt,549.624pt) -- (132.343pt,549.015pt) -- (133.08pt,548.399pt) -- (133.817pt,547.777pt) -- (134.554pt,547.148pt) -- (135.291pt,546.514pt) -- (136.027pt,545.872pt) -- (136.764pt,545.225pt) -- (137.501pt,544.574pt) -- (138.238pt,543.914pt) -- (138.975pt,543.25pt) -- (139.712pt,542.579pt) -- (140.448pt,541.903pt) -- (141.185pt,541.221pt) -- (141.922pt,540.534pt) -- (142.659pt,539.843pt) -- (143.396pt,539.146pt) -- (144.132pt,538.441pt) -- (144.869pt,537.733pt) -- (145.606pt,537.02pt) -- (146.343pt,536.302pt) -- (147.08pt,535.578pt) -- (147.816pt,534.851pt) -- (148.553pt,534.118pt) -- (149.29pt,533.381pt) -- (150.027pt,532.639pt) -- (150.764pt,531.892pt) -- (151.501pt,531.139pt) -- (152.237pt,530.384pt) -- (152.974pt,529.624pt) -- (153.711pt,528.86pt) -- (154.448pt,528.094pt) -- (155.185pt,527.321pt) -- (155.922pt,526.546pt) -- (156.658pt,525.766pt) -- (157.395pt,524.982pt) -- (158.132pt,524.196pt) -- (158.869pt,523.405pt) -- (159.606pt,522.61pt) -- (160.342pt,521.813pt) -- (161.079pt,521.013pt) -- (161.816pt,520.207pt) -- (162.553pt,519.401pt) -- (163.29pt,518.59pt) -- (164.027pt,517.777pt) -- (164.763pt,516.96pt) -- (164.97pt,516.641pt) -- (165.141pt,516.309pt) -- (165.256pt,516.09pt) -- (165.379pt,515.855pt) -- (165.625pt,515.392pt) -- (166.118pt,514.499pt) -- (166.855pt,513.255pt) -- (167.592pt,512.16pt) -- (168.329pt,511.184pt) -- (169.066pt,510.318pt) -- (169.803pt,509.565pt) -- (170.539pt,508.92pt) -- (171.276pt,508.384pt) -- (172.013pt,507.95pt) -- (172.75pt,507.622pt) -- (173.487pt,507.392pt) -- (174.223pt,507.259pt) -- (174.96pt,507.217pt) -- (175.697pt,507.266pt) -- (176.434pt,507.399pt) -- (177.171pt,507.613pt) -- (177.908pt,507.906pt) -- (178.644pt,508.269pt) -- (179.381pt,508.703pt) -- (180.118pt,509.197pt) -- (180.855pt,509.751pt) -- (181.592pt,510.358pt) -- (182.329pt,511.013pt) -- (183.065pt,511.711pt) -- (183.802pt,512.446pt) -- (184.539pt,513.215pt) -- (185.276pt,514.01pt) -- (186.013pt,514.827pt) -- (186.749pt,515.66pt) -- (187.486pt,516.501pt) -- (188.223pt,517.35pt) -- (188.96pt,518.198pt) -- (189.697pt,519.037pt) -- (190.434pt,519.868pt) -- (191.17pt,520.681pt) -- (191.907pt,521.474pt) -- (192.644pt,522.238pt) -- (193.381pt,522.971pt) -- (194.118pt,523.686pt) -- (194.855pt,524.338pt) -- (195.591pt,524.944pt) -- (196.328pt,525.498pt) -- (197.065pt,525.999pt) -- (197.802pt,526.439pt) -- (198.539pt,526.816pt) -- (199.275pt,527.126pt) -- (200.012pt,527.365pt) -- (200.749pt,527.529pt) -- (201.486pt,527.618pt) -- (202.223pt,527.624pt) -- (202.96pt,527.549pt) -- (203.696pt,527.39pt) -- (204.433pt,527.141pt) -- (205.17pt,526.805pt) -- (205.907pt,526.377pt) -- (206.644pt,525.857pt) -- (207.381pt,525.243pt) -- (208.117pt,524.535pt) -- (208.854pt,523.733pt) -- (209.591pt,522.834pt) -- (210.328pt,521.841pt) -- (211.065pt,520.752pt) -- (211.802pt,519.569pt) -- (212.538pt,518.293pt) -- (213.275pt,516.925pt) -- (213.566pt,516.358pt) -- (213.711pt,516.072pt) -- (213.739pt,516.016pt) -- (213.756pt,515.981pt) -- (213.773pt,515.948pt) -- (213.784pt,515.928pt) -- (213.789pt,515.915pt) -- (213.793pt,515.908pt) -- (213.795pt,515.903pt) -- (213.798pt,515.899pt) -- (213.799pt,515.897pt) -- (213.801pt,515.892pt) -- (213.803pt,515.89pt) -- (213.805pt,515.884pt) -- (213.809pt,515.877pt) -- (213.814pt,515.868pt) -- (213.823pt,515.85pt) -- (213.837pt,515.819pt) -- (213.865pt,515.766pt) -- (213.915pt,515.667pt) -- (214.005pt,515.487pt) -- (214.172pt,515.155pt) -- (214.479pt,514.546pt) -- (215.047pt,513.418pt) -- (215.272pt,512.973pt) -- (215.363pt,512.73pt) -- (215.444pt,512.446pt) -- (215.497pt,512.269pt) -- (215.553pt,512.076pt) -- (215.666pt,511.691pt) -- (215.892pt,510.929pt) -- (216.273pt,509.662pt) -- (217.009pt,507.272pt) -- (217.746pt,505.04pt) -- (218.483pt,502.918pt) -- (219.22pt,500.909pt) -- (219.957pt,499.009pt) -- (220.693pt,497.219pt) -- (221.43pt,495.536pt) -- (222.167pt,493.959pt) -- (222.904pt,492.488pt) -- (223.641pt,491.12pt) -- (224.378pt,489.851pt) -- (225.114pt,488.681pt) -- (225.851pt,487.605pt) -- (226.588pt,486.624pt) -- (227.325pt,485.731pt) -- (228.062pt,484.925pt) -- (228.799pt,484.203pt) -- (229.535pt,483.558pt) -- (230.272pt,482.989pt) -- (231.009pt,482.495pt) -- (231.746pt,482.066pt) -- (232.483pt,481.702pt) -- (233.22pt,481.397pt) -- (233.956pt,481.149pt) -- (234.693pt,480.949pt) -- (235.43pt,480.799pt) -- (236.167pt,480.688pt) -- (236.904pt,480.615pt) -- (237.64pt,480.61pt) -- (238.377pt,480.597pt) -- (239.114pt,480.608pt) -- (239.851pt,480.637pt) -- (240.588pt,480.681pt) -- (241.325pt,480.734pt) -- (242.061pt,480.792pt) -- (242.798pt,480.823pt) -- (243.535pt,480.878pt) -- (244.272pt,480.925pt) -- (245.009pt,480.958pt) -- (245.746pt,480.994pt) -- (246.482pt,480.987pt) -- (247.219pt,480.956pt) -- (247.956pt,480.896pt) -- (248.693pt,480.801pt) -- (249.43pt,480.67pt) -- (250.166pt,480.5pt) -- (250.903pt,480.285pt) -- (251.64pt,480.023pt) -- (251.919pt,479.908pt) -- (252.034pt,479.862pt) -- (252.08pt,479.804pt) -- (252.121pt,479.716pt) -- (252.147pt,479.658pt) -- (252.176pt,479.596pt) -- (252.233pt,479.474pt) -- (252.346pt,479.228pt) -- (252.557pt,478.776pt) -- (252.978pt,477.893pt) -- (253.715pt,476.373pt) -- (254.452pt,474.894pt) -- (255.189pt,473.457pt) -- (255.925pt,472.057pt) -- (256.662pt,470.697pt) -- (257.399pt,469.372pt) -- (258.136pt,468.083pt) -- (258.873pt,466.828pt) -- (259.61pt,465.604pt) -- (260.346pt,464.414pt) -- (261.083pt,463.253pt) -- (261.82pt,462.122pt) -- (262.557pt,461.019pt) -- (263.294pt,459.942pt) -- (264.031pt,458.891pt) -- (264.767pt,457.864pt) -- (265.504pt,456.861pt) -- (265.785pt,456.485pt) -- (265.923pt,456.302pt) -- (265.946pt,456.271pt) -- (265.959pt,456.254pt) -- (265.97pt,456.24pt) -- (265.976pt,456.231pt) -- (265.981pt,456.225pt) -- (265.985pt,456.22pt) -- (265.988pt,456.216pt) -- (265.99pt,456.212pt) -- (265.993pt,456.208pt) -- (265.996pt,456.204pt) -- (266pt,456.2pt) -- (266.004pt,456.194pt) -- (266.011pt,456.186pt) -- (266.018pt,456.175pt) -- (266.03pt,456.16pt) -- (266.047pt,456.138pt) -- (266.073pt,456.105pt) -- (266.111pt,456.055pt) -- (266.169pt,455.98pt) -- (266.259pt,455.866pt) -- (266.396pt,455.693pt) -- (266.606pt,455.431pt) -- (266.933pt,455.039pt) -- (267.477pt,454.416pt) -- (268.214pt,453.647pt) -- (268.951pt,452.982pt) -- (269.688pt,452.393pt) -- (270.425pt,451.877pt) -- (271.162pt,451.43pt) -- (271.898pt,451.047pt) -- (272.635pt,450.724pt) -- (273.372pt,450.456pt) -- (274.109pt,450.238pt) -- (274.846pt,450.068pt) -- (275.582pt,449.938pt) -- (276.319pt,449.846pt) -- (277.056pt,449.786pt) -- (277.793pt,449.753pt) -- (278.073pt,449.776pt) -- (278.251pt,449.775pt) -- (278.312pt,449.775pt) -- (278.338pt,449.752pt) -- (278.362pt,449.71pt) -- (278.377pt,449.683pt) -- (278.393pt,449.654pt) -- (278.426pt,449.597pt) -- (278.475pt,449.509pt) -- (278.555pt,449.371pt) -- (278.694pt,449.129pt) -- (278.911pt,448.76pt) -- (279.284pt,448.143pt) -- (279.893pt,447.18pt) -- (280.63pt,446.128pt) -- (281.367pt,445.203pt) -- (282.103pt,444.376pt) -- (282.84pt,443.717pt) -- (283.577pt,443.073pt) -- (284.314pt,442.515pt) -- (285.051pt,442.038pt) -- (285.787pt,441.64pt) -- (286.524pt,441.315pt) -- (287.261pt,441.058pt) -- (287.998pt,440.866pt) -- (288.735pt,440.734pt) -- (289.472pt,440.657pt) -- (290.208pt,440.631pt) -- (290.945pt,440.652pt) -- (291.682pt,440.714pt) -- (292.419pt,440.812pt) -- (293.156pt,440.943pt) -- (293.893pt,441.102pt) -- (294.629pt,441.284pt) -- (295.366pt,441.485pt) -- (296.103pt,441.7pt) -- (296.84pt,441.925pt) -- (297.577pt,442.156pt) -- (298.313pt,442.388pt) -- (298.593pt,442.473pt) -- (298.707pt,442.412pt) -- (298.811pt,442.266pt) -- (298.877pt,442.176pt) -- (298.949pt,442.077pt) -- (299.092pt,441.881pt) -- (299.331pt,441.566pt) -- (299.7pt,441.095pt) -- (300.38pt,440.278pt) -- (301.116pt,439.47pt) -- (301.853pt,438.739pt) -- (302.59pt,438.083pt) -- (303.327pt,437.502pt) -- (303.77pt,437.186pt) -- (303.955pt,437.062pt) -- (303.996pt,437.036pt) -- (304.019pt,437.021pt) -- (304.042pt,437.006pt) -- (304.063pt,436.993pt) -- (304.079pt,436.982pt) -- (304.092pt,436.974pt) -- (304.099pt,436.97pt) -- (304.103pt,436.967pt) -- (304.106pt,436.966pt) -- (304.108pt,436.964pt) -- (304.11pt,436.963pt) -- (304.112pt,436.962pt) -- (304.113pt,436.961pt) -- (304.115pt,436.96pt) -- (304.119pt,436.958pt) -- (304.123pt,436.955pt) -- (304.131pt,436.95pt) -- (304.145pt,436.942pt) -- (304.168pt,436.928pt) -- (304.211pt,436.902pt) -- (304.288pt,436.856pt) -- (304.431pt,436.774pt) -- (304.692pt,436.644pt) -- (305.173pt,436.441pt) -- (305.91pt,436.231pt) -- (306.647pt,436.141pt) -- (307.384pt,436.163pt) -- (308.121pt,436.217pt) -- (308.857pt,436.451pt) -- (309.594pt,436.78pt) -- (310.331pt,437.269pt) -- (311.068pt,437.77pt) -- (311.805pt,438.347pt) -- (312.542pt,438.996pt) -- (313.278pt,439.708pt) -- (314.015pt,440.479pt) -- (314.752pt,441.302pt) -- (315.489pt,442.17pt) -- (316.226pt,443.076pt) -- (316.505pt,443.427pt) -- (316.683pt,443.654pt) -- (316.786pt,443.786pt) -- (316.845pt,443.863pt) -- (316.88pt,443.908pt) -- (316.901pt,443.934pt) -- (316.912pt,443.949pt) -- (316.919pt,443.958pt) -- (316.923pt,443.963pt) -- (316.926pt,443.966pt) -- (316.93pt,443.972pt) -- (316.931pt,443.972pt) -- (316.932pt,443.972pt) -- (316.933pt,443.972pt) -- (316.933pt,443.972pt) -- (316.934pt,443.971pt) -- (316.937pt,443.97pt) -- (316.94pt,443.969pt) -- (316.948pt,443.967pt) -- (316.959pt,443.963pt) -- (316.982pt,443.955pt) -- (317.027pt,443.94pt) -- (317.119pt,443.91pt) -- (317.302pt,443.854pt) -- (317.668pt,443.752pt) -- (318.399pt,443.691pt) -- (319.136pt,443.71pt) -- (319.873pt,443.83pt) -- (320.61pt,444.045pt) -- (321.347pt,444.352pt) -- (322.084pt,444.745pt) -- (322.821pt,445.218pt) -- (323.558pt,445.768pt) -- (324.295pt,446.389pt) -- (325.031pt,447.075pt) -- (325.768pt,447.822pt) -- (326.505pt,448.623pt) -- (327.242pt,449.475pt) -- (327.978pt,450.371pt) -- (328.715pt,451.306pt) -- (329.452pt,452.275pt) -- (330.188pt,453.273pt) -- (330.925pt,454.295pt) -- (331.196pt,454.675pt) -- (331.306pt,454.83pt) -- (331.326pt,454.859pt) -- (331.337pt,454.874pt) -- (331.345pt,454.885pt) -- (331.35pt,454.893pt) -- (331.354pt,454.899pt) -- (331.357pt,454.903pt) -- (331.36pt,454.907pt) -- (331.363pt,454.911pt) -- (331.366pt,454.915pt) -- (331.37pt,454.92pt) -- (331.373pt,454.926pt) -- (331.379pt,454.934pt) -- (331.387pt,454.944pt) -- (331.397pt,454.959pt) -- (331.412pt,454.982pt) -- (331.436pt,455.016pt) -- (331.472pt,455.067pt) -- (331.528pt,455.148pt) -- (331.615pt,455.273pt) -- (331.75pt,455.47pt) -- (331.961pt,455.782pt) -- (332.292pt,456.291pt) -- (332.51pt,456.632pt) -- (332.681pt,456.903pt) -- (332.837pt,457.152pt) -- (333.061pt,457.516pt) -- (333.279pt,457.873pt) -- (333.713pt,458.602pt) -- (334.45pt,459.879pt) -- (335.186pt,461.199pt) -- (335.466pt,461.708pt) -- (335.581pt,461.92pt) -- (335.626pt,461.968pt) -- (335.668pt,461.98pt) -- (335.694pt,461.988pt) -- (335.722pt,461.997pt) -- (335.779pt,462.015pt) -- (335.866pt,462.044pt) -- (336.004pt,462.093pt) -- (336.243pt,462.188pt) -- (336.613pt,462.361pt) -- (337.239pt,462.719pt) -- (337.976pt,463.242pt) -- (338.713pt,463.869pt) -- (339.45pt,464.593pt) -- (340.186pt,465.407pt) -- (340.923pt,466.304pt) -- (341.66pt,467.277pt) -- (342.397pt,468.318pt) -- (343.134pt,469.421pt) -- (343.871pt,470.577pt) -- (344.607pt,471.78pt) -- (345.344pt,473.022pt) -- (346.081pt,474.294pt) -- (346.818pt,475.592pt) -- (347.555pt,476.907pt) -- (348.292pt,478.229pt) -- (349.028pt,479.556pt) -- (349.765pt,480.876pt) -- (350.502pt,482.185pt) -- (351.239pt,483.474pt) -- (351.725pt,484.311pt) -- (351.912pt,484.63pt) -- (351.949pt,484.694pt) -- (351.969pt,484.728pt) -- (351.989pt,484.761pt) -- (352.003pt,484.785pt) -- (352.012pt,484.801pt) -- (352.018pt,484.81pt) -- (352.022pt,484.819pt) -- (352.025pt,484.823pt) -- (352.027pt,484.827pt) -- (352.03pt,484.832pt) -- (352.032pt,484.836pt) -- (352.036pt,484.841pt) -- (352.039pt,484.847pt) -- (352.043pt,484.856pt) -- (352.05pt,484.867pt) -- (352.06pt,484.883pt) -- (352.073pt,484.905pt) -- (352.094pt,484.943pt) -- (352.127pt,485pt) -- (352.18pt,485.089pt) -- (352.264pt,485.233pt) -- (352.398pt,485.463pt) -- (352.612pt,485.833pt) -- (352.957pt,486.426pt) -- (353.511pt,487.417pt) -- (354.248pt,488.723pt) -- (354.985pt,490.037pt) -- (355.722pt,491.343pt) -- (356.458pt,492.641pt) -- (357.195pt,493.915pt) -- (357.932pt,495.162pt) -- (358.669pt,496.373pt) -- (359.406pt,497.543pt) -- (360.143pt,498.659pt) -- (360.879pt,499.718pt) -- (361.167pt,500.114pt) -- (361.366pt,500.382pt) -- (361.565pt,500.646pt) -- (361.8pt,500.949pt) -- (362.268pt,501.532pt) -- (363.005pt,502.384pt) -- (363.742pt,503.155pt) -- (364.479pt,503.835pt) -- (365.216pt,504.422pt) -- (365.952pt,504.907pt) -- (366.689pt,505.286pt) -- (367.426pt,505.554pt) -- (368.163pt,505.709pt) -- (368.9pt,505.744pt) -- (369.637pt,505.66pt) -- (369.852pt,505.613pt) -- (369.875pt,505.607pt) -- (369.886pt,505.605pt) -- (369.903pt,505.6pt) -- (369.922pt,505.596pt) -- (369.939pt,505.591pt) -- (369.963pt,505.585pt) -- (369.987pt,505.58pt) -- (370.015pt,505.571pt) -- (370.048pt,505.565pt) -- (370.086pt,505.554pt) -- (370.131pt,505.543pt) -- (370.183pt,505.527pt) -- (370.245pt,505.512pt) -- (370.319pt,505.489pt) -- (370.407pt,505.465pt) -- (370.52pt,505.43pt) -- (370.672pt,505.383pt) -- (370.89pt,505.31pt) -- (371.231pt,505.184pt) -- (371.819pt,504.936pt) -- (372.556pt,504.566pt) -- (373.293pt,504.127pt) -- (374.03pt,503.613pt) -- (374.766pt,503.027pt) -- (375.503pt,502.36pt) -- (376.24pt,501.611pt) -- (376.977pt,500.783pt) -- (377.714pt,499.866pt) -- (378.45pt,498.863pt) -- (379.187pt,497.771pt) -- (379.924pt,496.59pt) -- (380.661pt,495.319pt) -- (381.398pt,493.955pt) -- (382.135pt,492.5pt) -- (382.871pt,490.954pt) -- (383.608pt,489.317pt) -- (384.345pt,487.587pt) -- (385.082pt,485.769pt) -- (385.819pt,483.862pt) -- (386.556pt,481.866pt) -- (387.017pt,480.57pt) -- (387.202pt,480.041pt) -- (387.243pt,479.928pt) -- (387.265pt,479.864pt) -- (387.287pt,479.8pt) -- (387.306pt,479.747pt) -- (387.321pt,479.702pt) -- (387.332pt,479.671pt) -- (387.339pt,479.654pt) -- (387.342pt,479.642pt) -- (387.345pt,479.636pt) -- (387.347pt,479.629pt) -- (387.348pt,479.625pt) -- (387.351pt,479.618pt) -- (387.352pt,479.614pt) -- (387.355pt,479.607pt) -- (387.359pt,479.596pt) -- (387.364pt,479.58pt) -- (387.372pt,479.556pt) -- (387.387pt,479.514pt) -- (387.412pt,479.443pt) -- (387.457pt,479.315pt) -- (387.537pt,479.087pt) -- (387.681pt,478.675pt) -- (387.938pt,477.935pt) -- (388.403pt,476.602pt) -- (389.14pt,474.495pt) -- (389.876pt,472.385pt) -- (390.613pt,470.274pt) -- (391.35pt,468.165pt) -- (392.087pt,466.06pt) -- (392.824pt,463.958pt) -- (393.561pt,461.861pt) -- (394.297pt,459.768pt) -- (395.034pt,457.682pt) -- (395.771pt,455.602pt) -- (396.508pt,453.53pt) -- (397.245pt,451.466pt) -- (397.981pt,449.412pt) -- (398.718pt,447.357pt) -- (399.455pt,445.323pt) -- (400.192pt,443.3pt) -- (400.929pt,441.29pt) -- (401.666pt,439.292pt) -- (402.402pt,437.307pt) -- (403.139pt,435.337pt) -- (403.876pt,433.381pt) -- (404.613pt,431.441pt) -- (405.35pt,429.516pt) -- (406.087pt,427.608pt) -- (406.823pt,425.717pt) -- (407.56pt,423.843pt) -- (408.297pt,421.987pt) -- (409.034pt,420.15pt) -- (409.771pt,418.332pt) -- (410.507pt,416.533pt) -- (411.244pt,414.754pt) -- (411.981pt,413.007pt) -- (412.486pt,411.814pt) -- (412.741pt,411.215pt) -- (412.931pt,410.77pt) -- (413.22pt,410.094pt) -- (413.517pt,409.406pt) -- (414.11pt,408.041pt) -- (414.847pt,406.363pt) -- (415.583pt,404.707pt) -- (416.32pt,403.071pt) -- (417.057pt,401.458pt) -- (417.794pt,399.866pt) -- (418.531pt,398.296pt) -- (419.268pt,396.748pt) -- (420.004pt,395.221pt) -- (420.741pt,393.716pt) -- (421.478pt,392.233pt) -- (422.215pt,390.772pt) -- (422.952pt,389.332pt) -- (423.689pt,387.913pt) -- (424.425pt,386.516pt) -- (425.162pt,385.139pt) -- (425.899pt,383.784pt) -- (426.636pt,382.449pt) -- (427.373pt,381.134pt) -- (428.109pt,379.84pt) -- (428.846pt,378.566pt) -- (429.583pt,377.311pt) -- (430.32pt,376.076pt) -- (431.057pt,374.86pt) -- (431.794pt,373.663pt) -- (432.53pt,372.484pt) -- (433.267pt,371.323pt) -- (434.004pt,370.18pt) -- (434.741pt,369.054pt) -- (435.478pt,367.945pt) -- (436.215pt,366.853pt) -- (436.951pt,365.777pt) -- (437.688pt,364.717pt) -- (438.425pt,363.673pt) -- (439.162pt,362.643pt) -- (439.899pt,361.629pt) -- (440.635pt,360.628pt) -- (441.372pt,359.642pt) -- (442.109pt,358.669pt) -- (442.846pt,357.411pt) -- (443.583pt,355.875pt) -- (444.32pt,354.361pt) -- (445.056pt,352.871pt) -- (445.793pt,351.402pt) -- (446.53pt,349.954pt) -- (447.267pt,348.527pt) -- (448.004pt,347.121pt) -- (448.741pt,345.734pt) -- (449.477pt,344.366pt) -- (450.214pt,343.018pt) -- (450.951pt,341.687pt) -- (451.688pt,340.375pt) -- (452.425pt,339.08pt) -- (453.161pt,337.794pt) -- (453.898pt,336.533pt) -- (454.635pt,335.288pt) -- (455.372pt,334.059pt) -- (456.109pt,332.845pt) -- (456.846pt,331.654pt) -- (457.582pt,330.471pt) -- (458.319pt,329.303pt) -- (459.056pt,328.149pt) -- (459.793pt,327.01pt) -- (460.53pt,325.885pt) -- (460.995pt,325.183pt) -- (461.242pt,324.811pt) -- (461.429pt,324.531pt) -- (461.717pt,324.101pt) -- (461.995pt,323.69pt) -- (462.548pt,322.874pt) -- (463.285pt,321.8pt) -- (464.022pt,320.74pt) -- (464.758pt,319.692pt) -- (465.495pt,318.658pt) -- (466.232pt,317.636pt) -- (466.969pt,316.627pt) -- (467.706pt,315.631pt) -- (468.442pt,314.647pt) -- (469.179pt,313.675pt) -- (469.916pt,312.716pt) -- (470.653pt,311.769pt) -- (471.39pt,310.835pt) -- (472.127pt,309.913pt) -- (472.863pt,309.002pt) -- (473.6pt,308.104pt) -- (474.337pt,307.219pt) -- (475.074pt,306.345pt) -- (475.811pt,305.484pt) -- (476.548pt,304.634pt) -- (477.284pt,303.797pt) -- (478.021pt,302.973pt) -- (478.758pt,302.16pt) -- (479.495pt,301.36pt) -- (480.232pt,300.572pt) -- (480.968pt,299.797pt) -- (481.705pt,299.034pt) -- (482.442pt,298.284pt) -- (482.722pt,298.003pt) -- (482.842pt,297.882pt) -- (482.87pt,297.854pt) -- (482.889pt,297.836pt) -- (482.908pt,297.816pt) -- (482.928pt,297.796pt) -- (482.947pt,297.778pt) -- (482.967pt,297.757pt) -- (482.988pt,297.736pt) -- (483.012pt,297.713pt) -- (483.038pt,297.687pt) -- (483.068pt,297.657pt) -- (483.103pt,297.622pt) -- (483.144pt,297.581pt) -- (483.194pt,297.531pt) -- (483.255pt,297.471pt) -- (483.329pt,297.398pt) -- (483.421pt,297.306pt) -- (483.536pt,297.193pt) -- (483.681pt,297.05pt) -- (483.863pt,296.872pt) -- (484.093pt,296.647pt) -- (484.384pt,296.364pt) -- (484.786pt,295.978pt) -- (485.375pt,295.416pt) -- (486.112pt,294.723pt) -- (486.849pt,294.042pt) -- (487.586pt,293.372pt) -- (488.323pt,292.713pt) -- (489.06pt,292.065pt) -- (489.796pt,291.427pt) -- (490.533pt,290.801pt) -- (491.27pt,290.185pt) -- (492.007pt,289.579pt) -- (492.744pt,288.984pt) -- (493.48pt,288.399pt) -- (494.217pt,287.824pt) -- (494.954pt,287.26pt) -- (495.691pt,286.705pt) -- (496.428pt,286.161pt) -- (497.165pt,285.626pt) -- (497.901pt,285.101pt) -- (498.638pt,284.585pt) -- (499.375pt,284.079pt) -- (500.112pt,283.583pt) -- (500.849pt,283.096pt) -- (501.586pt,282.617pt) -- (502.322pt,282.148pt) -- (503.059pt,281.688pt) -- (503.796pt,281.237pt) -- (504.533pt,280.795pt) -- (505.27pt,280.361pt) -- (506.006pt,279.936pt) -- (506.743pt,279.52pt) -- (507.48pt,279.112pt) -- (508.217pt,278.712pt) -- (508.954pt,278.32pt) -- (509.691pt,277.936pt) -- (510.427pt,277.561pt) -- (511.164pt,277.193pt) -- (511.901pt,276.833pt) -- (512.638pt,276.481pt) -- (513.375pt,276.137pt) -- (514.112pt,275.8pt) -- (514.848pt,275.47pt) -- (515.585pt,275.148pt) -- (516.322pt,274.833pt) -- (516.64pt,274.699pt) -- (516.89pt,274.595pt) -- (517.045pt,274.531pt) -- (517.169pt,274.479pt) -- (517.273pt,274.436pt) -- (517.382pt,274.392pt) -- (517.488pt,274.348pt) -- (517.616pt,274.297pt) -- (517.774pt,274.233pt) -- (517.987pt,274.147pt) -- (518.287pt,274.027pt) -- (518.705pt,273.862pt) -- (518.946pt,273.768pt) -- (519.226pt,273.66pt) -- (519.578pt,273.524pt) -- (519.984pt,273.371pt) -- (520.721pt,273.097pt) -- (521.458pt,272.829pt) -- (522.195pt,272.567pt) -- (522.931pt,272.311pt) -- (523.239pt,272.206pt) -- (523.39pt,272.155pt) -- (523.422pt,272.143pt) -- (523.443pt,272.137pt) -- (523.459pt,272.131pt) -- (523.471pt,272.127pt) -- (523.483pt,272.123pt) -- (523.495pt,272.119pt) -- (523.505pt,272.116pt) -- (523.517pt,272.112pt) -- (523.529pt,272.108pt) -- (523.542pt,272.103pt) -- (523.558pt,272.098pt) -- (523.576pt,272.092pt) -- (523.6pt,272.084pt) -- (523.628pt,272.074pt) -- (523.665pt,272.062pt) -- (523.714pt,272.045pt) -- (523.778pt,272.024pt) -- (523.864pt,271.995pt) -- (523.981pt,271.957pt) -- (524.138pt,271.904pt) -- (524.351pt,271.834pt) -- (524.643pt,271.739pt) -- (525.041pt,271.611pt) -- (525.642pt,271.421pt) -- (526.379pt,271.192pt) -- (527.116pt,270.969pt) -- (527.853pt,270.75pt) -- (528.589pt,270.536pt) -- (529.326pt,270.327pt) -- (530.063pt,270.122pt) -- (530.8pt,269.922pt) -- (531.537pt,269.724pt) -- (532.274pt,269.531pt) -- (533.01pt,269.34pt) -- (533.747pt,269.153pt) -- (534.484pt,268.968pt) -- (535.221pt,268.785pt) -- (535.958pt,268.605pt) -- (536.694pt,268.427pt) -- (537.431pt,268.25pt) -- (538.168pt,268.075pt) -- (538.905pt,267.901pt) -- (539.642pt,267.728pt) -- (540.379pt,267.557pt) -- (541.115pt,267.385pt) -- (541.852pt,267.214pt) -- (542.589pt,267.044pt) -- (543.326pt,266.873pt) -- (544.063pt,266.702pt) -- (544.8pt,266.531pt) -- (545.536pt,266.359pt) -- (546.273pt,266.187pt) -- (547.01pt,266.014pt) -- (547.747pt,265.84pt) -- (548.484pt,265.665pt) -- (549.22pt,265.489pt) -- (549.957pt,265.311pt) -- (550.694pt,265.132pt) -- (551.431pt,264.952pt) -- (552.168pt,264.77pt) -- (552.905pt,264.587pt) -- (553.641pt,264.402pt) -- (554.378pt,264.215pt) -- (555.115pt,264.027pt) -- (555.852pt,263.837pt) -- (556.351pt,263.708pt) -- (556.539pt,263.659pt) -- (556.573pt,263.65pt) -- (556.593pt,263.644pt) -- (556.615pt,263.639pt) -- (556.635pt,263.633pt) -- (556.656pt,263.628pt) -- (556.676pt,263.623pt) -- (556.697pt,263.617pt) -- (556.72pt,263.611pt) -- (556.743pt,263.605pt) -- (556.769pt,263.598pt) -- (556.798pt,263.591pt) -- (556.83pt,263.582pt) -- (556.867pt,263.573pt) -- (556.91pt,263.562pt) -- (556.959pt,263.549pt) -- (557.017pt,263.534pt) -- (557.085pt,263.516pt) -- (557.167pt,263.495pt) -- (557.266pt,263.469pt) -- (557.384pt,263.439pt) -- (557.527pt,263.401pt) -- (557.701pt,263.356pt) -- (557.929pt,263.297pt) -- (558.243pt,263.216pt) -- (558.707pt,263.095pt) -- (559.444pt,262.905pt) -- (560.181pt,262.715pt) -- (560.918pt,262.525pt) -- (561.654pt,262.336pt) -- (562.391pt,262.146pt) -- (563.128pt,261.957pt) -- (563.865pt,261.768pt) -- (564.602pt,261.579pt) -- (565.338pt,261.39pt) -- (566.075pt,261.201pt) -- (566.812pt,261.012pt) -- (567.549pt,260.823pt) -- (568.286pt,260.633pt) -- (569.023pt,260.444pt) -- (569.759pt,260.254pt) -- (570.496pt,260.064pt) -- (571.233pt,259.875pt) -- (571.97pt,259.685pt) -- (572.707pt,259.495pt) -- (573.444pt,259.304pt) -- (574.18pt,259.114pt) -- (574.917pt,258.924pt) -- (575.654pt,258.733pt) -- (576.391pt,258.543pt) -- (577.128pt,258.353pt) -- (577.865pt,258.163pt) -- (578.601pt,257.973pt) -- (579.338pt,257.783pt) -- (580.075pt,257.593pt) -- (580.812pt,257.404pt) -- (581.549pt,257.216pt) -- (581.874pt,257.132pt) -- (582.198pt,257.05pt) -- (582.592pt,256.949pt) -- (583.172pt,256.802pt) -- (583.909pt,256.615pt) -- (584.645pt,256.429pt) -- (585.382pt,256.243pt) -- (586.119pt,256.059pt) -- (586.856pt,255.876pt) -- (587.225pt,255.784pt) -- (587.511pt,255.714pt) -- (587.905pt,255.616pt) -- (588.406pt,255.494pt) -- (589.143pt,255.314pt) -- (589.88pt,255.136pt) -- (590.617pt,254.959pt) -- (591.354pt,254.783pt) -- (592.09pt,254.61pt) -- (592.827pt,254.438pt) -- (593.564pt,254.268pt) -- (594.301pt,254.099pt) -- (595.038pt,253.933pt) -- (595.774pt,253.769pt) -- (596.511pt,253.607pt) -- (597.248pt,253.447pt) -- (597.985pt,253.289pt) -- (598.722pt,253.134pt) -- (599.459pt,252.982pt) -- (600.195pt,252.831pt) -- (600.932pt,252.684pt) -- (601.669pt,252.539pt) -- (602.406pt,252.397pt) -- (602.826pt,252.317pt) -- (603.009pt,252.283pt) -- (603.051pt,252.275pt) -- (603.076pt,252.27pt) -- (603.096pt,252.266pt) -- (603.113pt,252.263pt) -- (603.127pt,252.261pt) -- (603.141pt,252.258pt) -- (603.153pt,252.256pt) -- (603.167pt,252.253pt) -- (603.182pt,252.25pt) -- (603.197pt,252.247pt) -- (603.216pt,252.244pt) -- (603.239pt,252.24pt) -- (603.266pt,252.235pt) -- (603.3pt,252.228pt) -- (603.345pt,252.22pt) -- (603.404pt,252.209pt) -- (603.482pt,252.195pt) -- (603.586pt,252.175pt) -- (603.726pt,252.15pt) -- (603.916pt,252.115pt) -- (604.174pt,252.068pt) -- (604.526pt,252.005pt) -- (605.008pt,251.92pt) -- (605.735pt,251.795pt) -- (606.472pt,251.671pt) -- (607.209pt,251.551pt) -- (607.945pt,251.434pt) -- (608.682pt,251.321pt) -- (609.419pt,251.211pt) -- (610.156pt,251.104pt) -- (610.893pt,251.001pt) -- (611.629pt,250.901pt) -- (612.366pt,250.804pt) -- (613.103pt,250.71pt) -- (613.84pt,250.62pt) -- (614.577pt,250.532pt) -- (615.314pt,250.447pt) -- (616.05pt,250.365pt) -- (616.787pt,250.286pt) -- (617.524pt,250.21pt) -- (618.261pt,250.137pt) -- (618.998pt,250.066pt) -- (619.735pt,249.997pt) -- (620.471pt,249.931pt) -- (621.208pt,249.867pt) -- (621.945pt,249.806pt) -- (622.682pt,249.746pt) -- (623.419pt,249.689pt) -- (624.155pt,249.634pt) -- (624.892pt,249.581pt) -- (625.629pt,249.529pt) -- (626.366pt,249.479pt) -- (627.103pt,249.431pt) -- (627.84pt,249.385pt) -- (628.576pt,249.34pt) -- (629.313pt,249.296pt) -- (630.05pt,249.254pt) -- (630.787pt,249.213pt) -- (631.524pt,249.174pt) -- (632.261pt,249.135pt) -- (632.997pt,249.097pt) -- (633.734pt,249.061pt) -- (634.471pt,249.025pt) -- (635.208pt,248.99pt) -- (635.945pt,248.956pt) -- (636.241pt,248.942pt) -- (636.623pt,248.925pt) -- (637.032pt,248.907pt) -- (637.52pt,248.885pt) -- (638.081pt,248.861pt) -- (638.72pt,248.833pt) -- (639.457pt,248.802pt) -- (640.194pt,248.771pt) -- (640.931pt,248.741pt) -- (641.668pt,248.711pt) -- (642.404pt,248.681pt) -- (643.141pt,248.652pt) -- (643.878pt,248.622pt) -- (644.615pt,248.593pt) -- (645.231pt,248.569pt) -- (645.722pt,248.55pt) -- (646.074pt,248.536pt) -- (646.332pt,248.526pt) -- (646.53pt,248.518pt) -- (646.708pt,248.511pt) -- (646.892pt,248.504pt) -- (647.078pt,248.497pt) -- (647.32pt,248.488pt) -- (647.632pt,248.475pt) -- (647.925pt,248.464pt) -- (648.319pt,248.449pt) -- (648.796pt,248.43pt) -- (649.532pt,248.402pt) -- (650.269pt,248.373pt) -- (651.006pt,248.345pt) -- (651.407pt,248.329pt) -- (651.721pt,248.317pt) -- (652.14pt,248.301pt) -- (652.685pt,248.279pt) -- (653.423pt,248.251pt) -- (654.16pt,248.222pt) -- (654.896pt,248.193pt) -- (655.633pt,248.164pt) -- (656.37pt,248.135pt) -- (657.107pt,248.106pt) -- (657.843pt,248.076pt) -- (658.58pt,248.047pt) -- (658.626pt,248.047pt);
\end{scope}
\begin{scope}
	\clip(58.114pt,688.099pt) -- (658.626pt,688.099pt) -- (658.626pt,241.813pt) -- (58.114pt,241.813pt) -- (58.114pt,688.099pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=1.5pt, line join=miter, line cap=rect](419.464pt,659.042pt) -- (407.543pt,624.77pt);
\end{scope}
\begin{scope}
	\color[rgb]{0.501961,0.501961,0.501961}
	\fill(407.543pt,624.77pt) -- (407.145pt,630.43pt) -- (411.368pt,628.961pt) -- (407.543pt,624.77pt);
	\draw[line width=1.5pt, line join=miter, line cap=rect](407.543pt,624.77pt) -- (407.145pt,630.43pt) -- (411.368pt,628.961pt) -- (407.543pt,624.77pt);
\end{scope}
\begin{scope}
	\clip(58.114pt,688.099pt) -- (658.626pt,688.099pt) -- (658.626pt,241.813pt) -- (58.114pt,241.813pt) -- (58.114pt,688.099pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=1.5pt, line join=miter, line cap=rect](155.716pt,602.418pt) -- (127.404pt,588.262pt);
\end{scope}
\begin{scope}
	\color[rgb]{0.501961,0.501961,0.501961}
	\fill(127.404pt,588.262pt) -- (131.069pt,592.594pt) -- (133.068pt,588.595pt) -- (127.404pt,588.262pt);
	\draw[line width=1.5pt, line join=miter, line cap=rect](127.404pt,588.262pt) -- (131.069pt,592.594pt) -- (133.068pt,588.595pt) -- (127.404pt,588.262pt);
	\color[rgb]{0,0,0}
	\pgftext[center, base, at={\pgfpoint{22.3515pt}{467.185pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{energy (MJ)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{48.7951pt}{237.343pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{48.7951pt}{348.355pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{43.2013pt}{459.368pt}}]{\fontsize{22}{0}\selectfont{\textbf{10}}}
	\pgftext[center, base, at={\pgfpoint{43.2013pt}{569.636pt}}]{\fontsize{22}{0}\selectfont{\textbf{15}}}
	\pgftext[center, base, at={\pgfpoint{43.2013pt}{680.648pt}}]{\fontsize{22}{0}\selectfont{\textbf{20}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](58.114pt,688.099pt) -- (58.114pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,244.793pt) -- (64.8195pt,244.793pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,355.806pt) -- (64.8195pt,355.806pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,466.819pt) -- (64.8195pt,466.819pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,577.086pt) -- (64.8195pt,577.086pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,688.099pt) -- (64.8195pt,688.099pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,267.145pt) -- (61.8393pt,267.145pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,289.496pt) -- (61.8393pt,289.496pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,311.848pt) -- (61.8393pt,311.848pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,333.454pt) -- (61.8393pt,333.454pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,378.158pt) -- (61.8393pt,378.158pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,400.509pt) -- (61.8393pt,400.509pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,422.116pt) -- (61.8393pt,422.116pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,444.467pt) -- (61.8393pt,444.467pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,488.425pt) -- (61.8393pt,488.425pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,510.777pt) -- (61.8393pt,510.777pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,533.128pt) -- (61.8393pt,533.128pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,555.48pt) -- (61.8393pt,555.48pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,599.438pt) -- (61.8393pt,599.438pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,621.789pt) -- (61.8393pt,621.789pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,644.141pt) -- (61.8393pt,644.141pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,665.747pt) -- (61.8393pt,665.747pt);
	\pgftext[center, base, at={\pgfpoint{361.344pt}{190.405pt}}]{\fontsize{22}{0}\selectfont{\textbf{time (ms)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{69.6565pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{143.417pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{1}}}
	\pgftext[center, base, at={\pgfpoint{217.177pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{2}}}
	\pgftext[center, base, at={\pgfpoint{290.937pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{3}}}
	\pgftext[center, base, at={\pgfpoint{363.952pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{4}}}
	\pgftext[center, base, at={\pgfpoint{437.712pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{511.472pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{6}}}
	\pgftext[center, base, at={\pgfpoint{585.232pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{7}}}
	\pgftext[center, base, at={\pgfpoint{658.992pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{8}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](58.114pt,241.813pt) -- (658.626pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](69.2898pt,242.558pt) -- (69.2898pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](143.05pt,242.558pt) -- (143.05pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](216.81pt,242.558pt) -- (216.81pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](290.57pt,242.558pt) -- (290.57pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](363.585pt,242.558pt) -- (363.585pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](437.345pt,242.558pt) -- (437.345pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](511.105pt,242.558pt) -- (511.105pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](584.865pt,242.558pt) -- (584.865pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](658.626pt,242.558pt) -- (658.626pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](84.1908pt,242.558pt) -- (84.1908pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](98.3468pt,242.558pt) -- (98.3468pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](113.248pt,242.558pt) -- (113.248pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](128.149pt,242.558pt) -- (128.149pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](157.951pt,242.558pt) -- (157.951pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](172.107pt,242.558pt) -- (172.107pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](187.008pt,242.558pt) -- (187.008pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](201.909pt,242.558pt) -- (201.909pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](230.966pt,242.558pt) -- (230.966pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](245.867pt,242.558pt) -- (245.867pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](260.768pt,242.558pt) -- (260.768pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](275.669pt,242.558pt) -- (275.669pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](304.726pt,242.558pt) -- (304.726pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](319.627pt,242.558pt) -- (319.627pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](334.528pt,242.558pt) -- (334.528pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](349.429pt,242.558pt) -- (349.429pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](378.486pt,242.558pt) -- (378.486pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](393.387pt,242.558pt) -- (393.387pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](408.288pt,242.558pt) -- (408.288pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](423.189pt,242.558pt) -- (423.189pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](452.246pt,242.558pt) -- (452.246pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](467.147pt,242.558pt) -- (467.147pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](482.048pt,242.558pt) -- (482.048pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](496.204pt,242.558pt) -- (496.204pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](526.006pt,242.558pt) -- (526.006pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](540.907pt,242.558pt) -- (540.907pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](555.808pt,242.558pt) -- (555.808pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](569.964pt,242.558pt) -- (569.964pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](599.766pt,242.558pt) -- (599.766pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](614.668pt,242.558pt) -- (614.668pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](628.824pt,242.558pt) -- (628.824pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](643.725pt,242.558pt) -- (643.725pt,245.538pt);
	\pgftext[left, base,
	at={\pgfpoint{102.072pt}{381.883pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{E$_{ind,PPS}$}}}}
	\pgftext[left, base, at={\pgfpoint{241.397pt}{372.942pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{E$_{ind,Rails}$}}}}
	\color[rgb]{0.752941,0.752941,0.752941}
	\pgftext[left, base, at={\pgfpoint{128.149pt}{629.985pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{295.04pt}{649.356pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\color[rgb]{0.501961,0.501961,0.501961}
	\pgftext[left, base, at={\pgfpoint{161.676pt}{597.203pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{394.877pt}{663.512pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\color[rgb]{0,0,0}
	\pgftext[left, base, at={\pgfpoint{110pt}{491.405pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{341.979pt}{583.047pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\color[rgb]{0.8,0.8,0.8}
	\pgftext[left, base, at={\pgfpoint{345pt}{311.848pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{shot-out}}}}
	\definecolor{c}{rgb}{0.8,0.8,0.8}
	\fill [pattern color=c, pattern=crosshatch](422.444pt,641.906pt) -- (449.266pt,641.906pt) -- (449.266pt,308.123pt) -- (422.444pt,308.123pt) -- (422.444pt,641.906pt);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}{0pt}{0pt}{897pt}{703pt}
	\clip(0pt,703pt) -- (668.311pt,703pt) -- (668.311pt,179.229pt) -- (0pt,179.229pt) -- (0pt,703pt);
\begin{scope}
	\clip(58.114pt,688.099pt) -- (658.626pt,688.099pt) -- (658.626pt,241.813pt) -- (58.114pt,241.813pt) -- (58.114pt,688.099pt);
	\color[rgb]{0.96,0.96,0.96}
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,267.145pt) -- (657.881pt,267.145pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,289.496pt) -- (657.881pt,289.496pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,311.848pt) -- (657.881pt,311.848pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,333.454pt) -- (657.881pt,333.454pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,378.158pt) -- (657.881pt,378.158pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,400.509pt) -- (657.881pt,400.509pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,422.116pt) -- (657.881pt,422.116pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,444.467pt) -- (657.881pt,444.467pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,488.425pt) -- (657.881pt,488.425pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,510.777pt) -- (657.881pt,510.777pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,533.128pt) -- (657.881pt,533.128pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,555.48pt) -- (657.881pt,555.48pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,599.438pt) -- (657.881pt,599.438pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,621.789pt) -- (657.881pt,621.789pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,644.141pt) -- (657.881pt,644.141pt);
	\draw[line width=0.4pt, dash pattern=on 0.0096cm off 0.032cm, dash phase=0pt, line join=bevel, line cap=rect](58.114pt,665.747pt) -- (657.881pt,665.747pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,244.793pt) -- (657.881pt,244.793pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,355.806pt) -- (657.881pt,355.806pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,466.819pt) -- (657.881pt,466.819pt);
	\draw[line width=0.5pt, line join=bevel, line cap=rect](58.114pt,577.086pt) -- (657.881pt,577.086pt);
	\color[rgb]{0.752941,0.752941,0.752941}
	\draw[line width=3pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1665pt,270.072pt) -- (69.1665pt,270.233pt) -- (69.1665pt,270.554pt) -- (69.1665pt,271.2pt) -- (69.1665pt,272.509pt) -- (69.1665pt,275.188pt) -- (69.1665pt,280.773pt) -- (69.1665pt,290.652pt) -- (69.1666pt,303.585pt) -- (69.1666pt,319.572pt) -- (69.1666pt,335.626pt) -- (69.1666pt,352.42pt) -- (69.1667pt,374.543pt) -- (69.1667pt,394.01pt) -- (69.1668pt,413.077pt) -- (69.1668pt,435.613pt) -- (69.1669pt,462.836pt) -- (69.1669pt,492.601pt) -- (69.167pt,527.071pt) -- (69.1671pt,555.987pt) -- (69.1671pt,559.806pt) -- (69.1672pt,567.183pt) -- (69.1672pt,580.346pt) -- (69.1674pt,601.252pt) -- (69.1675pt,617.743pt) -- (69.1676pt,628.401pt) -- (69.1678pt,636.206pt) -- (69.1679pt,641.231pt) -- (69.168pt,644.828pt) -- (69.1682pt,647.18pt) -- (69.1683pt,648.839pt) -- (69.1684pt,649.933pt) -- (69.1686pt,650.695pt) -- (69.1687pt,651.202pt) -- (69.1688pt,651.552pt) -- (69.169pt,651.785pt) -- (69.1691pt,651.946pt) -- (69.1692pt,652.055pt) -- (69.1694pt,652.144pt) -- (69.1696pt,652.201pt) -- (69.1698pt,652.241pt) -- (69.17pt,652.263pt) -- (69.1704pt,652.274pt) -- (69.1707pt,652.279pt) -- (69.1709pt,652.281pt) -- (69.1712pt,652.281pt) -- (69.1713pt,652.281pt) -- (69.1714pt,652.281pt) -- (69.1714pt,652.281pt) -- (69.1714pt,652.281pt) -- (69.1714pt,652.281pt) -- (69.1714pt,652.281pt) -- (69.1714pt,652.281pt) -- (69.1715pt,652.281pt) -- (69.1715pt,652.281pt) -- (69.1716pt,652.281pt) -- (69.1716pt,652.279pt) -- (69.1717pt,652.279pt) -- (69.1718pt,652.279pt) -- (69.172pt,652.279pt) -- (69.1723pt,652.279pt) -- (69.1728pt,652.276pt) -- (69.1739pt,652.274pt) -- (69.176pt,652.27pt) -- (69.1803pt,652.261pt) -- (69.1887pt,652.243pt) -- (69.2057pt,652.206pt) -- (69.2396pt,652.133pt) -- (69.3075pt,651.986pt) -- (69.4432pt,651.696pt) -- (69.7146pt,651.112pt) -- (69.9032pt,650.706pt) -- (69.9575pt,650.591pt) -- (70.0661pt,650.358pt) -- (70.2715pt,649.918pt) -- (70.6823pt,649.036pt) -- (71.4191pt,647.464pt) -- (72.156pt,645.893pt) -- (72.8928pt,644.328pt) -- (73.6296pt,642.766pt) -- (74.3664pt,641.209pt) -- (74.7407pt,640.418pt) -- (74.9115pt,640.06pt) -- (74.9686pt,639.938pt) -- (74.9777pt,639.918pt) -- (74.9821pt,639.909pt) -- (74.9864pt,639.9pt) -- (74.9949pt,639.88pt) -- (75.0119pt,639.845pt) -- (75.0459pt,639.769pt) -- (75.1139pt,639.623pt) -- (75.2499pt,639.326pt) -- (75.522pt,638.735pt) -- (76.0662pt,637.55pt) -- (76.803pt,635.938pt) -- (77.5398pt,634.319pt) -- (78.2766pt,632.695pt) -- (79.0134pt,631.065pt) -- (79.7503pt,629.428pt) -- (80.4871pt,627.787pt) -- (81.2239pt,626.142pt) -- (81.9607pt,624.489pt) -- (82.6976pt,622.833pt) -- (83.4344pt,621.172pt) -- (84.1712pt,619.506pt) -- (84.908pt,617.836pt) -- (85.6449pt,616.164pt) -- (86.3817pt,614.485pt) -- (87.1185pt,612.804pt) -- (87.8553pt,611.121pt) -- (88.5922pt,609.431pt) -- (89.329pt,607.741pt) -- (90.0658pt,606.047pt) -- (90.8026pt,604.352pt) -- (91.5395pt,602.653pt) -- (92.2763pt,600.953pt) -- (93.0131pt,599.249pt) -- (93.7499pt,597.544pt) -- (93.842pt,597.331pt) -- (94.0262pt,596.906pt) -- (94.3946pt,596.051pt) -- (95.1315pt,594.346pt) -- (95.8683pt,592.636pt) -- (96.6051pt,590.926pt) -- (97.3419pt,589.216pt) -- (98.0788pt,587.504pt) -- (98.8156pt,585.792pt) -- (99.5524pt,584.08pt) -- (100.289pt,582.368pt) -- (101.026pt,580.654pt) -- (101.763pt,578.942pt) -- (102.5pt,577.23pt) -- (103.237pt,575.52pt) -- (103.973pt,573.808pt) -- (104.71pt,572.098pt) -- (105.447pt,570.39pt) -- (106.184pt,568.68pt) -- (106.921pt,566.975pt) -- (107.657pt,565.27pt) -- (108.394pt,563.566pt) -- (109.131pt,561.863pt) -- (109.868pt,560.164pt) -- (110.605pt,558.466pt) -- (111.342pt,556.771pt) -- (112.078pt,555.077pt) -- (112.815pt,553.387pt) -- (113.552pt,551.699pt) -- (114.289pt,550.014pt) -- (115.026pt,548.331pt) -- (115.763pt,546.652pt) -- (116.499pt,544.975pt) -- (117.236pt,543.301pt) -- (117.973pt,541.631pt) -- (118.71pt,539.965pt) -- (119.447pt,538.302pt) -- (120.183pt,536.643pt) -- (120.92pt,534.989pt) -- (121.657pt,533.336pt) -- (122.394pt,531.689pt) -- (123.131pt,530.045pt) -- (123.868pt,528.408pt) -- (124.604pt,526.774pt) -- (125.341pt,525.144pt) -- (126.078pt,523.518pt) -- (126.815pt,521.897pt) -- (127.552pt,520.282pt) -- (128.289pt,518.67pt) -- (129.025pt,517.064pt) -- (129.762pt,515.463pt) -- (129.795pt,515.392pt) -- (129.861pt,515.248pt) -- (129.893pt,515.179pt) -- (129.911pt,515.139pt) -- (129.921pt,515.117pt) -- (129.927pt,515.106pt) -- (129.93pt,515.1pt) -- (129.93pt,515.1pt) -- (129.931pt,515.097pt) -- (129.931pt,515.097pt) -- (129.931pt,515.097pt) -- (129.931pt,481.713pt) -- (129.931pt,470.4pt) -- (129.931pt,469.034pt) -- (129.931pt,470.52pt) -- (129.931pt,478.389pt) -- (129.931pt,490.207pt) -- (129.931pt,504.017pt) -- (129.931pt,517.505pt) -- (129.931pt,532.716pt) -- (129.932pt,548.957pt) -- (129.932pt,568.33pt) -- (129.932pt,589.559pt) -- (129.932pt,612.509pt) -- (129.933pt,627.632pt) -- (129.934pt,631.922pt) -- (129.935pt,633.809pt) -- (129.935pt,633.818pt) -- (129.935pt,633.831pt) -- (129.935pt,633.86pt) -- (129.935pt,633.905pt) -- (129.936pt,633.962pt) -- (129.936pt,633.995pt) -- (129.936pt,634.015pt) -- (129.937pt,634.022pt) -- (129.938pt,634.024pt) -- (129.939pt,634.022pt) -- (129.94pt,634.018pt) -- (129.943pt,634.011pt) -- (129.947pt,633.995pt) -- (129.956pt,633.964pt) -- (129.974pt,633.902pt) -- (130.011pt,633.778pt) -- (130.083pt,633.532pt) -- (130.229pt,633.039pt) -- (130.519pt,632.051pt) -- (131.1pt,630.077pt) -- (131.837pt,627.575pt) -- (132.574pt,625.07pt) -- (133.311pt,622.569pt) -- (134.048pt,620.066pt) -- (134.785pt,617.568pt) -- (135.521pt,615.07pt) -- (136.258pt,612.574pt) -- (136.995pt,610.082pt) -- (137.087pt,609.77pt) -- (137.271pt,609.147pt) -- (137.64pt,607.903pt) -- (138.377pt,605.418pt) -- (139.113pt,602.935pt) -- (139.85pt,600.456pt) -- (139.942pt,600.146pt) -- (140.127pt,599.528pt) -- (140.495pt,598.293pt) -- (141.232pt,595.823pt) -- (141.969pt,593.358pt) -- (142.705pt,590.899pt) -- (143.443pt,588.448pt) -- (144.179pt,586pt) -- (144.916pt,583.562pt) -- (145.652pt,581.13pt) -- (146.389pt,578.705pt) -- (147.127pt,576.286pt) -- (147.864pt,573.876pt) -- (148.6pt,571.475pt) -- (149.337pt,569.081pt) -- (150.073pt,566.696pt) -- (150.81pt,564.322pt) -- (151.547pt,561.954pt) -- (152.284pt,559.597pt) -- (153.021pt,557.25pt) -- (153.758pt,554.911pt) -- (154.495pt,552.583pt) -- (155.232pt,550.266pt) -- (155.968pt,547.959pt) -- (156.705pt,545.662pt) -- (157.442pt,543.376pt) -- (158.178pt,541.101pt) -- (158.916pt,538.838pt) -- (159.653pt,536.585pt) -- (160.39pt,534.344pt) -- (161.126pt,532.114pt) -- (161.863pt,529.897pt) -- (162.599pt,527.691pt) -- (163.336pt,525.498pt) -- (164.073pt,523.316pt) -- (164.81pt,521.146pt) -- (165.547pt,518.989pt) -- (166.284pt,516.845pt) -- (167.021pt,514.714pt) -- (167.758pt,512.595pt) -- (168.494pt,510.488pt) -- (169.231pt,508.393pt) -- (169.968pt,506.313pt) -- (170.704pt,504.245pt) -- (171.442pt,502.192pt) -- (172.179pt,500.149pt) -- (172.916pt,498.121pt) -- (173.652pt,496.105pt) -- (174.389pt,494.103pt) -- (175.125pt,492.114pt) -- (175.862pt,490.139pt) -- (176.599pt,488.178pt) -- (177.337pt,486.229pt) -- (178.073pt,484.294pt) -- (178.81pt,482.373pt) -- (179.547pt,480.464pt) -- (180.283pt,478.568pt) -- (181.02pt,476.688pt) -- (181.022pt,476.683pt) -- (181.025pt,476.675pt) -- (181.032pt,476.659pt) -- (181.033pt,484.854pt) -- (181.034pt,530.964pt) -- (181.035pt,533.15pt) -- (181.035pt,541.427pt) -- (181.035pt,546.366pt) -- (181.035pt,550.541pt) -- (181.035pt,556.029pt) -- (181.036pt,562.948pt) -- (181.038pt,567.573pt) -- (181.039pt,569.382pt) -- (181.042pt,569.777pt) -- (181.046pt,569.772pt) -- (181.053pt,569.739pt) -- (181.069pt,569.686pt) -- (181.099pt,569.569pt) -- (181.16pt,569.343pt) -- (181.282pt,568.882pt) -- (181.525pt,567.974pt) -- (182.012pt,566.151pt) -- (182.104pt,565.81pt) -- (182.288pt,565.123pt) -- (182.656pt,563.755pt) -- (182.734pt,563.469pt) -- (182.889pt,562.895pt) -- (183.199pt,561.75pt) -- (183.818pt,559.469pt) -- (183.91pt,559.132pt) -- (184.094pt,558.457pt) -- (184.462pt,557.108pt) -- (185.199pt,554.424pt) -- (185.936pt,551.757pt) -- (186.673pt,549.108pt) -- (187.41pt,546.475pt) -- (188.147pt,543.861pt) -- (188.883pt,541.265pt) -- (189.62pt,538.687pt) -- (190.357pt,536.127pt) -- (191.094pt,533.584pt) -- (191.831pt,531.062pt) -- (192.567pt,528.555pt) -- (193.304pt,526.07pt) -- (194.041pt,523.6pt) -- (194.778pt,521.15pt) -- (195.515pt,518.721pt) -- (196.252pt,516.309pt) -- (196.988pt,513.917pt) -- (197.725pt,511.543pt) -- (198.462pt,509.186pt) -- (199.199pt,506.852pt) -- (199.936pt,504.533pt) -- (200.673pt,502.236pt) -- (201.409pt,499.957pt) -- (202.146pt,497.695pt) -- (202.883pt,495.454pt) -- (203.62pt,493.233pt) -- (204.357pt,491.029pt) -- (205.093pt,488.845pt) -- (205.83pt,486.679pt) -- (206.567pt,484.531pt) -- (207.304pt,482.404pt) -- (208.041pt,480.294pt) -- (208.778pt,478.203pt) -- (209.514pt,476.132pt) -- (210.251pt,474.079pt) -- (210.343pt,473.824pt) -- (210.528pt,473.313pt) -- (210.896pt,472.296pt) -- (211.633pt,470.278pt) -- (212.37pt,468.278pt) -- (213.106pt,466.295pt) -- (213.843pt,464.331pt) -- (214.58pt,462.385pt) -- (215.317pt,460.457pt) -- (216.054pt,458.547pt) -- (216.791pt,456.654pt) -- (217.527pt,454.78pt) -- (217.562pt,454.692pt) -- (217.632pt,454.515pt) -- (217.65pt,454.471pt) -- (217.662pt,454.439pt) -- (217.669pt,454.421pt) -- (217.673pt,454.411pt) -- (217.675pt,454.405pt) -- (217.677pt,454.402pt) -- (217.677pt,454.401pt) -- (217.678pt,454.4pt) -- (217.678pt,454.4pt) -- (217.678pt,454.4pt) -- (217.678pt,454.399pt) -- (217.678pt,436.301pt) -- (217.678pt,428.345pt) -- (217.678pt,426.05pt) -- (217.678pt,425.289pt) -- (217.678pt,427.842pt) -- (217.678pt,437.903pt) -- (217.678pt,447.706pt) -- (217.678pt,457.387pt) -- (217.678pt,463.912pt) -- (217.678pt,469.627pt) -- (217.678pt,473.915pt) -- (217.678pt,478.823pt) -- (217.678pt,484.471pt) -- (217.679pt,493.474pt) -- (217.68pt,506.736pt) -- (217.681pt,522.251pt) -- (217.681pt,523.379pt) -- (217.682pt,525.416pt) -- (217.682pt,527.68pt) -- (217.683pt,529.602pt) -- (217.684pt,531.068pt) -- (217.684pt,531.948pt) -- (217.685pt,532.561pt) -- (217.686pt,532.96pt) -- (217.687pt,533.243pt) -- (217.687pt,533.429pt) -- (217.688pt,533.558pt) -- (217.689pt,533.642pt) -- (217.689pt,533.7pt) -- (217.689pt,533.742pt) -- (217.691pt,533.77pt) -- (217.692pt,533.79pt) -- (217.693pt,533.799pt) -- (217.695pt,533.801pt) -- (217.696pt,533.799pt) -- (217.699pt,533.79pt) -- (217.702pt,533.779pt) -- (217.707pt,533.762pt) -- (217.717pt,533.728pt) -- (217.736pt,533.662pt) -- (217.774pt,533.529pt) -- (217.85pt,533.265pt) -- (218.003pt,532.736pt) -- (218.308pt,531.682pt) -- (218.918pt,529.582pt) -- (219.655pt,527.071pt) -- (220.392pt,524.579pt) -- (221.129pt,522.112pt) -- (221.866pt,519.664pt) -- (222.603pt,517.239pt) -- (222.695pt,516.938pt) -- (222.879pt,516.335pt) -- (223.247pt,515.137pt) -- (223.984pt,512.752pt) -- (224.721pt,510.391pt) -- (225.458pt,508.05pt) -- (226.195pt,505.731pt) -- (226.931pt,503.434pt) -- (227.668pt,501.159pt) -- (228.405pt,498.905pt) -- (229.142pt,496.672pt) -- (229.879pt,494.46pt) -- (230.616pt,492.269pt) -- (231.352pt,490.101pt) -- (232.089pt,487.952pt) -- (232.826pt,485.824pt) -- (233.563pt,483.718pt) -- (234.3pt,481.631pt) -- (235.037pt,479.565pt) -- (235.773pt,477.518pt) -- (236.51pt,475.494pt) -- (237.247pt,473.488pt) -- (237.984pt,471.503pt) -- (238.721pt,469.536pt) -- (239.457pt,467.589pt) -- (240.194pt,465.663pt) -- (240.931pt,463.756pt) -- (241.668pt,461.868pt) -- (241.76pt,461.633pt) -- (241.944pt,461.165pt) -- (242.313pt,460.231pt) -- (243.049pt,458.379pt) -- (243.786pt,456.545pt) -- (244.066pt,455.854pt) -- (244.244pt,455.415pt) -- (244.299pt,526.067pt) -- (244.299pt,526.621pt) -- (244.299pt,527.321pt) -- (244.3pt,528.019pt) -- (244.301pt,528.865pt) -- (244.301pt,529.403pt) -- (244.302pt,529.828pt) -- (244.303pt,530.063pt) -- (244.304pt,530.244pt) -- (244.305pt,530.353pt) -- (244.306pt,530.437pt) -- (244.306pt,530.486pt) -- (244.307pt,530.524pt) -- (244.308pt,530.55pt) -- (244.309pt,530.566pt) -- (244.311pt,530.574pt) -- (244.312pt,530.577pt) -- (244.315pt,530.574pt) -- (244.318pt,530.568pt) -- (244.32pt,530.557pt) -- (244.326pt,530.541pt) -- (244.334pt,530.512pt) -- (244.351pt,530.457pt) -- (244.387pt,530.346pt) -- (244.455pt,530.125pt) -- (244.594pt,529.68pt) -- (244.871pt,528.796pt) -- (245.425pt,527.037pt) -- (246.162pt,524.718pt) -- (246.899pt,522.422pt) -- (247.635pt,520.145pt) -- (248.372pt,517.89pt) -- (249.109pt,515.658pt) -- (249.846pt,513.447pt) -- (250.583pt,511.259pt) -- (251.32pt,509.091pt) -- (252.056pt,506.945pt) -- (252.793pt,504.818pt) -- (253.53pt,502.714pt) -- (254.267pt,500.63pt) -- (255.004pt,498.566pt) -- (255.741pt,496.522pt) -- (256.477pt,494.499pt) -- (257.214pt,492.497pt) -- (257.951pt,490.515pt) -- (258.688pt,488.55pt) -- (259.425pt,486.608pt) -- (260.161pt,484.683pt) -- (260.898pt,482.779pt) -- (261.635pt,480.894pt) -- (262.372pt,479.027pt) -- (263.109pt,477.18pt) -- (263.846pt,475.35pt) -- (264.582pt,473.538pt) -- (264.862pt,472.856pt) -- (264.932pt,472.686pt) -- (264.981pt,472.566pt) -- (264.996pt,536.838pt) -- (264.996pt,537.788pt) -- (264.997pt,539.126pt) -- (264.997pt,539.841pt) -- (264.997pt,540.204pt) -- (264.997pt,540.621pt) -- (264.997pt,541.276pt) -- (264.997pt,542.428pt) -- (264.998pt,544.222pt) -- (264.999pt,545.622pt) -- (265pt,546.517pt) -- (265.001pt,547.163pt) -- (265.002pt,547.575pt) -- (265.002pt,547.868pt) -- (265.004pt,548.058pt) -- (265.005pt,548.191pt) -- (265.005pt,548.277pt) -- (265.006pt,548.337pt) -- (265.008pt,548.375pt) -- (265.008pt,548.404pt) -- (265.01pt,548.421pt) -- (265.011pt,548.433pt) -- (265.013pt,548.439pt) -- (265.014pt,548.437pt) -- (265.016pt,548.433pt) -- (265.02pt,548.426pt) -- (265.024pt,548.413pt) -- (265.031pt,548.39pt) -- (265.045pt,548.348pt) -- (265.074pt,548.26pt) -- (265.131pt,548.085pt) -- (265.246pt,547.735pt) -- (265.474pt,547.037pt) -- (265.932pt,545.646pt) -- (266.024pt,545.367pt) -- (266.208pt,544.809pt) -- (266.576pt,543.699pt) -- (267.313pt,541.494pt) -- (268.05pt,539.31pt) -- (268.787pt,537.146pt) -- (269.524pt,535.002pt) -- (270.26pt,532.878pt) -- (270.997pt,530.776pt) -- (271.734pt,528.692pt) -- (272.471pt,526.63pt) -- (273.208pt,524.586pt) -- (273.945pt,522.561pt) -- (274.681pt,520.557pt) -- (274.905pt,519.926pt) -- (274.954pt,519.771pt) -- (274.978pt,519.695pt) -- (274.985pt,519.675pt) -- (274.986pt,519.673pt) -- (274.986pt,519.671pt) -- (274.987pt,519.669pt) -- (274.988pt,519.664pt) -- (274.989pt,519.66pt) -- (274.991pt,519.655pt) -- (274.992pt,519.651pt) -- (274.994pt,519.649pt) -- (274.994pt,519.644pt) -- (274.995pt,519.642pt) -- (274.996pt,519.64pt) -- (274.997pt,519.638pt) -- (274.997pt,519.635pt) -- (274.999pt,519.631pt) -- (275.001pt,519.624pt) -- (275.005pt,519.611pt) -- (275.014pt,519.585pt) -- (275.031pt,519.531pt) -- (275.064pt,519.425pt) -- (275.133pt,519.212pt) -- (275.27pt,518.789pt) -- (275.543pt,517.943pt) -- (276.089pt,516.258pt) -- (276.826pt,514.008pt) -- (276.918pt,513.729pt) -- (276.954pt,513.62pt) -- (276.97pt,513.571pt) -- (276.985pt,513.525pt) -- (277.015pt,513.434pt) -- (277.075pt,513.252pt) -- (277.195pt,512.889pt) -- (277.435pt,512.165pt) -- (277.915pt,510.723pt) -- (278.651pt,508.526pt) -- (279.388pt,506.347pt) -- (280.125pt,504.192pt) -- (280.217pt,503.924pt) -- (280.401pt,503.388pt) -- (280.77pt,502.322pt) -- (281.507pt,500.203pt) -- (282.243pt,498.107pt) -- (282.98pt,496.03pt) -- (283.717pt,493.972pt) -- (283.743pt,493.901pt) -- (283.781pt,539.762pt) -- (283.782pt,540.366pt) -- (283.782pt,541.181pt) -- (283.783pt,542.06pt) -- (283.783pt,542.856pt) -- (283.783pt,543.715pt) -- (283.784pt,544.561pt) -- (283.786pt,545.199pt) -- (283.786pt,545.589pt) -- (283.787pt,545.85pt) -- (283.788pt,546.025pt) -- (283.788pt,546.142pt) -- (283.79pt,546.224pt) -- (283.791pt,546.278pt) -- (283.791pt,546.313pt) -- (283.792pt,546.337pt) -- (283.794pt,546.355pt) -- (283.795pt,546.364pt) -- (283.797pt,546.366pt) -- (283.799pt,546.364pt) -- (283.801pt,546.359pt) -- (283.805pt,546.348pt) -- (283.809pt,546.333pt) -- (283.817pt,546.309pt) -- (283.83pt,546.262pt) -- (283.858pt,546.169pt) -- (283.914pt,545.987pt) -- (284.024pt,545.62pt) -- (284.245pt,544.889pt) -- (284.301pt,544.707pt) -- (284.411pt,544.342pt) -- (284.632pt,543.615pt) -- (285.074pt,542.165pt) -- (285.811pt,539.768pt) -- (286.548pt,537.394pt) -- (287.285pt,535.042pt) -- (287.377pt,534.749pt) -- (287.561pt,534.165pt) -- (287.929pt,533.002pt) -- (288.666pt,530.69pt) -- (289.403pt,528.402pt) -- (290.14pt,526.134pt) -- (290.232pt,525.852pt) -- (290.416pt,525.29pt) -- (290.785pt,524.167pt) -- (291.521pt,521.941pt) -- (292.258pt,519.735pt) -- (292.995pt,517.549pt) -- (293.732pt,515.385pt) -- (294.469pt,513.241pt) -- (295.206pt,511.119pt) -- (295.298pt,510.856pt) -- (295.482pt,510.329pt) -- (295.85pt,509.279pt) -- (296.587pt,507.193pt) -- (297.324pt,505.128pt) -- (298.061pt,503.084pt) -- (298.798pt,501.06pt) -- (299.534pt,499.053pt) -- (300.271pt,497.066pt) -- (300.363pt,496.821pt) -- (300.548pt,496.327pt) -- (300.916pt,495.346pt) -- (301.008pt,495.1pt) -- (301.192pt,494.612pt) -- (301.561pt,493.638pt) -- (302.297pt,491.704pt) -- (302.552pt,491.038pt) -- (302.617pt,490.872pt) -- (302.647pt,529.914pt) -- (302.647pt,530.559pt) -- (302.647pt,530.563pt) -- (302.647pt,530.572pt) -- (302.647pt,530.59pt) -- (302.647pt,530.623pt) -- (302.647pt,530.687pt) -- (302.647pt,530.703pt) -- (302.647pt,530.732pt) -- (302.647pt,530.789pt) -- (302.647pt,530.893pt) -- (302.647pt,531.073pt) -- (302.647pt,531.361pt) -- (302.647pt,531.813pt) -- (302.648pt,532.572pt) -- (302.649pt,533.81pt) -- (302.65pt,534.995pt) -- (302.65pt,535.815pt) -- (302.652pt,536.417pt) -- (302.653pt,536.789pt) -- (302.653pt,537.057pt) -- (302.654pt,537.23pt) -- (302.655pt,537.354pt) -- (302.656pt,537.436pt) -- (302.657pt,537.491pt) -- (302.658pt,537.529pt) -- (302.659pt,537.558pt) -- (302.66pt,537.578pt) -- (302.661pt,537.589pt) -- (302.663pt,537.593pt) -- (302.664pt,537.593pt) -- (302.666pt,537.591pt) -- (302.667pt,537.589pt) -- (302.669pt,537.584pt) -- (302.67pt,537.582pt) -- (302.671pt,537.578pt) -- (302.673pt,537.573pt) -- (302.674pt,537.569pt) -- (302.675pt,537.564pt) -- (302.677pt,537.56pt) -- (302.678pt,537.556pt) -- (302.68pt,537.551pt) -- (302.681pt,537.544pt) -- (302.683pt,537.54pt) -- (302.684pt,537.536pt) -- (302.686pt,537.531pt) -- (302.687pt,537.527pt) -- (302.688pt,537.522pt) -- (302.689pt,537.52pt) -- (302.691pt,537.516pt) -- (302.692pt,537.511pt) -- (302.693pt,537.507pt) -- (302.694pt,537.505pt) -- (302.695pt,537.505pt) -- (302.695pt,537.502pt) -- (302.695pt,537.5pt) -- (302.696pt,537.498pt) -- (302.697pt,537.496pt) -- (302.7pt,537.487pt) -- (302.704pt,537.471pt) -- (302.714pt,537.44pt) -- (302.734pt,537.378pt) -- (302.773pt,537.252pt) -- (302.851pt,537.002pt) -- (303.007pt,536.501pt) -- (303.319pt,535.505pt) -- (303.944pt,533.522pt) -- (304.681pt,531.206pt) -- (305.418pt,528.909pt) -- (306.155pt,526.634pt) -- (306.892pt,524.382pt) -- (307.628pt,522.149pt) -- (307.721pt,521.872pt) -- (307.773pt,521.713pt) -- (307.799pt,521.635pt) -- (307.833pt,521.534pt) -- (307.9pt,521.33pt) -- (308.036pt,520.924pt) -- (308.306pt,520.116pt) -- (308.846pt,518.506pt) -- (309.583pt,516.329pt) -- (310.32pt,514.174pt) -- (310.412pt,513.906pt) -- (310.596pt,513.372pt) -- (310.965pt,512.304pt) -- (311.057pt,512.039pt) -- (311.241pt,511.509pt) -- (311.609pt,510.451pt) -- (312.346pt,508.351pt) -- (313.083pt,506.271pt) -- (313.82pt,504.211pt) -- (314.557pt,502.172pt) -- (315.294pt,500.152pt) -- (315.386pt,499.899pt) -- (315.57pt,499.399pt) -- (315.616pt,499.272pt) -- (315.708pt,499.024pt) -- (315.893pt,498.524pt) -- (316.261pt,497.529pt) -- (316.998pt,495.552pt) -- (317.735pt,493.596pt) -- (318.472pt,491.658pt) -- (319.208pt,489.738pt) -- (319.3pt,489.498pt) -- (319.485pt,489.022pt) -- (319.853pt,488.072pt) -- (320.59pt,486.187pt) -- (321.327pt,484.32pt) -- (322.064pt,482.471pt) -- (322.8pt,480.639pt) -- (323.537pt,478.825pt) -- (324.274pt,477.029pt) -- (325.011pt,475.251pt) -- (325.748pt,473.488pt) -- (326.484pt,471.742pt) -- (326.577pt,471.525pt) -- (326.761pt,471.093pt) -- (327.129pt,470.23pt) -- (327.866pt,468.515pt) -- (328.603pt,466.819pt) -- (329.34pt,465.138pt) -- (330.076pt,463.473pt) -- (330.813pt,461.824pt) -- (331.55pt,460.191pt) -- (332.287pt,458.574pt) -- (332.379pt,458.373pt) -- (332.563pt,457.972pt) -- (332.932pt,457.172pt) -- (333.669pt,455.583pt) -- (333.761pt,455.386pt) -- (333.945pt,454.992pt) -- (333.99pt,454.893pt) -- (334.083pt,454.697pt) -- (334.267pt,454.304pt) -- (334.635pt,453.522pt) -- (335.372pt,451.968pt) -- (336.109pt,450.43pt) -- (336.846pt,448.906pt) -- (337.583pt,447.397pt) -- (338.319pt,445.902pt) -- (339.056pt,444.421pt) -- (339.793pt,442.954pt) -- (340.53pt,441.502pt) -- (341.267pt,440.063pt) -- (342.003pt,438.638pt) -- (342.74pt,437.226pt) -- (343.477pt,435.828pt) -- (344.214pt,434.443pt) -- (344.951pt,433.071pt) -- (345.688pt,431.712pt) -- (346.424pt,430.366pt) -- (347.161pt,429.032pt) -- (347.898pt,427.711pt) -- (348.635pt,426.403pt) -- (349.372pt,425.107pt) -- (350.109pt,423.816pt) -- (350.243pt,423.569pt) -- (350.339pt,423.391pt) -- (350.414pt,423.253pt) -- (350.456pt,423.178pt) -- (350.471pt,423.148pt) -- (350.475pt,423.141pt) -- (350.476pt,423.139pt) -- (350.477pt,423.138pt) -- (350.478pt,423.136pt) -- (350.479pt,423.134pt) -- (350.481pt,423.131pt) -- (350.482pt,423.129pt) -- (350.484pt,423.126pt) -- (350.485pt,423.123pt) -- (350.487pt,423.121pt) -- (350.487pt,423.119pt) -- (350.489pt,423.116pt) -- (350.49pt,423.114pt) -- (350.492pt,423.112pt) -- (350.492pt,423.11pt) -- (350.492pt,423.109pt) -- (350.492pt,423.109pt) -- (350.493pt,423.109pt) -- (350.493pt,423.109pt) -- (350.493pt,423.109pt) -- (350.493pt,423.108pt) -- (350.494pt,423.107pt) -- (350.495pt,423.105pt) -- (350.498pt,423.1pt) -- (350.503pt,423.091pt) -- (350.512pt,423.073pt) -- (350.531pt,423.037pt) -- (350.571pt,422.966pt) -- (350.649pt,422.823pt) -- (350.806pt,422.537pt) -- (351.118pt,421.966pt) -- (351.196pt,421.824pt) -- (351.265pt,421.7pt) -- (351.328pt,421.585pt) -- (351.397pt,421.459pt) -- (351.536pt,421.208pt) -- (351.813pt,420.708pt) -- (351.882pt,420.583pt) -- (352.021pt,420.334pt) -- (352.298pt,419.837pt) -- (352.851pt,418.848pt) -- (353.588pt,417.543pt) -- (354.325pt,416.251pt) -- (355.061pt,414.971pt) -- (355.798pt,413.703pt) -- (355.89pt,413.545pt) -- (356.075pt,413.23pt) -- (356.121pt,413.152pt) -- (356.213pt,412.995pt) -- (356.397pt,412.681pt) -- (356.766pt,412.057pt) -- (357.503pt,410.816pt) -- (358.239pt,409.588pt) -- (358.976pt,408.371pt) -- (359.068pt,408.219pt) -- (359.253pt,407.917pt) -- (359.298pt,407.842pt) -- (359.39pt,407.691pt) -- (359.575pt,407.39pt) -- (359.943pt,406.791pt) -- (360.68pt,405.6pt) -- (361.417pt,404.421pt) -- (362.153pt,403.252pt) -- (362.89pt,402.095pt) -- (363.627pt,400.948pt) -- (364.364pt,399.812pt) -- (365.101pt,398.686pt) -- (365.838pt,397.572pt) -- (365.93pt,397.433pt) -- (366.114pt,397.156pt) -- (366.482pt,396.605pt) -- (367.219pt,395.509pt) -- (367.956pt,394.424pt) -- (368.693pt,393.349pt) -- (369.43pt,392.283pt) -- (369.522pt,392.151pt) -- (369.706pt,391.887pt) -- (369.752pt,391.821pt) -- (369.844pt,391.689pt) -- (370.029pt,391.425pt) -- (370.397pt,390.9pt) -- (370.489pt,390.769pt) -- (370.673pt,390.508pt) -- (370.719pt,390.443pt) -- (370.811pt,390.312pt) -- (370.995pt,390.052pt) -- (371.364pt,389.533pt) -- (372.101pt,388.504pt) -- (372.193pt,388.375pt) -- (372.377pt,388.12pt) -- (372.423pt,388.056pt) -- (372.515pt,387.928pt) -- (372.7pt,387.673pt) -- (372.745pt,387.61pt) -- (372.837pt,387.483pt) -- (373.022pt,387.229pt) -- (373.39pt,386.724pt) -- (374.127pt,385.719pt) -- (374.219pt,385.594pt) -- (374.403pt,385.345pt) -- (374.771pt,384.848pt) -- (374.864pt,384.724pt) -- (375.048pt,384.477pt) -- (375.416pt,383.984pt) -- (376.153pt,383.005pt) -- (376.89pt,382.035pt) -- (376.982pt,381.914pt) -- (377.166pt,381.673pt) -- (377.535pt,381.193pt) -- (378.271pt,380.239pt) -- (379.008pt,379.294pt) -- (379.745pt,378.357pt) -- (380.482pt,377.429pt) -- (381.219pt,376.509pt) -- (381.311pt,376.395pt) -- (381.495pt,376.167pt) -- (381.863pt,375.711pt) -- (382.6pt,374.807pt) -- (382.692pt,374.695pt) -- (382.877pt,374.47pt) -- (383.245pt,374.023pt) -- (383.337pt,373.911pt) -- (383.521pt,373.688pt) -- (383.89pt,373.244pt) -- (384.627pt,372.362pt) -- (385.363pt,371.488pt) -- (386.1pt,370.622pt) -- (386.837pt,369.763pt) -- (387.574pt,368.912pt) -- (388.311pt,368.069pt) -- (388.403pt,367.964pt) -- (388.587pt,367.754pt) -- (388.633pt,367.702pt) -- (388.725pt,367.597pt) -- (388.91pt,367.389pt) -- (389.278pt,366.973pt) -- (390.015pt,366.147pt) -- (390.752pt,365.328pt) -- (391.489pt,364.516pt) -- (392.225pt,363.711pt) -- (392.962pt,362.914pt) -- (393.699pt,362.123pt) -- (394.436pt,361.34pt) -- (395.173pt,360.563pt) -- (395.91pt,359.793pt) -- (396.646pt,359.03pt) -- (397.383pt,358.273pt) -- (398.12pt,357.523pt) -- (398.857pt,356.78pt) -- (399.594pt,356.043pt) -- (400.33pt,355.312pt) -- (401.067pt,354.587pt) -- (401.804pt,353.869pt) -- (402.541pt,353.157pt) -- (403.278pt,352.451pt) -- (404.015pt,351.356pt) -- (404.751pt,349.884pt) -- (405.488pt,348.434pt) -- (405.5pt,348.411pt) -- (405.523pt,348.366pt) -- (405.569pt,348.276pt) -- (405.661pt,348.097pt) -- (405.845pt,347.739pt) -- (406.213pt,347.026pt) -- (406.95pt,345.618pt) -- (407.687pt,344.229pt) -- (408.424pt,342.861pt) -- (408.516pt,342.692pt) -- (408.7pt,342.353pt) -- (409.068pt,341.681pt) -- (409.805pt,340.35pt) -- (410.542pt,339.039pt) -- (411.279pt,337.747pt) -- (412.016pt,336.474pt) -- (412.753pt,335.219pt) -- (413.489pt,333.984pt) -- (413.581pt,333.83pt) -- (413.605pt,333.792pt) -- (413.651pt,333.716pt) -- (413.743pt,333.563pt) -- (413.766pt,333.525pt) -- (413.812pt,333.449pt) -- (413.904pt,333.296pt) -- (414.088pt,332.993pt) -- (414.457pt,332.389pt) -- (414.549pt,332.239pt) -- (414.733pt,331.939pt) -- (415.102pt,331.344pt) -- (415.838pt,330.165pt) -- (415.93pt,330.019pt) -- (416.115pt,329.727pt) -- (416.16pt,329.655pt) -- (416.252pt,329.51pt) -- (416.437pt,329.22pt) -- (416.805pt,328.644pt) -- (416.897pt,328.501pt) -- (417.081pt,328.215pt) -- (417.45pt,327.647pt) -- (418.187pt,326.523pt) -- (418.923pt,325.416pt) -- (419.66pt,324.325pt) -- (420.397pt,323.251pt) -- (421.134pt,322.192pt) -- (421.871pt,321.149pt) -- (422.608pt,320.122pt) -- (423.344pt,319.11pt) -- (423.437pt,318.984pt) -- (423.621pt,318.734pt) -- (423.989pt,318.236pt) -- (424.726pt,317.252pt) -- (425.463pt,316.283pt) -- (426.2pt,315.328pt) -- (426.292pt,315.21pt) -- (426.476pt,314.974pt) -- (426.844pt,314.505pt) -- (427.581pt,313.577pt) -- (428.318pt,312.662pt) -- (428.41pt,312.549pt) -- (428.594pt,312.323pt) -- (428.641pt,312.267pt) -- (428.733pt,312.154pt) -- (428.917pt,311.93pt) -- (428.963pt,311.874pt) -- (429.055pt,311.762pt) -- (429.239pt,311.539pt) -- (429.607pt,311.095pt) -- (430.344pt,310.219pt) -- (431.081pt,309.355pt) -- (431.818pt,308.504pt) -- (431.91pt,308.399pt) -- (432.094pt,308.188pt) -- (432.463pt,307.77pt) -- (433.199pt,306.943pt) -- (433.936pt,306.129pt) -- (434.673pt,305.326pt) -- (435.41pt,304.536pt) -- (436.147pt,303.758pt) -- (436.884pt,302.991pt) -- (436.886pt,302.989pt) -- (436.889pt,302.985pt) -- (436.898pt,302.978pt) -- (436.899pt,302.976pt) -- (436.9pt,302.975pt) -- (436.9pt,302.974pt) -- (436.901pt,302.973pt) -- (436.903pt,302.971pt) -- (436.904pt,302.97pt) -- (436.905pt,302.968pt) -- (436.906pt,302.966pt) -- (436.908pt,302.965pt) -- (436.909pt,302.963pt) -- (436.911pt,302.961pt) -- (436.912pt,302.96pt) -- (436.914pt,302.958pt) -- (436.915pt,302.956pt) -- (436.917pt,302.955pt) -- (436.918pt,302.953pt) -- (436.919pt,302.952pt) -- (436.92pt,302.95pt) -- (436.922pt,302.949pt) -- (436.923pt,302.948pt) -- (436.923pt,302.947pt) -- (436.924pt,302.946pt) -- (436.924pt,302.946pt) -- (436.924pt,302.946pt) -- (436.925pt,302.946pt) -- (436.925pt,302.945pt) -- (436.925pt,302.945pt) -- (436.926pt,302.945pt) -- (436.926pt,302.943pt) -- (436.928pt,302.941pt) -- (436.933pt,302.936pt) -- (436.941pt,302.927pt) -- (436.957pt,302.907pt) -- (436.99pt,302.869pt) -- (437.057pt,302.792pt) -- (437.189pt,302.639pt) -- (437.455pt,302.334pt) -- (437.521pt,302.258pt) -- (437.653pt,302.106pt) -- (437.686pt,302.068pt) -- (437.752pt,301.993pt) -- (437.885pt,301.842pt) -- (438.15pt,301.541pt) -- (438.68pt,300.945pt) -- (439.417pt,300.126pt) -- (440.154pt,299.32pt) -- (440.246pt,299.22pt) -- (440.43pt,299.021pt) -- (440.476pt,298.971pt) -- (440.568pt,298.871pt) -- (440.752pt,298.673pt) -- (440.798pt,298.624pt) -- (440.89pt,298.526pt) -- (441.075pt,298.329pt) -- (441.443pt,297.938pt) -- (442.18pt,297.165pt) -- (442.917pt,296.403pt) -- (443.653pt,295.653pt) -- (444.39pt,294.915pt) -- (445.127pt,294.188pt) -- (445.864pt,293.472pt) -- (446.601pt,292.766pt) -- (446.693pt,292.679pt) -- (446.877pt,292.505pt) -- (447.246pt,292.158pt) -- (447.982pt,291.473pt) -- (448.719pt,290.798pt) -- (448.811pt,290.715pt) -- (448.995pt,290.548pt) -- (449.364pt,290.216pt) -- (450.101pt,289.561pt) -- (450.838pt,288.916pt) -- (451.574pt,288.28pt) -- (452.311pt,287.654pt) -- (453.048pt,287.038pt) -- (453.785pt,286.432pt) -- (454.522pt,285.834pt) -- (455.258pt,285.246pt) -- (455.995pt,284.667pt) -- (456.732pt,284.098pt) -- (457.469pt,283.536pt) -- (458.206pt,282.984pt) -- (458.298pt,282.915pt) -- (458.482pt,282.779pt) -- (458.85pt,282.507pt) -- (459.587pt,281.971pt) -- (460.324pt,281.443pt) -- (461.061pt,280.923pt) -- (461.153pt,280.858pt) -- (461.337pt,280.73pt) -- (461.706pt,280.474pt) -- (461.798pt,280.411pt) -- (461.982pt,280.284pt) -- (462.35pt,280.032pt) -- (462.442pt,279.969pt) -- (462.627pt,279.844pt) -- (462.995pt,279.596pt) -- (463.732pt,279.104pt) -- (464.469pt,278.621pt) -- (465.206pt,278.145pt) -- (465.942pt,277.676pt) -- (466.679pt,277.215pt) -- (466.771pt,277.158pt) -- (466.956pt,277.044pt) -- (467.324pt,276.817pt) -- (468.061pt,276.369pt) -- (468.798pt,275.928pt) -- (469.534pt,275.494pt) -- (470.271pt,275.067pt) -- (471.008pt,274.646pt) -- (471.745pt,274.233pt) -- (471.837pt,274.181pt) -- (472.021pt,274.079pt) -- (472.067pt,274.054pt) -- (472.159pt,274.003pt) -- (472.343pt,273.901pt) -- (472.712pt,273.699pt) -- (473.448pt,273.3pt) -- (474.185pt,272.908pt) -- (474.277pt,272.859pt) -- (474.462pt,272.762pt) -- (474.83pt,272.569pt) -- (475.567pt,272.188pt) -- (476.304pt,271.813pt) -- (477.04pt,271.443pt) -- (477.777pt,271.08pt) -- (478.514pt,270.722pt) -- (479.251pt,270.37pt) -- (479.988pt,270.023pt) -- (480.725pt,269.682pt) -- (481.461pt,269.347pt) -- (482.198pt,269.016pt) -- (482.935pt,268.691pt) -- (483.027pt,268.651pt) -- (483.211pt,268.571pt) -- (483.58pt,268.411pt) -- (484.317pt,268.095pt) -- (485.053pt,267.785pt) -- (485.79pt,267.479pt) -- (486.527pt,267.178pt) -- (487.264pt,266.882pt) -- (488.001pt,266.591pt) -- (488.738pt,266.304pt) -- (489.474pt,266.022pt) -- (490.211pt,265.745pt) -- (490.948pt,265.471pt) -- (491.685pt,265.202pt) -- (492.422pt,264.938pt) -- (492.514pt,264.905pt) -- (492.698pt,264.84pt) -- (492.79pt,264.807pt) -- (492.845pt,264.788pt) -- (492.873pt,264.778pt) -- (492.885pt,264.773pt) -- (492.887pt,264.772pt) -- (492.889pt,264.772pt) -- (492.89pt,264.771pt) -- (492.892pt,264.771pt) -- (492.892pt,264.77pt) -- (492.894pt,264.77pt) -- (492.895pt,264.769pt) -- (492.897pt,264.768pt) -- (492.898pt,264.768pt) -- (492.9pt,264.767pt) -- (492.901pt,264.767pt) -- (492.903pt,264.766pt) -- (492.904pt,264.766pt) -- (492.905pt,264.765pt) -- (492.906pt,264.765pt) -- (492.908pt,264.764pt) -- (492.909pt,264.764pt) -- (492.909pt,264.763pt) -- (492.909pt,264.763pt) -- (492.909pt,264.763pt) -- (492.909pt,264.763pt) -- (492.909pt,264.763pt) -- (492.909pt,264.763pt) -- (492.91pt,264.763pt) -- (492.91pt,264.763pt) -- (492.911pt,264.763pt) -- (492.912pt,264.762pt) -- (492.915pt,264.761pt) -- (492.919pt,264.759pt) -- (492.929pt,264.755pt) -- (492.948pt,264.747pt) -- (492.988pt,264.731pt) -- (493.067pt,264.699pt) -- (493.225pt,264.636pt) -- (493.264pt,264.62pt) -- (493.317pt,264.599pt) -- (493.374pt,264.576pt) -- (493.427pt,264.554pt) -- (493.534pt,264.511pt) -- (493.746pt,264.426pt) -- (493.799pt,264.405pt) -- (493.906pt,264.363pt) -- (494.119pt,264.278pt) -- (494.544pt,264.11pt) -- (495.281pt,263.823pt) -- (496.017pt,263.541pt) -- (496.109pt,263.506pt) -- (496.294pt,263.436pt) -- (496.662pt,263.297pt) -- (497.399pt,263.023pt) -- (498.136pt,262.753pt) -- (498.873pt,262.488pt) -- (499.609pt,262.226pt) -- (500.346pt,261.969pt) -- (501.083pt,261.715pt) -- (501.175pt,261.684pt) -- (501.359pt,261.621pt) -- (501.406pt,261.606pt) -- (501.498pt,261.575pt) -- (501.682pt,261.513pt) -- (502.05pt,261.389pt) -- (502.787pt,261.145pt) -- (503.524pt,260.904pt) -- (503.616pt,260.875pt) -- (503.8pt,260.815pt) -- (503.846pt,260.801pt) -- (503.938pt,260.771pt) -- (504.122pt,260.712pt) -- (504.491pt,260.595pt) -- (505.228pt,260.363pt) -- (505.964pt,260.135pt) -- (506.701pt,259.911pt) -- (507.438pt,259.69pt) -- (508.175pt,259.473pt) -- (508.912pt,259.259pt) -- (509.649pt,259.049pt) -- (510.385pt,258.842pt) -- (511.122pt,258.638pt) -- (511.859pt,258.437pt) -- (512.596pt,258.24pt) -- (513.333pt,258.046pt) -- (514.07pt,257.855pt) -- (514.806pt,257.667pt) -- (515.543pt,257.482pt) -- (516.28pt,257.3pt) -- (517.017pt,257.121pt) -- (517.754pt,256.945pt) -- (518.49pt,256.771pt) -- (519.227pt,256.6pt) -- (519.964pt,256.433pt) -- (520.701pt,256.267pt) -- (521.438pt,256.105pt) -- (522.175pt,255.945pt) -- (522.911pt,255.788pt) -- (523.648pt,255.633pt) -- (524.385pt,255.481pt) -- (525.122pt,255.331pt) -- (525.859pt,255.183pt) -- (526.596pt,255.038pt) -- (527.332pt,254.895pt) -- (528.069pt,254.755pt) -- (528.806pt,254.617pt) -- (529.543pt,254.481pt) -- (530.28pt,254.347pt) -- (530.372pt,254.331pt) -- (530.556pt,254.298pt) -- (530.924pt,254.232pt) -- (531.661pt,254.102pt) -- (532.398pt,253.975pt) -- (532.49pt,253.959pt) -- (532.674pt,253.928pt) -- (533.043pt,253.865pt) -- (533.135pt,253.849pt) -- (533.319pt,253.818pt) -- (533.687pt,253.757pt) -- (534.424pt,253.635pt) -- (535.161pt,253.515pt) -- (535.898pt,253.397pt) -- (536.635pt,253.281pt) -- (537.372pt,253.166pt) -- (538.108pt,253.054pt) -- (538.845pt,252.943pt) -- (539.582pt,252.835pt) -- (540.319pt,252.728pt) -- (541.056pt,252.622pt) -- (541.793pt,252.519pt) -- (542.529pt,252.417pt) -- (543.266pt,252.317pt) -- (543.358pt,252.304pt) -- (543.543pt,252.28pt) -- (543.589pt,252.274pt) -- (543.681pt,252.261pt) -- (543.865pt,252.237pt) -- (544.234pt,252.188pt) -- (544.97pt,252.091pt) -- (545.063pt,252.079pt) -- (545.247pt,252.056pt) -- (545.615pt,252.008pt) -- (545.707pt,251.997pt) -- (545.891pt,251.973pt) -- (546.26pt,251.926pt) -- (546.997pt,251.834pt) -- (547.734pt,251.743pt) -- (547.826pt,251.732pt) -- (548.01pt,251.71pt) -- (548.378pt,251.665pt) -- (549.115pt,251.577pt) -- (549.207pt,251.567pt) -- (549.391pt,251.545pt) -- (549.76pt,251.502pt) -- (549.852pt,251.491pt) -- (550.036pt,251.47pt) -- (550.082pt,251.464pt) -- (550.174pt,251.454pt) -- (550.358pt,251.432pt) -- (550.727pt,251.39pt) -- (551.463pt,251.307pt) -- (552.2pt,251.225pt) -- (552.292pt,251.214pt) -- (552.476pt,251.194pt) -- (552.845pt,251.154pt) -- (553.582pt,251.074pt) -- (554.319pt,250.996pt) -- (555.055pt,250.919pt) -- (555.792pt,250.843pt) -- (555.884pt,250.834pt) -- (556.069pt,250.815pt) -- (556.437pt,250.778pt) -- (557.174pt,250.704pt) -- (557.911pt,250.632pt) -- (558.647pt,250.561pt) -- (559.384pt,250.491pt) -- (560.121pt,250.422pt) -- (560.213pt,250.414pt) -- (560.289pt,250.407pt) -- (560.305pt,250.405pt) -- (560.316pt,250.404pt) -- (560.319pt,250.403pt) -- (560.319pt,250.403pt) -- (560.321pt,250.403pt) -- (560.322pt,250.403pt) -- (560.324pt,250.403pt) -- (560.325pt,250.403pt) -- (560.327pt,250.403pt) -- (560.328pt,250.402pt) -- (560.329pt,250.402pt) -- (560.33pt,250.402pt) -- (560.332pt,250.402pt) -- (560.333pt,250.402pt) -- (560.334pt,250.402pt) -- (560.335pt,250.402pt) -- (560.336pt,250.402pt) -- (560.336pt,250.402pt) -- (560.336pt,250.402pt) -- (560.337pt,250.401pt) -- (560.337pt,250.401pt) -- (560.338pt,250.401pt) -- (560.339pt,250.401pt) -- (560.341pt,250.401pt) -- (560.347pt,250.4pt) -- (560.356pt,250.399pt) -- (560.376pt,250.397pt) -- (560.415pt,250.393pt) -- (560.494pt,250.384pt) -- (560.651pt,250.367pt) -- (560.691pt,250.363pt) -- (560.694pt,250.362pt) -- (560.699pt,250.362pt) -- (560.711pt,250.36pt) -- (560.734pt,250.358pt) -- (560.781pt,250.353pt) -- (560.875pt,250.343pt) -- (561.062pt,250.322pt) -- (561.436pt,250.282pt) -- (561.528pt,250.272pt) -- (561.713pt,250.252pt) -- (562.081pt,250.213pt) -- (562.818pt,250.136pt) -- (563.555pt,250.059pt) -- (564.291pt,249.984pt) -- (565.028pt,249.91pt) -- (565.765pt,249.838pt) -- (566.502pt,249.766pt) -- (567.239pt,249.695pt) -- (567.976pt,249.626pt) -- (568.068pt,249.617pt) -- (568.252pt,249.6pt) -- (568.62pt,249.566pt) -- (569.357pt,249.499pt) -- (570.094pt,249.432pt) -- (570.831pt,249.367pt) -- (571.568pt,249.303pt) -- (571.66pt,249.295pt) -- (571.844pt,249.279pt) -- (572.212pt,249.247pt) -- (572.949pt,249.185pt) -- (573.041pt,249.177pt) -- (573.225pt,249.162pt) -- (573.594pt,249.131pt) -- (574.331pt,249.07pt) -- (575.068pt,249.011pt) -- (575.804pt,248.952pt) -- (576.541pt,248.894pt) -- (577.278pt,248.837pt) -- (578.015pt,248.781pt) -- (578.752pt,248.726pt) -- (579.488pt,248.672pt) -- (580.225pt,248.619pt) -- (580.962pt,248.566pt) -- (581.699pt,248.514pt) -- (582.436pt,248.463pt) -- (583.173pt,248.413pt) -- (583.909pt,248.364pt) -- (584.646pt,248.316pt) -- (584.738pt,248.31pt) -- (584.923pt,248.298pt) -- (585.291pt,248.274pt) -- (586.028pt,248.227pt) -- (586.765pt,248.18pt) -- (587.501pt,248.135pt) -- (588.238pt,248.09pt) -- (588.975pt,248.046pt) -- (589.712pt,248.002pt) -- (590.449pt,247.96pt) -- (591.186pt,247.918pt) -- (591.922pt,247.876pt) -- (592.659pt,247.835pt) -- (593.396pt,247.795pt) -- (593.488pt,247.79pt) -- (593.672pt,247.781pt) -- (594.041pt,247.761pt) -- (594.778pt,247.722pt) -- (595.514pt,247.684pt) -- (596.251pt,247.646pt) -- (596.988pt,247.609pt) -- (597.725pt,247.573pt) -- (597.817pt,247.568pt) -- (598.001pt,247.559pt) -- (598.047pt,247.557pt) -- (598.139pt,247.552pt) -- (598.323pt,247.543pt) -- (598.37pt,247.541pt) -- (598.462pt,247.537pt) -- (598.646pt,247.528pt) -- (598.692pt,247.526pt) -- (598.784pt,247.521pt) -- (598.968pt,247.512pt) -- (599.336pt,247.495pt) -- (600.073pt,247.46pt) -- (600.81pt,247.426pt) -- (601.547pt,247.393pt) -- (602.284pt,247.36pt) -- (603.02pt,247.327pt) -- (603.113pt,247.323pt) -- (603.297pt,247.315pt) -- (603.665pt,247.299pt) -- (604.402pt,247.268pt) -- (604.494pt,247.264pt) -- (604.678pt,247.256pt) -- (605.047pt,247.241pt) -- (605.783pt,247.21pt) -- (606.52pt,247.18pt) -- (607.257pt,247.15pt) -- (607.994pt,247.121pt) -- (608.731pt,247.093pt) -- (609.468pt,247.065pt) -- (610.204pt,247.037pt) -- (610.941pt,247.01pt) -- (611.678pt,246.983pt) -- (612.415pt,246.957pt) -- (613.152pt,246.931pt) -- (613.889pt,246.905pt) -- (614.625pt,246.88pt) -- (615.362pt,246.855pt) -- (616.099pt,246.831pt) -- (616.836pt,246.807pt) -- (617.573pt,246.783pt) -- (617.665pt,246.781pt) -- (617.849pt,246.775pt) -- (618.217pt,246.763pt) -- (618.954pt,246.74pt) -- (619.691pt,246.718pt) -- (620.428pt,246.696pt) -- (620.52pt,246.693pt) -- (620.704pt,246.688pt) -- (621.073pt,246.677pt) -- (621.809pt,246.655pt) -- (622.546pt,246.634pt) -- (623.283pt,246.614pt) -- (624.02pt,246.593pt) -- (624.757pt,246.573pt) -- (625.494pt,246.553pt) -- (626.23pt,246.534pt) -- (626.967pt,246.515pt) -- (627.704pt,246.496pt) -- (628.441pt,246.477pt) -- (628.533pt,246.475pt) -- (628.717pt,246.471pt) -- (629.086pt,246.462pt) -- (629.822pt,246.444pt) -- (630.559pt,246.426pt) -- (631.296pt,246.409pt) -- (632.033pt,246.392pt) -- (632.77pt,246.375pt) -- (633.507pt,246.358pt) -- (634.243pt,246.342pt) -- (634.98pt,246.326pt) -- (635.717pt,246.31pt) -- (636.454pt,246.295pt) -- (636.546pt,246.293pt) -- (636.73pt,246.289pt) -- (637.099pt,246.281pt) -- (637.835pt,246.266pt) -- (638.572pt,246.252pt) -- (639.309pt,246.237pt) -- (640.046pt,246.223pt) -- (640.138pt,246.221pt) -- (640.322pt,246.218pt) -- (640.691pt,246.21pt) -- (641.427pt,246.197pt) -- (642.164pt,246.183pt) -- (642.256pt,246.181pt) -- (642.44pt,246.178pt) -- (642.809pt,246.171pt) -- (643.546pt,246.158pt) -- (644.283pt,246.145pt) -- (644.375pt,246.143pt) -- (644.559pt,246.14pt) -- (644.927pt,246.134pt) -- (645.019pt,246.132pt) -- (645.204pt,246.129pt) -- (645.572pt,246.123pt) -- (646.309pt,246.11pt) -- (646.401pt,246.109pt) -- (646.585pt,246.106pt) -- (646.954pt,246.1pt) -- (647.69pt,246.087pt) -- (648.427pt,246.076pt) -- (649.164pt,246.064pt) -- (649.256pt,246.062pt) -- (649.44pt,246.06pt) -- (649.809pt,246.054pt) -- (650.546pt,246.042pt) -- (651.282pt,246.031pt) -- (652.019pt,246.02pt) -- (652.756pt,246.01pt) -- (653.493pt,245.999pt) -- (654.23pt,245.988pt) -- (654.966pt,245.978pt) -- (655.703pt,245.968pt) -- (655.795pt,245.967pt) -- (655.98pt,245.964pt) -- (656.348pt,245.959pt) -- (657.085pt,245.95pt) -- (657.822pt,245.94pt) -- (657.914pt,245.939pt) -- (658.098pt,245.936pt) -- (658.466pt,245.932pt) -- (658.626pt,245.932pt);
	\draw[line width=3pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1665pt,247.155pt) -- (69.1665pt,247.168pt) -- (69.1665pt,247.194pt) -- (69.1665pt,247.247pt) -- (69.1665pt,247.353pt) -- (69.1665pt,247.57pt) -- (69.1665pt,248.022pt) -- (69.1665pt,248.822pt) -- (69.1666pt,249.87pt) -- (69.1666pt,251.165pt) -- (69.1666pt,252.465pt) -- (69.1666pt,253.825pt) -- (69.1667pt,255.617pt) -- (69.1667pt,257.194pt) -- (69.1668pt,258.739pt) -- (69.1668pt,260.564pt) -- (69.1669pt,262.769pt) -- (69.1669pt,265.18pt) -- (69.167pt,267.972pt) -- (69.1671pt,270.314pt) -- (69.1671pt,270.623pt) -- (69.1672pt,271.221pt) -- (69.1672pt,272.287pt) -- (69.1674pt,273.981pt) -- (69.1675pt,275.316pt) -- (69.1676pt,276.18pt) -- (69.1678pt,276.812pt) -- (69.1679pt,277.219pt) -- (69.168pt,277.51pt) -- (69.1682pt,277.701pt) -- (69.1683pt,277.835pt) -- (69.1684pt,277.924pt) -- (69.1686pt,277.986pt) -- (69.1687pt,278.027pt) -- (69.1688pt,278.055pt) -- (69.169pt,278.074pt) -- (69.1691pt,278.087pt) -- (69.1692pt,278.096pt) -- (69.1694pt,278.103pt) -- (69.1696pt,278.108pt) -- (69.1698pt,278.111pt) -- (69.17pt,278.113pt) -- (69.1704pt,278.114pt) -- (69.1707pt,278.114pt) -- (69.1709pt,278.114pt) -- (69.1712pt,278.114pt) -- (69.1713pt,278.114pt) -- (69.1714pt,278.114pt) -- (69.1714pt,278.114pt) -- (69.1714pt,278.114pt) -- (69.1714pt,278.114pt) -- (69.1714pt,278.114pt) -- (69.1714pt,278.114pt) -- (69.1715pt,278.114pt) -- (69.1715pt,278.114pt) -- (69.1716pt,278.114pt) -- (69.1716pt,278.114pt) -- (69.1717pt,278.114pt) -- (69.1718pt,278.114pt) -- (69.172pt,278.114pt) -- (69.1723pt,278.114pt) -- (69.1728pt,278.114pt) -- (69.1739pt,278.114pt) -- (69.176pt,278.114pt) -- (69.1803pt,278.113pt) -- (69.1887pt,278.112pt) -- (69.2057pt,278.111pt) -- (69.2396pt,278.107pt) -- (69.3075pt,278.1pt) -- (69.4432pt,278.087pt) -- (69.7146pt,278.059pt) -- (69.9032pt,278.039pt) -- (69.9575pt,278.033pt) -- (70.0661pt,278.021pt) -- (70.2715pt,277.999pt) -- (70.6823pt,277.953pt) -- (71.4191pt,277.868pt) -- (72.156pt,277.777pt) -- (72.8928pt,277.68pt) -- (73.6296pt,277.578pt) -- (74.3664pt,277.47pt) -- (74.7407pt,277.412pt) -- (74.9115pt,277.386pt) -- (74.9686pt,277.378pt) -- (74.9777pt,277.377pt) -- (74.9821pt,277.377pt) -- (74.9864pt,277.376pt) -- (74.9949pt,277.375pt) -- (75.0119pt,277.374pt) -- (75.0459pt,277.37pt) -- (75.1139pt,277.364pt) -- (75.2499pt,277.352pt) -- (75.522pt,277.328pt) -- (76.0662pt,277.283pt) -- (76.803pt,277.23pt) -- (77.5398pt,277.182pt) -- (78.2766pt,277.14pt) -- (79.0134pt,277.105pt) -- (79.7503pt,277.075pt) -- (80.4871pt,277.051pt) -- (81.2239pt,277.032pt) -- (81.9607pt,277.019pt) -- (82.6976pt,277.012pt) -- (83.4344pt,277.009pt) -- (84.1712pt,277.012pt) -- (84.908pt,277.02pt) -- (85.6449pt,277.033pt) -- (86.3817pt,277.05pt) -- (87.1185pt,277.073pt) -- (87.8553pt,277.1pt) -- (88.5922pt,277.131pt) -- (89.329pt,277.167pt) -- (90.0658pt,277.208pt) -- (90.8026pt,277.252pt) -- (91.5395pt,277.301pt) -- (92.2763pt,277.354pt) -- (93.0131pt,277.41pt) -- (93.7499pt,277.47pt) -- (93.842pt,277.478pt) -- (94.0262pt,277.493pt) -- (94.3946pt,277.525pt) -- (95.1315pt,277.592pt) -- (95.8683pt,277.663pt) -- (96.6051pt,277.737pt) -- (97.3419pt,277.814pt) -- (98.0788pt,277.895pt) -- (98.8156pt,277.979pt) -- (99.5524pt,278.065pt) -- (100.289pt,278.155pt) -- (101.026pt,278.248pt) -- (101.763pt,278.343pt) -- (102.5pt,278.441pt) -- (103.237pt,278.541pt) -- (103.973pt,278.644pt) -- (104.71pt,278.75pt) -- (105.447pt,278.857pt) -- (106.184pt,278.967pt) -- (106.921pt,279.079pt) -- (107.657pt,279.193pt) -- (108.394pt,279.309pt) -- (109.131pt,279.426pt) -- (109.868pt,279.546pt) -- (110.605pt,279.667pt) -- (111.342pt,279.79pt) -- (112.078pt,279.914pt) -- (112.815pt,280.04pt) -- (113.552pt,280.167pt) -- (114.289pt,280.295pt) -- (115.026pt,280.425pt) -- (115.763pt,280.556pt) -- (116.499pt,280.687pt) -- (117.236pt,280.82pt) -- (117.973pt,280.954pt) -- (118.71pt,281.089pt) -- (119.447pt,281.224pt) -- (120.183pt,281.36pt) -- (120.92pt,281.497pt) -- (121.657pt,281.635pt) -- (122.394pt,281.772pt) -- (123.131pt,281.911pt) -- (123.868pt,282.05pt) -- (124.604pt,282.189pt) -- (125.341pt,282.328pt) -- (126.078pt,282.468pt) -- (126.815pt,282.608pt) -- (127.552pt,282.748pt) -- (128.289pt,282.888pt) -- (129.025pt,283.028pt) -- (129.762pt,283.168pt) -- (129.795pt,283.174pt) -- (129.861pt,283.187pt) -- (129.893pt,283.193pt) -- (129.911pt,283.196pt) -- (129.921pt,283.198pt) -- (129.927pt,283.199pt) -- (129.93pt,283.2pt) -- (129.93pt,283.2pt) -- (129.931pt,283.2pt) -- (129.931pt,283.2pt) -- (129.931pt,283.2pt) -- (129.931pt,284.633pt) -- (129.931pt,285.785pt) -- (129.931pt,286.486pt) -- (129.931pt,287.326pt) -- (129.931pt,288.951pt) -- (129.931pt,290.816pt) -- (129.931pt,292.979pt) -- (129.931pt,295.232pt) -- (129.931pt,297.932pt) -- (129.932pt,300.927pt) -- (129.932pt,304.556pt) -- (129.932pt,308.547pt) -- (129.932pt,312.862pt) -- (129.933pt,315.706pt) -- (129.934pt,316.513pt) -- (129.935pt,316.869pt) -- (129.935pt,316.87pt) -- (129.935pt,316.873pt) -- (129.935pt,316.879pt) -- (129.935pt,316.887pt) -- (129.936pt,316.898pt) -- (129.936pt,316.905pt) -- (129.936pt,316.909pt) -- (129.937pt,316.911pt) -- (129.938pt,316.912pt) -- (129.939pt,316.913pt) -- (129.94pt,316.913pt) -- (129.943pt,316.914pt) -- (129.947pt,316.915pt) -- (129.956pt,316.918pt) -- (129.974pt,316.923pt) -- (130.011pt,316.934pt) -- (130.083pt,316.956pt) -- (130.229pt,317pt) -- (130.519pt,317.089pt) -- (131.1pt,317.269pt) -- (131.837pt,317.502pt) -- (132.574pt,317.737pt) -- (133.311pt,317.975pt) -- (134.048pt,318.215pt) -- (134.785pt,318.457pt) -- (135.521pt,318.701pt) -- (136.258pt,318.946pt) -- (136.995pt,319.193pt) -- (137.087pt,319.223pt) -- (137.271pt,319.284pt) -- (137.64pt,319.406pt) -- (138.377pt,319.655pt) -- (139.113pt,319.904pt) -- (139.85pt,320.154pt) -- (139.942pt,320.185pt) -- (140.127pt,320.247pt) -- (140.495pt,320.371pt) -- (141.232pt,320.621pt) -- (141.969pt,320.872pt) -- (142.705pt,321.122pt) -- (143.443pt,321.373pt) -- (144.179pt,321.623pt) -- (144.916pt,321.872pt) -- (145.652pt,322.12pt) -- (146.389pt,322.368pt) -- (147.127pt,322.615pt) -- (147.864pt,322.86pt) -- (148.6pt,323.104pt) -- (149.337pt,323.347pt) -- (150.073pt,323.588pt) -- (150.81pt,323.827pt) -- (151.547pt,324.064pt) -- (152.284pt,324.3pt) -- (153.021pt,324.533pt) -- (153.758pt,324.765pt) -- (154.495pt,324.994pt) -- (155.232pt,325.22pt) -- (155.968pt,325.445pt) -- (156.705pt,325.666pt) -- (157.442pt,325.885pt) -- (158.178pt,326.102pt) -- (158.916pt,326.315pt) -- (159.653pt,326.525pt) -- (160.39pt,326.733pt) -- (161.126pt,326.938pt) -- (161.863pt,327.139pt) -- (162.599pt,327.337pt) -- (163.336pt,327.533pt) -- (164.073pt,327.724pt) -- (164.81pt,327.913pt) -- (165.547pt,328.098pt) -- (166.284pt,328.28pt) -- (167.021pt,328.458pt) -- (167.758pt,328.633pt) -- (168.494pt,328.804pt) -- (169.231pt,328.971pt) -- (169.968pt,329.135pt) -- (170.704pt,329.296pt) -- (171.442pt,329.452pt) -- (172.179pt,329.605pt) -- (172.916pt,329.754pt) -- (173.652pt,329.9pt) -- (174.389pt,330.041pt) -- (175.125pt,330.179pt) -- (175.862pt,330.313pt) -- (176.599pt,330.443pt) -- (177.337pt,330.57pt) -- (178.073pt,330.692pt) -- (178.81pt,330.811pt) -- (179.547pt,330.926pt) -- (180.283pt,331.037pt) -- (181.02pt,331.144pt) -- (181.022pt,331.145pt) -- (181.025pt,331.145pt) -- (181.032pt,331.146pt) -- (181.033pt,351.105pt) -- (181.034pt,365.721pt) -- (181.035pt,370.695pt) -- (181.035pt,373.599pt) -- (181.035pt,376.129pt) -- (181.035pt,378.079pt) -- (181.035pt,380.697pt) -- (181.036pt,383.986pt) -- (181.038pt,386.19pt) -- (181.039pt,387.052pt) -- (181.042pt,387.245pt) -- (181.046pt,387.25pt) -- (181.053pt,387.249pt) -- (181.069pt,387.251pt) -- (181.099pt,387.254pt) -- (181.16pt,387.26pt) -- (181.282pt,387.27pt) -- (181.525pt,387.292pt) -- (182.012pt,387.335pt) -- (182.104pt,387.343pt) -- (182.288pt,387.358pt) -- (182.656pt,387.388pt) -- (182.734pt,387.394pt) -- (182.889pt,387.406pt) -- (183.199pt,387.43pt) -- (183.818pt,387.477pt) -- (183.91pt,387.483pt) -- (184.094pt,387.495pt) -- (184.462pt,387.519pt) -- (185.199pt,387.566pt) -- (185.936pt,387.608pt) -- (186.673pt,387.645pt) -- (187.41pt,387.677pt) -- (188.147pt,387.703pt) -- (188.883pt,387.725pt) -- (189.62pt,387.74pt) -- (190.357pt,387.751pt) -- (191.094pt,387.756pt) -- (191.831pt,387.756pt) -- (192.567pt,387.75pt) -- (193.304pt,387.739pt) -- (194.041pt,387.722pt) -- (194.778pt,387.7pt) -- (195.515pt,387.673pt) -- (196.252pt,387.64pt) -- (196.988pt,387.602pt) -- (197.725pt,387.558pt) -- (198.462pt,387.509pt) -- (199.199pt,387.455pt) -- (199.936pt,387.395pt) -- (200.673pt,387.33pt) -- (201.409pt,387.26pt) -- (202.146pt,387.185pt) -- (202.883pt,387.104pt) -- (203.62pt,387.018pt) -- (204.357pt,386.927pt) -- (205.093pt,386.831pt) -- (205.83pt,386.73pt) -- (206.567pt,386.624pt) -- (207.304pt,386.513pt) -- (208.041pt,386.397pt) -- (208.778pt,386.277pt) -- (209.514pt,386.151pt) -- (210.251pt,386.021pt) -- (210.343pt,386.004pt) -- (210.528pt,385.97pt) -- (210.896pt,385.901pt) -- (211.633pt,385.762pt) -- (212.37pt,385.619pt) -- (213.106pt,385.47pt) -- (213.843pt,385.318pt) -- (214.58pt,385.161pt) -- (215.317pt,384.999pt) -- (216.054pt,384.833pt) -- (216.791pt,384.664pt) -- (217.527pt,384.489pt) -- (217.562pt,384.481pt) -- (217.632pt,384.464pt) -- (217.65pt,384.46pt) -- (217.662pt,384.457pt) -- (217.669pt,384.455pt) -- (217.673pt,384.454pt) -- (217.675pt,384.453pt) -- (217.677pt,384.453pt) -- (217.677pt,384.453pt) -- (217.678pt,384.453pt) -- (217.678pt,384.453pt) -- (217.678pt,385.104pt) -- (217.678pt,385.636pt) -- (217.678pt,385.978pt) -- (217.678pt,386.391pt) -- (217.678pt,387.21pt) -- (217.678pt,388.689pt) -- (217.678pt,390.125pt) -- (217.678pt,391.985pt) -- (217.678pt,393.883pt) -- (217.678pt,396.46pt) -- (217.678pt,399.323pt) -- (217.678pt,403.365pt) -- (217.678pt,408.361pt) -- (217.679pt,416.372pt) -- (217.68pt,428.166pt) -- (217.681pt,441.969pt) -- (217.681pt,442.972pt) -- (217.682pt,444.786pt) -- (217.682pt,446.799pt) -- (217.683pt,448.512pt) -- (217.684pt,449.817pt) -- (217.684pt,450.601pt) -- (217.685pt,451.148pt) -- (217.686pt,451.505pt) -- (217.687pt,451.758pt) -- (217.687pt,451.925pt) -- (217.688pt,452.041pt) -- (217.689pt,452.118pt) -- (217.689pt,452.171pt) -- (217.689pt,452.211pt) -- (217.691pt,452.239pt) -- (217.692pt,452.258pt) -- (217.693pt,452.269pt) -- (217.695pt,452.275pt) -- (217.696pt,452.277pt) -- (217.699pt,452.277pt) -- (217.702pt,452.276pt) -- (217.707pt,452.273pt) -- (217.717pt,452.268pt) -- (217.736pt,452.258pt) -- (217.774pt,452.237pt) -- (217.85pt,452.197pt) -- (218.003pt,452.116pt) -- (218.308pt,451.954pt) -- (218.918pt,451.63pt) -- (219.655pt,451.235pt) -- (220.392pt,450.835pt) -- (221.129pt,450.43pt) -- (221.866pt,450.021pt) -- (222.603pt,449.606pt) -- (222.695pt,449.554pt) -- (222.879pt,449.449pt) -- (223.247pt,449.238pt) -- (223.984pt,448.816pt) -- (224.721pt,448.389pt) -- (225.458pt,447.957pt) -- (226.195pt,447.522pt) -- (226.931pt,447.082pt) -- (227.668pt,446.638pt) -- (228.405pt,446.191pt) -- (229.142pt,445.739pt) -- (229.879pt,445.283pt) -- (230.616pt,444.824pt) -- (231.352pt,444.361pt) -- (232.089pt,443.894pt) -- (232.826pt,443.424pt) -- (233.563pt,442.95pt) -- (234.3pt,442.474pt) -- (235.037pt,441.993pt) -- (235.773pt,441.51pt) -- (236.51pt,441.024pt) -- (237.247pt,440.534pt) -- (237.984pt,440.042pt) -- (238.721pt,439.547pt) -- (239.457pt,439.049pt) -- (240.194pt,438.549pt) -- (240.931pt,438.046pt) -- (241.668pt,437.54pt) -- (241.76pt,437.477pt) -- (241.944pt,437.349pt) -- (242.313pt,437.094pt) -- (243.049pt,436.584pt) -- (243.786pt,436.072pt) -- (244.066pt,435.877pt) -- (244.244pt,435.752pt) -- (244.299pt,501.408pt) -- (244.299pt,501.746pt) -- (244.299pt,502.382pt) -- (244.3pt,503.436pt) -- (244.301pt,504.55pt) -- (244.301pt,505.33pt) -- (244.302pt,505.893pt) -- (244.303pt,506.234pt) -- (244.304pt,506.477pt) -- (244.305pt,506.634pt) -- (244.306pt,506.747pt) -- (244.306pt,506.821pt) -- (244.307pt,506.874pt) -- (244.308pt,506.914pt) -- (244.309pt,506.94pt) -- (244.311pt,506.956pt) -- (244.312pt,506.964pt) -- (244.315pt,506.969pt) -- (244.318pt,506.967pt) -- (244.32pt,506.964pt) -- (244.326pt,506.958pt) -- (244.334pt,506.949pt) -- (244.351pt,506.929pt) -- (244.387pt,506.891pt) -- (244.455pt,506.814pt) -- (244.594pt,506.659pt) -- (244.871pt,506.349pt) -- (245.425pt,505.731pt) -- (246.162pt,504.907pt) -- (246.899pt,504.081pt) -- (247.635pt,503.255pt) -- (248.372pt,502.424pt) -- (249.109pt,501.596pt) -- (249.846pt,500.763pt) -- (250.583pt,499.93pt) -- (251.32pt,499.097pt) -- (252.056pt,498.262pt) -- (252.793pt,497.425pt) -- (253.53pt,496.59pt) -- (254.267pt,495.753pt) -- (255.004pt,494.914pt) -- (255.741pt,494.076pt) -- (256.477pt,493.237pt) -- (257.214pt,492.398pt) -- (257.951pt,491.556pt) -- (258.688pt,490.717pt) -- (259.425pt,489.877pt) -- (260.161pt,489.036pt) -- (260.898pt,488.196pt) -- (261.635pt,487.357pt) -- (262.372pt,486.515pt) -- (263.109pt,485.676pt) -- (263.846pt,484.836pt) -- (264.582pt,483.997pt) -- (264.862pt,483.678pt) -- (264.932pt,483.598pt) -- (264.981pt,483.543pt) -- (264.996pt,535.826pt) -- (264.996pt,536.2pt) -- (264.997pt,536.933pt) -- (264.997pt,537.779pt) -- (264.997pt,538.402pt) -- (264.997pt,539.175pt) -- (264.997pt,540.426pt) -- (264.997pt,542.632pt) -- (264.998pt,546.076pt) -- (264.999pt,548.76pt) -- (265pt,550.477pt) -- (265.001pt,551.719pt) -- (265.002pt,552.512pt) -- (265.002pt,553.079pt) -- (265.004pt,553.447pt) -- (265.005pt,553.706pt) -- (265.005pt,553.874pt) -- (265.006pt,553.994pt) -- (265.008pt,554.071pt) -- (265.008pt,554.127pt) -- (265.01pt,554.169pt) -- (265.011pt,554.195pt) -- (265.013pt,554.211pt) -- (265.014pt,554.22pt) -- (265.016pt,554.222pt) -- (265.02pt,554.218pt) -- (265.024pt,554.213pt) -- (265.031pt,554.202pt) -- (265.045pt,554.178pt) -- (265.074pt,554.131pt) -- (265.131pt,554.04pt) -- (265.246pt,553.857pt) -- (265.474pt,553.487pt) -- (265.932pt,552.754pt) -- (266.024pt,552.605pt) -- (266.208pt,552.308pt) -- (266.576pt,551.717pt) -- (267.313pt,550.539pt) -- (268.05pt,549.361pt) -- (268.787pt,548.184pt) -- (269.524pt,547.011pt) -- (270.26pt,545.837pt) -- (270.997pt,544.667pt) -- (271.734pt,543.5pt) -- (272.471pt,542.333pt) -- (273.208pt,541.17pt) -- (273.945pt,540.01pt) -- (274.681pt,538.851pt) -- (274.905pt,538.528pt) -- (274.954pt,538.47pt) -- (274.978pt,538.444pt) -- (274.985pt,538.435pt) -- (274.986pt,538.435pt) -- (274.986pt,538.435pt) -- (274.987pt,538.433pt) -- (274.988pt,538.43pt) -- (274.989pt,538.43pt) -- (274.991pt,538.428pt) -- (274.992pt,538.426pt) -- (274.994pt,538.426pt) -- (274.994pt,538.424pt) -- (274.995pt,538.424pt) -- (274.996pt,538.422pt) -- (274.997pt,538.422pt) -- (274.997pt,538.422pt) -- (274.999pt,538.419pt) -- (275.001pt,538.417pt) -- (275.005pt,538.413pt) -- (275.014pt,538.402pt) -- (275.031pt,538.382pt) -- (275.064pt,538.344pt) -- (275.133pt,538.264pt) -- (275.27pt,538.109pt) -- (275.543pt,537.795pt) -- (276.089pt,537.17pt) -- (276.826pt,536.326pt) -- (276.918pt,536.22pt) -- (276.954pt,536.178pt) -- (276.97pt,536.16pt) -- (276.985pt,536.143pt) -- (277.015pt,536.109pt) -- (277.075pt,536.038pt) -- (277.195pt,535.901pt) -- (277.435pt,535.626pt) -- (277.915pt,535.075pt) -- (278.651pt,534.227pt) -- (279.388pt,533.381pt) -- (280.125pt,532.532pt) -- (280.217pt,532.426pt) -- (280.401pt,532.211pt) -- (280.77pt,531.786pt) -- (281.507pt,530.938pt) -- (282.243pt,530.087pt) -- (282.98pt,529.234pt) -- (283.717pt,528.384pt) -- (283.743pt,528.353pt) -- (283.781pt,608.944pt) -- (283.782pt,609.418pt) -- (283.782pt,610.323pt) -- (283.783pt,611.896pt) -- (283.783pt,613.214pt) -- (283.783pt,614.691pt) -- (283.784pt,616.115pt) -- (283.786pt,617.209pt) -- (283.786pt,617.872pt) -- (283.787pt,618.319pt) -- (283.788pt,618.616pt) -- (283.788pt,618.824pt) -- (283.79pt,618.961pt) -- (283.791pt,619.054pt) -- (283.791pt,619.118pt) -- (283.792pt,619.167pt) -- (283.794pt,619.2pt) -- (283.795pt,619.22pt) -- (283.797pt,619.231pt) -- (283.799pt,619.236pt) -- (283.801pt,619.236pt) -- (283.805pt,619.231pt) -- (283.809pt,619.223pt) -- (283.817pt,619.209pt) -- (283.83pt,619.187pt) -- (283.858pt,619.138pt) -- (283.914pt,619.041pt) -- (284.024pt,618.85pt) -- (284.245pt,618.467pt) -- (284.301pt,618.372pt) -- (284.411pt,618.179pt) -- (284.632pt,617.796pt) -- (285.074pt,617.03pt) -- (285.811pt,615.759pt) -- (286.548pt,614.485pt) -- (287.285pt,613.214pt) -- (287.377pt,613.054pt) -- (287.561pt,612.738pt) -- (287.929pt,612.1pt) -- (288.666pt,610.833pt) -- (289.403pt,609.564pt) -- (290.14pt,608.297pt) -- (290.232pt,608.14pt) -- (290.416pt,607.823pt) -- (290.785pt,607.189pt) -- (291.521pt,605.925pt) -- (292.258pt,604.665pt) -- (292.995pt,603.404pt) -- (293.732pt,602.146pt) -- (294.469pt,600.888pt) -- (295.206pt,599.635pt) -- (295.298pt,599.477pt) -- (295.482pt,599.163pt) -- (295.85pt,598.536pt) -- (296.587pt,597.285pt) -- (297.324pt,596.038pt) -- (298.061pt,594.791pt) -- (298.798pt,593.546pt) -- (299.534pt,592.304pt) -- (300.271pt,591.066pt) -- (300.363pt,590.911pt) -- (300.548pt,590.6pt) -- (300.916pt,589.98pt) -- (301.008pt,589.827pt) -- (301.192pt,589.517pt) -- (301.561pt,588.899pt) -- (302.297pt,587.666pt) -- (302.552pt,587.241pt) -- (302.617pt,587.132pt) -- (302.647pt,669.355pt) -- (302.647pt,669.884pt) -- (302.647pt,669.889pt) -- (302.647pt,669.895pt) -- (302.647pt,669.911pt) -- (302.647pt,669.937pt) -- (302.647pt,669.997pt) -- (302.647pt,670.011pt) -- (302.647pt,670.039pt) -- (302.647pt,670.097pt) -- (302.647pt,670.21pt) -- (302.647pt,670.436pt) -- (302.647pt,670.874pt) -- (302.647pt,671.705pt) -- (302.648pt,673.209pt) -- (302.649pt,675.667pt) -- (302.65pt,678.015pt) -- (302.65pt,679.643pt) -- (302.652pt,680.839pt) -- (302.653pt,681.581pt) -- (302.653pt,682.112pt) -- (302.654pt,682.46pt) -- (302.655pt,682.71pt) -- (302.656pt,682.874pt) -- (302.657pt,682.989pt) -- (302.658pt,683.067pt) -- (302.659pt,683.129pt) -- (302.66pt,683.171pt) -- (302.661pt,683.2pt) -- (302.663pt,683.218pt) -- (302.664pt,683.224pt) -- (302.666pt,683.226pt) -- (302.667pt,683.226pt) -- (302.669pt,683.224pt) -- (302.67pt,683.222pt) -- (302.671pt,683.22pt) -- (302.673pt,683.218pt) -- (302.674pt,683.213pt) -- (302.675pt,683.211pt) -- (302.677pt,683.209pt) -- (302.678pt,683.204pt) -- (302.68pt,683.202pt) -- (302.681pt,683.2pt) -- (302.683pt,683.195pt) -- (302.684pt,683.193pt) -- (302.686pt,683.191pt) -- (302.687pt,683.187pt) -- (302.688pt,683.184pt) -- (302.689pt,683.182pt) -- (302.691pt,683.178pt) -- (302.692pt,683.175pt) -- (302.693pt,683.173pt) -- (302.694pt,683.171pt) -- (302.695pt,683.171pt) -- (302.695pt,683.169pt) -- (302.695pt,683.169pt) -- (302.696pt,683.169pt) -- (302.697pt,683.164pt) -- (302.7pt,683.16pt) -- (302.704pt,683.149pt) -- (302.714pt,683.129pt) -- (302.734pt,683.087pt) -- (302.773pt,683.003pt) -- (302.851pt,682.837pt) -- (303.007pt,682.502pt) -- (303.319pt,681.833pt) -- (303.944pt,680.502pt) -- (304.681pt,678.934pt) -- (305.418pt,677.368pt) -- (306.155pt,675.805pt) -- (306.892pt,674.245pt) -- (307.628pt,672.69pt) -- (307.721pt,672.496pt) -- (307.773pt,672.385pt) -- (307.799pt,672.329pt) -- (307.833pt,672.256pt) -- (307.9pt,672.115pt) -- (308.036pt,671.829pt) -- (308.306pt,671.26pt) -- (308.846pt,670.121pt) -- (309.583pt,668.573pt) -- (310.32pt,667.029pt) -- (310.412pt,666.837pt) -- (310.596pt,666.451pt) -- (310.965pt,665.681pt) -- (311.057pt,665.488pt) -- (311.241pt,665.103pt) -- (311.609pt,664.334pt) -- (312.346pt,662.799pt) -- (313.083pt,661.269pt) -- (313.82pt,659.743pt) -- (314.557pt,658.221pt) -- (315.294pt,656.702pt) -- (315.386pt,656.511pt) -- (315.57pt,656.132pt) -- (315.616pt,656.037pt) -- (315.708pt,655.847pt) -- (315.893pt,655.468pt) -- (316.261pt,654.711pt) -- (316.998pt,653.202pt) -- (317.735pt,651.696pt) -- (318.472pt,650.195pt) -- (319.208pt,648.697pt) -- (319.3pt,648.511pt) -- (319.485pt,648.137pt) -- (319.853pt,647.391pt) -- (320.59pt,645.902pt) -- (321.327pt,644.416pt) -- (322.064pt,642.937pt) -- (322.8pt,641.462pt) -- (323.537pt,639.989pt) -- (324.274pt,638.522pt) -- (325.011pt,637.061pt) -- (325.748pt,635.601pt) -- (326.484pt,634.148pt) -- (326.577pt,633.967pt) -- (326.761pt,633.606pt) -- (327.129pt,632.879pt) -- (327.866pt,631.435pt) -- (328.603pt,629.995pt) -- (329.34pt,628.56pt) -- (330.076pt,627.132pt) -- (330.813pt,625.705pt) -- (331.55pt,624.286pt) -- (332.287pt,622.868pt) -- (332.379pt,622.693pt) -- (332.563pt,622.339pt) -- (332.932pt,621.634pt) -- (333.669pt,620.228pt) -- (333.761pt,620.051pt) -- (333.945pt,619.701pt) -- (333.99pt,619.612pt) -- (334.083pt,619.437pt) -- (334.267pt,619.087pt) -- (334.635pt,618.388pt) -- (335.372pt,616.992pt) -- (336.109pt,615.601pt) -- (336.846pt,614.217pt) -- (337.583pt,612.837pt) -- (338.319pt,611.462pt) -- (339.056pt,610.093pt) -- (339.793pt,608.729pt) -- (340.53pt,607.369pt) -- (341.267pt,606.013pt) -- (342.003pt,604.665pt) -- (342.74pt,603.32pt) -- (343.477pt,601.982pt) -- (344.214pt,600.649pt) -- (344.951pt,599.32pt) -- (345.688pt,597.996pt) -- (346.424pt,596.678pt) -- (347.161pt,595.365pt) -- (347.898pt,594.058pt) -- (348.635pt,592.755pt) -- (349.372pt,591.458pt) -- (350.109pt,590.173pt) -- (350.243pt,589.952pt) -- (350.339pt,589.794pt) -- (350.414pt,589.67pt) -- (350.456pt,589.604pt) -- (350.471pt,589.577pt) -- (350.475pt,589.571pt) -- (350.476pt,589.568pt) -- (350.477pt,589.568pt) -- (350.478pt,589.566pt) -- (350.479pt,589.564pt) -- (350.481pt,589.562pt) -- (350.482pt,589.559pt) -- (350.484pt,589.557pt) -- (350.485pt,589.555pt) -- (350.487pt,589.553pt) -- (350.487pt,589.551pt) -- (350.489pt,589.548pt) -- (350.49pt,589.546pt) -- (350.492pt,589.544pt) -- (350.492pt,589.544pt) -- (350.492pt,589.542pt) -- (350.493pt,589.542pt) -- (350.494pt,589.54pt) -- (350.495pt,589.54pt) -- (350.498pt,589.535pt) -- (350.503pt,589.526pt) -- (350.512pt,589.511pt) -- (350.531pt,589.478pt) -- (350.571pt,589.416pt) -- (350.649pt,589.287pt) -- (350.806pt,589.03pt) -- (351.118pt,588.521pt) -- (351.196pt,588.392pt) -- (351.265pt,588.282pt) -- (351.328pt,588.177pt) -- (351.397pt,588.064pt) -- (351.536pt,587.839pt) -- (351.813pt,587.389pt) -- (351.882pt,587.276pt) -- (352.021pt,587.05pt) -- (352.298pt,586.6pt) -- (352.851pt,585.703pt) -- (353.588pt,584.514pt) -- (354.325pt,583.329pt) -- (355.061pt,582.146pt) -- (355.798pt,580.968pt) -- (355.89pt,580.822pt) -- (356.075pt,580.527pt) -- (356.121pt,580.454pt) -- (356.213pt,580.308pt) -- (356.397pt,580.016pt) -- (356.766pt,579.429pt) -- (357.503pt,578.262pt) -- (358.239pt,577.097pt) -- (358.976pt,575.938pt) -- (359.068pt,575.794pt) -- (359.253pt,575.504pt) -- (359.298pt,575.431pt) -- (359.39pt,575.287pt) -- (359.575pt,574.999pt) -- (359.943pt,574.421pt) -- (360.68pt,573.272pt) -- (361.417pt,572.127pt) -- (362.153pt,570.986pt) -- (362.89pt,569.848pt) -- (363.627pt,568.716pt) -- (364.364pt,567.586pt) -- (365.101pt,566.463pt) -- (365.838pt,565.343pt) -- (365.93pt,565.203pt) -- (366.114pt,564.924pt) -- (366.482pt,564.366pt) -- (367.219pt,563.254pt) -- (367.956pt,562.144pt) -- (368.693pt,561.041pt) -- (369.43pt,559.943pt) -- (369.522pt,559.806pt) -- (369.706pt,559.531pt) -- (369.752pt,559.462pt) -- (369.844pt,559.325pt) -- (370.029pt,559.05pt) -- (370.397pt,558.506pt) -- (370.489pt,558.368pt) -- (370.673pt,558.096pt) -- (370.719pt,558.027pt) -- (370.811pt,557.892pt) -- (370.995pt,557.62pt) -- (371.364pt,557.075pt) -- (372.101pt,555.989pt) -- (372.193pt,555.854pt) -- (372.377pt,555.584pt) -- (372.423pt,555.518pt) -- (372.515pt,555.383pt) -- (372.7pt,555.112pt) -- (372.745pt,555.046pt) -- (372.837pt,554.911pt) -- (373.022pt,554.641pt) -- (373.39pt,554.102pt) -- (374.127pt,553.03pt) -- (374.219pt,552.895pt) -- (374.403pt,552.63pt) -- (374.771pt,552.096pt) -- (374.864pt,551.961pt) -- (375.048pt,551.695pt) -- (375.416pt,551.163pt) -- (376.153pt,550.103pt) -- (376.89pt,549.044pt) -- (376.982pt,548.913pt) -- (377.166pt,548.65pt) -- (377.535pt,548.122pt) -- (378.271pt,547.075pt) -- (379.008pt,546.029pt) -- (379.745pt,544.991pt) -- (380.482pt,543.954pt) -- (381.219pt,542.922pt) -- (381.311pt,542.794pt) -- (381.495pt,542.534pt) -- (381.863pt,542.021pt) -- (382.6pt,540.997pt) -- (382.692pt,540.869pt) -- (382.877pt,540.614pt) -- (383.245pt,540.105pt) -- (383.337pt,539.976pt) -- (383.521pt,539.722pt) -- (383.89pt,539.214pt) -- (384.627pt,538.2pt) -- (385.363pt,537.192pt) -- (386.1pt,536.189pt) -- (386.837pt,535.188pt) -- (387.574pt,534.191pt) -- (388.311pt,533.199pt) -- (388.403pt,533.075pt) -- (388.587pt,532.827pt) -- (388.633pt,532.765pt) -- (388.725pt,532.643pt) -- (388.91pt,532.395pt) -- (389.278pt,531.903pt) -- (390.015pt,530.92pt) -- (390.752pt,529.941pt) -- (391.489pt,528.966pt) -- (392.225pt,527.996pt) -- (392.962pt,527.029pt) -- (393.699pt,526.067pt) -- (394.436pt,525.108pt) -- (395.173pt,524.154pt) -- (395.91pt,523.204pt) -- (396.646pt,522.258pt) -- (397.383pt,521.314pt) -- (398.12pt,520.375pt) -- (398.857pt,519.441pt) -- (399.594pt,518.51pt) -- (400.33pt,517.585pt) -- (401.067pt,516.661pt) -- (401.804pt,515.742pt) -- (402.541pt,514.827pt) -- (403.278pt,513.917pt) -- (404.015pt,511.179pt) -- (404.751pt,506.759pt) -- (405.488pt,502.402pt) -- (405.5pt,502.336pt) -- (405.523pt,502.2pt) -- (405.569pt,501.93pt) -- (405.661pt,501.392pt) -- (405.845pt,500.318pt) -- (406.213pt,498.181pt) -- (406.95pt,493.957pt) -- (407.687pt,489.8pt) -- (408.424pt,485.704pt) -- (408.516pt,485.197pt) -- (408.7pt,484.185pt) -- (409.068pt,482.172pt) -- (409.805pt,478.194pt) -- (410.542pt,474.278pt) -- (411.279pt,470.422pt) -- (412.016pt,466.626pt) -- (412.753pt,462.889pt) -- (413.489pt,459.209pt) -- (413.581pt,458.754pt) -- (413.605pt,458.64pt) -- (413.651pt,458.412pt) -- (413.743pt,457.958pt) -- (413.766pt,457.845pt) -- (413.812pt,457.618pt) -- (413.904pt,457.165pt) -- (414.088pt,456.262pt) -- (414.457pt,454.467pt) -- (414.549pt,454.021pt) -- (414.733pt,453.13pt) -- (415.102pt,451.36pt) -- (415.838pt,447.86pt) -- (415.93pt,447.426pt) -- (416.115pt,446.562pt) -- (416.16pt,446.346pt) -- (416.252pt,445.915pt) -- (416.437pt,445.057pt) -- (416.805pt,443.349pt) -- (416.897pt,442.925pt) -- (417.081pt,442.078pt) -- (417.45pt,440.394pt) -- (418.187pt,437.066pt) -- (418.923pt,433.79pt) -- (419.66pt,430.566pt) -- (420.397pt,427.392pt) -- (421.134pt,424.269pt) -- (421.871pt,421.195pt) -- (422.608pt,418.169pt) -- (423.344pt,415.192pt) -- (423.437pt,414.823pt) -- (423.621pt,414.088pt) -- (423.989pt,412.626pt) -- (424.726pt,409.736pt) -- (425.463pt,406.893pt) -- (426.2pt,404.095pt) -- (426.292pt,403.749pt) -- (426.476pt,403.058pt) -- (426.844pt,401.684pt) -- (427.581pt,398.969pt) -- (428.318pt,396.298pt) -- (428.41pt,395.968pt) -- (428.594pt,395.308pt) -- (428.641pt,395.143pt) -- (428.733pt,394.815pt) -- (428.917pt,394.16pt) -- (428.963pt,393.996pt) -- (429.055pt,393.67pt) -- (429.239pt,393.02pt) -- (429.607pt,391.727pt) -- (430.344pt,389.172pt) -- (431.081pt,386.659pt) -- (431.818pt,384.186pt) -- (431.91pt,383.88pt) -- (432.094pt,383.269pt) -- (432.463pt,382.055pt) -- (433.199pt,379.656pt) -- (433.936pt,377.297pt) -- (434.673pt,374.976pt) -- (435.41pt,372.692pt) -- (436.147pt,370.446pt) -- (436.884pt,368.236pt) -- (436.886pt,368.231pt) -- (436.889pt,368.219pt) -- (436.898pt,368.196pt) -- (436.899pt,368.192pt) -- (436.9pt,368.19pt) -- (436.9pt,368.188pt) -- (436.901pt,368.185pt) -- (436.903pt,368.181pt) -- (436.904pt,368.177pt) -- (436.905pt,368.173pt) -- (436.906pt,368.169pt) -- (436.908pt,368.165pt) -- (436.909pt,368.161pt) -- (436.911pt,368.157pt) -- (436.912pt,368.153pt) -- (436.914pt,368.149pt) -- (436.915pt,368.145pt) -- (436.917pt,368.141pt) -- (436.918pt,368.137pt) -- (436.919pt,368.134pt) -- (436.92pt,368.13pt) -- (436.922pt,368.126pt) -- (436.923pt,368.123pt) -- (436.923pt,368.121pt) -- (436.924pt,368.12pt) -- (436.924pt,368.119pt) -- (436.924pt,368.119pt) -- (436.924pt,368.119pt) -- (436.925pt,368.119pt) -- (436.925pt,368.118pt) -- (436.925pt,368.118pt) -- (436.925pt,368.117pt) -- (436.926pt,368.116pt) -- (436.926pt,368.113pt) -- (436.928pt,368.107pt) -- (436.933pt,368.095pt) -- (436.941pt,368.072pt) -- (436.957pt,368.025pt) -- (436.99pt,367.931pt) -- (437.057pt,367.743pt) -- (437.189pt,367.369pt) -- (437.455pt,366.623pt) -- (437.521pt,366.437pt) -- (437.653pt,366.066pt) -- (437.686pt,365.974pt) -- (437.752pt,365.789pt) -- (437.885pt,365.42pt) -- (438.15pt,364.685pt) -- (438.68pt,363.228pt) -- (439.417pt,361.229pt) -- (440.154pt,359.261pt) -- (440.246pt,359.017pt) -- (440.43pt,358.531pt) -- (440.476pt,358.41pt) -- (440.568pt,358.167pt) -- (440.752pt,357.685pt) -- (440.798pt,357.564pt) -- (440.89pt,357.324pt) -- (441.075pt,356.845pt) -- (441.443pt,355.891pt) -- (442.18pt,354.007pt) -- (442.917pt,352.153pt) -- (443.653pt,350.328pt) -- (444.39pt,348.531pt) -- (445.127pt,346.764pt) -- (445.864pt,345.024pt) -- (446.601pt,343.311pt) -- (446.693pt,343.099pt) -- (446.877pt,342.676pt) -- (447.246pt,341.835pt) -- (447.982pt,340.174pt) -- (448.719pt,338.539pt) -- (448.811pt,338.336pt) -- (448.995pt,337.932pt) -- (449.364pt,337.13pt) -- (450.101pt,335.543pt) -- (450.838pt,333.982pt) -- (451.574pt,332.446pt) -- (452.311pt,330.934pt) -- (453.048pt,329.447pt) -- (453.785pt,327.984pt) -- (454.522pt,326.544pt) -- (455.258pt,325.128pt) -- (455.995pt,323.734pt) -- (456.732pt,322.363pt) -- (457.469pt,321.014pt) -- (458.206pt,319.687pt) -- (458.298pt,319.523pt) -- (458.482pt,319.196pt) -- (458.85pt,318.544pt) -- (459.587pt,317.258pt) -- (460.324pt,315.992pt) -- (461.061pt,314.747pt) -- (461.153pt,314.593pt) -- (461.337pt,314.285pt) -- (461.706pt,313.674pt) -- (461.798pt,313.522pt) -- (461.982pt,313.219pt) -- (462.35pt,312.617pt) -- (462.442pt,312.467pt) -- (462.627pt,312.169pt) -- (462.995pt,311.575pt) -- (463.732pt,310.402pt) -- (464.469pt,309.249pt) -- (465.206pt,308.114pt) -- (465.942pt,306.999pt) -- (466.679pt,305.901pt) -- (466.771pt,305.766pt) -- (466.956pt,305.494pt) -- (467.324pt,304.956pt) -- (468.061pt,303.892pt) -- (468.798pt,302.846pt) -- (469.534pt,301.818pt) -- (470.271pt,300.807pt) -- (471.008pt,299.812pt) -- (471.745pt,298.834pt) -- (471.837pt,298.713pt) -- (472.021pt,298.471pt) -- (472.067pt,298.411pt) -- (472.159pt,298.291pt) -- (472.343pt,298.051pt) -- (472.712pt,297.575pt) -- (473.448pt,296.634pt) -- (474.185pt,295.709pt) -- (474.277pt,295.595pt) -- (474.462pt,295.366pt) -- (474.83pt,294.912pt) -- (475.567pt,294.016pt) -- (476.304pt,293.135pt) -- (477.04pt,292.269pt) -- (477.777pt,291.418pt) -- (478.514pt,290.58pt) -- (479.251pt,289.757pt) -- (479.988pt,288.948pt) -- (480.725pt,288.153pt) -- (481.461pt,287.371pt) -- (482.198pt,286.602pt) -- (482.935pt,285.847pt) -- (483.027pt,285.753pt) -- (483.211pt,285.567pt) -- (483.58pt,285.196pt) -- (484.317pt,284.465pt) -- (485.053pt,283.745pt) -- (485.79pt,283.039pt) -- (486.527pt,282.344pt) -- (487.264pt,281.661pt) -- (488.001pt,280.99pt) -- (488.738pt,280.331pt) -- (489.474pt,279.682pt) -- (490.211pt,279.046pt) -- (490.948pt,278.42pt) -- (491.685pt,277.805pt) -- (492.422pt,277.2pt) -- (492.514pt,277.125pt) -- (492.698pt,276.976pt) -- (492.79pt,276.902pt) -- (492.845pt,276.857pt) -- (492.873pt,276.835pt) -- (492.885pt,276.825pt) -- (492.887pt,276.824pt) -- (492.889pt,276.823pt) -- (492.89pt,276.822pt) -- (492.892pt,276.821pt) -- (492.892pt,276.82pt) -- (492.894pt,276.819pt) -- (492.895pt,276.818pt) -- (492.897pt,276.817pt) -- (492.898pt,276.816pt) -- (492.9pt,276.815pt) -- (492.901pt,276.813pt) -- (492.903pt,276.813pt) -- (492.904pt,276.811pt) -- (492.905pt,276.811pt) -- (492.906pt,276.809pt) -- (492.908pt,276.809pt) -- (492.909pt,276.808pt) -- (492.909pt,276.807pt) -- (492.909pt,276.807pt) -- (492.91pt,276.807pt) -- (492.91pt,276.807pt) -- (492.911pt,276.806pt) -- (492.912pt,276.805pt) -- (492.915pt,276.804pt) -- (492.919pt,276.8pt) -- (492.929pt,276.793pt) -- (492.948pt,276.778pt) -- (492.988pt,276.748pt) -- (493.067pt,276.69pt) -- (493.225pt,276.572pt) -- (493.264pt,276.543pt) -- (493.317pt,276.504pt) -- (493.374pt,276.462pt) -- (493.427pt,276.422pt) -- (493.534pt,276.343pt) -- (493.746pt,276.187pt) -- (493.799pt,276.148pt) -- (493.906pt,276.07pt) -- (494.119pt,275.914pt) -- (494.544pt,275.605pt) -- (495.281pt,275.078pt) -- (496.017pt,274.559pt) -- (496.109pt,274.494pt) -- (496.294pt,274.366pt) -- (496.662pt,274.111pt) -- (497.399pt,273.608pt) -- (498.136pt,273.112pt) -- (498.873pt,272.625pt) -- (499.609pt,272.146pt) -- (500.346pt,271.674pt) -- (501.083pt,271.21pt) -- (501.175pt,271.153pt) -- (501.359pt,271.039pt) -- (501.406pt,271.01pt) -- (501.498pt,270.953pt) -- (501.682pt,270.839pt) -- (502.05pt,270.613pt) -- (502.787pt,270.167pt) -- (503.524pt,269.728pt) -- (503.616pt,269.673pt) -- (503.8pt,269.565pt) -- (503.846pt,269.538pt) -- (503.938pt,269.484pt) -- (504.122pt,269.376pt) -- (504.491pt,269.162pt) -- (505.228pt,268.74pt) -- (505.964pt,268.324pt) -- (506.701pt,267.915pt) -- (507.438pt,267.513pt) -- (508.175pt,267.118pt) -- (508.912pt,266.729pt) -- (509.649pt,266.346pt) -- (510.385pt,265.97pt) -- (511.122pt,265.601pt) -- (511.859pt,265.237pt) -- (512.596pt,264.879pt) -- (513.333pt,264.528pt) -- (514.07pt,264.182pt) -- (514.806pt,263.842pt) -- (515.543pt,263.508pt) -- (516.28pt,263.179pt) -- (517.017pt,262.856pt) -- (517.754pt,262.538pt) -- (518.49pt,262.226pt) -- (519.227pt,261.919pt) -- (519.964pt,261.617pt) -- (520.701pt,261.32pt) -- (521.438pt,261.028pt) -- (522.175pt,260.741pt) -- (522.911pt,260.459pt) -- (523.648pt,260.182pt) -- (524.385pt,259.91pt) -- (525.122pt,259.642pt) -- (525.859pt,259.378pt) -- (526.596pt,259.12pt) -- (527.332pt,258.865pt) -- (528.069pt,258.615pt) -- (528.806pt,258.369pt) -- (529.543pt,258.128pt) -- (530.28pt,257.891pt) -- (530.372pt,257.861pt) -- (530.556pt,257.803pt) -- (530.924pt,257.686pt) -- (531.661pt,257.456pt) -- (532.398pt,257.231pt) -- (532.49pt,257.203pt) -- (532.674pt,257.147pt) -- (533.043pt,257.036pt) -- (533.135pt,257.009pt) -- (533.319pt,256.954pt) -- (533.687pt,256.845pt) -- (534.424pt,256.63pt) -- (535.161pt,256.418pt) -- (535.898pt,256.21pt) -- (536.635pt,256.006pt) -- (537.372pt,255.805pt) -- (538.108pt,255.608pt) -- (538.845pt,255.414pt) -- (539.582pt,255.224pt) -- (540.319pt,255.037pt) -- (541.056pt,254.853pt) -- (541.793pt,254.672pt) -- (542.529pt,254.495pt) -- (543.266pt,254.321pt) -- (543.358pt,254.299pt) -- (543.543pt,254.256pt) -- (543.589pt,254.245pt) -- (543.681pt,254.224pt) -- (543.865pt,254.181pt) -- (544.234pt,254.096pt) -- (544.97pt,253.929pt) -- (545.063pt,253.908pt) -- (545.247pt,253.867pt) -- (545.615pt,253.785pt) -- (545.707pt,253.765pt) -- (545.891pt,253.724pt) -- (546.26pt,253.643pt) -- (546.997pt,253.484pt) -- (547.734pt,253.328pt) -- (547.826pt,253.308pt) -- (548.01pt,253.27pt) -- (548.378pt,253.193pt) -- (549.115pt,253.042pt) -- (549.207pt,253.023pt) -- (549.391pt,252.986pt) -- (549.76pt,252.911pt) -- (549.852pt,252.893pt) -- (550.036pt,252.856pt) -- (550.082pt,252.847pt) -- (550.174pt,252.829pt) -- (550.358pt,252.792pt) -- (550.727pt,252.72pt) -- (551.463pt,252.577pt) -- (552.2pt,252.437pt) -- (552.292pt,252.419pt) -- (552.476pt,252.385pt) -- (552.845pt,252.316pt) -- (553.582pt,252.18pt) -- (554.319pt,252.047pt) -- (555.055pt,251.916pt) -- (555.792pt,251.787pt) -- (555.884pt,251.771pt) -- (556.069pt,251.74pt) -- (556.437pt,251.677pt) -- (557.174pt,251.552pt) -- (557.911pt,251.43pt) -- (558.647pt,251.31pt) -- (559.384pt,251.193pt) -- (560.121pt,251.077pt) -- (560.213pt,251.063pt) -- (560.289pt,251.051pt) -- (560.305pt,251.049pt) -- (560.316pt,251.047pt) -- (560.319pt,251.047pt) -- (560.319pt,251.047pt) -- (560.321pt,251.047pt) -- (560.322pt,251.046pt) -- (560.324pt,251.046pt) -- (560.325pt,251.046pt) -- (560.327pt,251.046pt) -- (560.328pt,251.046pt) -- (560.329pt,251.046pt) -- (560.33pt,251.045pt) -- (560.332pt,251.045pt) -- (560.333pt,251.045pt) -- (560.334pt,251.045pt) -- (560.335pt,251.045pt) -- (560.336pt,251.045pt) -- (560.336pt,251.045pt) -- (560.336pt,251.045pt) -- (560.336pt,251.045pt) -- (560.337pt,251.045pt) -- (560.337pt,251.044pt) -- (560.338pt,251.044pt) -- (560.339pt,251.044pt) -- (560.341pt,251.044pt) -- (560.347pt,251.043pt) -- (560.356pt,251.042pt) -- (560.376pt,251.039pt) -- (560.415pt,251.034pt) -- (560.494pt,251.023pt) -- (560.651pt,251.002pt) -- (560.691pt,250.996pt) -- (560.694pt,250.996pt) -- (560.699pt,250.995pt) -- (560.711pt,250.994pt) -- (560.734pt,250.991pt) -- (560.781pt,250.984pt) -- (560.875pt,250.972pt) -- (561.062pt,250.946pt) -- (561.436pt,250.896pt) -- (561.528pt,250.884pt) -- (561.713pt,250.86pt) -- (562.081pt,250.811pt) -- (562.818pt,250.715pt) -- (563.555pt,250.621pt) -- (564.291pt,250.528pt) -- (565.028pt,250.436pt) -- (565.765pt,250.346pt) -- (566.502pt,250.258pt) -- (567.239pt,250.17pt) -- (567.976pt,250.085pt) -- (568.068pt,250.074pt) -- (568.252pt,250.053pt) -- (568.62pt,250.011pt) -- (569.357pt,249.928pt) -- (570.094pt,249.846pt) -- (570.831pt,249.765pt) -- (571.568pt,249.686pt) -- (571.66pt,249.676pt) -- (571.844pt,249.657pt) -- (572.212pt,249.618pt) -- (572.949pt,249.541pt) -- (573.041pt,249.531pt) -- (573.225pt,249.512pt) -- (573.594pt,249.475pt) -- (574.331pt,249.4pt) -- (575.068pt,249.327pt) -- (575.804pt,249.255pt) -- (576.541pt,249.184pt) -- (577.278pt,249.114pt) -- (578.015pt,249.045pt) -- (578.752pt,248.978pt) -- (579.488pt,248.911pt) -- (580.225pt,248.846pt) -- (580.962pt,248.781pt) -- (581.699pt,248.718pt) -- (582.436pt,248.656pt) -- (583.173pt,248.595pt) -- (583.909pt,248.534pt) -- (584.646pt,248.475pt) -- (584.738pt,248.468pt) -- (584.923pt,248.453pt) -- (585.291pt,248.424pt) -- (586.028pt,248.367pt) -- (586.765pt,248.31pt) -- (587.501pt,248.255pt) -- (588.238pt,248.2pt) -- (588.975pt,248.147pt) -- (589.712pt,248.094pt) -- (590.449pt,248.042pt) -- (591.186pt,247.991pt) -- (591.922pt,247.941pt) -- (592.659pt,247.891pt) -- (593.396pt,247.843pt) -- (593.488pt,247.837pt) -- (593.672pt,247.825pt) -- (594.041pt,247.801pt) -- (594.778pt,247.754pt) -- (595.514pt,247.707pt) -- (596.251pt,247.662pt) -- (596.988pt,247.617pt) -- (597.725pt,247.573pt) -- (597.817pt,247.568pt) -- (598.001pt,247.557pt) -- (598.047pt,247.554pt) -- (598.139pt,247.549pt) -- (598.323pt,247.538pt) -- (598.37pt,247.535pt) -- (598.462pt,247.53pt) -- (598.646pt,247.519pt) -- (598.692pt,247.517pt) -- (598.784pt,247.511pt) -- (598.968pt,247.501pt) -- (599.336pt,247.479pt) -- (600.073pt,247.438pt) -- (600.81pt,247.397pt) -- (601.547pt,247.357pt) -- (602.284pt,247.317pt) -- (603.02pt,247.278pt) -- (603.113pt,247.273pt) -- (603.297pt,247.264pt) -- (603.665pt,247.244pt) -- (604.402pt,247.207pt) -- (604.494pt,247.202pt) -- (604.678pt,247.193pt) -- (605.047pt,247.174pt) -- (605.783pt,247.138pt) -- (606.52pt,247.102pt) -- (607.257pt,247.067pt) -- (607.994pt,247.032pt) -- (608.731pt,246.998pt) -- (609.468pt,246.964pt) -- (610.204pt,246.931pt) -- (610.941pt,246.899pt) -- (611.678pt,246.867pt) -- (612.415pt,246.836pt) -- (613.152pt,246.805pt) -- (613.889pt,246.775pt) -- (614.625pt,246.745pt) -- (615.362pt,246.716pt) -- (616.099pt,246.687pt) -- (616.836pt,246.659pt) -- (617.573pt,246.631pt) -- (617.665pt,246.628pt) -- (617.849pt,246.621pt) -- (618.217pt,246.607pt) -- (618.954pt,246.581pt) -- (619.691pt,246.554pt) -- (620.428pt,246.528pt) -- (620.52pt,246.525pt) -- (620.704pt,246.519pt) -- (621.073pt,246.506pt) -- (621.809pt,246.481pt) -- (622.546pt,246.456pt) -- (623.283pt,246.432pt) -- (624.02pt,246.408pt) -- (624.757pt,246.385pt) -- (625.494pt,246.362pt) -- (626.23pt,246.339pt) -- (626.967pt,246.317pt) -- (627.704pt,246.295pt) -- (628.441pt,246.274pt) -- (628.533pt,246.271pt) -- (628.717pt,246.266pt) -- (629.086pt,246.256pt) -- (629.822pt,246.235pt) -- (630.559pt,246.215pt) -- (631.296pt,246.195pt) -- (632.033pt,246.175pt) -- (632.77pt,246.156pt) -- (633.507pt,246.137pt) -- (634.243pt,246.118pt) -- (634.98pt,246.1pt) -- (635.717pt,246.082pt) -- (636.454pt,246.064pt) -- (636.546pt,246.062pt) -- (636.73pt,246.058pt) -- (637.099pt,246.049pt) -- (637.835pt,246.032pt) -- (638.572pt,246.015pt) -- (639.309pt,245.999pt) -- (640.046pt,245.983pt) -- (640.138pt,245.981pt) -- (640.322pt,245.977pt) -- (640.691pt,245.969pt) -- (641.427pt,245.953pt) -- (642.164pt,245.938pt) -- (642.256pt,245.936pt) -- (642.44pt,245.932pt) -- (642.809pt,245.925pt) -- (643.546pt,245.91pt) -- (644.283pt,245.895pt) -- (644.375pt,245.893pt) -- (644.559pt,245.89pt) -- (644.927pt,245.883pt) -- (645.019pt,245.881pt) -- (645.204pt,245.877pt) -- (645.572pt,245.87pt) -- (646.309pt,245.856pt) -- (646.401pt,245.855pt) -- (646.585pt,245.851pt) -- (646.954pt,245.845pt) -- (647.69pt,245.831pt) -- (648.427pt,245.818pt) -- (649.164pt,245.805pt) -- (649.256pt,245.803pt) -- (649.44pt,245.8pt) -- (649.809pt,245.794pt) -- (650.546pt,245.781pt) -- (651.282pt,245.769pt) -- (652.019pt,245.757pt) -- (652.756pt,245.745pt) -- (653.493pt,245.734pt) -- (654.23pt,245.722pt) -- (654.966pt,245.711pt) -- (655.703pt,245.7pt) -- (655.795pt,245.699pt) -- (655.98pt,245.696pt) -- (656.348pt,245.691pt) -- (657.085pt,245.68pt) -- (657.822pt,245.67pt) -- (657.914pt,245.668pt) -- (658.098pt,245.666pt) -- (658.466pt,245.661pt) -- (658.626pt,245.661pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.137pt) -- (69.1664pt,245.138pt) -- (69.1664pt,245.141pt) -- (69.1664pt,245.15pt) -- (69.1664pt,245.18pt) -- (69.1664pt,245.284pt) -- (69.1664pt,245.654pt) -- (69.1665pt,246.889pt) -- (69.1665pt,249.033pt) -- (69.1667pt,253.86pt) -- (69.1668pt,261.018pt) -- (69.1672pt,269.749pt) -- (69.1678pt,274.299pt) -- (69.1679pt,274.372pt) -- (69.1681pt,274.489pt) -- (69.1681pt,274.503pt) -- (69.1682pt,274.53pt) -- (69.1683pt,274.569pt) -- (69.1686pt,274.614pt) -- (69.1692pt,274.642pt) -- (69.1698pt,274.645pt) -- (69.1704pt,274.646pt) -- (69.1705pt,274.646pt) -- (69.1707pt,274.646pt) -- (69.1708pt,274.646pt) -- (69.1709pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1712pt,274.645pt) -- (69.1713pt,274.645pt) -- (69.1713pt,274.645pt) -- (69.1713pt,274.645pt) -- (69.1715pt,274.645pt) -- (69.1717pt,274.645pt) -- (69.1721pt,274.645pt) -- (69.173pt,274.645pt) -- (69.1747pt,274.645pt) -- (69.1783pt,274.645pt) -- (69.1853pt,274.644pt) -- (69.1993pt,274.643pt) -- (69.2273pt,274.641pt) -- (69.2834pt,274.636pt) -- (69.3956pt,274.627pt) -- (69.4237pt,274.625pt) -- (69.4798pt,274.62pt) -- (69.4938pt,274.619pt) -- (69.5219pt,274.617pt) -- (69.5289pt,274.616pt) -- (69.5429pt,274.615pt) -- (69.5464pt,274.615pt) -- (69.5473pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5475pt,274.615pt) -- (69.5476pt,274.615pt) -- (69.5476pt,274.615pt) -- (69.5477pt,274.615pt) -- (69.5479pt,274.615pt) -- (69.5484pt,274.614pt) -- (69.5493pt,274.614pt) -- (69.551pt,274.614pt) -- (69.5545pt,274.614pt) -- (69.5615pt,274.613pt) -- (69.5756pt,274.612pt) -- (69.6036pt,274.61pt) -- (69.6597pt,274.605pt) -- (69.7719pt,274.597pt) -- (69.9032pt,274.587pt) -- (69.9256pt,274.585pt) -- (69.9705pt,274.582pt) -- (70.0603pt,274.575pt) -- (70.2398pt,274.562pt) -- (70.5988pt,274.537pt) -- (71.3169pt,274.492pt) -- (72.0538pt,274.451pt) -- (72.7906pt,274.416pt) -- (73.5274pt,274.386pt) -- (74.2642pt,274.362pt) -- (75.001pt,274.342pt) -- (75.7379pt,274.328pt) -- (76.4747pt,274.318pt) -- (77.2115pt,274.314pt) -- (77.9484pt,274.314pt) -- (78.6852pt,274.32pt) -- (79.422pt,274.33pt) -- (80.1588pt,274.345pt) -- (80.8957pt,274.365pt) -- (81.6325pt,274.39pt) -- (82.3693pt,274.419pt) -- (83.1061pt,274.452pt) -- (83.843pt,274.49pt) -- (84.5798pt,274.533pt) -- (85.3166pt,274.579pt) -- (86.0534pt,274.63pt) -- (86.7903pt,274.686pt) -- (87.5271pt,274.745pt) -- (88.2639pt,274.809pt) -- (89.0007pt,274.876pt) -- (89.7375pt,274.948pt) -- (90.4744pt,275.023pt) -- (91.2112pt,275.102pt) -- (91.948pt,275.186pt) -- (92.6848pt,275.272pt) -- (93.4217pt,275.363pt) -- (94.1585pt,275.457pt) -- (94.8953pt,275.554pt) -- (95.6321pt,275.655pt) -- (96.369pt,275.759pt) -- (97.1058pt,275.867pt) -- (97.8426pt,275.978pt) -- (98.5794pt,276.092pt) -- (99.3163pt,276.209pt) -- (100.053pt,276.329pt) -- (100.79pt,276.452pt) -- (101.527pt,276.578pt) -- (102.264pt,276.707pt) -- (103pt,276.839pt) -- (103.737pt,276.973pt) -- (104.474pt,277.11pt) -- (105.211pt,277.25pt) -- (105.948pt,277.391pt) -- (106.684pt,277.536pt) -- (107.421pt,277.683pt) -- (108.158pt,277.832pt) -- (108.895pt,277.983pt) -- (109.632pt,278.137pt) -- (110.369pt,278.292pt) -- (111.105pt,278.45pt) -- (111.842pt,278.61pt) -- (112.579pt,278.771pt) -- (113.316pt,278.935pt) -- (114.053pt,279.1pt) -- (114.79pt,279.267pt) -- (115.526pt,279.436pt) -- (116.263pt,279.606pt) -- (117pt,279.778pt) -- (117.737pt,279.951pt) -- (118.474pt,280.125pt) -- (119.211pt,280.302pt) -- (119.947pt,280.479pt) -- (120.684pt,280.657pt) -- (121.421pt,280.837pt) -- (122.158pt,281.018pt) -- (122.895pt,281.2pt) -- (123.631pt,281.383pt) -- (124.368pt,281.567pt) -- (125.105pt,281.752pt) -- (125.842pt,281.937pt) -- (126.579pt,282.124pt) -- (127.316pt,282.311pt) -- (128.052pt,282.499pt) -- (128.789pt,282.687pt) -- (129.526pt,282.876pt) -- (130.263pt,283.066pt) -- (131pt,283.256pt) -- (131.737pt,283.446pt) -- (132.473pt,283.637pt) -- (133.21pt,283.828pt) -- (133.947pt,284.02pt) -- (134.684pt,284.211pt) -- (135.421pt,284.403pt) -- (136.157pt,284.595pt) -- (136.894pt,284.787pt) -- (137.631pt,284.979pt) -- (138.368pt,285.172pt) -- (139.105pt,285.364pt) -- (139.842pt,285.556pt) -- (140.578pt,319.186pt) -- (140.654pt,319.287pt) -- (140.804pt,319.35pt) -- (141.071pt,319.458pt) -- (141.329pt,319.565pt) -- (141.845pt,319.777pt) -- (142.582pt,320.087pt) -- (143.319pt,320.395pt) -- (144.056pt,320.708pt) -- (144.793pt,321.018pt) -- (145.529pt,321.333pt) -- (146.266pt,321.644pt) -- (147.003pt,321.961pt) -- (147.74pt,322.274pt) -- (148.477pt,322.591pt) -- (149.213pt,322.905pt) -- (149.95pt,323.223pt) -- (150.687pt,323.536pt) -- (151.424pt,323.853pt) -- (152.161pt,324.166pt) -- (152.898pt,324.482pt) -- (153.634pt,324.794pt) -- (154.371pt,325.109pt) -- (155.108pt,325.419pt) -- (155.845pt,325.732pt) -- (156.582pt,326.04pt) -- (157.319pt,326.35pt) -- (158.055pt,326.655pt) -- (158.792pt,326.963pt) -- (159.529pt,327.265pt) -- (160.266pt,327.569pt) -- (161.003pt,327.868pt) -- (161.739pt,328.168pt) -- (162.476pt,328.463pt) -- (163.213pt,328.759pt) -- (163.95pt,329.049pt) -- (164.687pt,329.341pt) -- (165.424pt,329.626pt) -- (166.16pt,329.914pt) -- (166.897pt,330.194pt) -- (167.634pt,330.476pt) -- (168.371pt,330.751pt) -- (169.108pt,331.028pt) -- (169.845pt,331.297pt) -- (170.581pt,331.568pt) -- (171.318pt,331.831pt) -- (172.055pt,332.096pt) -- (172.792pt,332.353pt) -- (173.529pt,332.612pt) -- (174.265pt,332.863pt) -- (175.002pt,333.116pt) -- (175.739pt,333.36pt) -- (176.476pt,333.606pt) -- (177.213pt,333.843pt) -- (177.95pt,334.082pt) -- (178.686pt,334.313pt) -- (179.423pt,334.545pt) -- (180.16pt,334.768pt) -- (180.897pt,334.993pt) -- (181.634pt,335.21pt) -- (182.371pt,335.428pt) -- (183.107pt,335.637pt) -- (183.844pt,335.847pt) -- (184.581pt,336.049pt) -- (185.318pt,336.252pt) -- (186.055pt,336.447pt) -- (186.791pt,336.642pt) -- (187.528pt,336.829pt) -- (188.265pt,337.017pt) -- (189.002pt,337.196pt) -- (189.739pt,337.377pt) -- (190.476pt,337.549pt) -- (191.212pt,337.722pt) -- (191.949pt,337.886pt) -- (192.686pt,338.052pt) -- (193.423pt,338.208pt) -- (194.16pt,338.366pt) -- (194.897pt,338.515pt) -- (195.633pt,338.665pt) -- (196.37pt,338.806pt) -- (197.107pt,338.949pt) -- (197.844pt,339.083pt) -- (198.581pt,393.89pt) -- (198.657pt,394.112pt) -- (198.671pt,394.117pt) -- (198.702pt,394.121pt) -- (198.763pt,394.127pt) -- (198.886pt,394.142pt) -- (199.131pt,394.17pt) -- (199.622pt,394.224pt) -- (200.359pt,394.303pt) -- (201.095pt,394.378pt) -- (201.832pt,394.446pt) -- (202.569pt,394.51pt) -- (203.306pt,394.568pt) -- (204.043pt,394.622pt) -- (204.78pt,394.669pt) -- (205.516pt,394.713pt) -- (206.253pt,394.749pt) -- (206.99pt,394.782pt) -- (207.727pt,394.808pt) -- (208.464pt,394.83pt) -- (209.201pt,394.846pt) -- (209.937pt,394.857pt) -- (210.674pt,394.863pt) -- (211.411pt,394.864pt) -- (212.148pt,394.858pt) -- (212.885pt,394.849pt) -- (213.621pt,394.834pt) -- (214.358pt,394.814pt) -- (215.095pt,394.788pt) -- (215.832pt,394.758pt) -- (216.569pt,394.723pt) -- (217.306pt,394.683pt) -- (218.042pt,394.637pt) -- (218.779pt,394.587pt) -- (219.516pt,394.532pt) -- (220.253pt,394.473pt) -- (220.99pt,394.407pt) -- (221.727pt,394.339pt) -- (222.463pt,394.264pt) -- (223.2pt,394.186pt) -- (223.937pt,394.102pt) -- (224.674pt,394.014pt) -- (225.411pt,393.921pt) -- (226.147pt,393.825pt) -- (226.884pt,393.723pt) -- (227.621pt,393.618pt) -- (228.358pt,393.507pt) -- (229.095pt,393.393pt) -- (229.832pt,393.274pt) -- (230.568pt,393.152pt) -- (231.305pt,393.024pt) -- (232.042pt,392.894pt) -- (232.779pt,392.759pt) -- (233.516pt,392.627pt) -- (234.253pt,392.484pt) -- (234.989pt,392.337pt) -- (235.726pt,392.187pt) -- (236.463pt,392.033pt) -- (237.2pt,391.875pt) -- (237.937pt,391.714pt) -- (238.673pt,391.549pt) -- (239.41pt,391.38pt) -- (240.147pt,453.511pt) -- (240.223pt,453.803pt) -- (240.236pt,453.803pt) -- (240.263pt,453.792pt) -- (240.316pt,453.763pt) -- (240.418pt,453.712pt) -- (240.624pt,453.605pt) -- (241.035pt,453.396pt) -- (241.772pt,453.015pt) -- (242.509pt,452.633pt) -- (243.245pt,452.244pt) -- (243.982pt,451.854pt) -- (244.719pt,451.458pt) -- (245.456pt,451.062pt) -- (246.193pt,450.658pt) -- (246.93pt,450.254pt) -- (247.666pt,449.844pt) -- (248.403pt,449.434pt) -- (249.14pt,449.017pt) -- (249.877pt,448.6pt) -- (250.614pt,448.177pt) -- (251.351pt,447.754pt) -- (252.087pt,447.325pt) -- (252.824pt,446.896pt) -- (253.561pt,446.461pt) -- (254.298pt,446.026pt) -- (255.035pt,445.586pt) -- (255.771pt,445.146pt) -- (256.508pt,444.701pt) -- (257.245pt,444.256pt) -- (257.982pt,443.807pt) -- (258.719pt,443.357pt) -- (259.456pt,442.902pt) -- (260.192pt,442.448pt) -- (260.929pt,441.989pt) -- (261.666pt,441.531pt) -- (262.403pt,441.069pt) -- (263.14pt,440.606pt) -- (263.877pt,440.14pt) -- (264.613pt,439.674pt) -- (265.35pt,439.204pt) -- (266.087pt,438.735pt) -- (266.824pt,438.262pt) -- (267.561pt,437.79pt) -- (268.297pt,437.314pt) -- (269.034pt,436.838pt) -- (269.771pt,436.36pt) -- (270.508pt,435.882pt) -- (271.245pt,497.565pt) -- (271.321pt,497.875pt) -- (271.334pt,497.87pt) -- (271.36pt,497.846pt) -- (271.414pt,497.791pt) -- (271.509pt,497.695pt) -- (271.701pt,497.498pt) -- (272.085pt,497.113pt) -- (272.822pt,496.367pt) -- (273.558pt,495.625pt) -- (274.295pt,494.876pt) -- (275.032pt,494.134pt) -- (275.769pt,493.385pt) -- (276.506pt,492.639pt) -- (277.243pt,491.89pt) -- (277.979pt,491.146pt) -- (278.716pt,490.395pt) -- (279.453pt,489.651pt) -- (280.19pt,488.9pt) -- (280.927pt,488.156pt) -- (281.663pt,487.405pt) -- (282.4pt,486.661pt) -- (283.137pt,485.913pt) -- (283.874pt,485.166pt) -- (284.611pt,484.42pt) -- (285.348pt,483.673pt) -- (286.084pt,482.927pt) -- (286.821pt,482.183pt) -- (287.558pt,481.436pt) -- (288.295pt,480.695pt) -- (289.032pt,479.95pt) -- (289.769pt,479.211pt) -- (290.505pt,478.466pt) -- (291.242pt,477.727pt) -- (291.979pt,476.985pt) -- (292.716pt,476.247pt) -- (293.453pt,475.507pt) -- (294.189pt,474.772pt) -- (294.926pt,474.035pt) -- (295.663pt,473.301pt) -- (296.4pt,539.316pt) -- (296.476pt,539.637pt) -- (296.487pt,539.635pt) -- (296.488pt,539.635pt) -- (296.488pt,539.635pt) -- (296.489pt,539.635pt) -- (296.492pt,539.633pt) -- (296.496pt,539.629pt) -- (296.5pt,539.624pt) -- (296.503pt,539.622pt) -- (296.506pt,539.62pt) -- (296.51pt,539.615pt) -- (296.511pt,539.613pt) -- (296.512pt,539.613pt) -- (296.513pt,539.611pt) -- (296.516pt,539.611pt) -- (296.52pt,539.606pt) -- (296.529pt,539.598pt) -- (296.547pt,539.58pt) -- (296.583pt,539.544pt) -- (296.653pt,539.474pt) -- (296.796pt,539.334pt) -- (297.082pt,539.055pt) -- (297.652pt,538.495pt) -- (298.389pt,537.781pt) -- (299.125pt,537.046pt) -- (299.862pt,536.331pt) -- (300.599pt,535.595pt) -- (301.336pt,534.876pt) -- (302.073pt,534.138pt) -- (302.81pt,533.418pt) -- (303.546pt,532.679pt) -- (304.283pt,531.956pt) -- (305.02pt,531.217pt) -- (305.757pt,530.493pt) -- (306.494pt,529.753pt) -- (307.231pt,529.026pt) -- (307.967pt,528.284pt) -- (308.704pt,527.558pt) -- (309.441pt,526.816pt) -- (310.178pt,526.089pt) -- (310.915pt,525.345pt) -- (311.651pt,524.619pt) -- (312.388pt,523.875pt) -- (313.125pt,523.148pt) -- (313.862pt,522.404pt) -- (314.599pt,521.678pt) -- (315.336pt,520.933pt) -- (316.072pt,520.205pt) -- (316.809pt,519.463pt) -- (317.546pt,518.736pt) -- (318.283pt,517.994pt) -- (319.02pt,596.439pt) -- (319.096pt,596.837pt) -- (319.106pt,596.835pt) -- (319.107pt,596.835pt) -- (319.107pt,596.835pt) -- (319.108pt,596.833pt) -- (319.11pt,596.831pt) -- (319.114pt,596.826pt) -- (319.119pt,596.82pt) -- (319.122pt,596.817pt) -- (319.125pt,596.813pt) -- (319.128pt,596.809pt) -- (319.132pt,596.804pt) -- (319.137pt,596.798pt) -- (319.141pt,596.791pt) -- (319.15pt,596.78pt) -- (319.169pt,596.758pt) -- (319.205pt,596.711pt) -- (319.276pt,596.618pt) -- (319.42pt,596.432pt) -- (319.708pt,596.06pt) -- (320.283pt,595.32pt) -- (321.02pt,594.37pt) -- (321.757pt,593.422pt) -- (322.494pt,592.474pt) -- (323.231pt,591.526pt) -- (323.967pt,590.578pt) -- (324.704pt,589.63pt) -- (325.441pt,588.685pt) -- (326.178pt,587.737pt) -- (326.915pt,586.791pt) -- (327.652pt,585.847pt) -- (328.388pt,584.902pt) -- (329.125pt,583.958pt) -- (329.862pt,583.015pt) -- (330.599pt,582.073pt) -- (331.336pt,581.132pt) -- (332.073pt,580.191pt) -- (332.809pt,579.252pt) -- (333.546pt,578.313pt) -- (334.283pt,577.376pt) -- (335.02pt,576.439pt) -- (335.757pt,575.502pt) -- (336.493pt,574.57pt) -- (337.23pt,573.637pt) -- (337.967pt,572.705pt) -- (338.704pt,571.775pt) -- (339.441pt,570.844pt) -- (340.178pt,569.916pt) -- (340.27pt,569.801pt) -- (340.293pt,569.77pt) -- (340.34pt,569.71pt) -- (340.435pt,569.593pt) -- (340.623pt,648.553pt) -- (340.643pt,650.458pt) -- (340.647pt,650.598pt) -- (340.648pt,650.622pt) -- (340.649pt,650.657pt) -- (340.653pt,650.677pt) -- (340.66pt,650.671pt) -- (340.669pt,650.653pt) -- (340.687pt,650.624pt) -- (340.722pt,650.562pt) -- (340.792pt,650.438pt) -- (340.932pt,650.195pt) -- (341.212pt,649.705pt) -- (341.773pt,648.726pt) -- (342.51pt,647.444pt) -- (343.246pt,646.277pt) -- (343.983pt,645.127pt) -- (344.72pt,643.975pt) -- (345.458pt,642.837pt) -- (346.195pt,641.679pt) -- (346.931pt,640.536pt) -- (347.668pt,639.391pt) -- (348.405pt,638.259pt) -- (349.142pt,637.109pt) -- (349.879pt,635.973pt) -- (350.615pt,634.837pt) -- (351.352pt,633.712pt) -- (352.088pt,632.569pt) -- (352.825pt,631.442pt) -- (353.562pt,630.312pt) -- (354.299pt,629.196pt) -- (355.036pt,628.062pt) -- (355.772pt,626.941pt) -- (356.509pt,625.823pt) -- (357.247pt,624.713pt) -- (357.983pt,623.59pt) -- (358.721pt,622.478pt) -- (359.457pt,621.366pt) -- (360.194pt,620.268pt) -- (360.93pt,619.154pt) -- (361.668pt,618.051pt) -- (362.404pt,616.95pt) -- (363.141pt,615.86pt) -- (363.878pt,614.755pt) -- (364.615pt,613.663pt) -- (365.351pt,612.571pt) -- (366.089pt,611.493pt) -- (366.825pt,610.399pt) -- (367.562pt,609.316pt) -- (368.298pt,608.235pt) -- (369.036pt,607.165pt) -- (369.773pt,606.082pt) -- (370.509pt,605.012pt) -- (371.247pt,603.943pt) -- (371.983pt,602.882pt) -- (372.72pt,601.812pt) -- (373.456pt,600.751pt) -- (374.194pt,599.692pt) -- (374.93pt,598.642pt) -- (375.667pt,597.584pt) -- (376.404pt,596.534pt) -- (377.141pt,595.486pt) -- (377.877pt,594.45pt) -- (378.615pt,593.4pt) -- (379.351pt,592.363pt) -- (380.088pt,591.327pt) -- (380.825pt,590.301pt) -- (381.562pt,589.265pt) -- (382.299pt,588.239pt) -- (383.035pt,587.214pt) -- (383.773pt,586.202pt) -- (384.509pt,585.176pt) -- (385.246pt,584.162pt) -- (385.982pt,583.15pt) -- (386.72pt,582.149pt) -- (387.456pt,581.137pt) -- (388.193pt,580.133pt) -- (388.93pt,579.134pt) -- (389.667pt,578.142pt) -- (390.403pt,577.143pt) -- (391.141pt,576.153pt) -- (391.877pt,575.165pt) -- (392.614pt,574.182pt) -- (393.351pt,573.201pt) -- (394.087pt,572.222pt) -- (394.825pt,571.247pt) -- (395.561pt,570.282pt) -- (396.299pt,569.305pt) -- (397.035pt,568.342pt) -- (397.772pt,567.378pt) -- (398.508pt,566.423pt) -- (399.246pt,565.462pt) -- (399.982pt,564.508pt) -- (400.719pt,563.558pt) -- (401.456pt,562.616pt) -- (402.193pt,561.666pt) -- (402.929pt,560.725pt) -- (403.667pt,559.788pt) -- (404.403pt,558.858pt) -- (405.14pt,557.921pt) -- (405.877pt,556.993pt) -- (406.613pt,556.067pt) -- (407.351pt,555.15pt) -- (408.087pt,554.226pt) -- (408.825pt,553.31pt) -- (409.561pt,552.397pt) -- (410.298pt,551.491pt) -- (411.034pt,550.581pt) -- (411.772pt,549.677pt) -- (412.508pt,548.776pt) -- (413.245pt,547.883pt) -- (413.982pt,546.984pt) -- (414.719pt,546.094pt) -- (415.455pt,545.203pt) -- (416.193pt,544.324pt) -- (416.929pt,543.438pt) -- (417.666pt,542.559pt) -- (418.403pt,541.682pt) -- (419.139pt,540.809pt) -- (419.877pt,539.939pt) -- (420.613pt,539.077pt) -- (421.351pt,536.074pt) -- (422.087pt,531.361pt) -- (422.824pt,526.699pt) -- (423.56pt,522.123pt) -- (424.298pt,517.618pt) -- (425.034pt,513.179pt) -- (425.772pt,508.805pt) -- (426.508pt,504.499pt) -- (427.245pt,500.256pt) -- (427.981pt,496.076pt) -- (428.719pt,491.977pt) -- (429.455pt,487.921pt) -- (430.192pt,483.91pt) -- (430.929pt,479.979pt) -- (431.665pt,476.105pt) -- (432.403pt,472.289pt) -- (433.139pt,468.533pt) -- (433.877pt,464.833pt) -- (434.613pt,461.189pt) -- (435.35pt,457.601pt) -- (436.086pt,454.083pt) -- (436.824pt,450.603pt) -- (437.56pt,447.177pt) -- (438.298pt,443.803pt) -- (439.034pt,440.482pt) -- (439.771pt,437.359pt) -- (440.507pt,434.288pt) -- (441.245pt,431.26pt) -- (441.981pt,428.266pt) -- (442.718pt,425.339pt) -- (443.455pt,422.444pt) -- (444.191pt,419.591pt) -- (444.929pt,416.77pt) -- (445.665pt,414.012pt) -- (446.403pt,411.285pt) -- (447.139pt,408.597pt) -- (447.876pt,405.939pt) -- (448.612pt,403.341pt) -- (449.35pt,400.773pt) -- (450.086pt,398.242pt) -- (450.824pt,395.74pt) -- (451.56pt,393.294pt) -- (452.297pt,390.876pt) -- (453.033pt,388.493pt) -- (453.771pt,386.138pt) -- (454.507pt,383.836pt) -- (455.244pt,381.561pt) -- (455.981pt,379.319pt) -- (456.717pt,377.103pt) -- (457.455pt,374.937pt) -- (458.191pt,372.797pt) -- (458.929pt,370.688pt) -- (459.665pt,368.603pt) -- (460.402pt,366.567pt) -- (461.138pt,364.554pt) -- (461.876pt,362.571pt) -- (462.612pt,360.619pt) -- (463.35pt,358.697pt) -- (464.086pt,356.805pt) -- (464.823pt,354.941pt) -- (465.559pt,353.107pt) -- (466.297pt,351.3pt) -- (467.034pt,349.522pt) -- (467.77pt,347.771pt) -- (468.507pt,346.047pt) -- (469.243pt,344.35pt) -- (469.981pt,342.68pt) -- (470.717pt,341.035pt) -- (471.455pt,339.417pt) -- (472.191pt,337.823pt) -- (472.928pt,336.255pt) -- (473.664pt,334.711pt) -- (474.402pt,333.192pt) -- (475.138pt,331.696pt) -- (475.876pt,330.224pt) -- (476.612pt,328.774pt) -- (477.349pt,327.349pt) -- (478.085pt,325.945pt) -- (478.823pt,324.564pt) -- (479.56pt,323.204pt) -- (480.296pt,321.867pt) -- (481.033pt,320.55pt) -- (481.769pt,319.255pt) -- (482.507pt,317.98pt) -- (483.243pt,316.726pt) -- (483.981pt,315.491pt) -- (484.717pt,314.276pt) -- (485.454pt,313.081pt) -- (486.19pt,311.905pt) -- (486.928pt,310.748pt) -- (487.664pt,309.61pt) -- (488.402pt,308.49pt) -- (489.138pt,307.388pt) -- (489.875pt,306.304pt) -- (490.611pt,305.238pt) -- (491.348pt,304.188pt) -- (492.086pt,303.182pt) -- (492.822pt,302.239pt) -- (493.559pt,301.311pt) -- (494.232pt,300.474pt) -- (494.969pt,299.572pt) -- (495.706pt,298.684pt) -- (496.443pt,297.809pt) -- (497.179pt,296.947pt) -- (497.916pt,296.099pt) -- (498.653pt,295.263pt) -- (499.39pt,294.441pt) -- (500.127pt,293.63pt) -- (500.863pt,292.832pt) -- (501.6pt,292.046pt) -- (502.337pt,291.273pt) -- (503.074pt,290.511pt) -- (503.811pt,289.761pt) -- (504.548pt,289.022pt) -- (505.284pt,288.295pt) -- (506.021pt,287.578pt) -- (506.758pt,286.873pt) -- (507.495pt,286.179pt) -- (508.232pt,285.496pt) -- (508.969pt,284.823pt) -- (509.705pt,284.161pt) -- (510.442pt,283.508pt) -- (511.179pt,282.867pt) -- (511.916pt,282.234pt) -- (512.653pt,281.612pt) -- (513.389pt,281pt) -- (514.126pt,280.397pt) -- (514.863pt,279.803pt) -- (515.6pt,279.22pt) -- (516.337pt,278.644pt) -- (517.074pt,278.079pt) -- (517.81pt,277.522pt) -- (518.547pt,276.974pt) -- (519.284pt,276.434pt) -- (520.021pt,275.903pt) -- (520.758pt,275.38pt) -- (521.495pt,274.866pt) -- (522.231pt,274.36pt) -- (522.968pt,273.862pt) -- (523.705pt,273.372pt) -- (524.442pt,272.889pt) -- (525.179pt,272.415pt) -- (525.915pt,271.947pt) -- (526.652pt,271.488pt) -- (527.389pt,271.036pt) -- (528.126pt,270.59pt) -- (528.863pt,270.153pt) -- (529.6pt,269.722pt) -- (530.336pt,269.298pt) -- (531.073pt,268.881pt) -- (531.81pt,268.471pt) -- (532.547pt,268.067pt) -- (533.284pt,267.67pt) -- (534.021pt,267.279pt) -- (534.757pt,266.895pt) -- (535.494pt,266.516pt) -- (536.231pt,266.144pt) -- (536.968pt,265.778pt) -- (537.705pt,265.419pt) -- (538.441pt,265.064pt) -- (539.178pt,264.716pt) -- (539.915pt,264.374pt) -- (540.652pt,264.037pt) -- (541.389pt,263.705pt) -- (542.126pt,263.379pt) -- (542.862pt,263.058pt) -- (543.599pt,262.743pt) -- (544.336pt,262.433pt) -- (545.073pt,262.128pt) -- (545.81pt,261.828pt) -- (546.547pt,261.533pt) -- (547.283pt,261.243pt) -- (548.02pt,260.958pt) -- (548.757pt,260.677pt) -- (549.494pt,260.401pt) -- (550.231pt,260.13pt) -- (550.967pt,259.863pt) -- (551.704pt,259.601pt) -- (552.441pt,259.343pt) -- (553.178pt,259.089pt) -- (553.915pt,258.84pt) -- (554.652pt,258.617pt) -- (555.209pt,258.457pt) -- (555.763pt,258.299pt) -- (556.428pt,258.112pt) -- (557.165pt,257.908pt) -- (557.902pt,257.707pt) -- (558.639pt,257.509pt) -- (559.375pt,257.314pt) -- (560.112pt,257.121pt) -- (560.849pt,256.932pt) -- (561.586pt,256.745pt) -- (562.323pt,256.561pt) -- (563.059pt,256.38pt) -- (563.796pt,256.201pt) -- (564.533pt,256.025pt) -- (565.27pt,255.852pt) -- (566.007pt,255.681pt) -- (566.744pt,255.513pt) -- (567.48pt,255.347pt) -- (568.217pt,255.184pt) -- (568.954pt,255.023pt) -- (569.691pt,254.865pt) -- (570.428pt,254.708pt) -- (571.165pt,254.555pt) -- (571.901pt,254.403pt) -- (572.638pt,254.254pt) -- (573.375pt,254.107pt) -- (574.112pt,253.963pt) -- (574.849pt,253.82pt) -- (575.586pt,253.68pt) -- (576.322pt,253.542pt) -- (577.059pt,253.406pt) -- (577.796pt,253.272pt) -- (578.533pt,253.14pt) -- (579.27pt,253.01pt) -- (580.006pt,252.882pt) -- (580.743pt,252.756pt) -- (581.48pt,252.632pt) -- (582.217pt,252.509pt) -- (582.954pt,252.389pt) -- (583.691pt,252.27pt) -- (584.427pt,252.154pt) -- (585.164pt,252.039pt) -- (585.901pt,251.926pt) -- (586.638pt,251.814pt) -- (587.375pt,251.705pt) -- (588.112pt,251.596pt) -- (588.848pt,251.49pt) -- (589.585pt,251.385pt) -- (590.322pt,251.282pt) -- (591.059pt,251.181pt) -- (591.796pt,251.081pt) -- (592.532pt,250.983pt) -- (593.269pt,250.886pt) -- (594.006pt,250.79pt) -- (594.743pt,250.697pt) -- (595.48pt,250.604pt) -- (596.217pt,250.513pt) -- (596.953pt,250.424pt) -- (597.69pt,250.336pt) -- (598.427pt,250.249pt) -- (599.164pt,250.163pt) -- (599.901pt,250.079pt) -- (600.638pt,249.997pt) -- (601.374pt,249.915pt) -- (602.111pt,249.835pt) -- (602.848pt,249.756pt) -- (603.585pt,249.679pt) -- (604.322pt,249.602pt) -- (605.058pt,249.527pt) -- (605.795pt,249.453pt) -- (606.532pt,249.38pt) -- (607.269pt,249.309pt) -- (608.006pt,249.238pt) -- (608.743pt,249.169pt) -- (609.479pt,249.1pt) -- (610.216pt,249.033pt) -- (610.953pt,248.967pt) -- (611.69pt,248.902pt) -- (612.427pt,248.838pt) -- (613.164pt,248.775pt) -- (613.9pt,248.713pt) -- (614.637pt,248.652pt) -- (615.374pt,248.592pt) -- (616.111pt,248.533pt) -- (616.848pt,248.475pt) -- (617.584pt,248.417pt) -- (618.321pt,248.361pt) -- (619.058pt,248.306pt) -- (619.795pt,248.251pt) -- (620.532pt,248.198pt) -- (621.269pt,248.145pt) -- (622.005pt,248.093pt) -- (622.742pt,248.042pt) -- (623.479pt,247.992pt) -- (624.216pt,247.943pt) -- (624.953pt,247.894pt) -- (625.69pt,247.846pt) -- (626.426pt,247.799pt) -- (627.163pt,247.753pt) -- (627.9pt,247.708pt) -- (628.637pt,247.663pt) -- (629.374pt,247.619pt) -- (630.11pt,247.576pt) -- (630.847pt,247.533pt) -- (631.584pt,247.492pt) -- (632.321pt,247.45pt) -- (633.058pt,247.41pt) -- (633.795pt,247.37pt) -- (634.531pt,247.331pt) -- (635.268pt,247.292pt) -- (636.005pt,247.255pt) -- (636.742pt,247.217pt) -- (637.479pt,247.181pt) -- (638.216pt,247.145pt) -- (638.952pt,247.109pt) -- (639.689pt,247.075pt) -- (640.426pt,247.04pt) -- (641.163pt,247.007pt) -- (641.9pt,246.974pt) -- (642.636pt,246.941pt) -- (643.373pt,246.909pt) -- (644.11pt,246.878pt) -- (644.847pt,246.847pt) -- (645.584pt,246.816pt) -- (646.321pt,246.786pt) -- (647.057pt,246.757pt) -- (647.794pt,246.728pt) -- (648.531pt,246.7pt) -- (649.268pt,246.672pt) -- (650.005pt,246.644pt) -- (650.742pt,246.617pt) -- (651.478pt,246.591pt) -- (652.215pt,246.565pt) -- (652.952pt,246.539pt) -- (653.689pt,246.514pt) -- (654.426pt,246.489pt) -- (655.162pt,246.465pt) -- (655.899pt,246.441pt) -- (656.636pt,246.422pt) -- (657.373pt,246.405pt) -- (658.11pt,246.388pt) -- (658.626pt,246.388pt);
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.138pt) -- (69.1664pt,245.143pt) -- (69.1664pt,245.145pt) -- (69.1664pt,245.145pt) -- (69.1664pt,245.146pt) -- (69.1664pt,245.149pt) -- (69.1664pt,245.153pt) -- (69.1664pt,245.165pt) -- (69.1664pt,245.198pt) -- (69.1664pt,245.299pt) -- (69.1664pt,245.637pt) -- (69.1664pt,246.828pt) -- (69.1664pt,251.025pt) -- (69.1665pt,265.049pt) -- (69.1665pt,289.409pt) -- (69.1667pt,344.229pt) -- (69.1668pt,425.529pt) -- (69.1672pt,524.696pt) -- (69.1678pt,576.375pt) -- (69.1679pt,577.21pt) -- (69.1681pt,578.53pt) -- (69.1681pt,578.696pt) -- (69.1682pt,578.997pt) -- (69.1683pt,579.447pt) -- (69.1686pt,579.952pt) -- (69.1692pt,580.279pt) -- (69.1698pt,580.31pt) -- (69.1704pt,580.313pt) -- (69.1705pt,580.313pt) -- (69.1707pt,580.313pt) -- (69.1708pt,580.313pt) -- (69.1709pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1712pt,580.313pt) -- (69.1713pt,580.313pt) -- (69.1713pt,580.313pt) -- (69.1713pt,580.313pt) -- (69.1715pt,580.313pt) -- (69.1717pt,580.31pt) -- (69.1721pt,580.31pt) -- (69.173pt,580.31pt) -- (69.1747pt,580.308pt) -- (69.1783pt,580.306pt) -- (69.1853pt,580.297pt) -- (69.1993pt,580.284pt) -- (69.2273pt,580.257pt) -- (69.2834pt,580.204pt) -- (69.3956pt,580.096pt) -- (69.4237pt,580.067pt) -- (69.4798pt,580.014pt) -- (69.4938pt,580pt) -- (69.5219pt,579.974pt) -- (69.5289pt,579.965pt) -- (69.5429pt,579.952pt) -- (69.5464pt,579.949pt) -- (69.5473pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5475pt,579.947pt) -- (69.5476pt,579.947pt) -- (69.5476pt,579.947pt) -- (69.5477pt,579.947pt) -- (69.5479pt,579.947pt) -- (69.5484pt,579.947pt) -- (69.5493pt,579.945pt) -- (69.551pt,579.945pt) -- (69.5545pt,579.941pt) -- (69.5615pt,579.934pt) -- (69.5756pt,579.921pt) -- (69.6036pt,579.894pt) -- (69.6597pt,579.839pt) -- (69.7719pt,579.73pt) -- (69.9032pt,579.602pt) -- (69.9256pt,579.58pt) -- (69.9705pt,579.535pt) -- (70.0603pt,579.449pt) -- (70.2398pt,579.272pt) -- (70.5988pt,578.917pt) -- (71.3169pt,578.202pt) -- (72.0538pt,577.458pt) -- (72.7906pt,576.705pt) -- (73.5274pt,575.943pt) -- (74.2642pt,575.17pt) -- (75.001pt,574.388pt) -- (75.7379pt,573.6pt) -- (76.4747pt,572.8pt) -- (77.2115pt,571.992pt) -- (77.9484pt,571.174pt) -- (78.6852pt,570.348pt) -- (79.422pt,569.515pt) -- (80.1588pt,568.672pt) -- (80.8957pt,567.821pt) -- (81.6325pt,566.962pt) -- (82.3693pt,566.096pt) -- (83.1061pt,565.221pt) -- (83.843pt,564.337pt) -- (84.5798pt,563.447pt) -- (85.3166pt,562.55pt) -- (86.0534pt,561.644pt) -- (86.7903pt,560.731pt) -- (87.5271pt,559.812pt) -- (88.2639pt,558.884pt) -- (89.0007pt,557.952pt) -- (89.7375pt,557.011pt) -- (90.4744pt,556.063pt) -- (91.2112pt,555.11pt) -- (91.948pt,554.149pt) -- (92.6848pt,553.183pt) -- (93.4217pt,552.211pt) -- (94.1585pt,551.232pt) -- (94.8953pt,550.249pt) -- (95.6321pt,549.256pt) -- (96.369pt,548.262pt) -- (97.1058pt,547.261pt) -- (97.8426pt,546.253pt) -- (98.5794pt,545.243pt) -- (99.3163pt,544.224pt) -- (100.053pt,543.203pt) -- (100.79pt,542.178pt) -- (101.527pt,541.146pt) -- (102.264pt,540.109pt) -- (103pt,539.068pt) -- (103.737pt,538.025pt) -- (104.474pt,536.975pt) -- (105.211pt,535.923pt) -- (105.948pt,534.867pt) -- (106.684pt,533.806pt) -- (107.421pt,532.741pt) -- (108.158pt,531.673pt) -- (108.895pt,530.601pt) -- (109.632pt,529.527pt) -- (110.369pt,528.448pt) -- (111.105pt,527.367pt) -- (111.842pt,526.284pt) -- (112.579pt,525.197pt) -- (113.316pt,524.107pt) -- (114.053pt,523.015pt) -- (114.79pt,521.921pt) -- (115.526pt,520.825pt) -- (116.263pt,519.726pt) -- (117pt,518.626pt) -- (117.737pt,517.52pt) -- (118.474pt,516.417pt) -- (119.211pt,515.31pt) -- (119.947pt,514.2pt) -- (120.684pt,513.091pt) -- (121.421pt,511.979pt) -- (122.158pt,510.867pt) -- (122.895pt,509.753pt) -- (123.631pt,508.639pt) -- (124.368pt,507.523pt) -- (125.105pt,506.406pt) -- (125.842pt,505.288pt) -- (126.579pt,504.169pt) -- (127.316pt,503.051pt) -- (128.052pt,501.932pt) -- (128.789pt,500.812pt) -- (129.526pt,499.691pt) -- (130.263pt,498.573pt) -- (131pt,497.452pt) -- (131.737pt,496.331pt) -- (132.473pt,495.21pt) -- (133.21pt,494.092pt) -- (133.947pt,492.971pt) -- (134.684pt,491.853pt) -- (135.421pt,490.734pt) -- (136.157pt,489.616pt) -- (136.894pt,488.497pt) -- (137.631pt,487.381pt) -- (138.368pt,486.265pt) -- (139.105pt,485.151pt) -- (139.842pt,484.037pt) -- (140.578pt,575.214pt) -- (140.654pt,575.356pt) -- (140.804pt,574.999pt) -- (141.071pt,574.355pt) -- (141.329pt,573.739pt) -- (141.845pt,572.49pt) -- (142.582pt,570.722pt) -- (143.319pt,568.933pt) -- (144.056pt,567.157pt) -- (144.793pt,565.36pt) -- (145.529pt,563.58pt) -- (146.266pt,561.779pt) -- (147.003pt,559.992pt) -- (147.74pt,558.187pt) -- (148.477pt,556.397pt) -- (149.213pt,554.59pt) -- (149.95pt,552.798pt) -- (150.687pt,550.988pt) -- (151.424pt,549.197pt) -- (152.161pt,547.387pt) -- (152.898pt,545.593pt) -- (153.634pt,543.786pt) -- (154.371pt,541.994pt) -- (155.108pt,540.189pt) -- (155.845pt,538.399pt) -- (156.582pt,536.597pt) -- (157.319pt,534.814pt) -- (158.055pt,533.013pt) -- (158.792pt,531.234pt) -- (159.529pt,529.44pt) -- (160.266pt,527.666pt) -- (161.003pt,525.879pt) -- (161.739pt,524.109pt) -- (162.476pt,522.331pt) -- (163.213pt,520.57pt) -- (163.95pt,518.796pt) -- (164.687pt,517.044pt) -- (165.424pt,515.281pt) -- (166.16pt,513.538pt) -- (166.897pt,511.784pt) -- (167.634pt,510.05pt) -- (168.371pt,508.307pt) -- (169.108pt,506.584pt) -- (169.845pt,504.852pt) -- (170.581pt,503.139pt) -- (171.318pt,501.419pt) -- (172.055pt,499.718pt) -- (172.792pt,498.01pt) -- (173.529pt,496.322pt) -- (174.265pt,494.626pt) -- (175.002pt,492.951pt) -- (175.739pt,491.27pt) -- (176.476pt,489.609pt) -- (177.213pt,487.941pt) -- (177.95pt,486.294pt) -- (178.686pt,484.639pt) -- (179.423pt,483.007pt) -- (180.16pt,481.368pt) -- (180.897pt,479.751pt) -- (181.634pt,478.128pt) -- (182.371pt,476.524pt) -- (183.107pt,474.916pt) -- (183.844pt,473.328pt) -- (184.581pt,471.736pt) -- (185.318pt,470.165pt) -- (186.055pt,468.591pt) -- (186.791pt,467.036pt) -- (187.528pt,465.476pt) -- (188.265pt,463.938pt) -- (189.002pt,462.395pt) -- (189.739pt,460.874pt) -- (190.476pt,459.348pt) -- (191.212pt,457.844pt) -- (191.949pt,456.335pt) -- (192.686pt,454.848pt) -- (193.423pt,453.357pt) -- (194.16pt,451.887pt) -- (194.897pt,450.414pt) -- (195.633pt,448.961pt) -- (196.37pt,447.505pt) -- (197.107pt,446.07pt) -- (197.844pt,444.632pt) -- (198.581pt,510.765pt) -- (198.657pt,510.927pt) -- (198.671pt,510.891pt) -- (198.702pt,510.807pt) -- (198.763pt,510.637pt) -- (198.886pt,510.3pt) -- (199.131pt,509.624pt) -- (199.622pt,508.282pt) -- (200.359pt,506.269pt) -- (201.095pt,504.269pt) -- (201.832pt,502.28pt) -- (202.569pt,500.302pt) -- (203.306pt,498.336pt) -- (204.043pt,496.38pt) -- (204.78pt,494.437pt) -- (205.516pt,492.506pt) -- (206.253pt,490.586pt) -- (206.99pt,488.679pt) -- (207.727pt,486.783pt) -- (208.464pt,484.9pt) -- (209.201pt,483.027pt) -- (209.937pt,481.169pt) -- (210.674pt,479.321pt) -- (211.411pt,477.49pt) -- (212.148pt,475.667pt) -- (212.885pt,473.86pt) -- (213.621pt,472.061pt) -- (214.358pt,470.28pt) -- (215.095pt,468.509pt) -- (215.832pt,466.752pt) -- (216.569pt,465.005pt) -- (217.306pt,463.274pt) -- (218.042pt,461.554pt) -- (218.779pt,459.848pt) -- (219.516pt,458.153pt) -- (220.253pt,456.473pt) -- (220.99pt,454.804pt) -- (221.727pt,453.15pt) -- (222.463pt,451.507pt) -- (223.2pt,449.878pt) -- (223.937pt,448.261pt) -- (224.674pt,446.658pt) -- (225.411pt,445.066pt) -- (226.147pt,443.488pt) -- (226.884pt,441.922pt) -- (227.621pt,440.37pt) -- (228.358pt,438.829pt) -- (229.095pt,437.302pt) -- (229.832pt,435.787pt) -- (230.568pt,434.285pt) -- (231.305pt,432.794pt) -- (232.042pt,431.318pt) -- (232.779pt,429.852pt) -- (233.516pt,428.396pt) -- (234.253pt,426.956pt) -- (234.989pt,425.528pt) -- (235.726pt,424.112pt) -- (236.463pt,422.709pt) -- (237.2pt,421.316pt) -- (237.937pt,419.937pt) -- (238.673pt,418.569pt) -- (239.41pt,417.214pt) -- (240.147pt,473.988pt) -- (240.223pt,474.123pt) -- (240.236pt,474.097pt) -- (240.263pt,474.035pt) -- (240.316pt,473.906pt) -- (240.418pt,473.662pt) -- (240.624pt,473.173pt) -- (241.035pt,472.201pt) -- (241.772pt,470.464pt) -- (242.509pt,468.743pt) -- (243.245pt,467.038pt) -- (243.982pt,465.347pt) -- (244.719pt,463.668pt) -- (245.456pt,462.006pt) -- (246.193pt,460.357pt) -- (246.93pt,458.723pt) -- (247.666pt,457.102pt) -- (248.403pt,455.497pt) -- (249.14pt,453.904pt) -- (249.877pt,452.327pt) -- (250.614pt,450.762pt) -- (251.351pt,449.213pt) -- (252.087pt,447.676pt) -- (252.824pt,446.154pt) -- (253.561pt,444.644pt) -- (254.298pt,443.15pt) -- (255.035pt,441.667pt) -- (255.771pt,440.2pt) -- (256.508pt,438.744pt) -- (257.245pt,437.304pt) -- (257.982pt,435.874pt) -- (258.719pt,434.46pt) -- (259.456pt,433.057pt) -- (260.192pt,431.668pt) -- (260.929pt,430.291pt) -- (261.666pt,428.928pt) -- (262.403pt,427.577pt) -- (263.14pt,426.239pt) -- (263.877pt,424.912pt) -- (264.613pt,423.6pt) -- (265.35pt,422.298pt) -- (266.087pt,421.009pt) -- (266.824pt,419.732pt) -- (267.561pt,418.468pt) -- (268.297pt,417.214pt) -- (269.034pt,415.974pt) -- (269.771pt,414.743pt) -- (270.508pt,413.526pt) -- (271.245pt,470.247pt) -- (271.321pt,470.338pt) -- (271.334pt,470.318pt) -- (271.36pt,470.265pt) -- (271.414pt,470.156pt) -- (271.509pt,469.962pt) -- (271.701pt,469.572pt) -- (272.085pt,468.799pt) -- (272.822pt,467.319pt) -- (273.558pt,465.854pt) -- (274.295pt,464.4pt) -- (275.032pt,462.962pt) -- (275.769pt,461.535pt) -- (276.506pt,460.123pt) -- (277.243pt,458.721pt) -- (277.979pt,457.335pt) -- (278.716pt,455.959pt) -- (279.453pt,454.598pt) -- (280.19pt,453.247pt) -- (280.927pt,451.911pt) -- (281.663pt,450.585pt) -- (282.4pt,449.273pt) -- (283.137pt,447.971pt) -- (283.874pt,446.683pt) -- (284.611pt,445.406pt) -- (285.348pt,444.141pt) -- (286.084pt,442.887pt) -- (286.821pt,441.646pt) -- (287.558pt,440.415pt) -- (288.295pt,439.197pt) -- (289.032pt,437.989pt) -- (289.769pt,436.793pt) -- (290.505pt,435.607pt) -- (291.242pt,434.433pt) -- (291.979pt,433.269pt) -- (292.716pt,432.117pt) -- (293.453pt,430.974pt) -- (294.189pt,429.844pt) -- (294.926pt,428.722pt) -- (295.663pt,427.612pt) -- (296.4pt,479.731pt) -- (296.476pt,479.835pt) -- (296.487pt,479.817pt) -- (296.487pt,479.815pt) -- (296.488pt,479.815pt) -- (296.488pt,479.815pt) -- (296.489pt,479.811pt) -- (296.492pt,479.806pt) -- (296.496pt,479.795pt) -- (296.5pt,479.786pt) -- (296.503pt,479.782pt) -- (296.506pt,479.775pt) -- (296.51pt,479.767pt) -- (296.511pt,479.764pt) -- (296.512pt,479.762pt) -- (296.513pt,479.758pt) -- (296.516pt,479.753pt) -- (296.52pt,479.744pt) -- (296.529pt,479.724pt) -- (296.547pt,479.685pt) -- (296.583pt,479.605pt) -- (296.653pt,479.445pt) -- (296.796pt,479.129pt) -- (297.082pt,478.497pt) -- (297.652pt,477.242pt) -- (298.389pt,475.625pt) -- (299.125pt,474.03pt) -- (299.862pt,472.442pt) -- (300.599pt,470.874pt) -- (301.336pt,469.313pt) -- (302.073pt,467.769pt) -- (302.81pt,466.234pt) -- (303.546pt,464.718pt) -- (304.283pt,463.209pt) -- (305.02pt,461.718pt) -- (305.757pt,460.235pt) -- (306.494pt,458.77pt) -- (307.231pt,457.311pt) -- (307.967pt,455.871pt) -- (308.704pt,454.438pt) -- (309.441pt,453.023pt) -- (310.178pt,451.614pt) -- (310.915pt,450.223pt) -- (311.651pt,448.838pt) -- (312.388pt,447.471pt) -- (313.125pt,446.11pt) -- (313.862pt,444.766pt) -- (314.599pt,443.429pt) -- (315.336pt,442.109pt) -- (316.072pt,440.794pt) -- (316.809pt,439.496pt) -- (317.546pt,438.205pt) -- (318.283pt,436.929pt) -- (319.02pt,473.656pt) -- (319.096pt,473.778pt) -- (319.106pt,473.76pt) -- (319.107pt,473.76pt) -- (319.107pt,473.76pt) -- (319.108pt,473.758pt) -- (319.11pt,473.753pt) -- (319.114pt,473.744pt) -- (319.119pt,473.736pt) -- (319.122pt,473.729pt) -- (319.125pt,473.722pt) -- (319.128pt,473.716pt) -- (319.132pt,473.705pt) -- (319.137pt,473.696pt) -- (319.141pt,473.687pt) -- (319.15pt,473.667pt) -- (319.169pt,473.627pt) -- (319.205pt,473.55pt) -- (319.276pt,473.394pt) -- (319.42pt,473.084pt) -- (319.708pt,472.466pt) -- (320.283pt,471.235pt) -- (321.02pt,469.669pt) -- (321.757pt,468.117pt) -- (322.494pt,466.578pt) -- (323.231pt,465.052pt) -- (323.967pt,463.539pt) -- (324.704pt,462.038pt) -- (325.441pt,460.55pt) -- (326.178pt,459.074pt) -- (326.915pt,457.611pt) -- (327.652pt,456.16pt) -- (328.388pt,454.722pt) -- (329.125pt,453.295pt) -- (329.862pt,451.881pt) -- (330.599pt,450.479pt) -- (331.336pt,449.088pt) -- (332.073pt,447.71pt) -- (332.809pt,446.343pt) -- (333.546pt,444.988pt) -- (334.283pt,443.644pt) -- (335.02pt,442.312pt) -- (335.757pt,440.991pt) -- (336.493pt,439.681pt) -- (337.23pt,438.383pt) -- (337.967pt,437.096pt) -- (338.704pt,435.819pt) -- (339.441pt,434.554pt) -- (340.178pt,433.299pt) -- (340.27pt,433.143pt) -- (340.293pt,433.103pt) -- (340.34pt,433.023pt) -- (340.435pt,432.864pt) -- (340.623pt,468.006pt) -- (340.643pt,468.814pt) -- (340.647pt,468.863pt) -- (340.648pt,468.872pt) -- (340.649pt,468.883pt) -- (340.653pt,468.887pt) -- (340.66pt,468.874pt) -- (340.669pt,468.859pt) -- (340.687pt,468.825pt) -- (340.722pt,468.757pt) -- (340.792pt,468.624pt) -- (340.932pt,468.358pt) -- (341.212pt,467.824pt) -- (341.773pt,466.766pt) -- (342.51pt,465.384pt) -- (343.246pt,463.902pt) -- (343.983pt,462.421pt) -- (344.72pt,460.951pt) -- (345.458pt,459.492pt) -- (346.195pt,458.049pt) -- (346.931pt,456.616pt) -- (347.668pt,455.194pt) -- (348.405pt,453.782pt) -- (349.142pt,452.387pt) -- (349.879pt,451.001pt) -- (350.615pt,449.626pt) -- (351.352pt,448.26pt) -- (352.088pt,446.911pt) -- (352.825pt,445.57pt) -- (353.562pt,444.241pt) -- (354.299pt,442.92pt) -- (355.036pt,441.615pt) -- (355.772pt,440.319pt) -- (356.509pt,439.033pt) -- (357.247pt,437.756pt) -- (357.983pt,436.494pt) -- (358.721pt,435.241pt) -- (359.457pt,433.998pt) -- (360.194pt,432.763pt) -- (360.93pt,431.543pt) -- (361.668pt,430.331pt) -- (362.404pt,429.129pt) -- (363.141pt,427.935pt) -- (363.878pt,426.755pt) -- (364.615pt,425.584pt) -- (365.351pt,424.421pt) -- (366.089pt,423.267pt) -- (366.825pt,422.126pt) -- (367.562pt,420.993pt) -- (368.298pt,419.869pt) -- (369.036pt,418.753pt) -- (369.773pt,417.65pt) -- (370.509pt,416.555pt) -- (371.247pt,415.468pt) -- (371.983pt,414.389pt) -- (372.72pt,413.322pt) -- (373.456pt,412.263pt) -- (374.194pt,411.212pt) -- (374.93pt,410.168pt) -- (375.667pt,409.137pt) -- (376.404pt,408.112pt) -- (377.141pt,407.096pt) -- (377.877pt,406.087pt) -- (378.615pt,405.089pt) -- (379.351pt,404.098pt) -- (380.088pt,403.115pt) -- (380.825pt,402.139pt) -- (381.562pt,401.174pt) -- (382.299pt,400.216pt) -- (383.035pt,399.265pt) -- (383.773pt,398.321pt) -- (384.509pt,397.388pt) -- (385.246pt,396.461pt) -- (385.982pt,395.541pt) -- (386.72pt,394.628pt) -- (387.456pt,393.725pt) -- (388.193pt,392.828pt) -- (388.93pt,391.938pt) -- (389.667pt,391.055pt) -- (390.403pt,390.181pt) -- (391.141pt,389.313pt) -- (391.877pt,388.452pt) -- (392.614pt,387.599pt) -- (393.351pt,386.752pt) -- (394.087pt,385.912pt) -- (394.825pt,385.079pt) -- (395.561pt,384.252pt) -- (396.299pt,383.434pt) -- (397.035pt,382.621pt) -- (397.772pt,381.815pt) -- (398.508pt,381.014pt) -- (399.246pt,380.222pt) -- (399.982pt,379.435pt) -- (400.719pt,378.654pt) -- (401.456pt,377.879pt) -- (402.193pt,377.112pt) -- (402.929pt,376.351pt) -- (403.667pt,375.595pt) -- (404.403pt,374.844pt) -- (405.14pt,374.102pt) -- (405.877pt,373.364pt) -- (406.613pt,372.632pt) -- (407.351pt,371.905pt) -- (408.087pt,371.186pt) -- (408.825pt,370.472pt) -- (409.561pt,369.763pt) -- (410.298pt,369.059pt) -- (411.034pt,368.362pt) -- (411.772pt,367.671pt) -- (412.508pt,366.984pt) -- (413.245pt,366.302pt) -- (413.982pt,365.627pt) -- (414.719pt,364.957pt) -- (415.455pt,364.291pt) -- (416.193pt,363.631pt) -- (416.929pt,362.977pt) -- (417.666pt,362.327pt) -- (418.403pt,361.682pt) -- (419.139pt,361.043pt) -- (419.877pt,360.408pt) -- (420.613pt,359.777pt) -- (421.351pt,358.748pt) -- (422.087pt,357.33pt) -- (422.824pt,355.926pt) -- (423.56pt,354.547pt) -- (424.298pt,353.189pt) -- (425.034pt,351.849pt) -- (425.772pt,350.529pt) -- (426.508pt,349.228pt) -- (427.245pt,347.945pt) -- (427.981pt,346.681pt) -- (428.719pt,345.44pt) -- (429.455pt,344.213pt) -- (430.192pt,342.998pt) -- (430.929pt,341.805pt) -- (431.665pt,340.629pt) -- (432.403pt,339.471pt) -- (433.139pt,338.329pt) -- (433.877pt,337.204pt) -- (434.613pt,336.095pt) -- (435.35pt,335.002pt) -- (436.086pt,333.93pt) -- (436.824pt,332.868pt) -- (437.56pt,331.822pt) -- (438.298pt,330.792pt) -- (439.034pt,329.776pt) -- (439.771pt,328.629pt) -- (440.507pt,327.494pt) -- (441.245pt,326.376pt) -- (441.981pt,325.269pt) -- (442.718pt,324.187pt) -- (443.455pt,323.117pt) -- (444.191pt,322.061pt) -- (444.929pt,321.017pt) -- (445.665pt,319.996pt) -- (446.403pt,318.985pt) -- (447.139pt,317.989pt) -- (447.876pt,317.004pt) -- (448.612pt,316.041pt) -- (449.35pt,315.088pt) -- (450.086pt,314.149pt) -- (450.824pt,313.22pt) -- (451.56pt,312.311pt) -- (452.297pt,311.413pt) -- (453.033pt,310.527pt) -- (453.771pt,309.651pt) -- (454.507pt,308.795pt) -- (455.244pt,307.948pt) -- (455.981pt,307.113pt) -- (456.717pt,306.287pt) -- (457.455pt,305.48pt) -- (458.191pt,304.681pt) -- (458.929pt,303.894pt) -- (459.665pt,303.117pt) -- (460.402pt,302.356pt) -- (461.138pt,301.604pt) -- (461.876pt,300.862pt) -- (462.612pt,300.132pt) -- (463.35pt,299.413pt) -- (464.086pt,298.704pt) -- (464.823pt,298.006pt) -- (465.559pt,297.318pt) -- (466.297pt,296.64pt) -- (467.034pt,295.973pt) -- (467.77pt,295.316pt) -- (468.507pt,294.668pt) -- (469.243pt,294.03pt) -- (469.981pt,293.402pt) -- (470.717pt,292.783pt) -- (471.455pt,292.173pt) -- (472.191pt,291.573pt) -- (472.928pt,290.981pt) -- (473.664pt,290.398pt) -- (474.402pt,289.825pt) -- (475.138pt,289.259pt) -- (475.876pt,288.703pt) -- (476.612pt,288.154pt) -- (477.349pt,287.614pt) -- (478.085pt,287.082pt) -- (478.823pt,286.559pt) -- (479.56pt,286.043pt) -- (480.296pt,285.535pt) -- (481.033pt,285.035pt) -- (481.769pt,284.542pt) -- (482.507pt,284.057pt) -- (483.243pt,283.579pt) -- (483.981pt,283.108pt) -- (484.717pt,282.645pt) -- (485.454pt,282.188pt) -- (486.19pt,281.739pt) -- (486.928pt,281.296pt) -- (487.664pt,280.861pt) -- (488.402pt,280.432pt) -- (489.138pt,280.009pt) -- (489.875pt,279.593pt) -- (490.611pt,279.183pt) -- (491.348pt,278.78pt) -- (492.086pt,278.357pt) -- (492.822pt,277.894pt) -- (493.559pt,277.438pt) -- (494.232pt,277.026pt) -- (494.969pt,276.583pt) -- (495.706pt,276.146pt) -- (496.443pt,275.716pt) -- (497.179pt,275.291pt) -- (497.916pt,274.873pt) -- (498.653pt,274.462pt) -- (499.39pt,274.056pt) -- (500.127pt,273.657pt) -- (500.863pt,273.263pt) -- (501.6pt,272.875pt) -- (502.337pt,272.493pt) -- (503.074pt,272.117pt) -- (503.811pt,271.747pt) -- (504.548pt,271.381pt) -- (505.284pt,271.022pt) -- (506.021pt,270.668pt) -- (506.758pt,270.319pt) -- (507.495pt,269.975pt) -- (508.232pt,269.637pt) -- (508.969pt,269.303pt) -- (509.705pt,268.975pt) -- (510.442pt,268.652pt) -- (511.179pt,268.333pt) -- (511.916pt,268.019pt) -- (512.653pt,267.711pt) -- (513.389pt,267.406pt) -- (514.126pt,267.107pt) -- (514.863pt,266.812pt) -- (515.6pt,266.521pt) -- (516.337pt,266.235pt) -- (517.074pt,265.953pt) -- (517.81pt,265.675pt) -- (518.547pt,265.402pt) -- (519.284pt,265.133pt) -- (520.021pt,264.868pt) -- (520.758pt,264.607pt) -- (521.495pt,264.35pt) -- (522.231pt,264.097pt) -- (522.968pt,263.848pt) -- (523.705pt,263.602pt) -- (524.442pt,263.361pt) -- (525.179pt,263.123pt) -- (525.915pt,262.888pt) -- (526.652pt,262.658pt) -- (527.389pt,262.431pt) -- (528.126pt,262.207pt) -- (528.863pt,261.987pt) -- (529.6pt,261.77pt) -- (530.336pt,261.557pt) -- (531.073pt,261.347pt) -- (531.81pt,261.14pt) -- (532.547pt,260.936pt) -- (533.284pt,260.736pt) -- (534.021pt,260.538pt) -- (534.757pt,260.344pt) -- (535.494pt,260.152pt) -- (536.231pt,259.964pt) -- (536.968pt,259.779pt) -- (537.705pt,259.596pt) -- (538.441pt,259.416pt) -- (539.178pt,259.239pt) -- (539.915pt,259.065pt) -- (540.652pt,258.894pt) -- (541.389pt,258.725pt) -- (542.126pt,258.559pt) -- (542.862pt,258.395pt) -- (543.599pt,258.234pt) -- (544.336pt,258.076pt) -- (545.073pt,257.92pt) -- (545.81pt,257.766pt) -- (546.547pt,257.615pt) -- (547.283pt,257.466pt) -- (548.02pt,257.32pt) -- (548.757pt,257.175pt) -- (549.494pt,257.033pt) -- (550.231pt,256.894pt) -- (550.967pt,256.756pt) -- (551.704pt,256.621pt) -- (552.441pt,256.488pt) -- (553.178pt,256.356pt) -- (553.915pt,256.227pt) -- (554.652pt,256.078pt) -- (555.209pt,255.961pt) -- (555.763pt,255.845pt) -- (556.428pt,255.709pt) -- (557.165pt,255.559pt) -- (557.902pt,255.412pt) -- (558.639pt,255.267pt) -- (559.375pt,255.124pt) -- (560.112pt,254.983pt) -- (560.849pt,254.844pt) -- (561.586pt,254.707pt) -- (562.323pt,254.573pt) -- (563.059pt,254.44pt) -- (563.796pt,254.309pt) -- (564.533pt,254.18pt) -- (565.27pt,254.052pt) -- (566.007pt,253.927pt) -- (566.744pt,253.804pt) -- (567.48pt,253.682pt) -- (568.217pt,253.562pt) -- (568.954pt,253.444pt) -- (569.691pt,253.328pt) -- (570.428pt,253.213pt) -- (571.165pt,253.1pt) -- (571.901pt,252.988pt) -- (572.638pt,252.879pt) -- (573.375pt,252.771pt) -- (574.112pt,252.664pt) -- (574.849pt,252.559pt) -- (575.586pt,252.456pt) -- (576.322pt,252.354pt) -- (577.059pt,252.254pt) -- (577.796pt,252.155pt) -- (578.533pt,252.058pt) -- (579.27pt,251.962pt) -- (580.006pt,251.867pt) -- (580.743pt,251.774pt) -- (581.48pt,251.683pt) -- (582.217pt,251.592pt) -- (582.954pt,251.503pt) -- (583.691pt,251.416pt) -- (584.427pt,251.329pt) -- (585.164pt,251.244pt) -- (585.901pt,251.16pt) -- (586.638pt,251.078pt) -- (587.375pt,250.997pt) -- (588.112pt,250.917pt) -- (588.848pt,250.838pt) -- (589.585pt,250.76pt) -- (590.322pt,250.684pt) -- (591.059pt,250.608pt) -- (591.796pt,250.534pt) -- (592.532pt,250.461pt) -- (593.269pt,250.389pt) -- (594.006pt,250.318pt) -- (594.743pt,250.248pt) -- (595.48pt,250.179pt) -- (596.217pt,250.112pt) -- (596.953pt,250.045pt) -- (597.69pt,249.979pt) -- (598.427pt,249.915pt) -- (599.164pt,249.851pt) -- (599.901pt,249.788pt) -- (600.638pt,249.726pt) -- (601.374pt,249.666pt) -- (602.111pt,249.606pt) -- (602.848pt,249.547pt) -- (603.585pt,249.489pt) -- (604.322pt,249.431pt) -- (605.058pt,249.375pt) -- (605.795pt,249.319pt) -- (606.532pt,249.265pt) -- (607.269pt,249.211pt) -- (608.006pt,249.158pt) -- (608.743pt,249.106pt) -- (609.479pt,249.055pt) -- (610.216pt,249.004pt) -- (610.953pt,248.954pt) -- (611.69pt,248.905pt) -- (612.427pt,248.857pt) -- (613.164pt,248.809pt) -- (613.9pt,248.762pt) -- (614.637pt,248.716pt) -- (615.374pt,248.671pt) -- (616.111pt,248.626pt) -- (616.848pt,248.582pt) -- (617.584pt,248.539pt) -- (618.321pt,248.496pt) -- (619.058pt,248.454pt) -- (619.795pt,248.413pt) -- (620.532pt,248.372pt) -- (621.269pt,248.332pt) -- (622.005pt,248.293pt) -- (622.742pt,248.254pt) -- (623.479pt,248.216pt) -- (624.216pt,248.178pt) -- (624.953pt,248.141pt) -- (625.69pt,248.104pt) -- (626.426pt,248.069pt) -- (627.163pt,248.033pt) -- (627.9pt,247.998pt) -- (628.637pt,247.964pt) -- (629.374pt,247.93pt) -- (630.11pt,247.897pt) -- (630.847pt,247.864pt) -- (631.584pt,247.832pt) -- (632.321pt,247.8pt) -- (633.058pt,247.769pt) -- (633.795pt,247.739pt) -- (634.531pt,247.708pt) -- (635.268pt,247.678pt) -- (636.005pt,247.649pt) -- (636.742pt,247.62pt) -- (637.479pt,247.592pt) -- (638.216pt,247.564pt) -- (638.952pt,247.536pt) -- (639.689pt,247.509pt) -- (640.426pt,247.483pt) -- (641.163pt,247.456pt) -- (641.9pt,247.43pt) -- (642.636pt,247.405pt) -- (643.373pt,247.38pt) -- (644.11pt,247.355pt) -- (644.847pt,247.331pt) -- (645.584pt,247.307pt) -- (646.321pt,247.284pt) -- (647.057pt,247.26pt) -- (647.794pt,247.238pt) -- (648.531pt,247.215pt) -- (649.268pt,247.193pt) -- (650.005pt,247.171pt) -- (650.742pt,247.15pt) -- (651.478pt,247.129pt) -- (652.215pt,247.108pt) -- (652.952pt,247.088pt) -- (653.689pt,247.067pt) -- (654.426pt,247.048pt) -- (655.162pt,247.028pt) -- (655.899pt,247.009pt) -- (656.636pt,246.985pt) -- (657.373pt,246.96pt) -- (658.11pt,246.936pt) -- (658.626pt,246.936pt);
	\color[rgb]{0,0,0}
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.138pt) -- (69.1664pt,245.144pt) -- (69.1664pt,245.169pt) -- (69.1664pt,245.263pt) -- (69.1664pt,245.609pt) -- (69.1665pt,246.791pt) -- (69.1665pt,248.857pt) -- (69.1666pt,253.482pt) -- (69.1668pt,260.32pt) -- (69.1672pt,268.571pt) -- (69.1673pt,269.46pt) -- (69.1674pt,270.908pt) -- (69.1678pt,272.368pt) -- (69.1679pt,272.51pt) -- (69.1681pt,272.739pt) -- (69.1684pt,272.964pt) -- (69.1685pt,272.985pt) -- (69.1687pt,273.02pt) -- (69.169pt,273.054pt) -- (69.1691pt,273.057pt) -- (69.1693pt,273.062pt) -- (69.1696pt,273.067pt) -- (69.1697pt,273.068pt) -- (69.1699pt,273.069pt) -- (69.1703pt,273.069pt) -- (69.171pt,273.07pt) -- (69.1724pt,273.07pt) -- (69.1752pt,273.07pt) -- (69.1808pt,273.069pt) -- (69.1921pt,273.069pt) -- (69.2146pt,273.069pt) -- (69.2597pt,273.068pt) -- (69.3498pt,273.066pt) -- (69.5301pt,273.062pt) -- (69.8906pt,273.056pt) -- (69.9032pt,273.056pt) -- (69.9285pt,273.056pt) -- (69.9791pt,273.055pt) -- (70.0802pt,273.053pt) -- (70.2826pt,273.05pt) -- (70.6872pt,273.046pt) -- (71.4241pt,273.044pt) -- (72.1609pt,273.046pt) -- (72.8977pt,273.053pt) -- (73.6345pt,273.065pt) -- (74.3713pt,273.081pt) -- (75.1082pt,273.102pt) -- (75.845pt,273.128pt) -- (76.5819pt,273.157pt) -- (77.3187pt,273.192pt) -- (78.0555pt,273.231pt) -- (78.7923pt,273.274pt) -- (79.5291pt,273.322pt) -- (80.266pt,273.375pt) -- (81.0028pt,273.432pt) -- (81.7396pt,273.493pt) -- (82.4764pt,273.558pt) -- (83.2133pt,273.628pt) -- (83.9501pt,273.702pt) -- (84.6869pt,273.78pt) -- (85.4237pt,273.863pt) -- (86.1606pt,273.949pt) -- (86.8974pt,274.04pt) -- (87.6342pt,274.135pt) -- (88.371pt,274.234pt) -- (89.1079pt,274.337pt) -- (89.8447pt,274.443pt) -- (90.5815pt,274.554pt) -- (91.3183pt,274.669pt) -- (92.0552pt,274.787pt) -- (92.792pt,274.91pt) -- (93.5288pt,275.036pt) -- (94.2656pt,275.165pt) -- (95.0025pt,275.299pt) -- (95.7393pt,275.436pt) -- (96.4761pt,275.576pt) -- (97.2129pt,275.72pt) -- (97.9497pt,275.868pt) -- (98.6866pt,276.019pt) -- (99.4234pt,276.173pt) -- (100.16pt,276.331pt) -- (100.897pt,276.491pt) -- (101.634pt,276.656pt) -- (102.371pt,276.823pt) -- (103.108pt,276.993pt) -- (103.844pt,277.166pt) -- (104.581pt,277.343pt) -- (105.318pt,277.522pt) -- (106.055pt,277.704pt) -- (106.792pt,277.889pt) -- (107.528pt,278.077pt) -- (108.265pt,278.268pt) -- (109.002pt,278.461pt) -- (109.739pt,278.657pt) -- (110.476pt,278.855pt) -- (111.213pt,279.056pt) -- (111.949pt,279.259pt) -- (112.686pt,279.465pt) -- (113.423pt,279.673pt) -- (114.16pt,279.883pt) -- (114.897pt,280.096pt) -- (115.634pt,280.311pt) -- (116.37pt,280.527pt) -- (117.107pt,280.746pt) -- (117.844pt,280.967pt) -- (118.581pt,281.19pt) -- (119.318pt,281.414pt) -- (120.054pt,281.641pt) -- (120.791pt,281.869pt) -- (121.528pt,282.099pt) -- (122.265pt,282.331pt) -- (123.002pt,282.564pt) -- (123.739pt,282.799pt) -- (124.475pt,283.035pt) -- (125.212pt,283.272pt) -- (125.949pt,283.511pt) -- (126.686pt,283.752pt) -- (127.423pt,283.993pt) -- (128.16pt,284.236pt) -- (128.896pt,284.48pt) -- (129.633pt,284.725pt) -- (130.37pt,284.971pt) -- (131.107pt,285.218pt) -- (131.844pt,285.466pt) -- (132.58pt,285.715pt) -- (133.317pt,285.964pt) -- (134.054pt,286.215pt) -- (134.791pt,286.466pt) -- (135.528pt,286.718pt) -- (136.265pt,286.97pt) -- (137.001pt,287.223pt) -- (137.738pt,287.477pt) -- (138.475pt,287.731pt) -- (139.212pt,287.985pt) -- (139.949pt,288.24pt) -- (140.686pt,288.495pt) -- (141.422pt,288.751pt) -- (142.159pt,289.006pt) -- (142.896pt,289.262pt) -- (143.633pt,289.518pt) -- (144.37pt,289.774pt) -- (145.106pt,290.03pt) -- (145.843pt,290.286pt) -- (146.58pt,290.542pt) -- (147.317pt,290.798pt) -- (148.054pt,291.054pt) -- (148.791pt,291.31pt) -- (149.527pt,291.565pt) -- (150.264pt,291.82pt) -- (151.001pt,292.075pt) -- (151.738pt,292.33pt) -- (152.475pt,292.584pt) -- (153.211pt,292.838pt) -- (153.948pt,293.091pt) -- (154.685pt,293.344pt) -- (155.422pt,293.596pt) -- (156.159pt,293.848pt) -- (156.896pt,294.099pt) -- (157.632pt,294.349pt) -- (158.369pt,294.599pt) -- (159.106pt,294.848pt) -- (159.843pt,295.097pt) -- (160.58pt,295.344pt) -- (161.317pt,295.591pt) -- (162.053pt,295.837pt) -- (162.79pt,296.082pt) -- (163.527pt,296.326pt) -- (164.264pt,296.57pt) -- (165.001pt,296.812pt) -- (165.737pt,297.053pt) -- (166.474pt,336.433pt) -- (166.549pt,336.566pt) -- (166.701pt,336.637pt) -- (166.967pt,336.756pt) -- (167.226pt,336.875pt) -- (167.742pt,337.107pt) -- (168.479pt,337.446pt) -- (169.216pt,337.777pt) -- (169.953pt,338.113pt) -- (170.69pt,338.441pt) -- (171.426pt,338.774pt) -- (172.163pt,339.098pt) -- (172.9pt,339.428pt) -- (173.637pt,339.749pt) -- (174.374pt,340.074pt) -- (175.111pt,340.391pt) -- (175.847pt,340.712pt) -- (176.584pt,341.025pt) -- (177.321pt,341.342pt) -- (178.058pt,341.65pt) -- (178.795pt,341.962pt) -- (179.532pt,342.264pt) -- (180.268pt,342.571pt) -- (181.005pt,342.869pt) -- (181.742pt,343.17pt) -- (182.479pt,343.462pt) -- (183.216pt,343.758pt) -- (183.953pt,344.044pt) -- (184.689pt,344.333pt) -- (185.426pt,344.613pt) -- (186.163pt,344.897pt) -- (186.9pt,345.171pt) -- (187.637pt,345.448pt) -- (188.373pt,345.715pt) -- (189.11pt,345.986pt) -- (189.847pt,346.246pt) -- (190.584pt,346.511pt) -- (191.321pt,346.764pt) -- (192.058pt,347.022pt) -- (192.794pt,347.268pt) -- (193.531pt,347.519pt) -- (194.268pt,347.758pt) -- (195.005pt,348.001pt) -- (195.742pt,348.234pt) -- (196.479pt,348.47pt) -- (197.215pt,348.695pt) -- (197.952pt,348.924pt) -- (198.689pt,349.141pt) -- (199.426pt,349.363pt) -- (200.163pt,349.573pt) -- (200.899pt,349.787pt) -- (201.636pt,349.989pt) -- (202.373pt,350.196pt) -- (203.11pt,350.391pt) -- (203.847pt,350.59pt) -- (204.584pt,350.777pt) -- (205.32pt,404.558pt) -- (205.396pt,404.77pt) -- (205.413pt,404.776pt) -- (205.444pt,404.782pt) -- (205.509pt,404.794pt) -- (205.637pt,404.818pt) -- (205.895pt,404.864pt) -- (206.41pt,404.96pt) -- (207.147pt,405.085pt) -- (207.884pt,405.209pt) -- (208.621pt,405.327pt) -- (209.357pt,405.44pt) -- (210.094pt,405.547pt) -- (210.831pt,405.649pt) -- (211.568pt,405.745pt) -- (212.305pt,405.836pt) -- (213.042pt,405.921pt) -- (213.778pt,406.001pt) -- (214.515pt,406.074pt) -- (215.252pt,406.143pt) -- (215.989pt,406.205pt) -- (216.726pt,406.263pt) -- (217.463pt,406.314pt) -- (218.199pt,406.361pt) -- (218.936pt,406.401pt) -- (219.673pt,406.436pt) -- (220.41pt,406.465pt) -- (221.147pt,406.49pt) -- (221.883pt,406.508pt) -- (222.62pt,406.522pt) -- (223.357pt,406.529pt) -- (224.094pt,406.532pt) -- (224.831pt,406.529pt) -- (225.568pt,406.521pt) -- (226.304pt,406.507pt) -- (227.041pt,406.489pt) -- (227.778pt,406.465pt) -- (228.515pt,406.436pt) -- (229.252pt,406.402pt) -- (229.989pt,406.363pt) -- (230.725pt,406.319pt) -- (231.462pt,406.27pt) -- (232.199pt,406.216pt) -- (232.936pt,406.157pt) -- (233.673pt,406.093pt) -- (234.409pt,406.025pt) -- (235.146pt,405.951pt) -- (235.883pt,405.874pt) -- (236.62pt,465.156pt) -- (236.696pt,465.407pt) -- (236.711pt,465.407pt) -- (236.741pt,465.397pt) -- (236.8pt,465.373pt) -- (236.921pt,465.329pt) -- (237.161pt,465.239pt) -- (237.64pt,465.063pt) -- (238.377pt,464.777pt) -- (239.113pt,464.502pt) -- (239.85pt,464.21pt) -- (240.587pt,463.914pt) -- (241.324pt,463.611pt) -- (242.061pt,463.305pt) -- (242.797pt,462.992pt) -- (243.534pt,462.675pt) -- (244.271pt,462.352pt) -- (245.008pt,462.025pt) -- (245.745pt,461.692pt) -- (246.482pt,461.356pt) -- (247.218pt,461.013pt) -- (247.955pt,460.668pt) -- (248.692pt,460.316pt) -- (249.429pt,459.961pt) -- (250.166pt,459.601pt) -- (250.903pt,459.238pt) -- (251.639pt,458.868pt) -- (252.376pt,458.497pt) -- (253.113pt,458.12pt) -- (253.85pt,457.74pt) -- (254.587pt,457.355pt) -- (255.323pt,456.968pt) -- (256.06pt,456.576pt) -- (256.797pt,456.181pt) -- (257.534pt,455.782pt) -- (258.271pt,455.38pt) -- (259.008pt,454.974pt) -- (259.744pt,454.566pt) -- (260.481pt,513.624pt) -- (260.557pt,513.875pt) -- (260.573pt,513.868pt) -- (260.603pt,513.841pt) -- (260.664pt,513.784pt) -- (260.784pt,513.675pt) -- (261.026pt,513.454pt) -- (261.508pt,513.011pt) -- (262.246pt,512.333pt) -- (262.983pt,511.655pt) -- (263.72pt,510.973pt) -- (264.456pt,510.289pt) -- (265.193pt,509.6pt) -- (265.93pt,508.911pt) -- (266.667pt,508.218pt) -- (267.404pt,507.523pt) -- (268.14pt,506.825pt) -- (268.877pt,506.127pt) -- (269.613pt,505.423pt) -- (270.35pt,504.721pt) -- (271.087pt,504.014pt) -- (271.824pt,503.308pt) -- (272.561pt,502.597pt) -- (273.298pt,501.888pt) -- (274.034pt,501.175pt) -- (274.772pt,500.462pt) -- (275.509pt,499.746pt) -- (276.246pt,499.031pt) -- (276.982pt,498.311pt) -- (277.719pt,497.594pt) -- (278.456pt,554.211pt) -- (278.532pt,554.441pt) -- (278.547pt,554.428pt) -- (278.579pt,554.386pt) -- (278.643pt,554.297pt) -- (278.767pt,554.131pt) -- (279.015pt,553.79pt) -- (279.511pt,553.117pt) -- (280.248pt,552.111pt) -- (280.985pt,551.11pt) -- (281.722pt,550.105pt) -- (282.459pt,549.101pt) -- (283.195pt,548.098pt) -- (283.932pt,547.097pt) -- (284.669pt,546.091pt) -- (285.406pt,545.09pt) -- (286.143pt,544.087pt) -- (286.879pt,543.088pt) -- (287.616pt,542.087pt) -- (288.353pt,541.088pt) -- (289.09pt,540.348pt) -- (289.827pt,539.742pt) -- (290.564pt,539.128pt) -- (291.3pt,538.515pt) -- (292.037pt,537.894pt) -- (292.774pt,537.276pt) -- (293.511pt,536.652pt) -- (294.248pt,536.03pt) -- (294.985pt,608.828pt) -- (295.06pt,609.141pt) -- (295.071pt,609.136pt) -- (295.093pt,609.11pt) -- (295.13pt,609.059pt) -- (295.165pt,609.012pt) -- (295.223pt,608.933pt) -- (295.314pt,608.813pt) -- (295.463pt,608.614pt) -- (295.762pt,608.217pt) -- (296.359pt,607.418pt) -- (297.096pt,606.45pt) -- (297.833pt,605.451pt) -- (298.57pt,604.479pt) -- (299.307pt,603.477pt) -- (300.044pt,602.503pt) -- (300.78pt,601.5pt) -- (301.517pt,600.523pt) -- (302.254pt,599.52pt) -- (302.991pt,598.541pt) -- (303.728pt,597.533pt) -- (304.464pt,596.554pt) -- (305.201pt,595.546pt) -- (305.938pt,594.565pt) -- (306.675pt,593.557pt) -- (307.412pt,592.576pt) -- (308.149pt,591.568pt) -- (308.885pt,590.585pt) -- (309.622pt,589.577pt) -- (310.359pt,588.594pt) -- (311.096pt,587.586pt) -- (311.833pt,659.692pt) -- (311.909pt,659.991pt) -- (311.92pt,659.984pt) -- (311.92pt,659.982pt) -- (311.921pt,659.982pt) -- (311.923pt,659.98pt) -- (311.926pt,659.975pt) -- (311.931pt,659.966pt) -- (311.932pt,659.964pt) -- (311.934pt,659.962pt) -- (311.936pt,659.957pt) -- (311.94pt,659.953pt) -- (311.943pt,659.946pt) -- (311.946pt,659.942pt) -- (311.948pt,659.938pt) -- (311.952pt,659.931pt) -- (311.956pt,659.926pt) -- (311.959pt,659.922pt) -- (311.962pt,659.915pt) -- (311.965pt,659.911pt) -- (311.968pt,659.907pt) -- (311.971pt,659.9pt) -- (311.974pt,659.895pt) -- (311.977pt,659.891pt) -- (311.98pt,659.887pt) -- (311.986pt,659.876pt) -- (311.995pt,659.862pt) -- (312.01pt,659.836pt) -- (312.041pt,659.785pt) -- (312.102pt,659.685pt) -- (312.225pt,659.481pt) -- (312.472pt,659.078pt) -- (312.964pt,658.274pt) -- (313.701pt,657.074pt) -- (314.438pt,655.865pt) -- (315.175pt,654.657pt) -- (315.912pt,653.448pt) -- (316.649pt,652.241pt) -- (317.385pt,651.034pt) -- (318.122pt,649.827pt) -- (318.859pt,648.62pt) -- (319.596pt,647.413pt) -- (320.333pt,646.208pt) -- (321.07pt,645.003pt) -- (321.806pt,643.8pt) -- (322.543pt,642.598pt) -- (323.28pt,641.395pt) -- (324.017pt,640.197pt) -- (324.754pt,638.996pt) -- (325.49pt,637.798pt) -- (326.227pt,636.602pt) -- (326.964pt,635.406pt) -- (327.701pt,634.212pt) -- (328.438pt,633.021pt) -- (329.175pt,631.832pt) -- (329.911pt,630.642pt) -- (330.648pt,629.455pt) -- (331.385pt,628.27pt) -- (332.122pt,627.085pt) -- (332.859pt,625.905pt) -- (333.596pt,624.726pt) -- (334.332pt,623.548pt) -- (335.069pt,622.374pt) -- (335.806pt,621.2pt) -- (336.543pt,620.029pt) -- (337.28pt,618.862pt) -- (338.017pt,617.694pt) -- (338.753pt,616.532pt) -- (339.49pt,615.371pt) -- (340.227pt,614.21pt) -- (340.964pt,613.054pt) -- (341.701pt,611.903pt) -- (342.437pt,610.751pt) -- (343.174pt,609.601pt) -- (343.911pt,608.456pt) -- (344.648pt,607.313pt) -- (345.385pt,606.173pt) -- (346.122pt,605.037pt) -- (346.858pt,603.9pt) -- (347.595pt,602.769pt) -- (348.332pt,601.641pt) -- (349.069pt,600.514pt) -- (349.806pt,599.391pt) -- (350.543pt,598.273pt) -- (351.279pt,597.156pt) -- (352.016pt,596.042pt) -- (352.753pt,594.93pt) -- (353.49pt,593.823pt) -- (354.227pt,592.72pt) -- (354.963pt,591.61pt) -- (355.7pt,590.512pt) -- (356.437pt,589.418pt) -- (357.174pt,588.326pt) -- (357.911pt,587.238pt) -- (358.648pt,586.282pt) -- (359.384pt,585.327pt) -- (360.121pt,584.248pt) -- (360.858pt,583.172pt) -- (361.595pt,582.1pt) -- (362.332pt,581.03pt) -- (363.069pt,579.974pt) -- (363.805pt,579.551pt) -- (364.542pt,579.137pt) -- (365.279pt,578.078pt) -- (366.016pt,577.021pt) -- (366.753pt,575.969pt) -- (367.489pt,574.92pt) -- (368.226pt,573.874pt) -- (368.963pt,572.935pt) -- (369.7pt,572.005pt) -- (370.437pt,571.064pt) -- (371.174pt,570.138pt) -- (371.91pt,569.201pt) -- (372.647pt,568.28pt) -- (373.384pt,567.347pt) -- (374.121pt,566.432pt) -- (374.858pt,565.504pt) -- (375.595pt,564.594pt) -- (376.331pt,563.673pt) -- (377.068pt,562.767pt) -- (377.805pt,561.85pt) -- (378.542pt,560.948pt) -- (379.279pt,560.036pt) -- (380.015pt,559.141pt) -- (380.752pt,558.233pt) -- (381.489pt,557.343pt) -- (382.226pt,556.441pt) -- (382.963pt,555.555pt) -- (383.7pt,554.658pt) -- (384.436pt,553.779pt) -- (385.173pt,552.887pt) -- (385.91pt,552.012pt) -- (386.647pt,551.126pt) -- (387.384pt,550.255pt) -- (388.121pt,549.376pt) -- (388.857pt,548.51pt) -- (389.594pt,547.635pt) -- (390.331pt,546.776pt) -- (391.068pt,545.908pt) -- (391.805pt,545.053pt) -- (392.541pt,544.189pt) -- (393.278pt,543.338pt) -- (394.015pt,542.481pt) -- (394.752pt,541.637pt) -- (395.489pt,540.785pt) -- (396.226pt,539.945pt) -- (396.962pt,539.097pt) -- (397.699pt,538.264pt) -- (398.436pt,537.423pt) -- (399.173pt,536.594pt) -- (399.91pt,535.757pt) -- (400.647pt,534.935pt) -- (401.383pt,534.105pt) -- (402.12pt,533.288pt) -- (402.857pt,532.461pt) -- (403.594pt,531.649pt) -- (404.331pt,530.829pt) -- (405.067pt,530.023pt) -- (405.804pt,529.208pt) -- (406.541pt,528.406pt) -- (407.278pt,527.598pt) -- (408.015pt,526.803pt) -- (408.752pt,525.999pt) -- (409.488pt,525.208pt) -- (410.225pt,524.411pt) -- (410.962pt,523.624pt) -- (411.699pt,522.834pt) -- (412.436pt,522.054pt) -- (413.173pt,521.266pt) -- (413.909pt,520.493pt) -- (414.646pt,519.711pt) -- (415.383pt,518.94pt) -- (416.12pt,518.165pt) -- (416.857pt,517.401pt) -- (417.593pt,516.63pt) -- (418.33pt,514.251pt) -- (419.067pt,509.799pt) -- (419.804pt,505.434pt) -- (420.541pt,501.153pt) -- (421.278pt,496.9pt) -- (422.014pt,492.748pt) -- (422.751pt,488.624pt) -- (423.488pt,484.595pt) -- (424.225pt,480.595pt) -- (424.962pt,476.688pt) -- (425.699pt,472.81pt) -- (426.435pt,469.02pt) -- (427.172pt,465.259pt) -- (427.909pt,461.586pt) -- (428.646pt,457.938pt) -- (429.383pt,454.377pt) -- (430.12pt,450.841pt) -- (430.856pt,447.389pt) -- (431.593pt,443.961pt) -- (432.33pt,440.615pt) -- (433.067pt,437.307pt) -- (433.804pt,434.05pt) -- (434.54pt,430.844pt) -- (435.277pt,427.687pt) -- (436.014pt,424.735pt) -- (436.751pt,421.826pt) -- (437.488pt,418.81pt) -- (438.225pt,415.842pt) -- (438.961pt,412.92pt) -- (439.698pt,410.044pt) -- (440.435pt,407.201pt) -- (441.172pt,405.214pt) -- (441.909pt,403.239pt) -- (442.646pt,400.513pt) -- (443.382pt,397.832pt) -- (444.119pt,395.193pt) -- (444.856pt,392.595pt) -- (445.593pt,390.04pt) -- (446.33pt,387.633pt) -- (447.066pt,385.263pt) -- (447.803pt,382.948pt) -- (448.54pt,380.649pt) -- (449.277pt,378.404pt) -- (450.014pt,376.176pt) -- (450.751pt,373.999pt) -- (451.487pt,371.838pt) -- (452.224pt,369.728pt) -- (452.961pt,367.633pt) -- (453.698pt,365.587pt) -- (454.435pt,363.556pt) -- (455.172pt,361.573pt) -- (455.908pt,359.604pt) -- (456.645pt,357.682pt) -- (457.382pt,355.774pt) -- (458.119pt,353.911pt) -- (458.856pt,352.062pt) -- (459.592pt,350.257pt) -- (460.329pt,348.465pt) -- (461.066pt,346.716pt) -- (461.803pt,344.98pt) -- (462.54pt,343.285pt) -- (463.277pt,341.603pt) -- (464.013pt,339.961pt) -- (464.75pt,338.332pt) -- (465.487pt,336.742pt) -- (466.224pt,335.163pt) -- (466.961pt,333.623pt) -- (467.698pt,332.095pt) -- (468.434pt,330.603pt) -- (469.171pt,329.122pt) -- (469.908pt,327.678pt) -- (470.645pt,326.244pt) -- (471.382pt,324.846pt) -- (472.118pt,323.457pt) -- (472.855pt,322.103pt) -- (473.592pt,320.76pt) -- (474.329pt,319.449pt) -- (475.066pt,318.148pt) -- (475.803pt,316.879pt) -- (476.539pt,315.62pt) -- (477.276pt,314.391pt) -- (478.013pt,313.173pt) -- (478.75pt,311.984pt) -- (479.487pt,310.804pt) -- (480.224pt,309.654pt) -- (480.96pt,308.513pt) -- (481.697pt,307.4pt) -- (482.434pt,306.301pt) -- (483.171pt,305.219pt) -- (483.908pt,304.155pt) -- (484.644pt,303.109pt) -- (485.381pt,302.107pt) -- (486.118pt,301.168pt) -- (486.855pt,300.239pt) -- (487.592pt,299.332pt) -- (488.329pt,298.432pt) -- (489.065pt,297.552pt) -- (489.802pt,296.679pt) -- (490.539pt,295.826pt) -- (491.276pt,294.979pt) -- (492.013pt,294.152pt) -- (492.75pt,293.332pt) -- (493.486pt,292.53pt) -- (494.223pt,291.734pt) -- (494.96pt,290.957pt) -- (495.697pt,290.186pt) -- (496.434pt,289.433pt) -- (497.17pt,288.686pt) -- (497.907pt,287.956pt) -- (498.644pt,287.232pt) -- (499.381pt,286.525pt) -- (500.118pt,285.823pt) -- (500.855pt,285.138pt) -- (501.591pt,284.458pt) -- (502.328pt,283.794pt) -- (503.065pt,283.135pt) -- (503.802pt,282.492pt) -- (504.539pt,281.854pt) -- (505.276pt,281.231pt) -- (506.012pt,280.613pt) -- (506.749pt,280.009pt) -- (507.486pt,279.41pt) -- (508.223pt,278.826pt) -- (508.96pt,278.246pt) -- (509.696pt,277.68pt) -- (510.433pt,277.119pt) -- (511.17pt,276.571pt) -- (511.907pt,276.027pt) -- (512.644pt,275.496pt) -- (513.381pt,274.97pt) -- (514.117pt,274.456pt) -- (514.854pt,273.946pt) -- (515.591pt,273.449pt) -- (516.328pt,272.956pt) -- (517.065pt,272.474pt) -- (517.802pt,271.997pt) -- (518.538pt,271.531pt) -- (519.275pt,271.069pt) -- (520.012pt,270.618pt) -- (520.749pt,270.171pt) -- (521.486pt,269.734pt) -- (522.223pt,269.301pt) -- (522.959pt,268.879pt) -- (523.696pt,268.46pt) -- (524.433pt,268.052pt) -- (525.17pt,267.647pt) -- (525.907pt,267.252pt) -- (526.643pt,266.86pt) -- (527.38pt,266.478pt) -- (528.117pt,266.098pt) -- (528.854pt,265.729pt) -- (529.591pt,265.362pt) -- (530.328pt,265.004pt) -- (531.064pt,264.65pt) -- (531.801pt,264.304pt) -- (532.538pt,263.961pt) -- (533.275pt,263.626pt) -- (534.012pt,263.295pt) -- (534.749pt,262.971pt) -- (535.485pt,262.651pt) -- (536.222pt,262.338pt) -- (536.959pt,262.028pt) -- (537.696pt,261.726pt) -- (538.433pt,261.426pt) -- (539.169pt,261.134pt) -- (539.906pt,260.845pt) -- (540.643pt,260.562pt) -- (541.38pt,260.283pt) -- (542.117pt,260.009pt) -- (542.854pt,259.74pt) -- (543.59pt,259.475pt) -- (544.327pt,259.223pt) -- (545.064pt,258.999pt) -- (545.801pt,258.779pt) -- (546.538pt,258.561pt) -- (547.275pt,258.348pt) -- (548.011pt,258.137pt) -- (548.748pt,257.929pt) -- (549.485pt,257.724pt) -- (550.222pt,257.523pt) -- (550.959pt,257.324pt) -- (551.695pt,257.128pt) -- (552.432pt,256.936pt) -- (553.169pt,256.746pt) -- (553.906pt,256.559pt) -- (554.643pt,256.375pt) -- (555.38pt,256.193pt) -- (556.116pt,256.014pt) -- (556.853pt,255.838pt) -- (557.59pt,255.665pt) -- (558.327pt,255.494pt) -- (559.064pt,255.326pt) -- (559.801pt,255.16pt) -- (560.537pt,254.997pt) -- (561.274pt,254.837pt) -- (562.011pt,254.678pt) -- (562.748pt,254.523pt) -- (563.485pt,254.369pt) -- (564.221pt,254.218pt) -- (564.958pt,254.069pt) -- (565.695pt,253.923pt) -- (566.432pt,253.778pt) -- (567.169pt,253.636pt) -- (567.906pt,253.497pt) -- (568.642pt,253.359pt) -- (569.379pt,253.223pt) -- (570.116pt,253.09pt) -- (570.853pt,252.958pt) -- (571.59pt,252.829pt) -- (572.327pt,252.701pt) -- (573.063pt,252.576pt) -- (573.8pt,252.452pt) -- (574.537pt,252.331pt) -- (575.274pt,252.211pt) -- (576.011pt,252.093pt) -- (576.747pt,251.977pt) -- (577.484pt,251.863pt) -- (578.221pt,251.75pt) -- (578.958pt,251.64pt) -- (579.695pt,251.531pt) -- (580.432pt,251.423pt) -- (581.168pt,251.318pt) -- (581.905pt,251.214pt) -- (582.642pt,251.112pt) -- (583.379pt,251.011pt) -- (584.116pt,250.912pt) -- (584.853pt,250.814pt) -- (585.589pt,250.718pt) -- (586.326pt,250.624pt) -- (587.063pt,250.531pt) -- (587.8pt,250.439pt) -- (588.537pt,250.35pt) -- (589.273pt,250.261pt) -- (590.01pt,250.174pt) -- (590.747pt,250.088pt) -- (591.484pt,250.004pt) -- (592.221pt,249.92pt) -- (592.958pt,249.839pt) -- (593.694pt,249.758pt) -- (594.431pt,249.679pt) -- (595.168pt,249.601pt) -- (595.905pt,249.525pt) -- (596.642pt,249.449pt) -- (597.379pt,249.375pt) -- (598.115pt,249.302pt) -- (598.852pt,249.23pt) -- (599.589pt,249.16pt) -- (600.326pt,249.09pt) -- (601.063pt,249.022pt) -- (601.799pt,248.955pt) -- (602.536pt,248.888pt) -- (603.273pt,248.823pt) -- (604.01pt,248.759pt) -- (604.747pt,248.696pt) -- (605.484pt,248.634pt) -- (606.22pt,248.573pt) -- (606.957pt,248.513pt) -- (607.694pt,248.455pt) -- (608.431pt,248.397pt) -- (609.168pt,248.34pt) -- (609.905pt,248.283pt) -- (610.641pt,248.228pt) -- (611.378pt,248.174pt) -- (612.115pt,248.121pt) -- (612.852pt,248.068pt) -- (613.589pt,248.017pt) -- (614.325pt,247.966pt) -- (615.062pt,247.916pt) -- (615.799pt,247.867pt) -- (616.536pt,247.819pt) -- (617.273pt,247.771pt) -- (618.01pt,247.724pt) -- (618.746pt,247.678pt) -- (619.483pt,247.633pt) -- (620.22pt,247.589pt) -- (620.957pt,247.545pt) -- (621.694pt,247.502pt) -- (622.431pt,247.46pt) -- (623.167pt,247.419pt) -- (623.904pt,247.378pt) -- (624.641pt,247.338pt) -- (625.378pt,247.298pt) -- (626.115pt,247.26pt) -- (626.852pt,247.222pt) -- (627.588pt,247.184pt) -- (628.325pt,247.147pt) -- (629.062pt,247.111pt) -- (629.799pt,247.076pt) -- (630.536pt,247.043pt) -- (631.272pt,247.018pt) -- (632.009pt,246.993pt) -- (632.746pt,246.969pt) -- (633.483pt,246.945pt) -- (634.22pt,246.921pt) -- (634.957pt,246.897pt) -- (635.693pt,246.874pt) -- (636.43pt,246.851pt) -- (637.167pt,246.828pt) -- (637.904pt,246.806pt) -- (638.641pt,246.784pt) -- (639.378pt,246.762pt) -- (640.114pt,246.74pt) -- (640.851pt,246.719pt) -- (641.588pt,246.698pt) -- (642.325pt,246.677pt) -- (643.062pt,246.656pt) -- (643.798pt,246.636pt) -- (644.535pt,246.616pt) -- (645.272pt,246.596pt) -- (646.009pt,246.577pt) -- (646.746pt,246.557pt) -- (647.483pt,246.538pt) -- (648.219pt,246.519pt) -- (648.956pt,246.501pt) -- (649.693pt,246.482pt) -- (650.43pt,246.464pt) -- (651.167pt,246.446pt) -- (651.904pt,246.429pt) -- (652.64pt,246.411pt) -- (653.377pt,246.394pt) -- (654.114pt,246.377pt) -- (654.851pt,246.36pt) -- (655.588pt,246.343pt) -- (656.324pt,246.327pt) -- (657.061pt,246.311pt) -- (657.798pt,246.295pt) -- (658.535pt,246.279pt) -- (658.626pt,246.279pt);
	\draw[line width=3pt, dash pattern=on 0.36cm off 0.24cm, dash phase=0pt, line join=miter, line cap=rect](69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.135pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.136pt) -- (69.1664pt,245.137pt) -- (69.1664pt,245.141pt) -- (69.1664pt,245.157pt) -- (69.1664pt,245.22pt) -- (69.1664pt,245.463pt) -- (69.1664pt,246.393pt) -- (69.1664pt,249.815pt) -- (69.1665pt,261.485pt) -- (69.1665pt,281.891pt) -- (69.1666pt,327.574pt) -- (69.1668pt,395.107pt) -- (69.1672pt,476.604pt) -- (69.1673pt,485.379pt) -- (69.1674pt,499.676pt) -- (69.1678pt,514.096pt) -- (69.1679pt,515.507pt) -- (69.1681pt,517.762pt) -- (69.1684pt,519.981pt) -- (69.1685pt,520.196pt) -- (69.1687pt,520.539pt) -- (69.169pt,520.874pt) -- (69.1691pt,520.907pt) -- (69.1693pt,520.958pt) -- (69.1696pt,521.009pt) -- (69.1697pt,521.013pt) -- (69.1699pt,521.02pt) -- (69.1703pt,521.026pt) -- (69.171pt,521.031pt) -- (69.1724pt,521.031pt) -- (69.1752pt,521.031pt) -- (69.1808pt,521.029pt) -- (69.1921pt,521.026pt) -- (69.2146pt,521.02pt) -- (69.2597pt,521.011pt) -- (69.3498pt,520.989pt) -- (69.5301pt,520.944pt) -- (69.8906pt,520.856pt) -- (69.9032pt,520.854pt) -- (69.9285pt,520.847pt) -- (69.9791pt,520.836pt) -- (70.0802pt,520.809pt) -- (70.2826pt,520.758pt) -- (70.6872pt,520.654pt) -- (71.4241pt,520.455pt) -- (72.1609pt,520.245pt) -- (72.8977pt,520.027pt) -- (73.6345pt,519.797pt) -- (74.3713pt,519.56pt) -- (75.1082pt,519.312pt) -- (75.845pt,519.053pt) -- (76.5819pt,518.785pt) -- (77.3187pt,518.508pt) -- (78.0555pt,518.222pt) -- (78.7923pt,517.926pt) -- (79.5291pt,517.618pt) -- (80.266pt,517.303pt) -- (81.0028pt,516.978pt) -- (81.7396pt,516.643pt) -- (82.4764pt,516.3pt) -- (83.2133pt,515.948pt) -- (83.9501pt,515.585pt) -- (84.6869pt,515.215pt) -- (85.4237pt,514.834pt) -- (86.1606pt,514.444pt) -- (86.8974pt,514.045pt) -- (87.6342pt,513.638pt) -- (88.371pt,513.224pt) -- (89.1079pt,512.798pt) -- (89.8447pt,512.364pt) -- (90.5815pt,511.923pt) -- (91.3183pt,511.474pt) -- (92.0552pt,511.015pt) -- (92.792pt,510.548pt) -- (93.5288pt,510.072pt) -- (94.2656pt,509.589pt) -- (95.0025pt,509.097pt) -- (95.7393pt,508.597pt) -- (96.4761pt,508.09pt) -- (97.2129pt,507.574pt) -- (97.9497pt,507.051pt) -- (98.6866pt,506.522pt) -- (99.4234pt,505.983pt) -- (100.16pt,505.436pt) -- (100.897pt,504.883pt) -- (101.634pt,504.322pt) -- (102.371pt,503.755pt) -- (103.108pt,503.179pt) -- (103.844pt,502.599pt) -- (104.581pt,502.01pt) -- (105.318pt,501.414pt) -- (106.055pt,500.812pt) -- (106.792pt,500.203pt) -- (107.528pt,499.587pt) -- (108.265pt,498.965pt) -- (109.002pt,498.336pt) -- (109.739pt,497.7pt) -- (110.476pt,497.06pt) -- (111.213pt,496.413pt) -- (111.949pt,495.76pt) -- (112.686pt,495.102pt) -- (113.423pt,494.437pt) -- (114.16pt,493.766pt) -- (114.897pt,493.091pt) -- (115.634pt,492.409pt) -- (116.37pt,491.722pt) -- (117.107pt,491.031pt) -- (117.844pt,490.333pt) -- (118.581pt,489.631pt) -- (119.318pt,488.925pt) -- (120.054pt,488.212pt) -- (120.791pt,487.496pt) -- (121.528pt,486.774pt) -- (122.265pt,486.048pt) -- (123.002pt,485.319pt) -- (123.739pt,484.584pt) -- (124.475pt,483.844pt) -- (125.212pt,483.102pt) -- (125.949pt,482.356pt) -- (126.686pt,481.605pt) -- (127.423pt,480.85pt) -- (128.16pt,480.09pt) -- (128.896pt,479.328pt) -- (129.633pt,478.562pt) -- (130.37pt,477.793pt) -- (131.107pt,477.02pt) -- (131.844pt,476.245pt) -- (132.58pt,475.465pt) -- (133.317pt,474.684pt) -- (134.054pt,473.899pt) -- (134.791pt,473.111pt) -- (135.528pt,472.32pt) -- (136.265pt,471.527pt) -- (137.001pt,470.732pt) -- (137.738pt,469.933pt) -- (138.475pt,469.133pt) -- (139.212pt,468.329pt) -- (139.949pt,467.523pt) -- (140.686pt,466.717pt) -- (141.422pt,465.907pt) -- (142.159pt,465.096pt) -- (142.896pt,464.283pt) -- (143.633pt,463.468pt) -- (144.37pt,462.652pt) -- (145.106pt,461.833pt) -- (145.843pt,461.014pt) -- (146.58pt,460.193pt) -- (147.317pt,459.37pt) -- (148.054pt,458.547pt) -- (148.791pt,457.722pt) -- (149.527pt,456.896pt) -- (150.264pt,456.07pt) -- (151.001pt,455.242pt) -- (151.738pt,454.413pt) -- (152.475pt,453.584pt) -- (153.211pt,452.754pt) -- (153.948pt,451.923pt) -- (154.685pt,451.092pt) -- (155.422pt,450.261pt) -- (156.159pt,449.429pt) -- (156.896pt,448.597pt) -- (157.632pt,447.764pt) -- (158.369pt,446.932pt) -- (159.106pt,446.099pt) -- (159.843pt,445.266pt) -- (160.58pt,444.434pt) -- (161.317pt,443.601pt) -- (162.053pt,442.769pt) -- (162.79pt,441.937pt) -- (163.527pt,441.105pt) -- (164.264pt,440.274pt) -- (165.001pt,439.443pt) -- (165.737pt,438.612pt) -- (166.474pt,502.756pt) -- (166.549pt,502.905pt) -- (166.701pt,502.637pt) -- (166.967pt,502.147pt) -- (167.226pt,501.684pt) -- (167.742pt,500.736pt) -- (168.479pt,499.405pt) -- (169.216pt,498.054pt) -- (169.953pt,496.719pt) -- (170.69pt,495.363pt) -- (171.426pt,494.026pt) -- (172.163pt,492.67pt) -- (172.9pt,491.33pt) -- (173.637pt,489.972pt) -- (174.374pt,488.632pt) -- (175.111pt,487.275pt) -- (175.847pt,485.935pt) -- (176.584pt,484.579pt) -- (177.321pt,483.239pt) -- (178.058pt,481.884pt) -- (178.795pt,480.546pt) -- (179.532pt,479.193pt) -- (180.268pt,477.86pt) -- (181.005pt,476.509pt) -- (181.742pt,475.177pt) -- (182.479pt,473.831pt) -- (183.216pt,472.502pt) -- (183.953pt,471.162pt) -- (184.689pt,469.837pt) -- (185.426pt,468.502pt) -- (186.163pt,467.184pt) -- (186.9pt,465.852pt) -- (187.637pt,464.54pt) -- (188.373pt,463.215pt) -- (189.11pt,461.909pt) -- (189.847pt,460.592pt) -- (190.584pt,459.293pt) -- (191.321pt,457.982pt) -- (192.058pt,456.691pt) -- (192.794pt,455.388pt) -- (193.531pt,454.104pt) -- (194.268pt,452.81pt) -- (195.005pt,451.535pt) -- (195.742pt,450.249pt) -- (196.479pt,448.983pt) -- (197.215pt,447.707pt) -- (197.952pt,446.449pt) -- (198.689pt,445.183pt) -- (199.426pt,443.935pt) -- (200.163pt,442.679pt) -- (200.899pt,441.441pt) -- (201.636pt,440.194pt) -- (202.373pt,438.967pt) -- (203.11pt,437.731pt) -- (203.847pt,436.514pt) -- (204.584pt,435.289pt) -- (205.32pt,483.058pt) -- (205.396pt,483.177pt) -- (205.413pt,483.144pt) -- (205.444pt,483.073pt) -- (205.509pt,482.927pt) -- (205.637pt,482.637pt) -- (205.895pt,482.052pt) -- (206.41pt,480.892pt) -- (207.147pt,479.237pt) -- (207.884pt,477.589pt) -- (208.621pt,475.946pt) -- (209.357pt,474.311pt) -- (210.094pt,472.681pt) -- (210.831pt,471.06pt) -- (211.568pt,469.445pt) -- (212.305pt,467.84pt) -- (213.042pt,466.241pt) -- (213.778pt,464.651pt) -- (214.515pt,463.067pt) -- (215.252pt,461.493pt) -- (215.989pt,459.926pt) -- (216.726pt,458.368pt) -- (217.463pt,456.818pt) -- (218.199pt,455.277pt) -- (218.936pt,453.744pt) -- (219.673pt,452.221pt) -- (220.41pt,450.706pt) -- (221.147pt,449.201pt) -- (221.883pt,447.704pt) -- (222.62pt,446.217pt) -- (223.357pt,444.739pt) -- (224.094pt,443.27pt) -- (224.831pt,441.81pt) -- (225.568pt,440.361pt) -- (226.304pt,438.92pt) -- (227.041pt,437.49pt) -- (227.778pt,436.068pt) -- (228.515pt,434.657pt) -- (229.252pt,433.254pt) -- (229.989pt,431.863pt) -- (230.725pt,430.48pt) -- (231.462pt,429.107pt) -- (232.199pt,427.744pt) -- (232.936pt,426.391pt) -- (233.673pt,425.047pt) -- (234.409pt,423.714pt) -- (235.146pt,422.39pt) -- (235.883pt,421.077pt) -- (236.62pt,462.061pt) -- (236.696pt,462.145pt) -- (236.711pt,462.116pt) -- (236.741pt,462.051pt) -- (236.8pt,461.918pt) -- (236.921pt,461.656pt) -- (237.161pt,461.129pt) -- (237.64pt,460.08pt) -- (238.377pt,458.479pt) -- (239.113pt,456.887pt) -- (239.85pt,455.308pt) -- (240.587pt,453.743pt) -- (241.324pt,452.189pt) -- (242.061pt,450.648pt) -- (242.797pt,449.117pt) -- (243.534pt,447.6pt) -- (244.271pt,446.093pt) -- (245.008pt,444.6pt) -- (245.745pt,443.117pt) -- (246.482pt,441.648pt) -- (247.218pt,440.19pt) -- (247.955pt,438.745pt) -- (248.692pt,437.311pt) -- (249.429pt,435.89pt) -- (250.166pt,434.48pt) -- (250.903pt,433.083pt) -- (251.639pt,431.697pt) -- (252.376pt,430.324pt) -- (253.113pt,428.962pt) -- (253.85pt,427.613pt) -- (254.587pt,426.274pt) -- (255.323pt,424.949pt) -- (256.06pt,423.634pt) -- (256.797pt,422.333pt) -- (257.534pt,421.042pt) -- (258.271pt,419.763pt) -- (259.008pt,418.495pt) -- (259.744pt,417.24pt) -- (260.481pt,458.138pt) -- (260.557pt,458.19pt) -- (260.573pt,458.165pt) -- (260.603pt,458.106pt) -- (260.664pt,457.985pt) -- (260.784pt,457.748pt) -- (261.026pt,457.272pt) -- (261.508pt,456.328pt) -- (262.246pt,454.895pt) -- (262.983pt,453.477pt) -- (263.72pt,452.07pt) -- (264.456pt,450.678pt) -- (265.193pt,449.297pt) -- (265.93pt,447.931pt) -- (266.667pt,446.576pt) -- (267.404pt,445.235pt) -- (268.14pt,443.905pt) -- (268.877pt,442.589pt) -- (269.613pt,441.285pt) -- (270.35pt,439.994pt) -- (271.087pt,438.715pt) -- (271.824pt,437.449pt) -- (272.561pt,436.194pt) -- (273.298pt,434.953pt) -- (274.034pt,433.722pt) -- (274.772pt,432.505pt) -- (275.509pt,431.299pt) -- (276.246pt,430.105pt) -- (276.982pt,428.923pt) -- (277.719pt,427.753pt) -- (278.456pt,471.211pt) -- (278.532pt,471.242pt) -- (278.547pt,471.217pt) -- (278.579pt,471.162pt) -- (278.643pt,471.049pt) -- (278.767pt,470.832pt) -- (279.015pt,470.393pt) -- (279.511pt,469.525pt) -- (280.248pt,468.245pt) -- (280.985pt,466.978pt) -- (281.722pt,465.722pt) -- (282.459pt,464.48pt) -- (283.195pt,463.249pt) -- (283.932pt,462.032pt) -- (284.669pt,460.825pt) -- (285.406pt,459.632pt) -- (286.143pt,458.45pt) -- (286.879pt,457.281pt) -- (287.616pt,456.123pt) -- (288.353pt,454.978pt) -- (289.09pt,453.587pt) -- (289.827pt,452.086pt) -- (290.564pt,450.595pt) -- (291.3pt,449.12pt) -- (292.037pt,447.655pt) -- (292.774pt,446.205pt) -- (293.511pt,444.766pt) -- (294.248pt,443.342pt) -- (294.985pt,468.03pt) -- (295.06pt,468.086pt) -- (295.071pt,468.066pt) -- (295.093pt,468.021pt) -- (295.13pt,467.942pt) -- (295.165pt,467.866pt) -- (295.223pt,467.742pt) -- (295.314pt,467.552pt) -- (295.463pt,467.233pt) -- (295.762pt,466.601pt) -- (296.359pt,465.344pt) -- (297.096pt,463.804pt) -- (297.833pt,462.282pt) -- (298.57pt,460.769pt) -- (299.307pt,459.275pt) -- (300.044pt,457.79pt) -- (300.78pt,456.323pt) -- (301.517pt,454.864pt) -- (302.254pt,453.425pt) -- (302.991pt,451.993pt) -- (303.728pt,450.579pt) -- (304.464pt,449.174pt) -- (305.201pt,447.787pt) -- (305.938pt,446.407pt) -- (306.675pt,445.046pt) -- (307.412pt,443.693pt) -- (308.149pt,442.357pt) -- (308.885pt,441.029pt) -- (309.622pt,439.718pt) -- (310.359pt,438.415pt) -- (311.096pt,437.129pt) -- (311.833pt,462.839pt) -- (311.909pt,462.877pt) -- (311.92pt,462.858pt) -- (311.92pt,462.858pt) -- (311.92pt,462.858pt) -- (311.92pt,462.857pt) -- (311.921pt,462.856pt) -- (311.923pt,462.854pt) -- (311.926pt,462.848pt) -- (311.931pt,462.837pt) -- (311.932pt,462.833pt) -- (311.934pt,462.83pt) -- (311.936pt,462.826pt) -- (311.94pt,462.817pt) -- (311.943pt,462.81pt) -- (311.946pt,462.805pt) -- (311.948pt,462.799pt) -- (311.952pt,462.792pt) -- (311.956pt,462.784pt) -- (311.959pt,462.778pt) -- (311.962pt,462.772pt) -- (311.965pt,462.766pt) -- (311.968pt,462.759pt) -- (311.971pt,462.752pt) -- (311.974pt,462.746pt) -- (311.977pt,462.74pt) -- (311.98pt,462.733pt) -- (311.986pt,462.721pt) -- (311.995pt,462.704pt) -- (312.01pt,462.671pt) -- (312.041pt,462.607pt) -- (312.102pt,462.479pt) -- (312.225pt,462.223pt) -- (312.472pt,461.712pt) -- (312.964pt,460.695pt) -- (313.701pt,459.184pt) -- (314.438pt,457.689pt) -- (315.175pt,456.207pt) -- (315.912pt,454.739pt) -- (316.649pt,453.285pt) -- (317.385pt,451.844pt) -- (318.122pt,450.416pt) -- (318.859pt,449.001pt) -- (319.596pt,447.6pt) -- (320.333pt,446.211pt) -- (321.07pt,444.836pt) -- (321.806pt,443.473pt) -- (322.543pt,442.123pt) -- (323.28pt,440.786pt) -- (324.017pt,439.462pt) -- (324.754pt,438.15pt) -- (325.49pt,436.85pt) -- (326.227pt,435.563pt) -- (326.964pt,434.288pt) -- (327.701pt,433.025pt) -- (328.438pt,431.774pt) -- (329.175pt,430.535pt) -- (329.911pt,429.308pt) -- (330.648pt,428.093pt) -- (331.385pt,426.889pt) -- (332.122pt,425.697pt) -- (332.859pt,424.516pt) -- (333.596pt,423.347pt) -- (334.332pt,422.189pt) -- (335.069pt,421.042pt) -- (335.806pt,419.906pt) -- (336.543pt,418.781pt) -- (337.28pt,417.667pt) -- (338.017pt,416.564pt) -- (338.753pt,415.471pt) -- (339.49pt,414.389pt) -- (340.227pt,413.317pt) -- (340.964pt,412.256pt) -- (341.701pt,411.205pt) -- (342.437pt,410.164pt) -- (343.174pt,409.133pt) -- (343.911pt,408.112pt) -- (344.648pt,407.101pt) -- (345.385pt,406.1pt) -- (346.122pt,405.109pt) -- (346.858pt,404.127pt) -- (347.595pt,403.155pt) -- (348.332pt,402.192pt) -- (349.069pt,401.238pt) -- (349.806pt,400.294pt) -- (350.543pt,399.358pt) -- (351.279pt,398.432pt) -- (352.016pt,397.515pt) -- (352.753pt,396.607pt) -- (353.49pt,395.707pt) -- (354.227pt,394.816pt) -- (354.963pt,393.936pt) -- (355.7pt,393.062pt) -- (356.437pt,392.196pt) -- (357.174pt,391.339pt) -- (357.911pt,390.491pt) -- (358.648pt,389.524pt) -- (359.384pt,388.568pt) -- (360.121pt,387.743pt) -- (360.858pt,386.926pt) -- (361.595pt,386.117pt) -- (362.332pt,385.315pt) -- (363.069pt,384.52pt) -- (363.805pt,383.091pt) -- (364.542pt,381.696pt) -- (365.279pt,380.922pt) -- (366.016pt,380.156pt) -- (366.753pt,379.398pt) -- (367.489pt,378.646pt) -- (368.226pt,377.902pt) -- (368.963pt,377.064pt) -- (369.7pt,376.233pt) -- (370.437pt,375.412pt) -- (371.174pt,374.596pt) -- (371.91pt,373.79pt) -- (372.647pt,372.989pt) -- (373.384pt,372.198pt) -- (374.121pt,371.411pt) -- (374.858pt,370.634pt) -- (375.595pt,369.862pt) -- (376.331pt,369.099pt) -- (377.068pt,368.341pt) -- (377.805pt,367.592pt) -- (378.542pt,366.847pt) -- (379.279pt,366.111pt) -- (380.015pt,365.38pt) -- (380.752pt,364.658pt) -- (381.489pt,363.94pt) -- (382.226pt,363.231pt) -- (382.963pt,362.526pt) -- (383.7pt,361.829pt) -- (384.436pt,361.136pt) -- (385.173pt,360.452pt) -- (385.91pt,359.772pt) -- (386.647pt,359.1pt) -- (387.384pt,358.432pt) -- (388.121pt,357.772pt) -- (388.857pt,357.116pt) -- (389.594pt,356.468pt) -- (390.331pt,355.824pt) -- (391.068pt,355.187pt) -- (391.805pt,354.554pt) -- (392.541pt,353.929pt) -- (393.278pt,353.307pt) -- (394.015pt,352.692pt) -- (394.752pt,352.081pt) -- (395.489pt,351.478pt) -- (396.226pt,350.877pt) -- (396.962pt,350.284pt) -- (397.699pt,349.695pt) -- (398.436pt,349.112pt) -- (399.173pt,348.533pt) -- (399.91pt,347.96pt) -- (400.647pt,347.391pt) -- (401.383pt,346.828pt) -- (402.12pt,346.269pt) -- (402.857pt,345.716pt) -- (403.594pt,345.166pt) -- (404.331pt,344.623pt) -- (405.067pt,344.083pt) -- (405.804pt,343.549pt) -- (406.541pt,343.018pt) -- (407.278pt,342.493pt) -- (408.015pt,341.971pt) -- (408.752pt,341.455pt) -- (409.488pt,340.942pt) -- (410.225pt,340.435pt) -- (410.962pt,339.931pt) -- (411.699pt,339.433pt) -- (412.436pt,338.937pt) -- (413.173pt,338.447pt) -- (413.909pt,337.96pt) -- (414.646pt,337.478pt) -- (415.383pt,336.999pt) -- (416.12pt,336.526pt) -- (416.857pt,336.054pt) -- (417.593pt,335.589pt) -- (418.33pt,334.792pt) -- (419.067pt,333.668pt) -- (419.804pt,332.566pt) -- (420.541pt,331.484pt) -- (421.278pt,330.41pt) -- (422.014pt,329.361pt) -- (422.751pt,328.319pt) -- (423.488pt,327.301pt) -- (424.225pt,326.29pt) -- (424.962pt,325.302pt) -- (425.699pt,324.322pt) -- (426.435pt,323.364pt) -- (427.172pt,322.412pt) -- (427.909pt,321.483pt) -- (428.646pt,320.56pt) -- (429.383pt,319.659pt) -- (430.12pt,318.764pt) -- (430.856pt,317.89pt) -- (431.593pt,317.023pt) -- (432.33pt,316.175pt) -- (433.067pt,315.337pt) -- (433.804pt,314.512pt) -- (434.54pt,313.7pt) -- (435.277pt,312.9pt) -- (436.014pt,311.959pt) -- (436.751pt,311.035pt) -- (437.488pt,310.27pt) -- (438.225pt,309.518pt) -- (438.961pt,308.777pt) -- (439.698pt,308.047pt) -- (440.435pt,307.326pt) -- (441.172pt,305.823pt) -- (441.909pt,304.385pt) -- (442.646pt,303.694pt) -- (443.382pt,303.014pt) -- (444.119pt,302.344pt) -- (444.856pt,301.685pt) -- (445.593pt,301.037pt) -- (446.33pt,300.292pt) -- (447.066pt,299.546pt) -- (447.803pt,298.817pt) -- (448.54pt,298.094pt) -- (449.277pt,297.387pt) -- (450.014pt,296.686pt) -- (450.751pt,296pt) -- (451.487pt,295.32pt) -- (452.224pt,294.655pt) -- (452.961pt,293.995pt) -- (453.698pt,293.351pt) -- (454.435pt,292.711pt) -- (455.172pt,292.086pt) -- (455.908pt,291.466pt) -- (456.645pt,290.86pt) -- (457.382pt,290.258pt) -- (458.119pt,289.671pt) -- (458.856pt,289.088pt) -- (459.592pt,288.519pt) -- (460.329pt,287.954pt) -- (461.066pt,287.402pt) -- (461.803pt,286.854pt) -- (462.54pt,286.319pt) -- (463.277pt,285.789pt) -- (464.013pt,285.27pt) -- (464.75pt,284.756pt) -- (465.487pt,284.254pt) -- (466.224pt,283.755pt) -- (466.961pt,283.269pt) -- (467.698pt,282.786pt) -- (468.434pt,282.315pt) -- (469.171pt,281.847pt) -- (469.908pt,281.391pt) -- (470.645pt,280.937pt) -- (471.382pt,280.495pt) -- (472.118pt,280.056pt) -- (472.855pt,279.628pt) -- (473.592pt,279.203pt) -- (474.329pt,278.788pt) -- (475.066pt,278.376pt) -- (475.803pt,277.975pt) -- (476.539pt,277.576pt) -- (477.276pt,277.187pt) -- (478.013pt,276.801pt) -- (478.75pt,276.425pt) -- (479.487pt,276.051pt) -- (480.224pt,275.687pt) -- (480.96pt,275.325pt) -- (481.697pt,274.972pt) -- (482.434pt,274.623pt) -- (483.171pt,274.28pt) -- (483.908pt,273.943pt) -- (484.644pt,273.61pt) -- (485.381pt,273.257pt) -- (486.118pt,272.863pt) -- (486.855pt,272.474pt) -- (487.592pt,272.094pt) -- (488.329pt,271.716pt) -- (489.065pt,271.348pt) -- (489.802pt,270.982pt) -- (490.539pt,270.624pt) -- (491.276pt,270.269pt) -- (492.013pt,269.923pt) -- (492.75pt,269.579pt) -- (493.486pt,269.243pt) -- (494.223pt,268.909pt) -- (494.96pt,268.583pt) -- (495.697pt,268.26pt) -- (496.434pt,267.944pt) -- (497.17pt,267.63pt) -- (497.907pt,267.324pt) -- (498.644pt,267.02pt) -- (499.381pt,266.723pt) -- (500.118pt,266.429pt) -- (500.855pt,266.141pt) -- (501.591pt,265.856pt) -- (502.328pt,265.577pt) -- (503.065pt,265.3pt) -- (503.802pt,265.03pt) -- (504.539pt,264.762pt) -- (505.276pt,264.5pt) -- (506.012pt,264.241pt) -- (506.749pt,263.987pt) -- (507.486pt,263.736pt) -- (508.223pt,263.49pt) -- (508.96pt,263.246pt) -- (509.696pt,263.008pt) -- (510.433pt,262.772pt) -- (511.17pt,262.542pt) -- (511.907pt,262.313pt) -- (512.644pt,262.09pt) -- (513.381pt,261.868pt) -- (514.117pt,261.652pt) -- (514.854pt,261.438pt) -- (515.591pt,261.228pt) -- (516.328pt,261.021pt) -- (517.065pt,260.818pt) -- (517.802pt,260.617pt) -- (518.538pt,260.421pt) -- (519.275pt,260.226pt) -- (520.012pt,260.036pt) -- (520.749pt,259.848pt) -- (521.486pt,259.664pt) -- (522.223pt,259.481pt) -- (522.959pt,259.303pt) -- (523.696pt,259.127pt) -- (524.433pt,258.954pt) -- (525.17pt,258.784pt) -- (525.907pt,258.617pt) -- (526.643pt,258.451pt) -- (527.38pt,258.29pt) -- (528.117pt,258.13pt) -- (528.854pt,257.974pt) -- (529.591pt,257.819pt) -- (530.328pt,257.668pt) -- (531.064pt,257.518pt) -- (531.801pt,257.372pt) -- (532.538pt,257.227pt) -- (533.275pt,257.085pt) -- (534.012pt,256.945pt) -- (534.749pt,256.808pt) -- (535.485pt,256.673pt) -- (536.222pt,256.54pt) -- (536.959pt,256.409pt) -- (537.696pt,256.281pt) -- (538.433pt,256.154pt) -- (539.169pt,256.03pt) -- (539.906pt,255.907pt) -- (540.643pt,255.788pt) -- (541.38pt,255.67pt) -- (542.117pt,255.553pt) -- (542.854pt,255.439pt) -- (543.59pt,255.326pt) -- (544.327pt,255.208pt) -- (545.064pt,255.067pt) -- (545.801pt,254.929pt) -- (546.538pt,254.792pt) -- (547.275pt,254.658pt) -- (548.011pt,254.526pt) -- (548.748pt,254.395pt) -- (549.485pt,254.267pt) -- (550.222pt,254.14pt) -- (550.959pt,254.015pt) -- (551.695pt,253.892pt) -- (552.432pt,253.771pt) -- (553.169pt,253.652pt) -- (553.906pt,253.535pt) -- (554.643pt,253.419pt) -- (555.38pt,253.305pt) -- (556.116pt,253.193pt) -- (556.853pt,253.082pt) -- (557.59pt,252.973pt) -- (558.327pt,252.866pt) -- (559.064pt,252.76pt) -- (559.801pt,252.656pt) -- (560.537pt,252.553pt) -- (561.274pt,252.452pt) -- (562.011pt,252.353pt) -- (562.748pt,252.255pt) -- (563.485pt,252.158pt) -- (564.221pt,252.063pt) -- (564.958pt,251.969pt) -- (565.695pt,251.877pt) -- (566.432pt,251.786pt) -- (567.169pt,251.697pt) -- (567.906pt,251.609pt) -- (568.642pt,251.522pt) -- (569.379pt,251.437pt) -- (570.116pt,251.353pt) -- (570.853pt,251.27pt) -- (571.59pt,251.188pt) -- (572.327pt,251.108pt) -- (573.063pt,251.029pt) -- (573.8pt,250.951pt) -- (574.537pt,250.875pt) -- (575.274pt,250.799pt) -- (576.011pt,250.725pt) -- (576.747pt,250.652pt) -- (577.484pt,250.58pt) -- (578.221pt,250.509pt) -- (578.958pt,250.439pt) -- (579.695pt,250.37pt) -- (580.432pt,250.303pt) -- (581.168pt,250.236pt) -- (581.905pt,250.171pt) -- (582.642pt,250.106pt) -- (583.379pt,250.043pt) -- (584.116pt,249.98pt) -- (584.853pt,249.919pt) -- (585.589pt,249.858pt) -- (586.326pt,249.798pt) -- (587.063pt,249.74pt) -- (587.8pt,249.682pt) -- (588.537pt,249.625pt) -- (589.273pt,249.569pt) -- (590.01pt,249.514pt) -- (590.747pt,249.46pt) -- (591.484pt,249.406pt) -- (592.221pt,249.354pt) -- (592.958pt,249.302pt) -- (593.694pt,249.251pt) -- (594.431pt,249.201pt) -- (595.168pt,249.152pt) -- (595.905pt,249.103pt) -- (596.642pt,249.056pt) -- (597.379pt,249.009pt) -- (598.115pt,248.963pt) -- (598.852pt,248.917pt) -- (599.589pt,248.872pt) -- (600.326pt,248.828pt) -- (601.063pt,248.785pt) -- (601.799pt,248.742pt) -- (602.536pt,248.7pt) -- (603.273pt,248.659pt) -- (604.01pt,248.619pt) -- (604.747pt,248.579pt) -- (605.484pt,248.539pt) -- (606.22pt,248.501pt) -- (606.957pt,248.463pt) -- (607.694pt,248.425pt) -- (608.431pt,248.388pt) -- (609.168pt,248.352pt) -- (609.905pt,248.316pt) -- (610.641pt,248.281pt) -- (611.378pt,248.247pt) -- (612.115pt,248.213pt) -- (612.852pt,248.179pt) -- (613.589pt,248.147pt) -- (614.325pt,248.114pt) -- (615.062pt,248.082pt) -- (615.799pt,248.051pt) -- (616.536pt,248.02pt) -- (617.273pt,247.99pt) -- (618.01pt,247.96pt) -- (618.746pt,247.931pt) -- (619.483pt,247.902pt) -- (620.22pt,247.874pt) -- (620.957pt,247.846pt) -- (621.694pt,247.819pt) -- (622.431pt,247.792pt) -- (623.167pt,247.765pt) -- (623.904pt,247.739pt) -- (624.641pt,247.713pt) -- (625.378pt,247.688pt) -- (626.115pt,247.663pt) -- (626.852pt,247.639pt) -- (627.588pt,247.615pt) -- (628.325pt,247.591pt) -- (629.062pt,247.568pt) -- (629.799pt,247.545pt) -- (630.536pt,247.52pt) -- (631.272pt,247.489pt) -- (632.009pt,247.458pt) -- (632.746pt,247.427pt) -- (633.483pt,247.397pt) -- (634.22pt,247.367pt) -- (634.957pt,247.338pt) -- (635.693pt,247.309pt) -- (636.43pt,247.28pt) -- (637.167pt,247.252pt) -- (637.904pt,247.224pt) -- (638.641pt,247.196pt) -- (639.378pt,247.169pt) -- (640.114pt,247.142pt) -- (640.851pt,247.115pt) -- (641.588pt,247.089pt) -- (642.325pt,247.062pt) -- (643.062pt,247.037pt) -- (643.798pt,247.011pt) -- (644.535pt,246.986pt) -- (645.272pt,246.961pt) -- (646.009pt,246.937pt) -- (646.746pt,246.913pt) -- (647.483pt,246.889pt) -- (648.219pt,246.865pt) -- (648.956pt,246.842pt) -- (649.693pt,246.819pt) -- (650.43pt,246.796pt) -- (651.167pt,246.774pt) -- (651.904pt,246.752pt) -- (652.64pt,246.73pt) -- (653.377pt,246.708pt) -- (654.114pt,246.687pt) -- (654.851pt,246.666pt) -- (655.588pt,246.645pt) -- (656.324pt,246.625pt) -- (657.061pt,246.604pt) -- (657.798pt,246.585pt) -- (658.535pt,246.565pt) -- (658.626pt,246.565pt);
	\color[rgb]{0.501961,0.501961,0.501961}
	\draw[line width=1.5pt, line join=miter, line cap=rect](152.736pt,590.497pt) -- (99.0919pt,552.5pt);
\end{scope}
\begin{scope}
	\color[rgb]{0.501961,0.501961,0.501961}
	\fill(99.0919pt,552.5pt) -- (102.056pt,557.338pt) -- (104.64pt,553.69pt) -- (99.0919pt,552.5pt);
	\draw[line width=1.5pt, line join=miter, line cap=rect](99.0919pt,552.5pt) -- (102.056pt,557.338pt) -- (104.64pt,553.69pt) -- (99.0919pt,552.5pt);
\end{scope}
\begin{scope}
	\clip(58.114pt,688.099pt) -- (658.626pt,688.099pt) -- (658.626pt,241.813pt) -- (58.114pt,241.813pt) -- (58.114pt,688.099pt);
	\color[rgb]{0,0,0}
	\draw[line width=1.5pt, line join=miter, line cap=rect](406.053pt,611.359pt) -- (373.271pt,582.302pt);
\end{scope}
\begin{scope}
	\color[rgb]{0,0,0}
	\fill(373.271pt,582.302pt) -- (375.691pt,587.434pt) -- (378.656pt,584.088pt) -- (373.271pt,582.302pt);
	\draw[line width=1.5pt, line join=miter, line cap=rect](373.271pt,582.302pt) -- (375.691pt,587.434pt) -- (378.656pt,584.088pt) -- (373.271pt,582.302pt);
	\color[rgb]{0,0,0}
	\pgftext[center, base, at={\pgfpoint{22.3515pt}{467.185pt}},rotate=90]{\fontsize{22}{0}\selectfont{\textbf{energy (MJ)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{48.7951pt}{237.343pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{48.7951pt}{348.355pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{43.2013pt}{459.368pt}}]{\fontsize{22}{0}\selectfont{\textbf{10}}}
	\pgftext[center, base, at={\pgfpoint{43.2013pt}{569.636pt}}]{\fontsize{22}{0}\selectfont{\textbf{15}}}
	\pgftext[center, base, at={\pgfpoint{43.2013pt}{680.648pt}}]{\fontsize{22}{0}\selectfont{\textbf{20}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](58.114pt,688.099pt) -- (58.114pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,244.793pt) -- (64.8195pt,244.793pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,355.806pt) -- (64.8195pt,355.806pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,466.819pt) -- (64.8195pt,466.819pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,577.086pt) -- (64.8195pt,577.086pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,688.099pt) -- (64.8195pt,688.099pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,267.145pt) -- (61.8393pt,267.145pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,289.496pt) -- (61.8393pt,289.496pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,311.848pt) -- (61.8393pt,311.848pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,333.454pt) -- (61.8393pt,333.454pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,378.158pt) -- (61.8393pt,378.158pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,400.509pt) -- (61.8393pt,400.509pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,422.116pt) -- (61.8393pt,422.116pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,444.467pt) -- (61.8393pt,444.467pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,488.425pt) -- (61.8393pt,488.425pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,510.777pt) -- (61.8393pt,510.777pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,533.128pt) -- (61.8393pt,533.128pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,555.48pt) -- (61.8393pt,555.48pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,599.438pt) -- (61.8393pt,599.438pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,621.789pt) -- (61.8393pt,621.789pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,644.141pt) -- (61.8393pt,644.141pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](58.8591pt,665.747pt) -- (61.8393pt,665.747pt);
	\pgftext[center, base, at={\pgfpoint{361.344pt}{190.405pt}}]{\fontsize{22}{0}\selectfont{\textbf{time (ms)}}}
	\color[rgb]{0.235294,0.235294,0.235294}
	\pgftext[center, base, at={\pgfpoint{69.6565pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{0}}}
	\pgftext[center, base, at={\pgfpoint{143.417pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{1}}}
	\pgftext[center, base, at={\pgfpoint{217.177pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{2}}}
	\pgftext[center, base, at={\pgfpoint{290.937pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{3}}}
	\pgftext[center, base, at={\pgfpoint{363.952pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{4}}}
	\pgftext[center, base, at={\pgfpoint{437.712pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{5}}}
	\pgftext[center, base, at={\pgfpoint{511.472pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{6}}}
	\pgftext[center, base, at={\pgfpoint{585.232pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{7}}}
	\pgftext[center, base, at={\pgfpoint{658.992pt}{218.716pt}}]{\fontsize{22}{0}\selectfont{\textbf{8}}}
	\color[rgb]{0,0,0}
	\draw[line width=2pt, line join=bevel, line cap=rect](58.114pt,241.813pt) -- (658.626pt,241.813pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](69.2898pt,242.558pt) -- (69.2898pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](143.05pt,242.558pt) -- (143.05pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](216.81pt,242.558pt) -- (216.81pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](290.57pt,242.558pt) -- (290.57pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](363.585pt,242.558pt) -- (363.585pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](437.345pt,242.558pt) -- (437.345pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](511.105pt,242.558pt) -- (511.105pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](584.865pt,242.558pt) -- (584.865pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](658.626pt,242.558pt) -- (658.626pt,248.519pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](84.1908pt,242.558pt) -- (84.1908pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](98.3468pt,242.558pt) -- (98.3468pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](113.248pt,242.558pt) -- (113.248pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](128.149pt,242.558pt) -- (128.149pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](157.951pt,242.558pt) -- (157.951pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](172.107pt,242.558pt) -- (172.107pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](187.008pt,242.558pt) -- (187.008pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](201.909pt,242.558pt) -- (201.909pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](230.966pt,242.558pt) -- (230.966pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](245.867pt,242.558pt) -- (245.867pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](260.768pt,242.558pt) -- (260.768pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](275.669pt,242.558pt) -- (275.669pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](304.726pt,242.558pt) -- (304.726pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](319.627pt,242.558pt) -- (319.627pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](334.528pt,242.558pt) -- (334.528pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](349.429pt,242.558pt) -- (349.429pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](378.486pt,242.558pt) -- (378.486pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](393.387pt,242.558pt) -- (393.387pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](408.288pt,242.558pt) -- (408.288pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](423.189pt,242.558pt) -- (423.189pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](452.246pt,242.558pt) -- (452.246pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](467.147pt,242.558pt) -- (467.147pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](482.048pt,242.558pt) -- (482.048pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](496.204pt,242.558pt) -- (496.204pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](526.006pt,242.558pt) -- (526.006pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](540.907pt,242.558pt) -- (540.907pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](555.808pt,242.558pt) -- (555.808pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](569.964pt,242.558pt) -- (569.964pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](599.766pt,242.558pt) -- (599.766pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](614.668pt,242.558pt) -- (614.668pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](628.824pt,242.558pt) -- (628.824pt,245.538pt);
	\draw[line width=2pt, line join=bevel, line cap=rect](643.725pt,242.558pt) -- (643.725pt,245.538pt);
	\color[rgb]{0.752941,0.752941,0.752941}
	\pgftext[left, base, at={\pgfpoint{81.2106pt}{644.141pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{250pt}{666pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{1m$\Omega$}}}}
	\color[rgb]{0.501961,0.501961,0.501961}
	\pgftext[left, base, at={\pgfpoint{340pt}{655pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{157.951pt}{589.007pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.5m$\Omega$}}}}
	\color[rgb]{0,0,0}
	\pgftext[left, base, at={\pgfpoint{119.953pt}{417.645pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{406.053pt}{614.339pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{0.1m$\Omega$}}}}
	\pgftext[left, base, at={\pgfpoint{75.9953pt}{440pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{E$_{ind,PPS}$}}}}
	\pgftext[left, base, at={\pgfpoint{189.243pt}{296.947pt}}]{\fontsize{24}{0}\selectfont{\textit{\textbf{E$_{ind,Rails}$}}}}
	\definecolor{c}{rgb}{0.8,0.8,0.8}
	\fill [pattern color=c, pattern=crosshatch](400.838pt,562.93pt) -- (424.679pt,562.93pt) -- (424.679pt,299.182pt) -- (400.838pt,299.182pt) -- (400.838pt,562.93pt);
	\color[rgb]{0.8,0.8,0.8}
	\pgftext[left, base, at={\pgfpoint{326pt}{302.162pt}}]{\fontsize{20}{0}\selectfont{\textit{\textbf{shot-out}}}}
\end{scope}
\end{tikzpicture}
